Floquetifying stabiliser codes with distance-preserving rewrites

Stabiliser codes with large weight measurements can be challenging to implement fault-tolerantly. To overcome this, we propose a Floquetification procedure which, given a stabiliser code, synthesises a novel Floquet code that only uses single- and two-qubit operations. Moreover, this procedure preserves the distance and number of logicals of the original code. The new Floquet code requires additional physical qubits. This overhead is linear in the weight of the largest measurement of the original code. Our method is based on the ZX calculus, a graphical language for representing and rewriting quantum circuits. However, a problem arises with the use of ZX in the context of rewriting error-correcting codes: ZX rewrites generally do not preserve code distance. Tackling this issue, we define the notion of distance-preserving rewrite that enables the transformation of error-correcting codes without changing their distance. These distance-preserving rewrites are used to decompose arbitrary weight stabiliser measurements into quantum circuits with single- and two-qubit operations. As we only use distance-preserving rewrites, we are guaranteed that a single error in the resulting circuit creates at most a single error on the data qubits. These decompositions enable us to generalise the Floquetification procedure of [arXiv:2307.11136] to arbitrary stabiliser codes, provably preserving the distance and number of logicals of the original code.

==> figures/Clifford-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 0) {$C$};
		\node [style=box] (1) at (-2, 0) {$C^\dagger$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (0);
		\draw (1) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Floquet-logical-operators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (353) at (8, 2.5) {};
		\node [style=none] (354) at (8, -0.5) {};
		\node [style=none] (355) at (8, 1.5) {};
		\node [style=none] (356) at (8, 0.5) {};
		\node [style=none] (357) at (8, -1.5) {};
		\node [style=none] (358) at (8, -2.5) {};
		\node [style=none] (359) at (9.25, 1.5) {};
		\node [style=none] (360) at (11.25, 1.5) {};
		\node [style=none] (361) at (9.25, 2.5) {};
		\node [style=X dot] (362) at (8.5, 2.5) {};
		\node [style=none] (363) at (11.25, 0.5) {};
		\node [style=Z dot] (364) at (11.25, 0.5) {};
		\node [style=Z dot] (366) at (9.25, 1.5) {};
		\node [style=Z dot] (367) at (11.25, 1.5) {};
		\node [style=Z dot] (368) at (9.25, 2.5) {};
		\node [style=X dot] (369) at (8.5, 2.5) {};
		\node [style=none] (370) at (10, 1.5) {};
		\node [style=none] (371) at (10.5, 1.5) {};
		\node [style=X dot] (372) at (10, 1.5) {};
		\node [style=X dot] (373) at (10.5, 1.5) {};
		\node [style=none] (374) at (9.25, -1.5) {};
		\node [style=none] (375) at (11.25, -1.5) {};
		\node [style=none] (376) at (9.25, -0.5) {};
		\node [style=X dot] (377) at (8.5, -0.5) {};
		\node [style=none] (378) at (11.25, -2.5) {};
		\node [style=Z dot] (379) at (11.25, -2.5) {};
		\node [style=Z dot] (381) at (9.25, -1.5) {};
		\node [style=Z dot] (382) at (11.25, -1.5) {};
		\node [style=Z dot] (383) at (9.25, -0.5) {};
		\node [style=X dot] (384) at (8.5, -0.5) {};
		\node [style=none] (385) at (10, -1.5) {};
		\node [style=none] (386) at (10.5, -1.5) {};
		\node [style=X dot] (387) at (10, -1.5) {};
		\node [style=X dot] (388) at (10.5, -1.5) {};
		\node [style=none] (389) at (12.5, 1.5) {};
		\node [style=none] (390) at (12.5, 2.5) {};
		\node [style=none] (391) at (12.5, -0.5) {};
		\node [style=none] (392) at (12.5, -1.5) {};
		\node [style=X dot] (403) at (12, 0.5) {};
		\node [style=X dot] (404) at (12, -2.5) {};
		\node [style=none] (405) at (12.5, -2.5) {};
		\node [style=none] (406) at (12.5, 0.5) {};
		\node [style=Z dot] (407) at (8.5, 3) {};
		\node [style=Z dot] (408) at (8.5, 0) {};
		\node [style=Z dot] (409) at (12, -2) {};
		\node [style=Z dot] (410) at (12, 1) {};
		\node [style=none] (411) at (0, 2.5) {};
		\node [style=none] (412) at (0, -0.5) {};
		\node [style=none] (413) at (0, 1.5) {};
		\node [style=none] (414) at (0, 0.5) {};
		\node [style=none] (415) at (0, -1.5) {};
		\node [style=none] (416) at (0, -2.5) {};
		\node [style=none] (417) at (1.25, 1.5) {};
		\node [style=none] (418) at (3.25, 1.5) {};
		\node [style=none] (419) at (1.25, 2.5) {};
		\node [style=X dot] (420) at (0.5, 2.5) {};
		\node [style=none] (421) at (3.25, 0.5) {};
		\node [style=Z dot] (422) at (3.25, 0.5) {};
		\node [style=Z dot] (423) at (1.25, 1.5) {};
		\node [style=Z dot] (424) at (3.25, 1.5) {};
		\node [style=Z dot] (425) at (1.25, 2.5) {};
		\node [style=X dot] (426) at (0.5, 2.5) {};
		\node [style=none] (427) at (2, 1.5) {};
		\node [style=none] (428) at (2.5, 1.5) {};
		\node [style=X dot] (429) at (2, 1.5) {};
		\node [style=X dot] (430) at (2.5, 1.5) {};
		\node [style=none] (431) at (1.25, -1.5) {};
		\node [style=none] (432) at (3.25, -1.5) {};
		\node [style=none] (433) at (1.25, -0.5) {};
		\node [style=X dot] (434) at (0.5, -0.5) {};
		\node [style=none] (435) at (3.25, -2.5) {};
		\node [style=Z dot] (436) at (3.25, -2.5) {};
		\node [style=Z dot] (437) at (1.25, -1.5) {};
		\node [style=Z dot] (438) at (3.25, -1.5) {};
		\node [style=Z dot] (439) at (1.25, -0.5) {};
		\node [style=X dot] (440) at (0.5, -0.5) {};
		\node [style=none] (441) at (2, -1.5) {};
		\node [style=none] (442) at (2.5, -1.5) {};
		\node [style=X dot] (443) at (2, -1.5) {};
		\node [style=X dot] (444) at (2.5, -1.5) {};
		\node [style=none] (445) at (4.5, 1.5) {};
		\node [style=none] (446) at (4.5, 2.5) {};
		\node [style=none] (447) at (4.5, -0.5) {};
		\node [style=none] (448) at (4.5, -1.5) {};
		\node [style=X dot] (449) at (4, 0.5) {};
		\node [style=X dot] (450) at (4, -2.5) {};
		\node [style=none] (451) at (4.5, -2.5) {};
		\node [style=none] (452) at (4.5, 0.5) {};
		\node [style=Z dot] (453) at (0.5, 3) {};
		\node [style=Z dot] (454) at (0.5, 0) {};
		\node [style=Z dot] (455) at (4, -2) {};
		\node [style=Z dot] (456) at (4, 1) {};
		\node [style=none] (457) at (-7.5, 2.5) {};
		\node [style=none] (458) at (-7.5, -0.5) {};
		\node [style=none] (459) at (-7.5, 1.5) {};
		\node [style=none] (460) at (-7.5, 0.5) {};
		\node [style=none] (461) at (-7.5, -1.5) {};
		\node [style=none] (462) at (-7.5, -2.5) {};
		\node [style=none] (463) at (-6.25, 1.5) {};
		\node [style=none] (464) at (-4.25, 1.5) {};
		\node [style=none] (465) at (-6.25, 2.5) {};
		\node [style=X dot] (466) at (-7, 2.5) {};
		\node [style=none] (467) at (-4.25, 0.5) {};
		\node [style=Z dot] (468) at (-4.25, 0.5) {};
		\node [style=Z dot] (469) at (-6.25, 1.5) {};
		\node [style=Z dot] (470) at (-4.25, 1.5) {};
		\node [style=Z dot] (471) at (-6.25, 2.5) {};
		\node [style=X dot] (472) at (-7, 2.5) {};
		\node [style=none] (473) at (-5.5, 1.5) {};
		\node [style=none] (474) at (-5, 1.5) {};
		\node [style=X dot] (475) at (-5.5, 1.5) {};
		\node [style=X dot] (476) at (-5, 1.5) {};
		\node [style=none] (477) at (-6.25, -1.5) {};
		\node [style=none] (478) at (-4.25, -1.5) {};
		\node [style=none] (479) at (-6.25, -0.5) {};
		\node [style=X dot] (480) at (-7, -0.5) {};
		\node [style=none] (481) at (-4.25, -2.5) {};
		\node [style=Z dot] (482) at (-4.25, -2.5) {};
		\node [style=Z dot] (483) at (-6.25, -1.5) {};
		\node [style=Z dot] (484) at (-4.25, -1.5) {};
		\node [style=Z dot] (485) at (-6.25, -0.5) {};
		\node [style=X dot] (486) at (-7, -0.5) {};
		\node [style=none] (487) at (-5.5, -1.5) {};
		\node [style=none] (488) at (-5, -1.5) {};
		\node [style=X dot] (489) at (-5.5, -1.5) {};
		\node [style=X dot] (490) at (-5, -1.5) {};
		\node [style=none] (491) at (-3, 1.5) {};
		\node [style=none] (492) at (-3, 2.5) {};
		\node [style=none] (493) at (-3, -0.5) {};
		\node [style=none] (494) at (-3, -1.5) {};
		\node [style=X dot] (495) at (-3.5, 0.5) {};
		\node [style=X dot] (496) at (-3.5, -2.5) {};
		\node [style=none] (497) at (-3, -2.5) {};
		\node [style=none] (498) at (-3, 0.5) {};
		\node [style=Z dot] (499) at (-7, 3) {};
		\node [style=Z dot] (500) at (-7, 0) {};
		\node [style=Z dot] (501) at (-3.5, -2) {};
		\node [style=Z dot] (502) at (-3.5, 1) {};
		\node [style=none] (503) at (8, -4.5) {};
		\node [style=none] (504) at (8, -7.5) {};
		\node [style=none] (505) at (8, -5.5) {};
		\node [style=none] (506) at (8, -6.5) {};
		\node [style=none] (507) at (8, -8.5) {};
		\node [style=none] (508) at (8, -9.5) {};
		\node [style=none] (509) at (9.25, -5.5) {};
		\node [style=none] (510) at (11.25, -5.5) {};
		\node [style=none] (511) at (9.25, -4.5) {};
		\node [style=X dot] (512) at (8.5, -4.5) {};
		\node [style=none] (513) at (11.25, -6.5) {};
		\node [style=Z dot] (514) at (11.25, -6.5) {};
		\node [style=Z dot] (515) at (9.25, -5.5) {};
		\node [style=Z dot] (516) at (11.25, -5.5) {};
		\node [style=Z dot] (517) at (9.25, -4.5) {};
		\node [style=X dot] (518) at (8.5, -4.5) {};
		\node [style=none] (519) at (10, -5.5) {};
		\node [style=none] (520) at (10.5, -5.5) {};
		\node [style=X dot] (521) at (10, -5.5) {};
		\node [style=X dot] (522) at (10.5, -5.5) {};
		\node [style=none] (523) at (9.25, -8.5) {};
		\node [style=none] (524) at (11.25, -8.5) {};
		\node [style=none] (525) at (9.25, -7.5) {};
		\node [style=X dot] (526) at (8.5, -7.5) {};
		\node [style=none] (527) at (11.25, -9.5) {};
		\node [style=Z dot] (528) at (11.25, -9.5) {};
		\node [style=Z dot] (529) at (9.25, -8.5) {};
		\node [style=Z dot] (530) at (11.25, -8.5) {};
		\node [style=Z dot] (531) at (9.25, -7.5) {};
		\node [style=X dot] (532) at (8.5, -7.5) {};
		\node [style=none] (533) at (10, -8.5) {};
		\node [style=none] (534) at (10.5, -8.5) {};
		\node [style=X dot] (535) at (10, -8.5) {};
		\node [style=X dot] (536) at (10.5, -8.5) {};
		\node [style=none] (537) at (12.5, -5.5) {};
		\node [style=none] (538) at (12.5, -4.5) {};
		\node [style=none] (539) at (12.5, -7.5) {};
		\node [style=none] (540) at (12.5, -8.5) {};
		\node [style=X dot] (541) at (12, -6.5) {};
		\node [style=X dot] (542) at (12, -9.5) {};
		\node [style=none] (543) at (12.5, -9.5) {};
		\node [style=none] (544) at (12.5, -6.5) {};
		\node [style=Z dot] (545) at (8.5, -4) {};
		\node [style=Z dot] (546) at (8.5, -7) {};
		\node [style=Z dot] (547) at (12, -9) {};
		\node [style=Z dot] (548) at (12, -6) {};
		\node [style=none] (549) at (0, -4.5) {};
		\node [style=none] (550) at (0, -7.5) {};
		\node [style=none] (551) at (0, -5.5) {};
		\node [style=none] (552) at (0, -6.5) {};
		\node [style=none] (553) at (0, -8.5) {};
		\node [style=none] (554) at (0, -9.5) {};
		\node [style=none] (555) at (1.25, -5.5) {};
		\node [style=none] (556) at (3.25, -5.5) {};
		\node [style=none] (557) at (1.25, -4.5) {};
		\node [style=X dot] (558) at (0.5, -4.5) {};
		\node [style=none] (559) at (3.25, -6.5) {};
		\node [style=Z dot] (560) at (3.25, -6.5) {};
		\node [style=Z dot] (561) at (1.25, -5.5) {};
		\node [style=Z dot] (562) at (3.25, -5.5) {};
		\node [style=Z dot] (563) at (1.25, -4.5) {};
		\node [style=X dot] (564) at (0.5, -4.5) {};
		\node [style=none] (565) at (2, -5.5) {};
		\node [style=none] (566) at (2.5, -5.5) {};
		\node [style=X dot] (567) at (2, -5.5) {};
		\node [style=X dot] (568) at (2.5, -5.5) {};
		\node [style=none] (569) at (1.25, -8.5) {};
		\node [style=none] (570) at (3.25, -8.5) {};
		\node [style=none] (571) at (1.25, -7.5) {};
		\node [style=X dot] (572) at (0.5, -7.5) {};
		\node [style=none] (573) at (3.25, -9.5) {};
		\node [style=Z dot] (574) at (3.25, -9.5) {};
		\node [style=Z dot] (575) at (1.25, -8.5) {};
		\node [style=Z dot] (576) at (3.25, -8.5) {};
		\node [style=Z dot] (577) at (1.25, -7.5) {};
		\node [style=X dot] (578) at (0.5, -7.5) {};
		\node [style=none] (579) at (2, -8.5) {};
		\node [style=none] (580) at (2.5, -8.5) {};
		\node [style=X dot] (581) at (2, -8.5) {};
		\node [style=X dot] (582) at (2.5, -8.5) {};
		\node [style=none] (583) at (4.5, -5.5) {};
		\node [style=none] (584) at (4.5, -4.5) {};
		\node [style=none] (585) at (4.5, -7.5) {};
		\node [style=none] (586) at (4.5, -8.5) {};
		\node [style=X dot] (587) at (4, -6.5) {};
		\node [style=X dot] (588) at (4, -9.5) {};
		\node [style=none] (589) at (4.5, -9.5) {};
		\node [style=none] (590) at (4.5, -6.5) {};
		\node [style=Z dot] (591) at (0.5, -4) {};
		\node [style=Z dot] (592) at (0.5, -7) {};
		\node [style=Z dot] (593) at (4, -9) {};
		\node [style=Z dot] (594) at (4, -6) {};
		\node [style=none] (595) at (-7.5, -4.5) {};
		\node [style=none] (596) at (-7.5, -7.5) {};
		\node [style=none] (597) at (-7.5, -5.5) {};
		\node [style=none] (598) at (-7.5, -6.5) {};
		\node [style=none] (599) at (-7.5, -8.5) {};
		\node [style=none] (600) at (-7.5, -9.5) {};
		\node [style=none] (601) at (-6.25, -5.5) {};
		\node [style=none] (602) at (-4.25, -5.5) {};
		\node [style=none] (603) at (-6.25, -4.5) {};
		\node [style=X dot] (604) at (-7, -4.5) {};
		\node [style=none] (605) at (-4.25, -6.5) {};
		\node [style=Z dot] (606) at (-4.25, -6.5) {};
		\node [style=Z dot] (607) at (-6.25, -5.5) {};
		\node [style=Z dot] (608) at (-4.25, -5.5) {};
		\node [style=Z dot] (609) at (-6.25, -4.5) {};
		\node [style=X dot] (610) at (-7, -4.5) {};
		\node [style=none] (611) at (-5.5, -5.5) {};
		\node [style=none] (612) at (-5, -5.5) {};
		\node [style=X dot] (613) at (-5.5, -5.5) {};
		\node [style=X dot] (614) at (-5, -5.5) {};
		\node [style=none] (615) at (-6.25, -8.5) {};
		\node [style=none] (616) at (-4.25, -8.5) {};
		\node [style=none] (617) at (-6.25, -7.5) {};
		\node [style=X dot] (618) at (-7, -7.5) {};
		\node [style=none] (619) at (-4.25, -9.5) {};
		\node [style=Z dot] (620) at (-4.25, -9.5) {};
		\node [style=Z dot] (621) at (-6.25, -8.5) {};
		\node [style=Z dot] (622) at (-4.25, -8.5) {};
		\node [style=Z dot] (623) at (-6.25, -7.5) {};
		\node [style=X dot] (624) at (-7, -7.5) {};
		\node [style=none] (625) at (-5.5, -8.5) {};
		\node [style=none] (626) at (-5, -8.5) {};
		\node [style=X dot] (627) at (-5.5, -8.5) {};
		\node [style=X dot] (628) at (-5, -8.5) {};
		\node [style=none] (629) at (-3, -5.5) {};
		\node [style=none] (630) at (-3, -4.5) {};
		\node [style=none] (631) at (-3, -7.5) {};
		\node [style=none] (632) at (-3, -8.5) {};
		\node [style=X dot] (633) at (-3.5, -6.5) {};
		\node [style=X dot] (634) at (-3.5, -9.5) {};
		\node [style=none] (635) at (-3, -9.5) {};
		\node [style=none] (636) at (-3, -6.5) {};
		\node [style=Z dot] (637) at (-7, -4) {};
		\node [style=Z dot] (638) at (-7, -7) {};
		\node [style=Z dot] (639) at (-3.5, -9) {};
		\node [style=Z dot] (640) at (-3.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (369) to (368);
		\draw (368) to (366);
		\draw (373) to (367);
		\draw (366) to (372);
		\draw (372) to (373);
		\draw (367) to (364);
		\draw (384) to (383);
		\draw (383) to (381);
		\draw (388) to (382);
		\draw (381) to (387);
		\draw (387) to (388);
		\draw [style=Z Web] (382) to (379);
		\draw (372) to (387);
		\draw (388) to (373);
		\draw (355.center) to (366);
		\draw (356.center) to (364);
		\draw (357.center) to (381);
		\draw [style=Z Web] (358.center) to (379);
		\draw (383) to (391.center);
		\draw [style=Z Web] (382) to (392.center);
		\draw (367) to (389.center);
		\draw (368) to (390.center);
		\draw (403) to (406.center);
		\draw (404) to (405.center);
		\draw (354.center) to (384);
		\draw (353.center) to (369);
		\draw (410) to (403);
		\draw (409) to (404);
		\draw (408) to (384);
		\draw (407) to (369);
		\draw (364) to (403);
		\draw (379) to (404);
		\draw (426) to (425);
		\draw (425) to (423);
		\draw (430) to (424);
		\draw (423) to (429);
		\draw (429) to (430);
		\draw (424) to (422);
		\draw (440) to (439);
		\draw [style=Z Web] (439) to (437);
		\draw (444) to (438);
		\draw (437) to (443);
		\draw (443) to (444);
		\draw (438) to (436);
		\draw (429) to (443);
		\draw (444) to (430);
		\draw (413.center) to (423);
		\draw (414.center) to (422);
		\draw [style=Z Web] (415.center) to (437);
		\draw (416.center) to (436);
		\draw [style=Z Web] (439) to (447.center);
		\draw (438) to (448.center);
		\draw (424) to (445.center);
		\draw (425) to (446.center);
		\draw (449) to (452.center);
		\draw (450) to (451.center);
		\draw (412.center) to (440);
		\draw (411.center) to (426);
		\draw (456) to (449);
		\draw (455) to (450);
		\draw (454) to (440);
		\draw (453) to (426);
		\draw (422) to (449);
		\draw (436) to (450);
		\draw (472) to (471);
		\draw (471) to (469);
		\draw [style=Z Web] (476) to (470);
		\draw [style=Z Web] (469) to (475);
		\draw [style=Z Web] (475) to (476);
		\draw (470) to (468);
		\draw (486) to (485);
		\draw (485) to (483);
		\draw [style=Z Web] (490) to (484);
		\draw [style=Z Web] (483) to (489);
		\draw [style=Z Web] (489) to (490);
		\draw (484) to (482);
		\draw [style=Z Web] (475) to (489);
		\draw [style=Z Web] (490) to (476);
		\draw [style=Z Web] (459.center) to (469);
		\draw (460.center) to (468);
		\draw [style=Z Web] (461.center) to (483);
		\draw (462.center) to (482);
		\draw (485) to (493.center);
		\draw [style=Z Web] (484) to (494.center);
		\draw [style=Z Web] (470) to (491.center);
		\draw (471) to (492.center);
		\draw (495) to (498.center);
		\draw (496) to (497.center);
		\draw (458.center) to (486);
		\draw (457.center) to (472);
		\draw (502) to (495);
		\draw (501) to (496);
		\draw (500) to (486);
		\draw (499) to (472);
		\draw (468) to (495);
		\draw (482) to (496);
		\draw (518) to (517);
		\draw (517) to (515);
		\draw [style=X Web] (522) to (516);
		\draw (515) to (521);
		\draw (521) to (522);
		\draw [style=X Web] (516) to (514);
		\draw (532) to (531);
		\draw (531) to (529);
		\draw [style=X Web] (536) to (530);
		\draw (529) to (535);
		\draw (535) to (536);
		\draw [style=X Web] (530) to (528);
		\draw (521) to (535);
		\draw [style=X Web] (536) to (522);
		\draw (505.center) to (515);
		\draw [style=X Web] (506.center) to (514);
		\draw (507.center) to (529);
		\draw [style=X Web] (508.center) to (528);
		\draw (531) to (539.center);
		\draw [style=X Web] (530) to (540.center);
		\draw [style=X Web] (516) to (537.center);
		\draw (517) to (538.center);
		\draw (541) to (544.center);
		\draw (542) to (543.center);
		\draw (504.center) to (532);
		\draw (503.center) to (518);
		\draw [style=X Web] (548) to (541);
		\draw [style=X Web] (547) to (542);
		\draw (546) to (532);
		\draw (545) to (518);
		\draw [style=X Web] (514) to (541);
		\draw [style=X Web] (528) to (542);
		\draw [style=X Web] (564) to (563);
		\draw [style=X Web] (563) to (561);
		\draw (568) to (562);
		\draw [style=X Web] (561) to (567);
		\draw (567) to (568);
		\draw (562) to (560);
		\draw [style=X Web] (578) to (577);
		\draw [style=X Web] (577) to (575);
		\draw (582) to (576);
		\draw [style=X Web] (575) to (581);
		\draw (581) to (582);
		\draw (576) to (574);
		\draw [style=X Web] (567) to (581);
		\draw (582) to (568);
		\draw [style=X Web] (551.center) to (561);
		\draw (552.center) to (560);
		\draw [style=X Web] (553.center) to (575);
		\draw (554.center) to (574);
		\draw [style=X Web] (577) to (585.center);
		\draw (576) to (586.center);
		\draw (562) to (583.center);
		\draw [style=X Web] (563) to (584.center);
		\draw (587) to (590.center);
		\draw (588) to (589.center);
		\draw (550.center) to (578);
		\draw (549.center) to (564);
		\draw (594) to (587);
		\draw (593) to (588);
		\draw [style=X Web] (592) to (578);
		\draw [style=X Web] (591) to (564);
		\draw (560) to (587);
		\draw (574) to (588);
		\draw [style=X Web] (610) to (609);
		\draw [style=X Web] (609) to (607);
		\draw [style=X Web] (614) to (608);
		\draw [style=X Web] (607) to (613);
		\draw [style=X Web] (613) to (614);
		\draw [style=X Web] (608) to (606);
		\draw (624) to (623);
		\draw (623) to (621);
		\draw (628) to (622);
		\draw (621) to (627);
		\draw (627) to (628);
		\draw (622) to (620);
		\draw (613) to (627);
		\draw (628) to (614);
		\draw [style=X Web] (597.center) to (607);
		\draw [style=X Web] (598.center) to (606);
		\draw (599.center) to (621);
		\draw (600.center) to (620);
		\draw (623) to (631.center);
		\draw (622) to (632.center);
		\draw [style=X Web] (608) to (629.center);
		\draw [style=X Web] (609) to (630.center);
		\draw (633) to (636.center);
		\draw (634) to (635.center);
		\draw (596.center) to (624);
		\draw (595.center) to (610);
		\draw [style=X Web] (640) to (633);
		\draw (639) to (634);
		\draw (638) to (624);
		\draw [style=X Web] (637) to (610);
		\draw [style=X Web] (606) to (633);
		\draw (620) to (634);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliWeb/ConsumeClifford.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, 2) {};
		\node [style=Z dot] (1) at (-1.25, 0.75) {};
		\node [style=Z dot] (2) at (-1.25, -2.25) {};
		\node [style=none] (3) at (-2.25, 2) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -2.25) {};
		\node [style=none] (6) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (-0.75, 2.25) {};
		\node [style=none] (9) at (-1.75, -2.5) {};
		\node [style=none] (10) at (-0.75, -2.5) {};
		\node [style=sLabel] (11) at (-1.25, 3) {Green};
		\node [style=Z phase dot] (20) at (2, 2.25) {$\pi$};
		\node [style=Z dot] (21) at (4.5, 1.25) {};
		\node [style=none] (23) at (1.25, 2.625) {};
		\node [style=none] (24) at (5.25, 2.625) {};
		\node [style=none] (25) at (1.25, 1.125) {};
		\node [style=none] (26) at (5.25, 1.125) {};
		\node [style=sLabel] (27) at (3.25, 3.25) {Mixed};
		\node [style=Z phase dot] (29) at (2.25, -1) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=none] (33) at (5.25, -0.5) {};
		\node [style=none] (34) at (1.25, -2.75) {};
		\node [style=none] (35) at (5.25, -2.75) {};
		\node [style=sLabel] (36) at (3.25, -3.5) {Clifford};
		\node [style=Z phase dot] (38) at (4.5, -1.25) {$\frac{\minu \pi}{2}$};
		\node [style=Z phase dot] (39) at (2, -2.25) {$\frac{\pi}{2}$};
		\node [style=none] (40) at (4.25, -2.5) {$\cdots$};
		\node [style=none] (41) at (3.5, 1.75) {$\cdots$};
		\node [style=none] (42) at (6.75, 0) {$=$};
		\node [style=Z phase dot] (43) at (9.25, 2) {$\frac{\minu \pi}{2}$};
		\node [style=Z dot] (44) at (9.25, 0.75) {};
		\node [style=Z dot] (45) at (9.25, -2.25) {};
		\node [style=none] (46) at (8.25, 2) {};
		\node [style=none] (47) at (8.25, 0.75) {};
		\node [style=none] (48) at (8.25, -2.25) {};
		\node [style=none] (49) at (9.25, -0.5) {$\vdots$};
		\node [style=none] (50) at (8.75, 2.25) {};
		\node [style=none] (51) at (9.75, 2.25) {};
		\node [style=none] (52) at (8.75, -2.5) {};
		\node [style=none] (53) at (9.75, -2.5) {};
		\node [style=sLabel] (54) at (9.25, 3) {Green};
		\node [style=Z phase dot] (55) at (13.25, 2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (56) at (15.5, 1.5) {$\frac{\minu \pi}{2}$};
		\node [style=none] (57) at (12.25, 2.625) {};
		\node [style=none] (58) at (16.25, 2.625) {};
		\node [style=none] (59) at (12.25, 1.125) {};
		\node [style=none] (60) at (16.25, 1.125) {};
		\node [style=sLabel] (61) at (14.25, 3.25) {Mixed};
		\node [style=none] (63) at (12.25, -0.5) {};
		\node [style=none] (64) at (16.25, -0.5) {};
		\node [style=none] (65) at (12.25, -2.75) {};
		\node [style=none] (66) at (16.25, -2.75) {};
		\node [style=sLabel] (67) at (14.25, -3.5) {Clifford};
		\node [style=Z phase dot] (68) at (15.5, -0.75) {$\pi$};
		\node [style=Z dot] (69) at (12.75, -2.5) {};
		\node [style=none] (70) at (15.25, -2.5) {$\cdots$};
		\node [style=none] (71) at (14.75, 2.25) {$\cdots$};
		\node [style=none] (72) at (-0.75, 1.75) {};
		\node [style=Z phase dot] (73) at (3.25, -2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (75) at (14.25, -2.5) {};
		\node [style=none] (76) at (17.75, 0) {$=$};
		\node [style=Z dot] (77) at (21.5, 2) {};
		\node [style=Z dot] (78) at (21.5, 0.75) {};
		\node [style=Z dot] (79) at (21.5, -2.25) {};
		\node [style=none] (80) at (19.25, 2) {};
		\node [style=none] (81) at (19.25, 0.75) {};
		\node [style=none] (82) at (19.25, -2.25) {};
		\node [style=none] (83) at (21.5, -0.5) {$\vdots$};
		\node [style=none] (84) at (21, 2.25) {};
		\node [style=none] (85) at (22, 2.25) {};
		\node [style=none] (86) at (21, -2.5) {};
		\node [style=none] (87) at (22, -2.5) {};
		\node [style=sLabel] (88) at (21.5, 3) {Green};
		\node [style=Z phase dot] (89) at (25.75, -2.375) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (90) at (27.5, -1.375) {$\frac{\minu \pi}{2}$};
		\node [style=none] (91) at (24.5, -2.75) {};
		\node [style=none] (92) at (28.5, -2.75) {};
		\node [style=none] (93) at (24.5, -1) {};
		\node [style=none] (94) at (28.5, -1) {};
		\node [style=sLabel] (95) at (26.5, 3.25) {Mixed};
		\node [style=none] (96) at (24.5, 0.375) {};
		\node [style=none] (97) at (28.5, 0.375) {};
		\node [style=none] (98) at (24.5, 2.625) {};
		\node [style=none] (99) at (28.5, 2.625) {};
		\node [style=sLabel] (100) at (26.5, -3.5) {Clifford};
		\node [style=Z phase dot] (101) at (27.75, 0.625) {$\pi$};
		\node [style=Z dot] (102) at (25, 2.375) {};
		\node [style=none] (103) at (27.5, 2.375) {$\cdots$};
		\node [style=none] (104) at (27, -2.375) {$\cdots$};
		\node [style=Z dot] (105) at (26.75, 1.875) {};
		\node [style=Z phase dot] (106) at (20.25, 2) {$\frac{\minu \pi}{2}$};
		\node [style=Z dot] (107) at (20.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (4.center) to (1);
		\draw (3.center) to (0);
		\draw [bend right=90] (9.center) to (10.center);
		\draw [bend left=90] (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw [bend right=90, looseness=0.25] (25.center) to (26.center);
		\draw [bend left=90, looseness=0.25] (23.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw [bend right=90, looseness=0.25] (34.center) to (35.center);
		\draw [bend left=90, looseness=0.25] (32.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw [style=X to Z Web] (20) to (0);
		\draw [style=X to Z Web] (20) to (1);
		\draw [style=XZ to XZ Web] (29) to (38);
		\draw [style=XZ to XZ Web] (29) to (21);
		\draw [style=X to Z Web] (29) to (0);
		\draw [style=XZ to XZ Web] (29) to (20);
		\draw [style=XZ to XZ Web] (39) to (29);
		\draw [style=X to Z Web] (39) to (2);
		\draw [style=X to Z Web] (39) to (1);
		\draw [style=X to Z Web] (21) to (2);
		\draw [style=XZ to XZ Web] (38) to (21);
		\draw [style=XZ to XZ Web] (38) to (20);
		\draw (48.center) to (45);
		\draw (47.center) to (44);
		\draw (46.center) to (43);
		\draw [bend right=90] (52.center) to (53.center);
		\draw [bend left=90] (50.center) to (51.center);
		\draw (50.center) to (52.center);
		\draw (53.center) to (51.center);
		\draw [bend right=90, looseness=0.25] (59.center) to (60.center);
		\draw [bend left=90, looseness=0.25] (57.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw [bend right=90, looseness=0.25] (65.center) to (66.center);
		\draw [bend left=90, looseness=0.25] (63.center) to (64.center);
		\draw (63.center) to (65.center);
		\draw (66.center) to (64.center);
		\draw [style=X to Z Web] (69) to (45);
		\draw [style=X to Z Web] (56) to (45);
		\draw [style=XZ to XZ Web] (56) to (55);
		\draw [style=XZ to XZ Web] (68) to (69);
		\draw [style=XZ to XZ Web] (56) to (69);
		\draw [style=X to Z Web] (56) to (43);
		\draw [style=X to Z Web] (68) to (43);
		\draw [style=X to Z Web] (69) to (43);
		\draw [style=XZ to XZ Web] (55) to (69);
		\draw [style=XZ to XZ Web] (73) to (29);
		\draw [style=XZ to XZ Web] (75) to (69);
		\draw [style=XZ to XZ Web] (75) to (68);
		\draw [style=XZ to XZ Web] (75) to (56);
		\draw [style=XZ to XZ Web] (75) to (55);
		\draw [style=X to Z Web] (75) to (43);
		\draw [style=X to Z Web] (29) to (1);
		\draw [style=X to Z Web] (21) to (1);
		\draw [style=X to Z Web] (75) to (44);
		\draw [style=X to Z Web] (68) to (44);
		\draw [style=hadamard] (43) to (44);
		\draw (82.center) to (79);
		\draw (81.center) to (78);
		\draw (80.center) to (77);
		\draw [bend right=90] (86.center) to (87.center);
		\draw [bend left=90] (84.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (87.center) to (85.center);
		\draw [bend left=90, looseness=0.25] (93.center) to (94.center);
		\draw [bend right=90, looseness=0.25] (91.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw (94.center) to (92.center);
		\draw [bend left=90, looseness=0.25] (98.center) to (99.center);
		\draw [bend right=90, looseness=0.25] (96.center) to (97.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw [style=X to Z Web] (102) to (79);
		\draw [style=X to Z Web] (90) to (79);
		\draw [style=XZ to XZ Web] (90) to (89);
		\draw [style=XZ to XZ Web] (101) to (102);
		\draw [style=XZ to XZ Web] (90) to (102);
		\draw [style=X to Z Web] (90) to (77);
		\draw [style=X to Z Web] (101) to (77);
		\draw [style=X to Z Web] (102) to (77);
		\draw [style=XZ to XZ Web] (89) to (102);
		\draw [style=XZ to XZ Web] (105) to (102);
		\draw [style=XZ to XZ Web] (105) to (101);
		\draw [style=XZ to XZ Web] (105) to (90);
		\draw [style=XZ to XZ Web] (105) to (89);
		\draw [style=X to Z Web] (105) to (77);
		\draw [style=X to Z Web] (105) to (78);
		\draw [style=X to Z Web] (101) to (78);
		\draw [style=hadamard] (106) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliWeb/ConsumeMixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.25, 2.75) {};
		\node [style=Z dot] (1) at (-8.25, 1.5) {};
		\node [style=Z dot] (2) at (-8.25, -1.5) {};
		\node [style=none] (6) at (-8.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (-8.75, 3) {};
		\node [style=none] (8) at (-7.75, 3) {};
		\node [style=none] (9) at (-8.75, -1.75) {};
		\node [style=none] (10) at (-7.75, -1.75) {};
		\node [style=sLabel] (11) at (-8.25, 3.75) {Green};
		\node [style=Z dot] (24) at (-3, 2) {};
		\node [style=Z dot] (25) at (-3.75, -1) {};
		\node [style=none] (28) at (-3.75, 0.375) {$\vdots$};
		\node [style=none] (29) at (-5, 2.125) {};
		\node [style=none] (30) at (-2.5, 2.125) {};
		\node [style=none] (31) at (-5, -1.125) {};
		\node [style=none] (32) at (-2.5, -1.125) {};
		\node [style=sLabel] (33) at (-3.75, 3.25) {Mixed};
		\node [style=Z phase dot] (34) at (-4.5, 1.25) {$\pi$};
		\node [style=none] (35) at (-3.95, 1.025) {$s$};
		\node [style=none] (36) at (-3.25, -1) {$s'$};
		\node [style=Z dot] (37) at (2.75, 2.75) {};
		\node [style=Z phase dot] (38) at (2.75, 1.5) {$\pi$};
		\node [style=Z dot] (39) at (2.75, -1.5) {};
		\node [style=none] (43) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (44) at (2.25, 3) {};
		\node [style=none] (45) at (3.25, 3) {};
		\node [style=none] (46) at (2.25, -1.75) {};
		\node [style=none] (47) at (3.25, -1.75) {};
		\node [style=sLabel] (48) at (2.75, 3.75) {Green};
		\node [style=Z phase dot] (49) at (7.75, 2) {$\pi$};
		\node [style=none] (51) at (7.25, 0.25) {$\vdots$};
		\node [style=none] (52) at (6, 2.125) {};
		\node [style=none] (53) at (8.5, 2.125) {};
		\node [style=none] (54) at (6, -1.125) {};
		\node [style=none] (55) at (8.5, -1.125) {};
		\node [style=sLabel] (56) at (7.25, 3.25) {Mixed};
		\node [style=none] (60) at (-0.75, 0.5) {=};
		\node [style=none] (61) at (6.25, 1.5) {};
		\node [style=none] (62) at (6.25, 2.75) {};
		\node [style=Z dot] (63) at (-9.375, 2.75) {};
		\node [style=Z dot] (64) at (-9.375, 1.5) {};
		\node [style=Z dot] (65) at (-9.375, -1.5) {};
		\node [style=Z dot] (66) at (-10.5, 2.75) {};
		\node [style=Z dot] (67) at (-10.5, 1.5) {};
		\node [style=Z dot] (68) at (-10.5, -1.5) {};
		\node [style=none] (69) at (-11.25, 2.75) {};
		\node [style=none] (70) at (-11.25, 1.5) {};
		\node [style=none] (71) at (-11.25, -1.5) {};
		\node [style=Z dot] (72) at (1.625, 2.75) {};
		\node [style=Z dot] (73) at (1.625, 1.5) {};
		\node [style=Z dot] (74) at (1.625, -1.5) {};
		\node [style=Z dot] (75) at (0.5, 2.75) {};
		\node [style=Z dot] (76) at (0.5, 1.5) {};
		\node [style=Z dot] (77) at (0.5, -1.5) {};
		\node [style=none] (78) at (-0.25, 2.75) {};
		\node [style=none] (79) at (-0.25, 1.5) {};
		\node [style=none] (80) at (-0.25, -1.5) {};
		\node [style=Z dot] (81) at (14, 2.75) {};
		\node [style=Z dot] (82) at (14, 1.5) {};
		\node [style=Z dot] (83) at (14, -1.5) {};
		\node [style=none] (84) at (14, 0.25) {$\vdots$};
		\node [style=none] (85) at (13.5, 3) {};
		\node [style=none] (86) at (14.5, 3) {};
		\node [style=none] (87) at (13.5, -1.75) {};
		\node [style=none] (88) at (14.5, -1.75) {};
		\node [style=sLabel] (89) at (14, 3.75) {Green};
		\node [style=Z phase dot] (90) at (19, 2) {$\pi$};
		\node [style=none] (91) at (18.5, 0.25) {$\vdots$};
		\node [style=none] (92) at (17.25, 2.125) {};
		\node [style=none] (93) at (19.75, 2.125) {};
		\node [style=none] (94) at (17.25, -1.125) {};
		\node [style=none] (95) at (19.75, -1.125) {};
		\node [style=sLabel] (96) at (18.5, 3.25) {Mixed};
		\node [style=none] (97) at (10.5, 0.5) {=};
		\node [style=Z dot] (100) at (12.875, 2.75) {};
		\node [style=Z dot] (101) at (12.875, 1.5) {};
		\node [style=Z dot] (102) at (12.875, -1.5) {};
		\node [style=Z dot] (103) at (11.75, 2.75) {};
		\node [style=Z phase dot] (104) at (11.75, 1.5) {$\pi$};
		\node [style=Z dot] (105) at (11.75, -1.5) {};
		\node [style=none] (106) at (11, 2.75) {};
		\node [style=none] (107) at (11, 1.5) {};
		\node [style=none] (108) at (11, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (9.center) to (10.center);
		\draw [bend left=90] (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw [bend right=90, looseness=0.50] (31.center) to (32.center);
		\draw [bend left=90, looseness=0.50] (29.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (32.center) to (30.center);
		\draw [style=XZ to XZ Web] (34) to (25);
		\draw [style=XZ to XZ Web] (24) to (34);
		\draw [style=X to Z Web] (24) to (0);
		\draw [style=X to Z Web] (24) to (1);
		\draw [style=X to Z Web] (34) to (2);
		\draw [style=X to Z Web] (34) to (0);
		\draw [style=X to Z Web] (25) to (1);
		\draw [style=XZ to XZ Web] (24) to (25);
		\draw [bend right=90] (46.center) to (47.center);
		\draw [bend left=90] (44.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (45.center);
		\draw [bend right=90, looseness=0.50] (54.center) to (55.center);
		\draw [bend left=90, looseness=0.50] (52.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (53.center);
		\draw [style=X to Z Web] (49) to (37);
		\draw [style=X to Z Web] (49) to (38);
		\draw [style=hadamard] (37) to (38);
		\draw [style=hadamard, bend right=15] (39) to (38);
		\draw [style=X to Z Web] (62.center) to (37);
		\draw [style=X to Z Web] (49) to (39);
		\draw [style=X to Z Web] (61.center) to (38);
		\draw [style=hadamard] (63) to (66);
		\draw [style=hadamard] (64) to (67);
		\draw [style=hadamard] (65) to (68);
		\draw (66) to (69.center);
		\draw (67) to (70.center);
		\draw (68) to (71.center);
		\draw [style=hadamard] (63) to (0);
		\draw [style=hadamard] (64) to (1);
		\draw [style=hadamard] (65) to (2);
		\draw [style=hadamard] (72) to (75);
		\draw [style=hadamard] (73) to (76);
		\draw [style=hadamard] (74) to (77);
		\draw (75) to (78.center);
		\draw (76) to (79.center);
		\draw (77) to (80.center);
		\draw [style=hadamard] (72) to (37);
		\draw [style=hadamard] (73) to (38);
		\draw [style=hadamard] (74) to (39);
		\draw [style=X Web] (62.center) to (49);
		\draw [style=X Web] (49) to (61.center);
		\draw [bend right=90] (87.center) to (88.center);
		\draw [bend left=90] (85.center) to (86.center);
		\draw (85.center) to (87.center);
		\draw (88.center) to (86.center);
		\draw [bend right=90, looseness=0.50] (94.center) to (95.center);
		\draw [bend left=90, looseness=0.50] (92.center) to (93.center);
		\draw (92.center) to (94.center);
		\draw (95.center) to (93.center);
		\draw [style=X to Z Web] (90) to (83);
		\draw [style=hadamard] (100) to (103);
		\draw [style=hadamard] (101) to (104);
		\draw [style=hadamard] (102) to (105);
		\draw (103) to (106.center);
		\draw (104) to (107.center);
		\draw (105) to (108.center);
		\draw [style=hadamard] (100) to (81);
		\draw [style=hadamard] (101) to (82);
		\draw [style=hadamard] (102) to (83);
		\draw [style=hadamard] (103) to (104);
		\draw [style=hadamard] (104) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliWeb/ConsumeRed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2) {};
		\node [style=Z dot] (1) at (-2, 1) {};
		\node [style=Z dot] (2) at (-2, -2.25) {};
		\node [style=Z dot] (3) at (-3.5, 2) {};
		\node [style=Z dot] (4) at (-3.5, 1) {};
		\node [style=Z dot] (5) at (-3.5, -2.25) {};
		\node [style=none] (6) at (-2, 0) {$\vdots$};
		\node [style=none] (7) at (-2.5, 2.25) {};
		\node [style=none] (8) at (-1.5, 2.25) {};
		\node [style=none] (9) at (-2.5, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=sLabel] (11) at (-2, 3) {Green};
		\node [style=Z phase dot] (12) at (2, 2) {$\pi$};
		\node [style=Z phase dot] (13) at (2, -2.25) {$\pi$};
		\node [style=none] (14) at (2, 0) {$\vdots$};
		\node [style=none] (15) at (1.375, 2.25) {};
		\node [style=none] (16) at (2.625, 2.25) {};
		\node [style=none] (17) at (1.375, -2.5) {};
		\node [style=none] (18) at (2.625, -2.5) {};
		\node [style=sLabel] (19) at (2, 3) {Red};
		\node [style=Z dot] (20) at (2, 1) {};
		\node [style=Z dot] (21) at (-4.625, 2) {};
		\node [style=Z dot] (22) at (-4.625, 1) {};
		\node [style=Z dot] (23) at (-4.625, -2.25) {};
		\node [style=none] (24) at (-5.375, 2) {};
		\node [style=none] (25) at (-5.375, 1) {};
		\node [style=none] (26) at (-5.375, -2.25) {};
		\node [style=Z dot] (27) at (-2, -1.25) {};
		\node [style=Z dot] (28) at (-3.5, -1.25) {};
		\node [style=Z dot] (29) at (2, -1.25) {};
		\node [style=Z dot] (30) at (-4.625, -1.25) {};
		\node [style=none] (31) at (-5.375, -1.25) {};
		\node [style=none] (32) at (4, 0) {$=$};
		\node [style=Z dot] (34) at (8.875, 1) {};
		\node [style=Z dot] (35) at (8.875, -2.25) {};
		\node [style=Z phase dot] (36) at (7.375, 2) {$\pi$};
		\node [style=Z dot] (37) at (7.375, 1) {};
		\node [style=Z dot] (38) at (7.375, -2.25) {};
		\node [style=none] (39) at (8.875, 0) {$\vdots$};
		\node [style=none] (40) at (8.375, 2.25) {};
		\node [style=none] (41) at (9.375, 2.25) {};
		\node [style=none] (42) at (8.375, -2.5) {};
		\node [style=none] (43) at (9.375, -2.5) {};
		\node [style=sLabel] (44) at (8.875, 3) {Green};
		\node [style=Z phase dot] (46) at (12.875, -2.25) {$\pi$};
		\node [style=none] (47) at (12.875, 0) {$\vdots$};
		\node [style=none] (48) at (12.25, 2.25) {};
		\node [style=none] (49) at (13.5, 2.25) {};
		\node [style=none] (50) at (12.25, -2.5) {};
		\node [style=none] (51) at (13.5, -2.5) {};
		\node [style=sLabel] (52) at (12.875, 3) {Red};
		\node [style=Z dot] (53) at (12.875, 1) {};
		\node [style=Z dot] (54) at (6.25, 2) {};
		\node [style=Z dot] (55) at (6.25, 1) {};
		\node [style=Z dot] (56) at (6.25, -2.25) {};
		\node [style=none] (57) at (5.5, 2) {};
		\node [style=none] (58) at (5.5, 1) {};
		\node [style=none] (59) at (5.5, -2.25) {};
		\node [style=Z dot] (60) at (8.875, -1.25) {};
		\node [style=Z dot] (61) at (7.375, -1.25) {};
		\node [style=Z phase dot] (62) at (12.875, -1.25) {$\pi$};
		\node [style=Z dot] (63) at (6.25, -1.25) {};
		\node [style=none] (64) at (5.5, -1.25) {};
		\node [style=none] (65) at (15, 0) {$=$};
		\node [style=Z dot] (66) at (19.875, 1) {};
		\node [style=Z dot] (67) at (19.875, -2.25) {};
		\node [style=Z phase dot] (68) at (18.125, 2) {$\pi$};
		\node [style=Z dot] (69) at (18.375, 1) {};
		\node [style=Z dot] (70) at (18.375, -2.25) {};
		\node [style=none] (71) at (19.875, 0) {$\vdots$};
		\node [style=none] (72) at (19.375, 2.25) {};
		\node [style=none] (73) at (20.375, 2.25) {};
		\node [style=none] (74) at (19.375, -2.5) {};
		\node [style=none] (75) at (20.375, -2.5) {};
		\node [style=sLabel] (76) at (19.875, 3) {Green};
		\node [style=Z phase dot] (77) at (23.875, -2.25) {$\pi$};
		\node [style=none] (78) at (23.875, 0) {$\vdots$};
		\node [style=none] (79) at (23.25, 2.25) {};
		\node [style=none] (80) at (24.5, 2.25) {};
		\node [style=none] (81) at (23.25, -2.5) {};
		\node [style=none] (82) at (24.5, -2.5) {};
		\node [style=sLabel] (83) at (23.875, 3) {Red};
		\node [style=Z dot] (84) at (23.875, 1) {};
		\node [style=Z dot] (85) at (17.25, 2) {};
		\node [style=Z dot] (86) at (17.25, 1) {};
		\node [style=Z dot] (87) at (17.25, -2.25) {};
		\node [style=none] (88) at (16.5, 2) {};
		\node [style=none] (89) at (16.5, 1) {};
		\node [style=none] (90) at (16.5, -2.25) {};
		\node [style=Z dot] (91) at (19.875, -1.25) {};
		\node [style=Z dot] (92) at (18.375, -1.25) {};
		\node [style=Z phase dot] (93) at (23.875, -1.25) {$\pi$};
		\node [style=Z dot] (94) at (17.25, -1.25) {};
		\node [style=none] (95) at (16.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard] (5) to (2);
		\draw [style=hadamard] (4) to (1);
		\draw [style=hadamard] (3) to (0);
		\draw [bend right=90] (9.center) to (10.center);
		\draw [bend left=90] (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw [bend right=90] (17.center) to (18.center);
		\draw [bend left=90] (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw [style=X to Z Web] (12) to (0);
		\draw [style=X to Z Web] (20) to (1);
		\draw [style=hadamard] (3) to (21);
		\draw [style=hadamard] (4) to (22);
		\draw [style=hadamard] (5) to (23);
		\draw (21) to (24.center);
		\draw (22) to (25.center);
		\draw (23) to (26.center);
		\draw [style=hadamard] (28) to (27);
		\draw [style=hadamard] (28) to (30);
		\draw (30) to (31.center);
		\draw [style=X to Z Web] (29) to (2);
		\draw [style=X to Z Web] (12) to (27);
		\draw [style=X to Z Web] (13) to (2);
		\draw [style=X to Z Web] (12) to (1);
		\draw [style=X to Z Web] (29) to (0);
		\draw [style=X to Z Web] (29) to (27);
		\draw [style=hadamard] (38) to (35);
		\draw [style=hadamard] (37) to (34);
		\draw [bend right=90] (42.center) to (43.center);
		\draw [bend left=90] (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw [bend right=90] (50.center) to (51.center);
		\draw [bend left=90] (48.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (49.center);
		\draw [style=X to Z Web] (53) to (34);
		\draw [style=hadamard] (36) to (54);
		\draw [style=hadamard] (37) to (55);
		\draw [style=hadamard] (38) to (56);
		\draw (54) to (57.center);
		\draw (55) to (58.center);
		\draw (56) to (59.center);
		\draw [style=hadamard] (61) to (60);
		\draw [style=hadamard] (61) to (63);
		\draw (63) to (64.center);
		\draw [style=X to Z Web] (62) to (35);
		\draw [style=X to Z Web] (46) to (35);
		\draw [style=X to Z Web] (62) to (34);
		\draw [style=hadamard] (36) to (34);
		\draw [style=hadamard] (36) to (60);
		\draw [style=X to Z Web] (20) to (27);
		\draw [style=X to Z Web] (13) to (27);
		\draw [style=X to Z Web] (46) to (60);
		\draw [style=X to Z Web] (53) to (60);
		\draw [style=hadamard] (70) to (67);
		\draw [style=hadamard] (69) to (66);
		\draw [bend right=90] (74.center) to (75.center);
		\draw [bend left=90] (72.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw [bend right=90] (81.center) to (82.center);
		\draw [bend left=90] (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (82.center) to (80.center);
		\draw [style=X to Z Web] (84) to (66);
		\draw [style=hadamard] (68) to (85);
		\draw [style=hadamard] (69) to (86);
		\draw [style=hadamard] (70) to (87);
		\draw (85) to (88.center);
		\draw (86) to (89.center);
		\draw (87) to (90.center);
		\draw [style=hadamard] (92) to (91);
		\draw [style=hadamard] (92) to (94);
		\draw (94) to (95.center);
		\draw [style=X to Z Web] (93) to (67);
		\draw [style=X to Z Web] (77) to (67);
		\draw [style=X to Z Web] (93) to (66);
		\draw [style=X to Z Web] (77) to (91);
		\draw [style=X to Z Web] (84) to (91);
		\draw [style=hadamard] (68) to (94);
		\draw [style=hadamard] (68) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliWeb/GeneralForm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.25, 2.75) {};
		\node [style=Z dot] (1) at (-8.25, 1.5) {};
		\node [style=Z dot] (2) at (-8.25, -1.5) {};
		\node [style=none] (3) at (-9.25, 2.75) {};
		\node [style=none] (4) at (-9.25, 1.5) {};
		\node [style=none] (5) at (-9.25, -1.5) {};
		\node [style=none] (6) at (-8.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (-8.75, 3) {};
		\node [style=none] (8) at (-7.75, 3) {};
		\node [style=none] (9) at (-8.75, -1.75) {};
		\node [style=none] (10) at (-7.75, -1.75) {};
		\node [style=sLabel] (11) at (-8.25, 3.75) {Green};
		\node [style=Z dot] (12) at (-1.5, 6) {};
		\node [style=Z phase dot] (14) at (-1.5, 4) {$\pi$};
		\node [style=none] (18) at (-1.5, 5.25) {$\vdots$};
		\node [style=none] (19) at (-2.125, 6.25) {};
		\node [style=none] (20) at (-0.875, 6.25) {};
		\node [style=none] (21) at (-2.125, 3.625) {};
		\node [style=none] (22) at (-0.875, 3.625) {};
		\node [style=sLabel] (23) at (-0.125, 6.25) {Red};
		\node [style=Z dot] (24) at (-0.75, 2.5) {};
		\node [style=Z dot] (25) at (-1.5, -0.5) {};
		\node [style=none] (28) at (-1.5, 1.5) {$\vdots$};
		\node [style=none] (29) at (-2.75, 2.625) {};
		\node [style=none] (30) at (-0.25, 2.625) {};
		\node [style=none] (31) at (-2.75, -0.625) {};
		\node [style=none] (32) at (-0.25, -0.625) {};
		\node [style=sLabel] (33) at (0.75, 2.75) {Mixed};
		\node [style=Z phase dot] (34) at (-2.25, 1.75) {$\pi$};
		\node [style=Z phase dot] (36) at (-1, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (37) at (-1.5, -5.5) {$\frac{\minu \pi}{2}$};
		\node [style=none] (40) at (-1.25, -4.25) {$\vdots$};
		\node [style=none] (41) at (-2.75, -1.75) {};
		\node [style=none] (42) at (-0.25, -1.75) {};
		\node [style=none] (43) at (-2.75, -5.75) {};
		\node [style=none] (44) at (-0.25, -5.75) {};
		\node [style=sLabel] (45) at (1, -1.75) {Clifford};
		\node [style=Z phase dot] (46) at (-2.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (47) at (-1, -3.5) {$\frac{\minu \pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (4.center) to (1);
		\draw (3.center) to (0);
		\draw [bend right=90] (9.center) to (10.center);
		\draw [bend left=90] (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw [bend right=90] (21.center) to (22.center);
		\draw [bend left=90] (19.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw [bend right=90, looseness=0.50] (31.center) to (32.center);
		\draw [bend left=90, looseness=0.50] (29.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (32.center) to (30.center);
		\draw [bend right=90, looseness=0.50] (43.center) to (44.center);
		\draw [bend left=90, looseness=0.50] (41.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw [style=XZ to XZ Web] (34) to (25);
		\draw [style=XZ to XZ Web] (24) to (34);
		\draw [style=XZ to XZ Web] (36) to (46);
		\draw [style=X to Z Web] (12) to (0);
		\draw [style=X to Z Web] (14) to (0);
		\draw [style=X to Z Web] (12) to (2);
		\draw [style=X to Z Web] (14) to (1);
		\draw [style=X to Z Web] (24) to (0);
		\draw [style=X to Z Web] (24) to (1);
		\draw [style=X to Z Web] (34) to (2);
		\draw [style=X to Z Web] (34) to (0);
		\draw [style=X to Z Web] (37) to (2);
		\draw [style=X to Z Web] (25) to (1);
		\draw [style=X to Z Web] (37) to (1);
		\draw [style=XZ to XZ Web] (36) to (47);
		\draw [style=X to Z Web] (47) to (2);
		\draw [style=XZ to XZ Web] (24) to (25);
		\draw [style=XZ to XZ Web] (25) to (46);
		\draw [style=XZ to XZ Web] (36) to (25);
		\draw [style=XZ to XZ Web] (46) to (37);
		\draw [style=X to Z Web] (46) to (1);
		\draw [style=X to Z Web] (36) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliWeb/code-distance-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=Z dot] (8) at (-3, 1) {};
		\node [style=Z dot] (9) at (-3, 0) {};
		\node [style=Z dot] (10) at (-3, -1) {};
		\node [style=Z dot] (11) at (-3, -2) {};
		\node [style=X dot] (12) at (-4, -3) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (0, -2) {};
		\node [style=none] (20) at (3, -2) {};
		\node [style=Z dot] (21) at (2, 1) {};
		\node [style=Z dot] (22) at (2, 0) {};
		\node [style=Z dot] (23) at (2, -1) {};
		\node [style=Z dot] (24) at (2, -2) {};
		\node [style=X dot] (25) at (1, -3) {};
		\node [style=X dot] (27) at (1.5, -2.5) {\tiny $\pi$};
		\node [style=X dot] (28) at (-4.25, -2) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (1.center);
		\draw (2.center) to (9);
		\draw (9) to (3.center);
		\draw (4.center) to (10);
		\draw (10) to (5.center);
		\draw (11) to (7.center);
		\draw (11) to (12);
		\draw (12) to (10);
		\draw (9) to (12);
		\draw (12) to (8);
		\draw (13.center) to (21);
		\draw (21) to (14.center);
		\draw (15.center) to (22);
		\draw (22) to (16.center);
		\draw (17.center) to (23);
		\draw (23) to (18.center);
		\draw (19.center) to (24);
		\draw (24) to (20.center);
		\draw (25) to (23);
		\draw (22) to (25);
		\draw (25) to (21);
		\draw (27) to (25);
		\draw (27) to (24);
		\draw (0.center) to (8);
		\draw (6.center) to (28);
		\draw (28) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliWeb/process-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (2.25, 0) {\tiny $\Pi$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (1, 0.2) {\tiny $\vdots$};
		\node [style=none] (16) at (3.5, 0.2) {\tiny $\vdots$};
		\node [style=none] (17) at (5, 0) {$\rightsquigarrow$};
		\node [style=none] (18) at (8.5, 2) {};
		\node [style=none] (19) at (8.5, 0) {};
		\node [style=none] (20) at (10, 0) {};
		\node [style=none] (21) at (10, 2) {};
		\node [style=none] (22) at (9.25, 1) {\tiny $\Pi$};
		\node [style=none] (23) at (8.5, 1.5) {};
		\node [style=none] (24) at (8.5, 0.5) {};
		\node [style=none] (25) at (10, 0.5) {};
		\node [style=none] (26) at (10, 1.5) {};
		\node [style=none] (27) at (11, 1.5) {};
		\node [style=none] (28) at (11, 0.5) {};
		\node [style=none] (31) at (8, 1.2) {\tiny $\vdots$};
		\node [style=none] (32) at (10.5, 1.2) {\tiny $\vdots$};
		\node [style=none] (33) at (11, -0.5) {};
		\node [style=none] (34) at (11, -1.5) {};
		\node [style=none] (37) at (10.5, -0.8) {\tiny $\vdots$};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (7.5, -0.5) {};
		\node [style=none] (40) at (7.5, 1.5) {};
		\node [style=none] (41) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (13.center) to (7.center);
		\draw (14.center) to (8.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (33.center)
			 to (39.center)
			 to [bend left=90, looseness=1.50] (40.center)
			 to (23.center);
		\draw (34.center)
			 to (41.center)
			 to [bend left=90, looseness=1.50] (38.center)
			 to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliWeb/state-logicals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.75, 0.5) {};
		\node [style=none] (1) at (8.75, 0.5) {};
		\node [style=none] (2) at (15.25, -0.5) {};
		\node [style=none] (3) at (8.75, -0.5) {};
		\node [style=none] (4) at (9.75, 2) {};
		\node [style=none] (5) at (9.75, 0) {};
		\node [style=none] (6) at (10.75, 0) {};
		\node [style=none] (7) at (10.75, 2) {};
		\node [style=none] (8) at (10.25, 1) {\tiny $\Pi$};
		\node [style=none] (9) at (9.75, 1.5) {};
		\node [style=none] (10) at (10.75, 0.5) {};
		\node [style=none] (11) at (10.75, 1.5) {};
		\node [style=none] (12) at (11.75, 1.5) {};
		\node [style=none] (13) at (11.75, 0.5) {};
		\node [style=none] (14) at (8.75, 1.5) {};
		\node [style=none] (15) at (9.25, 1.2) {\tiny $\vdots$};
		\node [style=none] (16) at (11.25, 1.2) {\tiny $\vdots$};
		\node [style=none] (17) at (15.25, -1.5) {};
		\node [style=none] (18) at (8.75, -1.5) {};
		\node [style=none] (19) at (15, -0.8) {\tiny $\vdots$};
		\node [style=none] (20) at (12.75, 1.5) {};
		\node [style=none] (21) at (12.75, 0.5) {};
		\node [style=none] (24) at (11.75, 0) {};
		\node [style=none] (25) at (12.75, 0) {};
		\node [style=none] (26) at (12.75, 2) {};
		\node [style=none] (27) at (11.75, 2) {};
		\node [style=none] (28) at (12.25, 1) {\tiny $l$};
		\node [style=none] (29) at (13.25, 1.2) {\tiny $\vdots$};
		\node [style=none] (30) at (19, 2) {};
		\node [style=none] (31) at (19, 0) {};
		\node [style=none] (32) at (20, 0) {};
		\node [style=none] (33) at (20, 2) {};
		\node [style=none] (34) at (19.5, 1) {\tiny $\Pi$};
		\node [style=none] (35) at (19, 1.5) {};
		\node [style=none] (36) at (19, 0.5) {};
		\node [style=none] (37) at (20, 0.5) {};
		\node [style=none] (38) at (20, 1.5) {};
		\node [style=none] (39) at (20.5, 1.5) {};
		\node [style=none] (40) at (20.5, 0.5) {};
		\node [style=none] (41) at (18.5, 1.2) {\tiny $\vdots$};
		\node [style=none] (42) at (20.25, 1.2) {\tiny $\vdots$};
		\node [style=none] (43) at (20.5, -0.5) {};
		\node [style=none] (44) at (20.5, -1.5) {};
		\node [style=none] (45) at (20.25, -0.8) {\tiny $\vdots$};
		\node [style=none] (46) at (18, 0.5) {};
		\node [style=none] (47) at (18, -0.5) {};
		\node [style=none] (48) at (18, 1.5) {};
		\node [style=none] (49) at (18, -1.5) {};
		\node [style=none] (51) at (13.75, 1.5) {};
		\node [style=none] (52) at (13.75, 0.5) {};
		\node [style=none] (55) at (14.75, 1.5) {};
		\node [style=none] (56) at (14.75, 0.5) {};
		\node [style=none] (57) at (15.25, 0.5) {};
		\node [style=none] (58) at (15.25, 1.5) {};
		\node [style=none] (59) at (13.75, 0) {};
		\node [style=none] (60) at (14.75, 0) {};
		\node [style=none] (61) at (14.75, 2) {};
		\node [style=none] (62) at (13.75, 2) {};
		\node [style=none] (63) at (14.25, 1) {\tiny $l$};
		\node [style=none] (64) at (15, 1.2) {\tiny $\vdots$};
		\node [style=none] (65) at (1, 0.5) {};
		\node [style=none] (66) at (0, 0.5) {};
		\node [style=none] (67) at (6.5, -0.5) {};
		\node [style=none] (68) at (0, -0.5) {};
		\node [style=none] (69) at (1, 2) {};
		\node [style=none] (70) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=none] (72) at (2, 2) {};
		\node [style=none] (73) at (1.5, 1) {\tiny $l$};
		\node [style=none] (74) at (1, 1.5) {};
		\node [style=none] (75) at (2, 0.5) {};
		\node [style=none] (76) at (2, 1.5) {};
		\node [style=none] (77) at (3, 1.5) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (0, 1.5) {};
		\node [style=none] (80) at (0.5, 1.2) {\tiny $\vdots$};
		\node [style=none] (81) at (2.5, 1.2) {\tiny $\vdots$};
		\node [style=none] (82) at (6.5, -1.5) {};
		\node [style=none] (83) at (0, -1.5) {};
		\node [style=none] (84) at (6.25, -0.8) {\tiny $\vdots$};
		\node [style=none] (85) at (4, 1.5) {};
		\node [style=none] (86) at (4, 0.5) {};
		\node [style=none] (87) at (3, 0) {};
		\node [style=none] (88) at (4, 0) {};
		\node [style=none] (89) at (4, 2) {};
		\node [style=none] (90) at (3, 2) {};
		\node [style=none] (91) at (3.5, 1) {\tiny $\Pi$};
		\node [style=none] (92) at (4.5, 1.2) {\tiny $\vdots$};
		\node [style=none] (93) at (5, 1.5) {};
		\node [style=none] (94) at (5, 0.5) {};
		\node [style=none] (95) at (6, 1.5) {};
		\node [style=none] (96) at (6, 0.5) {};
		\node [style=none] (97) at (6.5, 0.5) {};
		\node [style=none] (98) at (6.5, 1.5) {};
		\node [style=none] (99) at (5, 0) {};
		\node [style=none] (100) at (6, 0) {};
		\node [style=none] (101) at (6, 2) {};
		\node [style=none] (102) at (5, 2) {};
		\node [style=none] (103) at (5.5, 1) {\tiny $l$};
		\node [style=none] (104) at (6.25, 1.2) {\tiny $\vdots$};
		\node [style=none] (106) at (-6.75, 1) {};
		\node [style=none] (107) at (-2.25, -0.5) {};
		\node [style=none] (108) at (-6.75, -0.5) {};
		\node [style=none] (117) at (-5.75, 2) {};
		\node [style=none] (118) at (-5.75, 1) {};
		\node [style=none] (119) at (-6.75, 2) {};
		\node [style=none] (120) at (-6.25, 1.7) {\tiny $\vdots$};
		\node [style=none] (122) at (-2.25, -1.5) {};
		\node [style=none] (123) at (-6.75, -1.5) {};
		\node [style=none] (124) at (-2.5, -0.8) {\tiny $\vdots$};
		\node [style=none] (125) at (-4.75, 2) {};
		\node [style=none] (126) at (-4.75, 1) {};
		\node [style=none] (127) at (-5.75, 0.5) {};
		\node [style=none] (128) at (-4.75, 0.5) {};
		\node [style=none] (129) at (-4.75, 2.5) {};
		\node [style=none] (130) at (-5.75, 2.5) {};
		\node [style=none] (131) at (-5.25, 1.5) {\tiny $\Pi$};
		\node [style=none] (132) at (-4.25, 1.7) {\tiny $\vdots$};
		\node [style=none] (133) at (-3.75, 2) {};
		\node [style=none] (134) at (-3.75, 1) {};
		\node [style=none] (135) at (-2.75, 2) {};
		\node [style=none] (136) at (-2.75, 1) {};
		\node [style=none] (137) at (-2.25, 1) {};
		\node [style=none] (138) at (-2.25, 2) {};
		\node [style=none] (139) at (-3.75, 0.5) {};
		\node [style=none] (140) at (-2.75, 0.5) {};
		\node [style=none] (141) at (-2.75, 2.5) {};
		\node [style=none] (142) at (-3.75, 2.5) {};
		\node [style=none] (143) at (-3.25, 1.5) {\tiny $l$};
		\node [style=none] (144) at (-2.5, 1.7) {\tiny $\vdots$};
		\node [style=none] (145) at (-3.75, -1.5) {};
		\node [style=none] (146) at (-3.75, 0) {};
		\node [style=none] (147) at (-3.75, -2) {};
		\node [style=none] (148) at (-2.75, -2) {};
		\node [style=none] (149) at (-2.75, 0) {};
		\node [style=none] (150) at (-3.25, -1) {\tiny $l^T$};
		\node [style=none] (151) at (-3.75, -0.5) {};
		\node [style=none] (152) at (-2.75, -1.5) {};
		\node [style=none] (153) at (-2.75, -0.5) {};
		\node [style=none] (154) at (7.25, 0) {=};
		\node [style=none] (156) at (16.25, 0) {=};
		\node [style=none] (157) at (-1.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (3.center)
			 to [bend left=90, looseness=1.50] (14.center)
			 to (9.center);
		\draw (17.center)
			 to (18.center)
			 to [bend left=90, looseness=1.50] (1.center)
			 to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (24.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (37.center);
		\draw (43.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (48.center)
			 to (35.center);
		\draw (44.center)
			 to (49.center)
			 to [bend left=90, looseness=1.50] (46.center)
			 to (36.center);
		\draw (58.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (51.center) to (20.center);
		\draw (21.center) to (52.center);
		\draw (67.center) to (68.center);
		\draw [bend left=90, looseness=1.50] (68.center) to (79.center);
		\draw (79.center) to (74.center);
		\draw (82.center) to (83.center);
		\draw [bend left=90, looseness=1.50] (83.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (75.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (98.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (93.center) to (85.center);
		\draw (86.center) to (94.center);
		\draw (151.center)
			 to (108.center)
			 to [bend left=90, looseness=1.50] (119.center)
			 to (117.center);
		\draw (118.center)
			 to (106.center)
			 to [bend right=90, looseness=1.50] (123.center)
			 to (145.center);
		\draw (127.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (138.center) to (135.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (133.center) to (125.center);
		\draw (126.center) to (134.center);
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (152.center) to (122.center);
		\draw (153.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliWeb/state-stabilisers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (10.75, 0.5) {};
		\node [style=none] (12) at (9.75, 0.5) {};
		\node [style=none] (15) at (14.25, -0.5) {};
		\node [style=none] (17) at (9.75, -0.5) {};
		\node [style=none] (0) at (10.75, 2) {};
		\node [style=none] (1) at (10.75, 0) {};
		\node [style=none] (2) at (11.75, 0) {};
		\node [style=none] (3) at (11.75, 2) {};
		\node [style=none] (4) at (11.25, 1) {\tiny $\Pi$};
		\node [style=none] (5) at (10.75, 1.5) {};
		\node [style=none] (7) at (11.75, 0.5) {};
		\node [style=none] (8) at (11.75, 1.5) {};
		\node [style=none] (9) at (12.75, 1.5) {};
		\node [style=none] (10) at (12.75, 0.5) {};
		\node [style=none] (11) at (9.75, 1.5) {};
		\node [style=none] (13) at (10.25, 1.2) {\tiny $\vdots$};
		\node [style=none] (14) at (12.25, 1.2) {\tiny $\vdots$};
		\node [style=none] (16) at (14.25, -1.5) {};
		\node [style=none] (18) at (9.75, -1.5) {};
		\node [style=none] (19) at (14, -0.8) {\tiny $\vdots$};
		\node [style=none] (20) at (13.75, 1.5) {};
		\node [style=none] (21) at (13.75, 0.5) {};
		\node [style=none] (22) at (14.25, 0.5) {};
		\node [style=none] (23) at (14.25, 1.5) {};
		\node [style=none] (24) at (12.75, 0) {};
		\node [style=none] (25) at (13.75, 0) {};
		\node [style=none] (26) at (13.75, 2) {};
		\node [style=none] (27) at (12.75, 2) {};
		\node [style=none] (28) at (13.25, 1) {\tiny $s$};
		\node [style=none] (29) at (14, 1.2) {\tiny $\vdots$};
		\node [style=none] (30) at (17, 2) {};
		\node [style=none] (31) at (17, 0) {};
		\node [style=none] (32) at (18, 0) {};
		\node [style=none] (33) at (18, 2) {};
		\node [style=none] (34) at (17.5, 1) {\tiny $\Pi$};
		\node [style=none] (35) at (17, 1.5) {};
		\node [style=none] (36) at (17, 0.5) {};
		\node [style=none] (37) at (18, 0.5) {};
		\node [style=none] (38) at (18, 1.5) {};
		\node [style=none] (39) at (18.5, 1.5) {};
		\node [style=none] (40) at (18.5, 0.5) {};
		\node [style=none] (43) at (16.5, 1.2) {\tiny $\vdots$};
		\node [style=none] (44) at (18.25, 1.2) {\tiny $\vdots$};
		\node [style=none] (45) at (18.5, -0.5) {};
		\node [style=none] (46) at (18.5, -1.5) {};
		\node [style=none] (49) at (18.25, -0.8) {\tiny $\vdots$};
		\node [style=none] (50) at (23.25, 2) {};
		\node [style=none] (51) at (23.25, 0) {};
		\node [style=none] (52) at (24.25, 0) {};
		\node [style=none] (53) at (24.25, 2) {};
		\node [style=none] (54) at (23.75, 1) {\tiny $\Pi$};
		\node [style=none] (55) at (23.25, 1.5) {};
		\node [style=none] (56) at (23.25, 0.5) {};
		\node [style=none] (57) at (24.25, 0.5) {};
		\node [style=none] (58) at (24.25, 1.5) {};
		\node [style=none] (59) at (26.75, 1.5) {};
		\node [style=none] (60) at (26.75, 0.5) {};
		\node [style=none] (63) at (22.75, 1.2) {\tiny $\vdots$};
		\node [style=none] (64) at (26.5, 1.2) {\tiny $\vdots$};
		\node [style=none] (65) at (25.25, -0.5) {};
		\node [style=none] (66) at (25.25, -1.5) {};
		\node [style=none] (69) at (24.75, -0.8) {\tiny $\vdots$};
		\node [style=none] (80) at (37, 2) {};
		\node [style=none] (81) at (37, 0) {};
		\node [style=none] (82) at (38, 0) {};
		\node [style=none] (83) at (38, 2) {};
		\node [style=none] (84) at (37.5, 1) {\tiny $\Pi$};
		\node [style=none] (85) at (37, 1.5) {};
		\node [style=none] (86) at (37, 0.5) {};
		\node [style=none] (87) at (38, 0.5) {};
		\node [style=none] (88) at (38, 1.5) {};
		\node [style=none] (89) at (38.5, 1.5) {};
		\node [style=none] (90) at (38.5, 0.5) {};
		\node [style=none] (93) at (36.5, 1.2) {\tiny $\vdots$};
		\node [style=none] (94) at (38.25, 1.2) {\tiny $\vdots$};
		\node [style=none] (95) at (38.5, -0.5) {};
		\node [style=none] (96) at (38.5, -1.5) {};
		\node [style=none] (99) at (38.25, -0.8) {\tiny $\vdots$};
		\node [style=none] (100) at (25.25, -0.5) {};
		\node [style=none] (101) at (25.25, -1.5) {};
		\node [style=none] (102) at (26.25, -0.5) {};
		\node [style=none] (103) at (26.25, -1.5) {};
		\node [style=none] (104) at (26.75, -1.5) {};
		\node [style=none] (105) at (26.75, -0.5) {};
		\node [style=none] (106) at (25.25, -2) {};
		\node [style=none] (107) at (26.25, -2) {};
		\node [style=none] (108) at (26.25, 0) {};
		\node [style=none] (109) at (25.25, 0) {};
		\node [style=none] (110) at (25.75, -1) {\tiny $s^T$};
		\node [style=none] (111) at (26.5, -0.8) {\tiny $\vdots$};
		\node [style=none] (112) at (36, 0.5) {};
		\node [style=none] (113) at (36, -0.5) {};
		\node [style=none] (114) at (36, 1.5) {};
		\node [style=none] (115) at (36, -1.5) {};
		\node [style=none] (116) at (22.25, 0.5) {};
		\node [style=none] (117) at (22.25, -0.5) {};
		\node [style=none] (118) at (22.25, 1.5) {};
		\node [style=none] (119) at (22.25, -1.5) {};
		\node [style=none] (120) at (16, 0.5) {};
		\node [style=none] (121) at (16, -0.5) {};
		\node [style=none] (122) at (16, 1.5) {};
		\node [style=none] (123) at (16, -1.5) {};
		\node [style=none] (124) at (32, 2) {};
		\node [style=none] (125) at (32, 0) {};
		\node [style=none] (126) at (33, 0) {};
		\node [style=none] (127) at (33, 2) {};
		\node [style=none] (128) at (32.5, 1) {\tiny $\Pi$};
		\node [style=none] (129) at (32, 1.5) {};
		\node [style=none] (130) at (32, 0.5) {};
		\node [style=none] (131) at (33, 0.5) {};
		\node [style=none] (132) at (33, 1.5) {};
		\node [style=none] (133) at (33.5, 1.5) {};
		\node [style=none] (134) at (33.5, 0.5) {};
		\node [style=none] (135) at (29.5, 1.2) {\tiny $\vdots$};
		\node [style=none] (136) at (33.25, 1.2) {\tiny $\vdots$};
		\node [style=none] (137) at (33.5, -0.5) {};
		\node [style=none] (138) at (33.5, -1.5) {};
		\node [style=none] (139) at (33.25, -0.8) {\tiny $\vdots$};
		\node [style=none] (140) at (29, 0.5) {};
		\node [style=none] (141) at (29, -0.5) {};
		\node [style=none] (142) at (29, 1.5) {};
		\node [style=none] (143) at (29, -1.5) {};
		\node [style=none] (144) at (30, 1.5) {};
		\node [style=none] (145) at (30, 0.5) {};
		\node [style=none] (146) at (30, 1.5) {};
		\node [style=none] (147) at (30, 0.5) {};
		\node [style=none] (148) at (31, 1.5) {};
		\node [style=none] (149) at (31, 0.5) {};
		\node [style=none] (150) at (30, 0) {};
		\node [style=none] (151) at (31, 0) {};
		\node [style=none] (152) at (31, 2) {};
		\node [style=none] (153) at (30, 2) {};
		\node [style=none] (154) at (30.5, 1) {\tiny $s$};
		\node [style=none] (155) at (31.5, 1.2) {\tiny $\vdots$};
		\node [style=none] (156) at (34.5, 0) {=};
		\node [style=none] (157) at (27.5, 0) {=};
		\node [style=none] (158) at (14.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center)
			 to (17.center)
			 to [bend left=90, looseness=1.50] (11.center)
			 to (5.center);
		\draw (16.center)
			 to (18.center)
			 to [bend left=90, looseness=1.50] (12.center)
			 to (6.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (7.center);
		\draw (23.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (37.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (57.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (87.center);
		\draw (105.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (106.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (95.center)
			 to (113.center)
			 to [bend left=90, looseness=1.50] (114.center)
			 to (85.center);
		\draw (96.center)
			 to (115.center)
			 to [bend left=90, looseness=1.50] (112.center)
			 to (86.center);
		\draw (65.center)
			 to (117.center)
			 to [bend left=90, looseness=1.50] (118.center)
			 to (55.center);
		\draw (66.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (116.center)
			 to (56.center);
		\draw (45.center)
			 to (121.center)
			 to [bend left=90, looseness=1.50] (122.center)
			 to (35.center);
		\draw (46.center)
			 to (123.center)
			 to [bend left=90, looseness=1.50] (120.center)
			 to (36.center);
		\draw (124.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (131.center);
		\draw (137.center)
			 to (141.center)
			 to [bend left=90, looseness=1.50] (142.center)
			 to (146.center);
		\draw (138.center)
			 to (143.center)
			 to [bend left=90, looseness=1.50] (140.center)
			 to (147.center);
		\draw (150.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (148.center) to (129.center);
		\draw (149.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, fill=none] (3) at (0, -0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=black dot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (0, -0.7) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (5.center) to (6);
		\draw (9.center) to (8.center);
		\draw (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, -0.625) {};
		\node [style=none] (1) at (1.125, -0.625) {};
		\node [style=none] (2) at (1.125, 0.625) {};
		\node [style=black dot] (3) at (0, 0.625) {};
		\node [style=none] (4) at (-1.125, 0.625) {};
		\node [style=none] (5) at (-1.125, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (3) to (0);
		\draw (2.center) to (3);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/measurex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1.2, 1.075) {};
		\node [style=none] (13) at (1, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (7.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (8.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=arrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/measurez.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1.2, 1.075) {};
		\node [style=none] (13) at (1, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (7.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (8.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=arrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, fill=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0.2) {};
		\node [style=none] (4) at (0, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/notc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, fill=none] (3) at (0, 0.55) {};
		\node [style=none] (5) at (1, -0.45) {};
		\node [style=black dot] (6) at (0, -0.45) {};
		\node [style=none] (7) at (-1, -0.45) {};
		\node [style=none] (8) at (-1, 0.55) {};
		\node [style=none] (9) at (1, 0.55) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (-1.5, -0.45) {};
		\node [style=none] (12) at (1.5, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (5.center) to (6);
		\draw (9.center) to (8.center);
		\draw (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=box] (2) at (0, 0) {S};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/x-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.125, 0) {};
		\node [style=none] (1) at (-0.375, 0.375) {};
		\node [style=none] (2) at (-0.375, 0) {};
		\node [style=none] (3) at (-0.375, -0.375) {};
		\node [style=none] (4) at (0.375, 0.375) {};
		\node [style=none] (5) at (0.375, 0) {};
		\node [style=none] (6) at (0.375, -0.375) {};
		\node [style=none] (7) at (1.125, 0) {};
		\node [style=none] (8) at (0, 0) {$X$};
		\node [style=none] (9) at (0.25, 0.375) {};
		\node [style=none] (10) at (-0.25, 0.375) {};
		\node [style=none] (11) at (0, 0.375) {};
		\node [style=none] (12) at (0.275, 0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (6.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw (5.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=arrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/xx-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {$X$};
		\node [style=none] (13) at (0, -0.5) {$X$};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (-0.25, 1) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (0.2, 1.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (9.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (1.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=box] (2) at (0, 0) {Y};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/z-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.125, 0) {};
		\node [style=none] (2) at (-0.375, 0.375) {};
		\node [style=none] (3) at (-0.375, 0) {};
		\node [style=none] (5) at (-0.375, -0.375) {};
		\node [style=none] (6) at (0.375, 0.375) {};
		\node [style=none] (7) at (0.375, 0) {};
		\node [style=none] (9) at (0.375, -0.375) {};
		\node [style=none] (10) at (1.125, 0) {};
		\node [style=none] (12) at (0, 0) {$Z$};
		\node [style=none] (14) at (0.25, 0.375) {};
		\node [style=none] (15) at (-0.25, 0.375) {};
		\node [style=none] (16) at (0, 0.375) {};
		\node [style=none] (17) at (0.275, 0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (9.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (7.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/zxyz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0, 1.5) {$Z$};
		\node [style=none] (21) at (0, 0.5) {$X$};
		\node [style=none] (22) at (0, -0.5) {$Y$};
		\node [style=none] (23) at (0, -1.5) {$Z$};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0.2, 2.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center) to (7.center) to (4.center) to (8);
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (2.center) to (6.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/zz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (24) at (-0.5, 1) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (41) at (0, 0.5) {$Z$};
		\node [style=none] (42) at (0, -0.5) {$Z$};
		\node [style=none] (44) at (0.25, 1) {};
		\node [style=none] (45) at (-0.25, 1) {};
		\node [style=none] (46) at (0, 1) {};
		\node [style=none] (47) at (0.2, 1.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center)
			 to (31.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw (21.center) to (25.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (22.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (44.center) to (45.center);
		\draw [style=arrow] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/zzzz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0, 1.5) {$Z$};
		\node [style=none] (21) at (0, 0.5) {$Z$};
		\node [style=none] (22) at (0, -0.5) {$Z$};
		\node [style=none] (23) at (0, -1.5) {$Z$};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0.2, 2.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (2.center) to (6.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XX-alternative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.5) {};
		\node [style=none] (1) at (-4.5, -0.5) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-3, 0.5) {X};
		\node [style=none] (13) at (-3, -0.5) {X};
		\node [style=none] (14) at (-2.75, 1) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-2.8, 1.575) {};
		\node [style=none] (18) at (-0.5, 0) {=};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=H box] (21) at (1.5, 0.5) {};
		\node [style=H box] (22) at (1.5, -0.5) {};
		\node [style=H box] (23) at (3.5, 0.5) {};
		\node [style=H box] (24) at (3.5, -0.5) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (4.5, -0.5) {};
		\node [style=Z dot] (27) at (2.5, 0.5) {};
		\node [style=Z dot] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (5.5, 0) {=};
		\node [style=none] (30) at (6.5, 1) {};
		\node [style=none] (31) at (6.5, -1) {};
		\node [style=H box] (32) at (7.5, 1) {};
		\node [style=H box] (33) at (7.5, -1) {};
		\node [style=H box] (34) at (9.5, 1) {};
		\node [style=H box] (35) at (9.5, -1) {};
		\node [style=none] (36) at (10.5, 1) {};
		\node [style=none] (37) at (10.5, -1) {};
		\node [style=Z dot] (38) at (8.5, 1) {};
		\node [style=Z dot] (39) at (8.5, -1) {};
		\node [style=H box] (40) at (8.5, 0.25) {};
		\node [style=H box] (41) at (8.5, -0.25) {};
		\node [style=none] (42) at (11.5, 0) {=};
		\node [style=none] (45) at (12.5, 0.5) {};
		\node [style=none] (46) at (12.5, -0.5) {};
		\node [style=none] (47) at (14.5, 0.5) {};
		\node [style=none] (48) at (14.5, -0.5) {};
		\node [style=X dot] (51) at (13.5, 0.5) {};
		\node [style=X dot] (52) at (13.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (9.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (1.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw (20.center) to (22);
		\draw (22) to (28);
		\draw (28) to (24);
		\draw (24) to (26.center);
		\draw (25.center) to (23);
		\draw (23) to (27);
		\draw (27) to (21);
		\draw (21) to (19.center);
		\draw (27) to (28);
		\draw (31.center) to (33);
		\draw (33) to (39);
		\draw (39) to (35);
		\draw (35) to (37.center);
		\draw (36.center) to (34);
		\draw (34) to (38);
		\draw (38) to (32);
		\draw (32) to (30.center);
		\draw (38) to (39);
		\draw (46.center) to (52);
		\draw (52) to (48.center);
		\draw (47.center) to (51);
		\draw (51) to (45.center);
		\draw (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/HadamardEdge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-5, 0) {};
		\node [style=H box] (2) at (-3.75, 0) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-6, -0.75) {};
		\node [style=none] (7) at (-6.25, 0.75) {};
		\node [style=none] (8) at (-6.25, -0.75) {};
		\node [style=none] (9) at (-6, 0.25) {$\vdots$};
		\node [style=Z dot] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (16) at (0, 0) {$\coloneqq$};
		\node [style=Z dot] (17) at (2.5, 0) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=none] (23) at (1.5, 0.25) {$\vdots$};
		\node [style=Z dot] (24) at (5, 0) {};
		\node [style=none] (25) at (6, 0.75) {};
		\node [style=none] (26) at (6, -0.75) {};
		\node [style=none] (27) at (6.25, 0.75) {};
		\node [style=none] (28) at (6.25, -0.75) {};
		\node [style=none] (29) at (6, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [in=-120, out=0, looseness=0.75] (6.center) to (1);
		\draw [in=0, out=120, looseness=0.75] (1) to (5.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw [in=-60, out=180, looseness=0.75] (12.center) to (10);
		\draw [in=180, out=60, looseness=0.75] (10) to (11.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (10) to (2);
		\draw [in=-120, out=0, looseness=0.75] (20.center) to (17);
		\draw [in=0, out=120, looseness=0.75] (17) to (19.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
		\draw [in=-60, out=180, looseness=0.75] (26.center) to (24);
		\draw [in=180, out=60, looseness=0.75] (24) to (25.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw [style=hadamard] (24) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/ParityCheck-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=Z dot] (4) at (0, 0.5) {};
		\node [style=Z dot] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/ParityCheck-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=Z dot] (4) at (-0.5, -0.5) {};
		\node [style=Z dot] (5) at (-0.5, -1.5) {};
		\node [style=X phase dot] (6) at (-1.75, -2.25) {$k \pi$};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=Z dot] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-2.5, 1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=Z dot] (12) at (-0.5, 1.5) {};
		\node [style=scalar] (13) at (-3, 0) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/ParityCheck-ZXYZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=Z dot] (4) at (-0.25, -0.5) {};
		\node [style=Z dot] (5) at (-0.25, -1.5) {};
		\node [style=X phase dot] (6) at (-1.25, -2.25) {$k \pi$};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=Z dot] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=Z dot] (12) at (-0.25, 1.5) {};
		\node [style=H box] (13) at (-1, 0.5) {};
		\node [style=H box] (14) at (0.5, 0.5) {};
		\node [style=X phase dot] (15) at (-1.25, -0.5) {\tiny $\frac{\pi}{2}$};
		\node [style=X phase dot] (16) at (0.5, -0.5) {\tiny $-\frac{\pi}{2}$};
		\node [style=scalar] (17) at (-2.5, 0) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/ParityCheck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=Z dot] (4) at (0, 0.5) {};
		\node [style=Z dot] (5) at (0, -0.5) {};
		\node [style=X phase dot] (6) at (-0.75, -1.25) {$k \pi$};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/PhaseGadgetUnitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.625, -0.75) {};
		\node [style=none] (2) at (1.625, 0.75) {};
		\node [style=Z dot] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=X dot] (6) at (0.375, 0) {};
		\node [style={Z phase dot}] (7) at (1.25, 0) {$\alpha$};
		\node [style=Z dot] (8) at (-0.5, 0.375) {};
		\node [style=X dot] (9) at (-0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (2.center) to (3);
		\draw (5.center) to (0);
		\draw (6) to (0);
		\draw (6) to (3);
		\draw (7) to (6);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=Z dot] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=X dot] (6) at (0, -0.5) {};
		\node [style=scalar] (7) at (-2, 0) {$\sqrt{2}$};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1.center) to (2);
		\draw (5.center) to (4.center);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.125, -0.75) {};
		\node [style=none] (2) at (1.125, 0.75) {};
		\node [style=Z dot] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-1.125, 0.75) {};
		\node [style=none] (5) at (-1.125, -0.75) {};
		\node [style=H box] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (3) to (0);
		\draw (2.center) to (3);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=X phase dot] (2) at (0.25, 0) {$\pi$};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=Z phase dot] (2) at (0.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/x-state-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=X dot] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=scalar] (4) at (-1, 0) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=Z phase dot] (2) at (-0.25, 0) {$\pi$};
		\node [style=X phase dot] (3) at (0.75, 0) {$\pi$};
		\node [style=scalar] (4) at (-2, 0) {$i$};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/z-state-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=Z dot] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=scalar] (4) at (-1, 0) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/h-def-scalar-accurate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-3, 0) {};
		\node [style=H box] (58) at (-2, 0) {};
		\node [style=none] (59) at (-1, 0) {};
		\node [style=none] (66) at (0, 0) {:=};
		\node [style=none] (146) at (1, 0) {};
		\node [style=none] (147) at (5.5, 0) {};
		\node [style=Z phase dot] (148) at (2.25, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (149) at (4.25, 0) {$\frac\pi2$};
		\node [style=X phase dot] (150) at (3.25, 0) {$\frac\pi2$};
		\node [style=scalar] (151) at (3.25, 1) {$e^{\minu i \frac{\pi}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (57.center) to (59.center);
		\draw (146.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/h-def.sty <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-3, 0) {};
		\node [style=H box] (58) at (-2, 0) {};
		\node [style=none] (59) at (-1, 0) {};
		\node [style=none] (66) at (0, 0) {=};
		\node [style=none] (146) at (1, 0) {};
		\node [style=none] (147) at (4.5, 0) {};
		\node [style=Z phase dot] (148) at (1.75, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (149) at (3.75, 0) {$\frac\pi2$};
		\node [style=X phase dot] (150) at (2.75, 0) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (57.center) to (59.center);
		\draw (146.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/h-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-3, 0) {};
		\node [style=H box] (58) at (-2, 0) {};
		\node [style=none] (59) at (-1, 0) {};
		\node [style=none] (66) at (0, 0) {=};
		\node [style=none] (146) at (1, 0) {};
		\node [style=none] (147) at (4.5, 0) {};
		\node [style=Z phase dot] (148) at (1.75, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (149) at (3.75, 0) {$\frac\pi2$};
		\node [style=X phase dot] (150) at (2.75, 0) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (57.center) to (59.center);
		\draw (146.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/x-spider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot}] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (6) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/x-spider-explicit-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X phase dot}] (0) at (0, 0) {$0$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (6) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (10) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (13) at (1, 0.25) {$\vdots$};
		\node [style=none] (14) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/z-spider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (6) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/z-spider-explicit-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$0$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (6) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z phase dot}] (0) at (0, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (10) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (13) at (1, 0.25) {$\vdots$};
		\node [style=none] (14) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist-pres-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-0.75, -1) {$D_1$};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1, 2.25) {};
		\node [style=none] (16) at (3, 2.25) {};
		\node [style=none] (17) at (1, -2) {};
		\node [style=none] (18) at (3, -2) {};
		\node [style=none] (19) at (2, 0.125) {$C$};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (3, 1.75) {};
		\node [style=none] (23) at (3, 0.75) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=none] (25) at (4, -1.5) {};
		\node [style=none] (26) at (4, 1.75) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (4, 2.25) {};
		\node [style=none] (29) at (4, 0.75) {};
		\node [style=none] (30) at (4, -0.5) {};
		\node [style=none] (31) at (4, -2) {};
		\node [style=none] (32) at (5, 2.25) {};
		\node [style=none] (35) at (5, -2) {};
		\node [style=none] (36) at (4, -1.5) {};
		\node [style=none] (39) at (4, 1.75) {};
		\node [style=none] (44) at (4.75, 2.25) {};
		\node [style=none] (45) at (4.25, 2.25) {};
		\node [style=none] (46) at (4.5, 2.25) {};
		\node [style=none] (47) at (4.7, 2.825) {};
		\node [style=none] (48) at (4.5, 0.125) {$S_1$};
		\node [style=none] (49) at (5, -0.5) {};
		\node [style=none] (50) at (5, -1.5) {};
		\node [style=none] (51) at (5, 1.75) {};
		\node [style=none] (52) at (5, 0.75) {};
		\node [style=none] (53) at (6, 0.75) {};
		\node [style=none] (54) at (6, -0.5) {};
		\node [style=none] (55) at (6, -1.5) {};
		\node [style=none] (56) at (6, 1.75) {};
		\node [style=none] (57) at (6.5, 0) {\dots};
		\node [style=none] (58) at (7, -0.5) {};
		\node [style=none] (59) at (7, -1.5) {};
		\node [style=none] (60) at (7, 1.75) {};
		\node [style=none] (61) at (7, 0.75) {};
		\node [style=none] (62) at (8, -0.5) {};
		\node [style=none] (63) at (8, -1.5) {};
		\node [style=none] (64) at (8, 1.75) {};
		\node [style=none] (65) at (8, 0.75) {};
		\node [style=none] (66) at (8, 2.25) {};
		\node [style=none] (67) at (8, 0.75) {};
		\node [style=none] (68) at (8, -0.5) {};
		\node [style=none] (69) at (8, -2) {};
		\node [style=none] (70) at (9, 2.25) {};
		\node [style=none] (71) at (9, -2) {};
		\node [style=none] (72) at (8, -1.5) {};
		\node [style=none] (73) at (8, 1.75) {};
		\node [style=none] (74) at (8.75, 2.25) {};
		\node [style=none] (75) at (8.25, 2.25) {};
		\node [style=none] (76) at (8.5, 2.25) {};
		\node [style=none] (77) at (8.7, 2.825) {};
		\node [style=none] (78) at (8.5, 0.125) {$S_m$};
		\node [style=none] (79) at (9, -0.5) {};
		\node [style=none] (80) at (9, -1.5) {};
		\node [style=none] (81) at (9, 1.75) {};
		\node [style=none] (82) at (9, 0.75) {};
		\node [style=none] (83) at (10, 0.75) {};
		\node [style=none] (84) at (10, -0.5) {};
		\node [style=none] (85) at (10, -1.5) {};
		\node [style=none] (86) at (10, 1.75) {};
		\node [style=none] (87) at (0.5, -2.5) {};
		\node [style=none] (88) at (0.5, 0.5) {};
		\node [style=none] (89) at (-2, 0.5) {};
		\node [style=none] (90) at (-2, -2.5) {};
		\node [style=none] (91) at (-4, -2.5) {};
		\node [style=none] (92) at (-4, 3) {};
		\node [style=none] (93) at (11, 3) {};
		\node [style=none] (94) at (11, -2.5) {};
		\node [style=none] (95) at (-2, 0.5) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=none] (97) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (13.center)
			 to (6.center)
			 to [in=-180, out=-180, looseness=2.00] (0.center);
		\draw [style=fault-free] (14.center)
			 to (7.center)
			 to [bend right=90, looseness=2.00] (1.center);
		\draw (3.center)
			 to (2.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw [style=fault-free] (16.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to cycle;
		\draw [style=fault-free] (22.center) to (26.center);
		\draw [style=fault-free] (23.center) to (27.center);
		\draw [style=fault-free] (20.center) to (24.center);
		\draw [style=fault-free] (21.center) to (25.center);
		\draw [style=fault-free] (32.center)
			 to (35.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
		\draw [style=fault-free, bend right=90, looseness=1.75] (44.center) to (45.center);
		\draw [style=new edge style 1] (46.center) to (47.center);
		\draw [style=fault-free] (51.center) to (56.center);
		\draw [style=fault-free] (52.center) to (53.center);
		\draw [style=fault-free] (49.center) to (54.center);
		\draw [style=fault-free] (50.center) to (55.center);
		\draw [style=fault-free] (60.center) to (64.center);
		\draw [style=fault-free] (61.center) to (65.center);
		\draw [style=fault-free] (58.center) to (62.center);
		\draw [style=fault-free] (59.center) to (63.center);
		\draw [style=fault-free] (69.center)
			 to (66.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=fault-free, bend right=90, looseness=1.75] (74.center) to (75.center);
		\draw [style=new edge style 1] (76.center) to (77.center);
		\draw [style=fault-free] (81.center) to (86.center);
		\draw [style=fault-free] (82.center) to (83.center);
		\draw [style=fault-free] (79.center) to (84.center);
		\draw [style=fault-free] (80.center) to (85.center);
		\draw [style=dotted] (89.center) to (88.center);
		\draw [style=dotted] (88.center) to (87.center);
		\draw [style=dotted] (87.center) to (94.center);
		\draw [style=dotted] (94.center) to (93.center);
		\draw [style=dotted] (93.center) to (92.center);
		\draw [style=dotted] (92.center) to (91.center);
		\draw [style=dotted] (91.center) to (90.center);
		\draw [style=dotted] (90.center) to (89.center);
		\draw (97.center) to (1.center);
		\draw (0.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-abstract/extended-abstract-floquetification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1.5) {};
		\node [style=none] (1) at (-10.25, 0.5) {};
		\node [style=none] (2) at (-10.25, -0.5) {};
		\node [style=none] (3) at (-10.25, -1.5) {};
		\node [style=none] (4) at (-9.25, 2.5) {};
		\node [style=none] (5) at (-9.25, -2.75) {};
		\node [style=none] (6) at (-1.25, 2.5) {};
		\node [style=none] (7) at (-1.25, -2.75) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=Z dot] (12) at (-7.25, 1.5) {};
		\node [style=Z dot] (13) at (-7.25, 0.5) {};
		\node [style=Z dot] (14) at (-7.25, -0.5) {};
		\node [style=Z dot] (15) at (-7.25, -1.5) {};
		\node [style=Z dot] (16) at (-3.25, 1.5) {};
		\node [style=Z dot] (17) at (-3.25, 0.5) {};
		\node [style=Z dot] (18) at (-3.25, -0.5) {};
		\node [style=Z dot] (19) at (-3.25, -1.5) {};
		\node [style=H box] (20) at (-5.25, 1.5) {};
		\node [style=H box] (21) at (-5.25, 0.5) {};
		\node [style=H box] (22) at (-5.25, -0.5) {};
		\node [style=H box] (23) at (-5.25, -1.5) {};
		\node [style=H box] (24) at (-2.25, 1.5) {};
		\node [style=H box] (25) at (-2.25, 0.5) {};
		\node [style=H box] (26) at (-2.25, -0.5) {};
		\node [style=H box] (27) at (-2.25, -1.5) {};
		\node [style=X dot] (28) at (-8.25, 0) {};
		\node [style=X dot] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-9.25, -3.25) {$\infty$};
		\node [style=none] (31) at (4, 1.5) {};
		\node [style=none] (32) at (6.5, 1.5) {};
		\node [style=none] (33) at (4, 2.5) {};
		\node [style=none] (34) at (3, 2.5) {};
		\node [style=none] (35) at (6.5, 0.5) {};
		\node [style=none] (36) at (7.5, 0.5) {};
		\node [style=Z dot] (37) at (6.5, 0.5) {};
		\node [style=Z dot] (38) at (7.5, 0.5) {};
		\node [style=Z dot] (39) at (4, 1.5) {};
		\node [style=Z dot] (40) at (6.5, 1.5) {};
		\node [style=Z dot] (41) at (4, 2.5) {};
		\node [style=Z dot] (42) at (3, 2.5) {};
		\node [style=none] (43) at (5, 1.5) {};
		\node [style=none] (44) at (5.5, 1.5) {};
		\node [style=X dot] (45) at (5, 1.5) {};
		\node [style=X dot] (46) at (5.5, 1.5) {};
		\node [style=none] (47) at (4, -1.5) {};
		\node [style=none] (48) at (6.5, -1.5) {};
		\node [style=none] (49) at (4, -0.5) {};
		\node [style=none] (50) at (3, -0.5) {};
		\node [style=none] (51) at (6.5, -2.5) {};
		\node [style=none] (52) at (7.5, -2.5) {};
		\node [style=Z dot] (53) at (6.5, -2.5) {};
		\node [style=Z dot] (54) at (7.5, -2.5) {};
		\node [style=Z dot] (55) at (4, -1.5) {};
		\node [style=Z dot] (56) at (6.5, -1.5) {};
		\node [style=Z dot] (57) at (4, -0.5) {};
		\node [style=Z dot] (58) at (3, -0.5) {};
		\node [style=none] (59) at (5, -1.5) {};
		\node [style=none] (60) at (5.5, -1.5) {};
		\node [style=X dot] (61) at (5, -1.5) {};
		\node [style=X dot] (62) at (5.5, -1.5) {};
		\node [style=none] (63) at (1, 1.5) {};
		\node [style=none] (64) at (1, 0.5) {};
		\node [style=none] (65) at (1, -1.5) {};
		\node [style=none] (66) at (1, -2.5) {};
		\node [style=H box] (67) at (9, 2.5) {};
		\node [style=H box] (68) at (9, 1.5) {};
		\node [style=H box] (69) at (9, -0.5) {};
		\node [style=H box] (70) at (9, -1.5) {};
		\node [style=none] (71) at (2, 4.5) {};
		\node [style=none] (72) at (2, -3.5) {};
		\node [style=none] (73) at (2, -4) {$\infty$};
		\node [style=none] (74) at (10, 2.5) {};
		\node [style=none] (75) at (12.5, 2.5) {};
		\node [style=none] (76) at (10, 3.5) {};
		\node [style=none] (77) at (9, 3.5) {};
		\node [style=none] (78) at (12.5, 1.5) {};
		\node [style=none] (79) at (13.5, 1.5) {};
		\node [style=Z dot] (80) at (12.5, 1.5) {};
		\node [style=Z dot] (81) at (13.5, 1.5) {};
		\node [style=Z dot] (82) at (10, 2.5) {};
		\node [style=Z dot] (83) at (12.5, 2.5) {};
		\node [style=Z dot] (84) at (10, 3.5) {};
		\node [style=Z dot] (85) at (9, 3.5) {};
		\node [style=none] (86) at (11, 2.5) {};
		\node [style=none] (87) at (11.5, 2.5) {};
		\node [style=X dot] (88) at (11, 2.5) {};
		\node [style=X dot] (89) at (11.5, 2.5) {};
		\node [style=none] (90) at (10, -0.5) {};
		\node [style=none] (91) at (12.5, -0.5) {};
		\node [style=none] (92) at (10, 0.5) {};
		\node [style=none] (93) at (9, 0.5) {};
		\node [style=none] (94) at (12.5, -1.5) {};
		\node [style=none] (95) at (13.5, -1.5) {};
		\node [style=Z dot] (96) at (12.5, -1.5) {};
		\node [style=Z dot] (97) at (13.5, -1.5) {};
		\node [style=Z dot] (98) at (10, -0.5) {};
		\node [style=Z dot] (99) at (12.5, -0.5) {};
		\node [style=Z dot] (100) at (10, 0.5) {};
		\node [style=Z dot] (101) at (9, 0.5) {};
		\node [style=none] (102) at (11, -0.5) {};
		\node [style=none] (103) at (11.5, -0.5) {};
		\node [style=X dot] (104) at (11, -0.5) {};
		\node [style=X dot] (105) at (11.5, -0.5) {};
		\node [style=H box] (106) at (13.5, 2.5) {};
		\node [style=H box] (107) at (13.5, 3.5) {};
		\node [style=H box] (108) at (13.5, 0.5) {};
		\node [style=H box] (109) at (13.5, -0.5) {};
		\node [style=none] (110) at (14.5, 4.5) {};
		\node [style=none] (111) at (14.5, -3.5) {};
		\node [style=none] (112) at (14.5, 3.5) {};
		\node [style=none] (113) at (14.5, 2.5) {};
		\node [style=none] (114) at (14.5, 0.5) {};
		\node [style=none] (115) at (14.5, -0.5) {};
		\node [style=none] (116) at (2.5, 3.5) {};
		\node [style=none] (117) at (8, 3.5) {};
		\node [style=none] (118) at (8, -3.5) {};
		\node [style=none] (119) at (2.5, -3.5) {};
		\node [style=none] (120) at (8.5, 4.5) {};
		\node [style=none] (121) at (8.5, -2.5) {};
		\node [style=none] (122) at (14, -2.5) {};
		\node [style=none] (123) at (14, 4.5) {};
		\node [style=none] (124) at (0, 0) {=};
		\node [style=Z dot] (233) at (-4.25, -11) {};
		\node [style=X dot] (234) at (-3.25, -11) {};
		\node [style=Z dot] (235) at (-6.75, -10) {};
		\node [style=Z dot] (236) at (-4.25, -10) {};
		\node [style=Z dot] (237) at (-6.75, -9) {};
		\node [style=Z dot] (238) at (-8.75, -9) {};
		\node [style=X dot] (239) at (-5.75, -10) {};
		\node [style=X dot] (240) at (-5.25, -10) {};
		\node [style=Z dot] (241) at (-4.25, -14) {};
		\node [style=X dot] (242) at (-3.25, -14) {};
		\node [style=Z dot] (243) at (-6.75, -13) {};
		\node [style=Z dot] (244) at (-4.25, -13) {};
		\node [style=Z dot] (245) at (-6.75, -12) {};
		\node [style=Z dot] (246) at (-8.75, -12) {};
		\node [style=X dot] (247) at (-5.75, -13) {};
		\node [style=X dot] (248) at (-5.25, -13) {};
		\node [style=none] (249) at (-9.75, -10) {};
		\node [style=none] (250) at (-9.75, -11) {};
		\node [style=none] (251) at (-9.75, -13) {};
		\node [style=none] (252) at (-9.75, -14) {};
		\node [style=H box] (253) at (-2.75, -9) {};
		\node [style=H box] (254) at (-2.75, -10) {};
		\node [style=H box] (255) at (-2.75, -12) {};
		\node [style=H box] (256) at (-2.75, -13) {};
		\node [style=none] (257) at (-7.75, -8) {};
		\node [style=none] (258) at (-7.75, -15) {};
		\node [style=none] (259) at (-7.75, -15.5) {$\infty$};
		\node [style=Z dot] (260) at (0.75, -10) {};
		\node [style=Z dot] (261) at (-1.75, -9) {};
		\node [style=Z dot] (262) at (0.75, -9) {};
		\node [style=Z dot] (263) at (-1.75, -11) {};
		\node [style=X dot] (264) at (-2.75, -11) {};
		\node [style=X dot] (265) at (-0.75, -9) {};
		\node [style=X dot] (266) at (-0.25, -9) {};
		\node [style=Z dot] (267) at (0.75, -13) {};
		\node [style=Z dot] (268) at (-1.75, -12) {};
		\node [style=Z dot] (269) at (0.75, -12) {};
		\node [style=Z dot] (270) at (-1.75, -14) {};
		\node [style=X dot] (271) at (-2.75, -14) {};
		\node [style=X dot] (272) at (-0.75, -12) {};
		\node [style=X dot] (273) at (-0.25, -12) {};
		\node [style=X dot] (274) at (2.25, -13) {};
		\node [style=X dot] (275) at (2.25, -10) {};
		\node [style=Z dot] (276) at (-3.25, -10.5) {};
		\node [style=Z dot] (277) at (-2.75, -10.5) {};
		\node [style=Z dot] (278) at (-3.25, -13.5) {};
		\node [style=Z dot] (279) at (-2.75, -13.5) {};
		\node [style=Z dot] (280) at (2.25, -12.5) {};
		\node [style=Z dot] (281) at (2.25, -9.5) {};
		\node [style=Z dot] (282) at (5.75, -9) {};
		\node [style=X dot] (283) at (6.75, -9) {};
		\node [style=Z dot] (284) at (3.25, -11) {};
		\node [style=Z dot] (285) at (5.75, -11) {};
		\node [style=Z dot] (286) at (3.25, -10) {};
		\node [style=X dot] (287) at (4.25, -11) {};
		\node [style=X dot] (288) at (4.75, -11) {};
		\node [style=Z dot] (289) at (5.75, -12) {};
		\node [style=X dot] (290) at (6.75, -12) {};
		\node [style=Z dot] (291) at (3.25, -14) {};
		\node [style=Z dot] (292) at (5.75, -14) {};
		\node [style=Z dot] (293) at (3.25, -13) {};
		\node [style=X dot] (294) at (4.25, -14) {};
		\node [style=X dot] (295) at (4.75, -14) {};
		\node [style=H box] (296) at (7.25, -10) {};
		\node [style=H box] (297) at (7.25, -11) {};
		\node [style=H box] (298) at (7.25, -13) {};
		\node [style=H box] (299) at (7.25, -14) {};
		\node [style=X dot] (300) at (7.25, -9) {};
		\node [style=X dot] (301) at (7.25, -12) {};
		\node [style=Z dot] (302) at (6.75, -8.5) {};
		\node [style=Z dot] (303) at (7.25, -8.5) {};
		\node [style=Z dot] (304) at (6.75, -11.5) {};
		\node [style=Z dot] (305) at (7.25, -11.5) {};
		\node [style=none] (306) at (8.25, -8) {};
		\node [style=none] (307) at (8.25, -15) {};
		\node [style=none] (308) at (8.25, -10) {};
		\node [style=none] (309) at (8.25, -11) {};
		\node [style=none] (310) at (8.25, -13) {};
		\node [style=none] (311) at (8.25, -14) {};
		\node [style=none] (312) at (8.25, -9) {};
		\node [style=none] (313) at (8.25, -12) {};
		\node [style=H box] (314) at (1.75, -9) {};
		\node [style=H box] (315) at (1.75, -11) {};
		\node [style=H box] (316) at (1.75, -12) {};
		\node [style=H box] (317) at (1.75, -14) {};
		\node [style=X dot] (318) at (1.75, -10) {};
		\node [style=X dot] (319) at (1.75, -13) {};
		\node [style=Z dot] (320) at (1.75, -9.5) {};
		\node [style=Z dot] (321) at (1.75, -12.5) {};
		\node [style=none] (326) at (-10.75, -11.5) {=};
		\node [style=Z dot] (327) at (14.75, -11) {};
		\node [style=X dot] (328) at (15.75, -11) {};
		\node [style=Z dot] (329) at (12.25, -10) {};
		\node [style=Z dot] (330) at (14.75, -10) {};
		\node [style=Z dot] (331) at (12.25, -9) {};
		\node [style=none] (332) at (10.25, -9) {};
		\node [style=X dot] (333) at (13.25, -10) {};
		\node [style=X dot] (334) at (13.75, -10) {};
		\node [style=Z dot] (335) at (14.75, -14) {};
		\node [style=X dot] (336) at (15.75, -14) {};
		\node [style=Z dot] (337) at (12.25, -13) {};
		\node [style=Z dot] (338) at (14.75, -13) {};
		\node [style=Z dot] (339) at (12.25, -12) {};
		\node [style=none] (340) at (10.25, -12) {};
		\node [style=X dot] (341) at (13.25, -13) {};
		\node [style=X dot] (342) at (13.75, -13) {};
		\node [style=none] (343) at (10.25, -10) {};
		\node [style=none] (344) at (10.25, -11) {};
		\node [style=none] (345) at (10.25, -13) {};
		\node [style=none] (346) at (10.25, -14) {};
		\node [style=H box] (347) at (16.25, -9) {};
		\node [style=H box] (348) at (16.25, -10) {};
		\node [style=H box] (349) at (16.25, -12) {};
		\node [style=H box] (350) at (16.25, -13) {};
		\node [style=none] (351) at (11.25, -8) {};
		\node [style=none] (352) at (11.25, -15) {};
		\node [style=none] (353) at (11.25, -15.5) {$\infty$};
		\node [style=Z dot] (354) at (19.75, -10) {};
		\node [style=Z dot] (355) at (17.25, -9) {};
		\node [style=Z dot] (356) at (19.75, -9) {};
		\node [style=Z dot] (357) at (17.25, -11) {};
		\node [style=X dot] (358) at (16.25, -11) {};
		\node [style=X dot] (359) at (18.25, -9) {};
		\node [style=X dot] (360) at (18.75, -9) {};
		\node [style=Z dot] (361) at (19.75, -13) {};
		\node [style=Z dot] (362) at (17.25, -12) {};
		\node [style=Z dot] (363) at (19.75, -12) {};
		\node [style=Z dot] (364) at (17.25, -14) {};
		\node [style=X dot] (365) at (16.25, -14) {};
		\node [style=X dot] (366) at (18.25, -12) {};
		\node [style=X dot] (367) at (18.75, -12) {};
		\node [style=X dot] (368) at (21.25, -13) {};
		\node [style=X dot] (369) at (21.25, -10) {};
		\node [style=Z dot] (370) at (15.75, -10.5) {};
		\node [style=Z dot] (371) at (16.25, -10.5) {};
		\node [style=Z dot] (372) at (15.75, -13.5) {};
		\node [style=Z dot] (373) at (16.25, -13.5) {};
		\node [style=Z dot] (374) at (21.25, -12.5) {};
		\node [style=Z dot] (375) at (21.25, -9.5) {};
		\node [style=Z dot] (376) at (24.75, -9) {};
		\node [style=X dot] (377) at (25.75, -9) {};
		\node [style=Z dot] (378) at (22.25, -11) {};
		\node [style=Z dot] (379) at (24.75, -11) {};
		\node [style=Z dot] (380) at (22.25, -10) {};
		\node [style=X dot] (381) at (23.25, -11) {};
		\node [style=X dot] (382) at (23.75, -11) {};
		\node [style=Z dot] (383) at (24.75, -12) {};
		\node [style=X dot] (384) at (25.75, -12) {};
		\node [style=Z dot] (385) at (22.25, -14) {};
		\node [style=Z dot] (386) at (24.75, -14) {};
		\node [style=Z dot] (387) at (22.25, -13) {};
		\node [style=X dot] (388) at (23.25, -14) {};
		\node [style=X dot] (389) at (23.75, -14) {};
		\node [style=H box] (390) at (26.25, -10) {};
		\node [style=H box] (391) at (26.25, -11) {};
		\node [style=H box] (392) at (26.25, -13) {};
		\node [style=H box] (393) at (26.25, -14) {};
		\node [style=X dot] (394) at (26.25, -9) {};
		\node [style=X dot] (395) at (26.25, -12) {};
		\node [style=Z dot] (396) at (25.75, -8.5) {};
		\node [style=Z dot] (397) at (26.25, -8.5) {};
		\node [style=Z dot] (398) at (25.75, -11.5) {};
		\node [style=Z dot] (399) at (26.25, -11.5) {};
		\node [style=none] (400) at (27.25, -8) {};
		\node [style=none] (401) at (27.25, -15) {};
		\node [style=none] (402) at (27.25, -10) {};
		\node [style=none] (403) at (27.25, -11) {};
		\node [style=none] (404) at (27.25, -13) {};
		\node [style=none] (405) at (27.25, -14) {};
		\node [style=none] (406) at (27.25, -9) {};
		\node [style=none] (407) at (27.25, -12) {};
		\node [style=H box] (408) at (20.75, -9) {};
		\node [style=H box] (409) at (20.75, -11) {};
		\node [style=H box] (410) at (20.75, -12) {};
		\node [style=H box] (411) at (20.75, -14) {};
		\node [style=X dot] (412) at (20.75, -10) {};
		\node [style=X dot] (413) at (20.75, -13) {};
		\node [style=Z dot] (414) at (20.75, -9.5) {};
		\node [style=Z dot] (415) at (20.75, -12.5) {};
		\node [style=none] (416) at (9.25, -11.5) {$\to$};
		\node [style=none] (417) at (-10.5, -4.75) {};
		\node [style=none] (418) at (-1.25, -4.75) {};
		\node [style=none] (419) at (-1.25, -4.75) {};
		\node [style=none] (420) at (-6, -5.75) {Step 1: Write circuit in ZX};
		\node [style=none] (421) at (1, -4.75) {};
		\node [style=none] (423) at (14.5, -4.75) {};
		\node [style=none] (424) at (8, -5.75) {Step 2.1: Decompose measurements};
		\node [style=none] (425) at (-9.75, -16.75) {};
		\node [style=none] (426) at (8.25, -16.75) {};
		\node [style=none] (427) at (-0.5, -17.75) {Step 2.2: Remove mid-circuit measurements};
		\node [style=none] (428) at (10.25, -16.75) {};
		\node [style=none] (429) at (27.25, -16.75) {};
		\node [style=none] (430) at (18.5, -17.75) {Step 3: Extract new code};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (16) to (29);
		\draw (29) to (17);
		\draw (19) to (29);
		\draw (29) to (18);
		\draw (23) to (19);
		\draw (22) to (18);
		\draw (18) to (26);
		\draw (21) to (17);
		\draw (17) to (25);
		\draw (20) to (16);
		\draw (16) to (24);
		\draw (19) to (27);
		\draw (23) to (15);
		\draw (14) to (22);
		\draw (21) to (13);
		\draw (12) to (20);
		\draw (0.center) to (12);
		\draw (13) to (1.center);
		\draw (2.center) to (14);
		\draw (15) to (3.center);
		\draw (12) to (28);
		\draw (28) to (13);
		\draw (14) to (28);
		\draw (15) to (28);
		\draw (27) to (11.center);
		\draw (26) to (10.center);
		\draw (25) to (9.center);
		\draw (24) to (8.center);
		\draw (42) to (41);
		\draw (41) to (39);
		\draw (46) to (40);
		\draw (39) to (45);
		\draw (45) to (46);
		\draw (40) to (37);
		\draw (37) to (38);
		\draw (58) to (57);
		\draw (57) to (55);
		\draw (62) to (56);
		\draw (55) to (61);
		\draw (61) to (62);
		\draw (56) to (53);
		\draw (53) to (54);
		\draw (45) to (61);
		\draw (62) to (46);
		\draw (63.center) to (39);
		\draw (64.center) to (37);
		\draw (65.center) to (55);
		\draw (66.center) to (53);
		\draw (41) to (67);
		\draw (40) to (68);
		\draw (57) to (69);
		\draw (56) to (70);
		\draw (71.center) to (72.center);
		\draw (85) to (84);
		\draw (84) to (82);
		\draw (89) to (83);
		\draw (82) to (88);
		\draw (88) to (89);
		\draw (83) to (80);
		\draw (80) to (81);
		\draw (101) to (100);
		\draw (100) to (98);
		\draw (105) to (99);
		\draw (98) to (104);
		\draw (104) to (105);
		\draw (99) to (96);
		\draw (96) to (97);
		\draw (88) to (104);
		\draw (105) to (89);
		\draw (67) to (82);
		\draw (68) to (80);
		\draw (69) to (98);
		\draw (70) to (96);
		\draw (100) to (108);
		\draw (99) to (109);
		\draw (83) to (106);
		\draw (84) to (107);
		\draw (111.center) to (110.center);
		\draw (107) to (112.center);
		\draw (106) to (113.center);
		\draw (108) to (114.center);
		\draw (109) to (115.center);
		\draw [style=dotted] (117.center)
			 to (116.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style=dotted] (122.center)
			 to (123.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw (238) to (237);
		\draw (237) to (235);
		\draw (240) to (236);
		\draw (235) to (239);
		\draw (239) to (240);
		\draw (236) to (233);
		\draw (233) to (234);
		\draw (246) to (245);
		\draw (245) to (243);
		\draw (248) to (244);
		\draw (243) to (247);
		\draw (247) to (248);
		\draw (244) to (241);
		\draw (241) to (242);
		\draw (239) to (247);
		\draw (248) to (240);
		\draw (249.center) to (235);
		\draw (250.center) to (233);
		\draw (251.center) to (243);
		\draw (252.center) to (241);
		\draw (237) to (253);
		\draw (236) to (254);
		\draw (245) to (255);
		\draw (244) to (256);
		\draw (257.center) to (258.center);
		\draw (264) to (263);
		\draw (263) to (261);
		\draw (266) to (262);
		\draw (261) to (265);
		\draw (265) to (266);
		\draw (262) to (260);
		\draw (271) to (270);
		\draw (270) to (268);
		\draw (273) to (269);
		\draw (268) to (272);
		\draw (272) to (273);
		\draw (269) to (267);
		\draw (265) to (272);
		\draw (273) to (266);
		\draw (253) to (261);
		\draw (254) to (260);
		\draw (255) to (268);
		\draw (256) to (267);
		\draw (242) to (271);
		\draw (234) to (264);
		\draw (281) to (275);
		\draw (280) to (274);
		\draw (278) to (242);
		\draw (279) to (271);
		\draw (276) to (234);
		\draw (277) to (264);
		\draw (286) to (284);
		\draw (288) to (285);
		\draw (284) to (287);
		\draw (287) to (288);
		\draw (285) to (282);
		\draw (282) to (283);
		\draw (293) to (291);
		\draw (295) to (292);
		\draw (291) to (294);
		\draw (294) to (295);
		\draw (292) to (289);
		\draw (289) to (290);
		\draw (287) to (294);
		\draw (295) to (288);
		\draw (286) to (296);
		\draw (285) to (297);
		\draw (293) to (298);
		\draw (292) to (299);
		\draw (290) to (301);
		\draw (283) to (300);
		\draw (304) to (290);
		\draw (305) to (301);
		\draw (302) to (283);
		\draw (303) to (300);
		\draw (307.center) to (306.center);
		\draw (300) to (312.center);
		\draw (296) to (308.center);
		\draw (297) to (309.center);
		\draw (301) to (313.center);
		\draw (298) to (310.center);
		\draw (299) to (311.center);
		\draw (270) to (317);
		\draw (317) to (291);
		\draw (269) to (316);
		\draw (316) to (289);
		\draw (263) to (315);
		\draw (315) to (284);
		\draw (262) to (314);
		\draw (314) to (282);
		\draw (321) to (319);
		\draw (319) to (274);
		\draw (319) to (267);
		\draw (260) to (318);
		\draw (318) to (275);
		\draw (320) to (318);
		\draw (275) to (286);
		\draw (274) to (293);
		\draw (332.center) to (331);
		\draw (331) to (329);
		\draw (334) to (330);
		\draw (329) to (333);
		\draw (333) to (334);
		\draw (330) to (327);
		\draw (327) to (328);
		\draw (340.center) to (339);
		\draw (339) to (337);
		\draw (342) to (338);
		\draw (337) to (341);
		\draw (341) to (342);
		\draw (338) to (335);
		\draw (335) to (336);
		\draw (333) to (341);
		\draw (342) to (334);
		\draw (343.center) to (329);
		\draw (344.center) to (327);
		\draw (345.center) to (337);
		\draw (346.center) to (335);
		\draw (331) to (347);
		\draw (330) to (348);
		\draw (339) to (349);
		\draw (338) to (350);
		\draw (351.center) to (352.center);
		\draw (358) to (357);
		\draw (357) to (355);
		\draw (360) to (356);
		\draw (355) to (359);
		\draw (359) to (360);
		\draw (356) to (354);
		\draw (365) to (364);
		\draw (364) to (362);
		\draw (367) to (363);
		\draw (362) to (366);
		\draw (366) to (367);
		\draw (363) to (361);
		\draw (359) to (366);
		\draw (367) to (360);
		\draw (347) to (355);
		\draw (348) to (354);
		\draw (349) to (362);
		\draw (350) to (361);
		\draw (336) to (365);
		\draw (328) to (358);
		\draw (375) to (369);
		\draw (374) to (368);
		\draw (372) to (336);
		\draw (373) to (365);
		\draw (370) to (328);
		\draw (371) to (358);
		\draw (380) to (378);
		\draw (382) to (379);
		\draw (378) to (381);
		\draw (381) to (382);
		\draw (379) to (376);
		\draw (376) to (377);
		\draw (387) to (385);
		\draw (389) to (386);
		\draw (385) to (388);
		\draw (388) to (389);
		\draw (386) to (383);
		\draw (383) to (384);
		\draw (381) to (388);
		\draw (389) to (382);
		\draw (380) to (390);
		\draw (379) to (391);
		\draw (387) to (392);
		\draw (386) to (393);
		\draw (384) to (395);
		\draw (377) to (394);
		\draw (398) to (384);
		\draw (399) to (395);
		\draw (396) to (377);
		\draw (397) to (394);
		\draw (401.center) to (400.center);
		\draw (394) to (406.center);
		\draw (390) to (402.center);
		\draw (391) to (403.center);
		\draw (395) to (407.center);
		\draw (392) to (404.center);
		\draw (393) to (405.center);
		\draw (364) to (411);
		\draw (411) to (385);
		\draw (363) to (410);
		\draw (410) to (383);
		\draw (357) to (409);
		\draw (409) to (378);
		\draw (356) to (408);
		\draw (408) to (376);
		\draw (415) to (413);
		\draw (413) to (368);
		\draw (413) to (361);
		\draw (354) to (412);
		\draw (412) to (369);
		\draw (414) to (412);
		\draw (369) to (380);
		\draw (368) to (387);
		\draw [style=braceedge] (419.center) to (417.center);
		\draw [style=braceedge] (423.center) to (421.center);
		\draw [style=braceedge] (426.center) to (425.center);
		\draw [style=braceedge] (429.center) to (428.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fault-equivalence-zx-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2) {};
		\node [style=Z dot] (1) at (0, 1) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=Z dot] (3) at (0, -1) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=X phase dot] (12) at (-1, 0.5) {\tiny $k\pi + 1$};
		\node [style=Z dot] (13) at (5, 2) {};
		\node [style=Z dot] (14) at (5, 1) {};
		\node [style=Z dot] (15) at (5, 0) {};
		\node [style=Z dot] (16) at (5, -1) {};
		\node [style=none] (17) at (6, 2) {};
		\node [style=none] (18) at (6, 1) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=none] (20) at (6, -1) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=X phase dot] (25) at (4, 0.5) {\tiny $k\pi$};
		\node [style=none] (26) at (2, 0.5) {=};
		\node [style=X dot] (27) at (4.5, 1.25) {};
		\node [style=X dot] (28) at (4.5, 1.25) {\tiny $\pi$};
		\node [style=Z dot] (29) at (12, 2) {};
		\node [style=Z dot] (30) at (12, 1) {};
		\node [style=Z dot] (31) at (12, 0) {};
		\node [style=Z dot] (32) at (12, -1) {};
		\node [style=none] (33) at (13, 2) {};
		\node [style=none] (34) at (13, 1) {};
		\node [style=none] (35) at (13, 0) {};
		\node [style=none] (36) at (13, -1) {};
		\node [style=none] (37) at (10, 2) {};
		\node [style=none] (38) at (10, 1) {};
		\node [style=none] (39) at (10, 0) {};
		\node [style=none] (40) at (10, -1) {};
		\node [style=X phase dot] (41) at (11, 0.5) {\tiny $k\pi + 1$};
		\node [style=Z dot] (42) at (17, 2) {};
		\node [style=Z dot] (43) at (17, 1) {};
		\node [style=Z dot] (44) at (17, 0) {};
		\node [style=Z dot] (45) at (17, -1) {};
		\node [style=none] (46) at (18, 2) {};
		\node [style=none] (47) at (18, 1) {};
		\node [style=none] (48) at (18, 0) {};
		\node [style=none] (49) at (18, -1) {};
		\node [style=none] (50) at (15, 2) {};
		\node [style=none] (51) at (15, 1) {};
		\node [style=none] (52) at (15, 0) {};
		\node [style=none] (53) at (15, -1) {};
		\node [style=X phase dot] (54) at (16, 0.5) {\tiny $k\pi$};
		\node [style=none] (55) at (14, 0.5) {=};
		\node [style=Z dot] (57) at (12.5, -1) {\tiny $\pi$};
		\node [style=X dot] (58) at (16.375, -0.05) {\tiny $\pi$};
		\node [style=Z dot] (59) at (16.675, -0.5) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (4.center);
		\draw (9.center) to (1);
		\draw (1) to (5.center);
		\draw (10.center) to (2);
		\draw (2) to (6.center);
		\draw (11.center) to (3);
		\draw (3) to (7.center);
		\draw (12) to (0);
		\draw (12) to (1);
		\draw (12) to (2);
		\draw (12) to (3);
		\draw (21.center) to (13);
		\draw (13) to (17.center);
		\draw (22.center) to (14);
		\draw (14) to (18.center);
		\draw (23.center) to (15);
		\draw (15) to (19.center);
		\draw (24.center) to (16);
		\draw (16) to (20.center);
		\draw (25) to (13);
		\draw (25) to (14);
		\draw (25) to (15);
		\draw (25) to (16);
		\draw (37.center) to (29);
		\draw (29) to (33.center);
		\draw (38.center) to (30);
		\draw (30) to (34.center);
		\draw (39.center) to (31);
		\draw (31) to (35.center);
		\draw (40.center) to (32);
		\draw (32) to (36.center);
		\draw (41) to (29);
		\draw (41) to (30);
		\draw (41) to (31);
		\draw (41) to (32);
		\draw (50.center) to (42);
		\draw (42) to (46.center);
		\draw (51.center) to (43);
		\draw (43) to (47.center);
		\draw (52.center) to (44);
		\draw (44) to (48.center);
		\draw (53.center) to (45);
		\draw (45) to (49.center);
		\draw (54) to (42);
		\draw (54) to (43);
		\draw (54) to (44);
		\draw (54) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquet-changes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=X phase dot] (2) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=Z dot] (4) at (0, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=X dot] (8) at (-1, 1) {};
		\node [style=X dot] (9) at (-1.5, 1) {};
		\node [style=Z dot] (10) at (-1, 2) {};
		\node [style=Z dot] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (4) to (3);
		\draw (2) to (3);
		\draw (3) to (7.center);
		\draw (4) to (6.center);
		\draw (9) to (8);
		\draw (11) to (9);
		\draw (10) to (8);
		\draw (8) to (4);
		\draw (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-2/422-final-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11.5, 0) {};
		\node [style=X dot] (1) at (-10.5, 0) {};
		\node [style=Z dot] (2) at (-14, 1) {};
		\node [style=Z dot] (3) at (-11.5, 1) {};
		\node [style=Z dot] (4) at (-14, 2) {};
		\node [style=none] (5) at (-16, 2) {};
		\node [style=X dot] (6) at (-13, 1) {};
		\node [style=X dot] (7) at (-12.5, 1) {};
		\node [style=Z dot] (8) at (-11.5, -3) {};
		\node [style=X dot] (9) at (-10.5, -3) {};
		\node [style=Z dot] (10) at (-14, -2) {};
		\node [style=Z dot] (11) at (-11.5, -2) {};
		\node [style=Z dot] (12) at (-14, -1) {};
		\node [style=none] (13) at (-16, -1) {};
		\node [style=X dot] (14) at (-13, -2) {};
		\node [style=X dot] (15) at (-12.5, -2) {};
		\node [style=none] (16) at (-16, 1) {};
		\node [style=none] (17) at (-16, 0) {};
		\node [style=none] (18) at (-16, -2) {};
		\node [style=none] (19) at (-16, -3) {};
		\node [style=H box] (20) at (-10, 2) {};
		\node [style=H box] (21) at (-10, 1) {};
		\node [style=H box] (22) at (-10, -1) {};
		\node [style=H box] (23) at (-10, -2) {};
		\node [style=none] (26) at (-15, -4.5) {$\infty$};
		\node [style=Z dot] (27) at (-6.5, 1) {};
		\node [style=Z dot] (28) at (-9, 2) {};
		\node [style=Z dot] (29) at (-6.5, 2) {};
		\node [style=Z dot] (30) at (-9, 0) {};
		\node [style=X dot] (31) at (-10, 0) {};
		\node [style=X dot] (32) at (-8, 2) {};
		\node [style=X dot] (33) at (-7.5, 2) {};
		\node [style=Z dot] (34) at (-6.5, -2) {};
		\node [style=Z dot] (35) at (-9, -1) {};
		\node [style=Z dot] (36) at (-6.5, -1) {};
		\node [style=Z dot] (37) at (-9, -3) {};
		\node [style=X dot] (38) at (-10, -3) {};
		\node [style=X dot] (39) at (-8, -1) {};
		\node [style=X dot] (40) at (-7.5, -1) {};
		\node [style=X dot] (41) at (-5, -2) {};
		\node [style=X dot] (42) at (-5, 1) {};
		\node [style=Z dot] (43) at (-10.5, 0.5) {};
		\node [style=Z dot] (44) at (-10, 0.5) {};
		\node [style=Z dot] (45) at (-10.5, -2.5) {};
		\node [style=Z dot] (46) at (-10, -2.5) {};
		\node [style=Z dot] (47) at (-5, -1.5) {};
		\node [style=Z dot] (48) at (-5, 1.5) {};
		\node [style=Z dot] (49) at (-1.5, 2) {};
		\node [style=X dot] (50) at (-0.5, 2) {};
		\node [style=Z dot] (51) at (-4, 0) {};
		\node [style=Z dot] (52) at (-1.5, 0) {};
		\node [style=Z dot] (53) at (-4, 1) {};
		\node [style=X dot] (54) at (-3, 0) {};
		\node [style=X dot] (55) at (-2.5, 0) {};
		\node [style=Z dot] (56) at (-1.5, -1) {};
		\node [style=X dot] (57) at (-0.5, -1) {};
		\node [style=Z dot] (58) at (-4, -3) {};
		\node [style=Z dot] (59) at (-1.5, -3) {};
		\node [style=Z dot] (60) at (-4, -2) {};
		\node [style=X dot] (61) at (-3, -3) {};
		\node [style=X dot] (62) at (-2.5, -3) {};
		\node [style=H box] (63) at (0, 1) {};
		\node [style=H box] (64) at (0, 0) {};
		\node [style=H box] (65) at (0, -2) {};
		\node [style=H box] (66) at (0, -3) {};
		\node [style=X dot] (67) at (0, 2) {};
		\node [style=X dot] (68) at (0, -1) {};
		\node [style=Z dot] (69) at (-0.5, 2.5) {};
		\node [style=Z dot] (70) at (0, 2.5) {};
		\node [style=Z dot] (71) at (-0.5, -0.5) {};
		\node [style=Z dot] (72) at (0, -0.5) {};
		\node [style=none] (75) at (1, 1) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (1, -2) {};
		\node [style=none] (78) at (1, -3) {};
		\node [style=none] (79) at (1, 2) {};
		\node [style=none] (80) at (1, -1) {};
		\node [style=H box] (81) at (-5.5, 2) {};
		\node [style=H box] (82) at (-5.5, 0) {};
		\node [style=H box] (83) at (-5.5, -1) {};
		\node [style=H box] (84) at (-5.5, -3) {};
		\node [style=X dot] (85) at (-5.5, 1) {};
		\node [style=X dot] (86) at (-5.5, -2) {};
		\node [style=Z dot] (87) at (-5.5, 1.5) {};
		\node [style=Z dot] (88) at (-5.5, -1.5) {};
		\node [style=none] (89) at (1, -3.75) {};
		\node [style=none] (90) at (1, 2.75) {};
		\node [style=none] (91) at (1.075, -3.75) {};
		\node [style=none] (92) at (1.075, 2.75) {};
		\node [style=none] (93) at (0.875, -0.375) {.};
		\node [style=none] (94) at (0.875, -0.625) {.};
		\node [style=none] (95) at (-14.975, -3.75) {};
		\node [style=none] (96) at (-14.975, 2.75) {};
		\node [style=none] (97) at (-15.05, -3.75) {};
		\node [style=none] (98) at (-15.05, 2.75) {};
		\node [style=none] (99) at (-14.85, -0.375) {.};
		\node [style=none] (100) at (-14.85, -0.625) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (2);
		\draw (7) to (3);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (13.center) to (12);
		\draw (12) to (10);
		\draw (15) to (11);
		\draw (10) to (14);
		\draw (14) to (15);
		\draw (11) to (8);
		\draw (8) to (9);
		\draw (6) to (14);
		\draw (15) to (7);
		\draw (16.center) to (2);
		\draw (17.center) to (0);
		\draw (18.center) to (10);
		\draw (19.center) to (8);
		\draw (4) to (20);
		\draw (3) to (21);
		\draw (12) to (22);
		\draw (11) to (23);
		\draw (31) to (30);
		\draw (30) to (28);
		\draw (33) to (29);
		\draw (28) to (32);
		\draw (32) to (33);
		\draw (29) to (27);
		\draw (38) to (37);
		\draw (37) to (35);
		\draw (40) to (36);
		\draw (35) to (39);
		\draw (39) to (40);
		\draw (36) to (34);
		\draw (32) to (39);
		\draw (40) to (33);
		\draw (20) to (28);
		\draw (21) to (27);
		\draw (22) to (35);
		\draw (23) to (34);
		\draw (9) to (38);
		\draw (1) to (31);
		\draw (48) to (42);
		\draw (47) to (41);
		\draw (45) to (9);
		\draw (46) to (38);
		\draw (43) to (1);
		\draw (44) to (31);
		\draw (53) to (51);
		\draw (55) to (52);
		\draw (51) to (54);
		\draw (54) to (55);
		\draw (52) to (49);
		\draw (49) to (50);
		\draw (60) to (58);
		\draw (62) to (59);
		\draw (58) to (61);
		\draw (61) to (62);
		\draw (59) to (56);
		\draw (56) to (57);
		\draw (54) to (61);
		\draw (62) to (55);
		\draw (53) to (63);
		\draw (52) to (64);
		\draw (60) to (65);
		\draw (59) to (66);
		\draw (57) to (68);
		\draw (50) to (67);
		\draw (71) to (57);
		\draw (72) to (68);
		\draw (69) to (50);
		\draw (70) to (67);
		\draw (67) to (79.center);
		\draw (63) to (75.center);
		\draw (64) to (76.center);
		\draw (68) to (80.center);
		\draw (65) to (77.center);
		\draw (66) to (78.center);
		\draw (37) to (84);
		\draw (84) to (58);
		\draw (36) to (83);
		\draw (83) to (56);
		\draw (30) to (82);
		\draw (82) to (51);
		\draw (29) to (81);
		\draw (81) to (49);
		\draw (88) to (86);
		\draw (86) to (41);
		\draw (86) to (34);
		\draw (27) to (85);
		\draw (85) to (42);
		\draw (87) to (85);
		\draw (42) to (53);
		\draw (41) to (60);
		\draw (90.center) to (89.center);
		\draw [style=thick] (92.center) to (91.center);
		\draw (96.center) to (95.center);
		\draw [style=thick] (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-2/422-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (130) at (-7.5, 3) {};
		\node [style=none] (131) at (-6.5, 3) {};
		\node [style=none] (132) at (-6.5, -3) {};
		\node [style=none] (133) at (-7.5, -3) {};
		\node [style=none] (134) at (-5.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1.5) {};
		\node [style=none] (136) at (-5.25, 2.5) {};
		\node [style=none] (137) at (-7, 2.5) {};
		\node [style=none] (138) at (-3.25, 0.5) {};
		\node [style=X dot] (139) at (-2.5, 0.5) {};
		\node [style=Z dot] (140) at (-3.25, 0.5) {};
		\node [style=X dot] (141) at (-2.5, 0.5) {};
		\node [style=Z dot] (142) at (-5.25, 1.5) {};
		\node [style=Z dot] (143) at (-3.25, 1.5) {};
		\node [style=Z dot] (144) at (-5.25, 2.5) {};
		\node [style=Z dot] (145) at (-7, 2.5) {};
		\node [style=none] (146) at (-4.5, 1.5) {};
		\node [style=none] (147) at (-4, 1.5) {};
		\node [style=X dot] (148) at (-4.5, 1.5) {};
		\node [style=X dot] (149) at (-4, 1.5) {};
		\node [style=none] (150) at (-5.25, -1.5) {};
		\node [style=none] (151) at (-3.25, -1.5) {};
		\node [style=none] (152) at (-5.25, -0.5) {};
		\node [style=none] (153) at (-8, -0.5) {};
		\node [style=none] (154) at (-3.25, -2.5) {};
		\node [style=X dot] (155) at (-2.5, -2.5) {};
		\node [style=Z dot] (156) at (-3.25, -2.5) {};
		\node [style=X dot] (157) at (-2.5, -2.5) {};
		\node [style=Z dot] (158) at (-5.25, -1.5) {};
		\node [style=Z dot] (159) at (-3.25, -1.5) {};
		\node [style=Z dot] (160) at (-5.25, -0.5) {};
		\node [style=Z dot] (161) at (-7, -0.5) {};
		\node [style=none] (162) at (-4.5, -1.5) {};
		\node [style=none] (163) at (-4, -1.5) {};
		\node [style=X dot] (164) at (-4.5, -1.5) {};
		\node [style=X dot] (165) at (-4, -1.5) {};
		\node [style=none] (166) at (-8, 1.5) {};
		\node [style=none] (167) at (-8, 0.5) {};
		\node [style=none] (168) at (-8, -1.5) {};
		\node [style=none] (169) at (-8, -2.5) {};
		\node [style=H box] (170) at (-2, 2.5) {};
		\node [style=H box] (171) at (-2, 1.5) {};
		\node [style=H box] (172) at (-2, -0.5) {};
		\node [style=H box] (173) at (-2, -1.5) {};
		\node [style=none] (174) at (-1.25, 2.5) {};
		\node [style=none] (175) at (0.75, 2.5) {};
		\node [style=none] (176) at (-1.25, 0.5) {};
		\node [style=X dot] (177) at (-2, 0.5) {};
		\node [style=none] (178) at (0.75, 1.5) {};
		\node [style=Z dot] (179) at (0.75, 1.5) {};
		\node [style=none] (180) at (1, 1.5) {};
		\node [style=Z dot] (181) at (-1.25, 2.5) {};
		\node [style=Z dot] (182) at (0.75, 2.5) {};
		\node [style=Z dot] (183) at (-1.25, 0.5) {};
		\node [style=X dot] (184) at (-2, 0.5) {};
		\node [style=none] (185) at (-0.5, 2.5) {};
		\node [style=none] (186) at (0, 2.5) {};
		\node [style=X dot] (187) at (-0.5, 2.5) {};
		\node [style=X dot] (188) at (0, 2.5) {};
		\node [style=none] (189) at (-1.25, -0.5) {};
		\node [style=none] (190) at (0.75, -0.5) {};
		\node [style=none] (191) at (-1.25, -2.5) {};
		\node [style=X dot] (192) at (-2, -2.5) {};
		\node [style=none] (193) at (0.75, -1.5) {};
		\node [style=Z dot] (194) at (0.75, -1.5) {};
		\node [style=none] (195) at (1, -1.5) {};
		\node [style=Z dot] (196) at (-1.25, -0.5) {};
		\node [style=Z dot] (197) at (0.75, -0.5) {};
		\node [style=Z dot] (198) at (-1.25, -2.5) {};
		\node [style=X dot] (199) at (-2, -2.5) {};
		\node [style=none] (200) at (-0.5, -0.5) {};
		\node [style=none] (201) at (0, -0.5) {};
		\node [style=X dot] (202) at (-0.5, -0.5) {};
		\node [style=X dot] (203) at (0, -0.5) {};
		\node [style=H box] (204) at (2, 2.5) {};
		\node [style=H box] (205) at (2, 0.5) {};
		\node [style=H box] (206) at (2, -2.5) {};
		\node [style=H box] (207) at (2, -0.5) {};
		\node [style=none] (208) at (1, 0.5) {};
		\node [style=none] (209) at (1, 2.5) {};
		\node [style=none] (210) at (1, -2.5) {};
		\node [style=none] (211) at (1, -0.5) {};
		\node [style=none] (212) at (1, 2.5) {};
		\node [style=none] (213) at (1, 0.5) {};
		\node [style=none] (214) at (1, -0.5) {};
		\node [style=none] (215) at (1, -2.5) {};
		\node [style=none] (216) at (1, 1.5) {};
		\node [style=none] (217) at (1, -1.5) {};
		\node [style=X dot] (218) at (1.5, 1.5) {};
		\node [style=X dot] (219) at (1.5, -1.5) {};
		\node [style=X dot] (220) at (2, -1.5) {};
		\node [style=X dot] (221) at (2, 1.5) {};
		\node [style=Z dot] (222) at (-2.5, 1) {};
		\node [style=Z dot] (223) at (-2, 1) {};
		\node [style=Z dot] (224) at (-2.5, -2) {};
		\node [style=Z dot] (225) at (-2, -2) {};
		\node [style=Z dot] (226) at (1.5, -1) {};
		\node [style=Z dot] (227) at (2, -1) {};
		\node [style=Z dot] (228) at (1.5, 2) {};
		\node [style=Z dot] (229) at (2, 2) {};
		\node [style=Z dot] (230) at (4.75, 2.5) {};
		\node [style=X dot] (231) at (5.5, 2.5) {};
		\node [style=Z dot] (232) at (2.75, 0.5) {};
		\node [style=Z dot] (233) at (4.75, 0.5) {};
		\node [style=Z dot] (234) at (2.75, 1.5) {};
		\node [style=none] (235) at (2.25, 1.5) {};
		\node [style=X dot] (236) at (3.5, 0.5) {};
		\node [style=X dot] (237) at (4, 0.5) {};
		\node [style=Z dot] (238) at (4.75, -0.5) {};
		\node [style=X dot] (239) at (5.5, -0.5) {};
		\node [style=Z dot] (240) at (2.75, -2.5) {};
		\node [style=Z dot] (241) at (4.75, -2.5) {};
		\node [style=Z dot] (242) at (2.75, -1.5) {};
		\node [style=none] (243) at (2.25, -1.5) {};
		\node [style=X dot] (244) at (3.5, -2.5) {};
		\node [style=X dot] (245) at (4, -2.5) {};
		\node [style=none] (246) at (2.25, 0.5) {};
		\node [style=none] (247) at (2.25, 2.5) {};
		\node [style=none] (248) at (2.25, -2.5) {};
		\node [style=none] (249) at (2.25, -0.5) {};
		\node [style=H box] (250) at (6, 1.5) {};
		\node [style=H box] (251) at (6, 0.5) {};
		\node [style=H box] (252) at (6, -1.5) {};
		\node [style=H box] (253) at (6, -2.5) {};
		\node [style=X dot] (254) at (6, 2.5) {};
		\node [style=X dot] (255) at (6, -0.5) {};
		\node [style=Z dot] (256) at (5.5, 3) {};
		\node [style=Z dot] (257) at (6, 3) {};
		\node [style=Z dot] (258) at (5.5, 0) {};
		\node [style=Z dot] (259) at (6, 0) {};
		\node [style=none] (260) at (7, 1.5) {};
		\node [style=none] (261) at (7, 0.5) {};
		\node [style=none] (262) at (7, -1.5) {};
		\node [style=none] (263) at (7, -2.5) {};
		\node [style=none] (264) at (7, 2.5) {};
		\node [style=none] (265) at (7, -0.5) {};
		\node [style=none] (266) at (7, -3.25) {};
		\node [style=none] (267) at (7, 3.25) {};
		\node [style=none] (268) at (7.075, -3.25) {};
		\node [style=none] (269) at (7.075, 3.25) {};
		\node [style=none] (270) at (6.875, 0.125) {.};
		\node [style=none] (271) at (6.875, -0.125) {.};
		\node [style=none] (272) at (-6, -3.75) {$\infty$};
		\node [style=none] (273) at (-5.925, -3.25) {};
		\node [style=none] (274) at (-5.925, 3.25) {};
		\node [style=none] (275) at (-6, -3.25) {};
		\node [style=none] (276) at (-6, 3.25) {};
		\node [style=none] (277) at (-5.8, 0.125) {.};
		\node [style=none] (278) at (-5.8, -0.125) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (133.center)
			 to (132.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw (145) to (144);
		\draw (144) to (142);
		\draw (149) to (143);
		\draw (142) to (148);
		\draw (148) to (149);
		\draw (143) to (140);
		\draw (140) to (141);
		\draw (161) to (160);
		\draw (160) to (158);
		\draw (165) to (159);
		\draw (158) to (164);
		\draw (164) to (165);
		\draw (159) to (156);
		\draw (156) to (157);
		\draw (148) to (164);
		\draw (165) to (149);
		\draw (166.center) to (142);
		\draw (167.center) to (140);
		\draw (168.center) to (158);
		\draw (169.center) to (156);
		\draw (144) to (170);
		\draw (143) to (171);
		\draw (160) to (172);
		\draw (159) to (173);
		\draw (184) to (183);
		\draw (183) to (181);
		\draw (188) to (182);
		\draw (181) to (187);
		\draw (187) to (188);
		\draw (182) to (179);
		\draw (179) to (180.center);
		\draw (199) to (198);
		\draw (198) to (196);
		\draw (203) to (197);
		\draw (196) to (202);
		\draw (202) to (203);
		\draw (197) to (194);
		\draw (194) to (195.center);
		\draw (187) to (202);
		\draw (203) to (188);
		\draw (170) to (181);
		\draw (171) to (179);
		\draw (172) to (196);
		\draw (173) to (194);
		\draw (198) to (206);
		\draw (197) to (207);
		\draw (182) to (204);
		\draw (183) to (205);
		\draw [in=180, out=0] (214.center) to (211.center);
		\draw [in=-180, out=0, looseness=1.25] (215.center) to (210.center);
		\draw [in=180, out=0] (212.center) to (209.center);
		\draw [in=-180, out=0, looseness=1.25] (213.center) to (208.center);
		\draw (204) to (212.center);
		\draw (205) to (213.center);
		\draw (207) to (214.center);
		\draw (206) to (215.center);
		\draw [in=-180, out=0] (195.center) to (217.center);
		\draw [in=-180, out=0] (180.center) to (216.center);
		\draw (216.center) to (218);
		\draw (217.center) to (219);
		\draw (218) to (221);
		\draw (219) to (220);
		\draw (157) to (199);
		\draw (141) to (184);
		\draw (229) to (221);
		\draw (228) to (218);
		\draw (226) to (219);
		\draw (227) to (220);
		\draw (224) to (157);
		\draw (225) to (199);
		\draw (222) to (141);
		\draw (223) to (184);
		\draw (235.center) to (234);
		\draw (234) to (232);
		\draw (237) to (233);
		\draw (232) to (236);
		\draw (236) to (237);
		\draw (233) to (230);
		\draw (230) to (231);
		\draw (243.center) to (242);
		\draw (242) to (240);
		\draw (245) to (241);
		\draw (240) to (244);
		\draw (244) to (245);
		\draw (241) to (238);
		\draw (238) to (239);
		\draw (236) to (244);
		\draw (245) to (237);
		\draw (246.center) to (232);
		\draw (247.center) to (230);
		\draw (248.center) to (240);
		\draw (249.center) to (238);
		\draw (234) to (250);
		\draw (233) to (251);
		\draw (242) to (252);
		\draw (241) to (253);
		\draw (239) to (255);
		\draw (231) to (254);
		\draw (258) to (239);
		\draw (259) to (255);
		\draw (256) to (231);
		\draw (257) to (254);
		\draw (208.center) to (246.center);
		\draw (209.center) to (247.center);
		\draw (210.center) to (248.center);
		\draw (211.center) to (249.center);
		\draw (221) to (235.center);
		\draw (220) to (243.center);
		\draw (267.center) to (266.center);
		\draw [style=thick] (269.center) to (268.center);
		\draw (274.center) to (273.center);
		\draw [style=thick] (276.center) to (275.center);
		\draw (254) to (264.center);
		\draw (250) to (260.center);
		\draw (251) to (261.center);
		\draw (255) to (265.center);
		\draw (252) to (262.center);
		\draw (253) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-2/422-operation-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (8) at (5, 1.5) {};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (5, -0.5) {};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=Z dot] (12) at (-1, 1.5) {};
		\node [style=Z dot] (13) at (-1, 0.5) {};
		\node [style=Z dot] (14) at (-1, -0.5) {};
		\node [style=Z dot] (15) at (-1, -1.5) {};
		\node [style=Z dot] (16) at (3, 1.5) {};
		\node [style=Z dot] (17) at (3, 0.5) {};
		\node [style=Z dot] (18) at (3, -0.5) {};
		\node [style=Z dot] (19) at (3, -1.5) {};
		\node [style=H box] (20) at (1, 1.5) {};
		\node [style=H box] (21) at (1, 0.5) {};
		\node [style=H box] (22) at (1, -0.5) {};
		\node [style=H box] (23) at (1, -1.5) {};
		\node [style=H box] (24) at (4, 1.5) {};
		\node [style=H box] (25) at (4, 0.5) {};
		\node [style=H box] (26) at (4, -0.5) {};
		\node [style=H box] (27) at (4, -1.5) {};
		\node [style=X dot] (28) at (-2, 0) {};
		\node [style=X dot] (29) at (2, 0) {};
		\node [style=none] (30) at (-3.05, -2.75) {$\infty$};
		\node [style=none] (31) at (5, -2.25) {};
		\node [style=none] (32) at (5, 2.25) {};
		\node [style=none] (33) at (5.075, -2.25) {};
		\node [style=none] (34) at (5.075, 2.25) {};
		\node [style=none] (35) at (4.875, 0.125) {.};
		\node [style=none] (36) at (4.875, -0.125) {.};
		\node [style=none] (37) at (-2.975, -2.25) {};
		\node [style=none] (38) at (-2.975, 2.25) {};
		\node [style=none] (39) at (-3.05, -2.25) {};
		\node [style=none] (40) at (-3.05, 2.25) {};
		\node [style=none] (41) at (-2.85, 0.125) {.};
		\node [style=none] (42) at (-2.85, -0.125) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (29);
		\draw (29) to (17);
		\draw (19) to (29);
		\draw (29) to (18);
		\draw (23) to (19);
		\draw (22) to (18);
		\draw (18) to (26);
		\draw (21) to (17);
		\draw (17) to (25);
		\draw (20) to (16);
		\draw (16) to (24);
		\draw (19) to (27);
		\draw (23) to (15);
		\draw (14) to (22);
		\draw (21) to (13);
		\draw (12) to (20);
		\draw (0.center) to (12);
		\draw (13) to (1.center);
		\draw (2.center) to (14);
		\draw (15) to (3.center);
		\draw (12) to (28);
		\draw (28) to (13);
		\draw (14) to (28);
		\draw (15) to (28);
		\draw (27) to (11.center);
		\draw (26) to (10.center);
		\draw (25) to (9.center);
		\draw (24) to (8.center);
		\draw (32.center) to (31.center);
		\draw [style=thick] (34.center) to (33.center);
		\draw (38.center) to (37.center);
		\draw [style=thick] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-2/422-remove-mid-circuit/422-remove-mid-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 2) {};
		\node [style=none] (1) at (-11.5, 2) {};
		\node [style=none] (2) at (-14, 3) {};
		\node [style=none] (3) at (-15, 3) {};
		\node [style=none] (4) at (-11.5, 1) {};
		\node [style=none] (5) at (-10.5, 1) {};
		\node [style=Z dot] (6) at (-11.5, 1) {};
		\node [style=Z dot] (7) at (-10.5, 1) {};
		\node [style=Z dot] (8) at (-14, 2) {};
		\node [style=Z dot] (9) at (-11.5, 2) {};
		\node [style=Z dot] (10) at (-14, 3) {};
		\node [style=Z dot] (11) at (-15, 3) {};
		\node [style=none] (12) at (-13, 2) {};
		\node [style=none] (13) at (-12.5, 2) {};
		\node [style=X dot] (14) at (-13, 2) {};
		\node [style=X dot] (15) at (-12.5, 2) {};
		\node [style=none] (16) at (-14, -1) {};
		\node [style=none] (17) at (-11.5, -1) {};
		\node [style=none] (18) at (-14, 0) {};
		\node [style=none] (19) at (-15, 0) {};
		\node [style=none] (20) at (-11.5, -2) {};
		\node [style=none] (21) at (-10.5, -2) {};
		\node [style=Z dot] (22) at (-11.5, -2) {};
		\node [style=Z dot] (23) at (-10.5, -2) {};
		\node [style=Z dot] (24) at (-14, -1) {};
		\node [style=Z dot] (25) at (-11.5, -1) {};
		\node [style=Z dot] (26) at (-14, 0) {};
		\node [style=Z dot] (27) at (-15, 0) {};
		\node [style=none] (28) at (-13, -1) {};
		\node [style=none] (29) at (-12.5, -1) {};
		\node [style=X dot] (30) at (-13, -1) {};
		\node [style=X dot] (31) at (-12.5, -1) {};
		\node [style=none] (32) at (-16.5, 2) {};
		\node [style=none] (33) at (-16.5, 1) {};
		\node [style=none] (34) at (-16.5, -1) {};
		\node [style=none] (35) at (-16.5, -2) {};
		\node [style=H box] (36) at (-9.5, 3) {};
		\node [style=H box] (37) at (-9.5, 2) {};
		\node [style=H box] (38) at (-9.5, 0) {};
		\node [style=H box] (39) at (-9.5, -1) {};
		\node [style=none] (40) at (-15.5, 5) {};
		\node [style=none] (41) at (-15.5, -3) {};
		\node [style=none] (42) at (-15.5, -3.75) {$\infty$};
		\node [style=none] (43) at (-8.5, 3) {};
		\node [style=none] (44) at (-6, 3) {};
		\node [style=none] (45) at (-8.5, 1) {};
		\node [style=none] (46) at (-9.5, 1) {};
		\node [style=none] (47) at (-6, 2) {};
		\node [style=none] (48) at (-5, 2) {};
		\node [style=Z dot] (49) at (-6, 2) {};
		\node [style=Z dot] (50) at (-5, 2) {};
		\node [style=Z dot] (51) at (-8.5, 3) {};
		\node [style=Z dot] (52) at (-6, 3) {};
		\node [style=Z dot] (53) at (-8.5, 1) {};
		\node [style=Z dot] (54) at (-9.5, 1) {};
		\node [style=none] (55) at (-7.5, 3) {};
		\node [style=none] (56) at (-7, 3) {};
		\node [style=X dot] (57) at (-7.5, 3) {};
		\node [style=X dot] (58) at (-7, 3) {};
		\node [style=none] (59) at (-8.5, 0) {};
		\node [style=none] (60) at (-6, 0) {};
		\node [style=none] (61) at (-8.5, -2) {};
		\node [style=none] (62) at (-9.5, -2) {};
		\node [style=none] (63) at (-6, -1) {};
		\node [style=none] (64) at (-5, -1) {};
		\node [style=Z dot] (65) at (-6, -1) {};
		\node [style=Z dot] (66) at (-5, -1) {};
		\node [style=Z dot] (67) at (-8.5, 0) {};
		\node [style=Z dot] (68) at (-6, 0) {};
		\node [style=Z dot] (69) at (-8.5, -2) {};
		\node [style=Z dot] (70) at (-9.5, -2) {};
		\node [style=none] (71) at (-7.5, 0) {};
		\node [style=none] (72) at (-7, 0) {};
		\node [style=X dot] (73) at (-7.5, 0) {};
		\node [style=X dot] (74) at (-7, 0) {};
		\node [style=H box] (75) at (-5, 3) {};
		\node [style=H box] (76) at (-5, 1) {};
		\node [style=H box] (77) at (-5, -2) {};
		\node [style=H box] (78) at (-5, 0) {};
		\node [style=none] (79) at (-2.5, 5) {};
		\node [style=none] (80) at (-2.5, -3) {};
		\node [style=none] (81) at (-2.5, 2) {};
		\node [style=none] (82) at (-2.5, 1) {};
		\node [style=none] (83) at (-2.5, -1) {};
		\node [style=none] (84) at (-2.5, -2) {};
		\node [style=none] (85) at (-4, 3) {};
		\node [style=none] (86) at (-4, 1) {};
		\node [style=none] (87) at (-4, 0) {};
		\node [style=none] (88) at (-4, -2) {};
		\node [style=none] (89) at (2, 2) {};
		\node [style=none] (90) at (4.5, 2) {};
		\node [style=none] (91) at (2, 3) {};
		\node [style=none] (92) at (1, 3) {};
		\node [style=none] (93) at (4.5, 1) {};
		\node [style=none] (94) at (5.5, 1) {};
		\node [style=Z dot] (95) at (4.5, 1) {};
		\node [style=Z dot] (96) at (5.5, 1) {};
		\node [style=Z dot] (97) at (2, 2) {};
		\node [style=Z dot] (98) at (4.5, 2) {};
		\node [style=Z dot] (99) at (2, 3) {};
		\node [style=Z dot] (100) at (1, 3) {};
		\node [style=none] (101) at (3, 2) {};
		\node [style=none] (102) at (3.5, 2) {};
		\node [style=X dot] (103) at (3, 2) {};
		\node [style=X dot] (104) at (3.5, 2) {};
		\node [style=none] (105) at (2, -1) {};
		\node [style=none] (106) at (4.5, -1) {};
		\node [style=none] (107) at (2, 0) {};
		\node [style=none] (108) at (1, 0) {};
		\node [style=none] (109) at (4.5, -2) {};
		\node [style=none] (110) at (5.5, -2) {};
		\node [style=Z dot] (111) at (4.5, -2) {};
		\node [style=Z dot] (112) at (5.5, -2) {};
		\node [style=Z dot] (113) at (2, -1) {};
		\node [style=Z dot] (114) at (4.5, -1) {};
		\node [style=Z dot] (115) at (2, 0) {};
		\node [style=Z dot] (116) at (1, 0) {};
		\node [style=none] (117) at (3, -1) {};
		\node [style=none] (118) at (3.5, -1) {};
		\node [style=X dot] (119) at (3, -1) {};
		\node [style=X dot] (120) at (3.5, -1) {};
		\node [style=none] (121) at (-0.5, 2) {};
		\node [style=none] (122) at (-0.5, 1) {};
		\node [style=none] (123) at (-0.5, -1) {};
		\node [style=none] (124) at (-0.5, -2) {};
		\node [style=H box] (125) at (6.5, 3) {};
		\node [style=H box] (126) at (6.5, 2) {};
		\node [style=H box] (127) at (6.5, 0) {};
		\node [style=H box] (128) at (6.5, -1) {};
		\node [style=none] (129) at (0.5, 5) {};
		\node [style=none] (130) at (0.5, -3) {};
		\node [style=none] (131) at (0.5, -3.75) {$\infty$};
		\node [style=none] (132) at (7.5, 3) {};
		\node [style=none] (133) at (10, 3) {};
		\node [style=none] (134) at (7.5, 1) {};
		\node [style=none] (135) at (6.5, 1) {};
		\node [style=none] (136) at (10, 2) {};
		\node [style=Z dot] (138) at (10, 2) {};
		\node [style=none] (139) at (12, 2) {};
		\node [style=Z dot] (140) at (7.5, 3) {};
		\node [style=Z dot] (141) at (10, 3) {};
		\node [style=Z dot] (142) at (7.5, 1) {};
		\node [style=Z dot] (143) at (6.5, 1) {};
		\node [style=none] (144) at (8.5, 3) {};
		\node [style=none] (145) at (9, 3) {};
		\node [style=X dot] (146) at (8.5, 3) {};
		\node [style=X dot] (147) at (9, 3) {};
		\node [style=none] (148) at (7.5, 0) {};
		\node [style=none] (149) at (10, 0) {};
		\node [style=none] (150) at (7.5, -2) {};
		\node [style=none] (151) at (6.5, -2) {};
		\node [style=none] (152) at (10, -1) {};
		\node [style=Z dot] (154) at (10, -1) {};
		\node [style=none] (155) at (12, -1) {};
		\node [style=Z dot] (156) at (7.5, 0) {};
		\node [style=Z dot] (157) at (10, 0) {};
		\node [style=Z dot] (158) at (7.5, -2) {};
		\node [style=Z dot] (159) at (6.5, -2) {};
		\node [style=none] (160) at (8.5, 0) {};
		\node [style=none] (161) at (9, 0) {};
		\node [style=X dot] (162) at (8.5, 0) {};
		\node [style=X dot] (163) at (9, 0) {};
		\node [style=H box] (164) at (11, 3) {};
		\node [style=H box] (165) at (11, 1) {};
		\node [style=H box] (166) at (11, -2) {};
		\node [style=H box] (167) at (11, 0) {};
		\node [style=none] (170) at (13.5, 2) {};
		\node [style=none] (171) at (13.5, 1) {};
		\node [style=none] (172) at (13.5, -1) {};
		\node [style=none] (173) at (13.5, -2) {};
		\node [style=none] (174) at (12, 3) {};
		\node [style=none] (175) at (12, 1) {};
		\node [style=none] (176) at (12, 0) {};
		\node [style=none] (177) at (12, -2) {};
		\node [style=none] (178) at (13.5, 3) {};
		\node [style=none] (179) at (13.5, 0) {};
		\node [style=none] (180) at (20, 2) {};
		\node [style=none] (181) at (22.5, 2) {};
		\node [style=none] (182) at (20, 3) {};
		\node [style=none] (183) at (17.5, 3) {};
		\node [style=none] (184) at (22.5, 1) {};
		\node [style=none] (185) at (23.5, 1) {};
		\node [style=Z dot] (186) at (22.5, 1) {};
		\node [style=Z dot] (187) at (23.5, 1) {};
		\node [style=Z dot] (188) at (20, 2) {};
		\node [style=Z dot] (189) at (22.5, 2) {};
		\node [style=Z dot] (190) at (20, 3) {};
		\node [style=Z dot] (191) at (17.5, 3) {};
		\node [style=none] (192) at (21, 2) {};
		\node [style=none] (193) at (21.5, 2) {};
		\node [style=X dot] (194) at (21, 2) {};
		\node [style=X dot] (195) at (21.5, 2) {};
		\node [style=none] (196) at (20, -1) {};
		\node [style=none] (197) at (22.5, -1) {};
		\node [style=none] (198) at (20, 0) {};
		\node [style=none] (199) at (16.5, 0) {};
		\node [style=none] (200) at (22.5, -2) {};
		\node [style=none] (201) at (23.5, -2) {};
		\node [style=Z dot] (202) at (22.5, -2) {};
		\node [style=Z dot] (203) at (23.5, -2) {};
		\node [style=Z dot] (204) at (20, -1) {};
		\node [style=Z dot] (205) at (22.5, -1) {};
		\node [style=Z dot] (206) at (20, 0) {};
		\node [style=Z dot] (207) at (17.5, 0) {};
		\node [style=none] (208) at (21, -1) {};
		\node [style=none] (209) at (21.5, -1) {};
		\node [style=X dot] (210) at (21, -1) {};
		\node [style=X dot] (211) at (21.5, -1) {};
		\node [style=none] (212) at (16.5, 2) {};
		\node [style=none] (213) at (16.5, 1) {};
		\node [style=none] (214) at (16.5, -1) {};
		\node [style=none] (215) at (16.5, -2) {};
		\node [style=H box] (216) at (24.5, 3) {};
		\node [style=H box] (217) at (24.5, 2) {};
		\node [style=H box] (218) at (24.5, 0) {};
		\node [style=H box] (219) at (24.5, -1) {};
		\node [style=none] (220) at (18.5, 5) {};
		\node [style=none] (221) at (18.5, -3) {};
		\node [style=none] (222) at (18.5, -3.75) {$\infty$};
		\node [style=none] (223) at (25.5, 3) {};
		\node [style=none] (224) at (28, 3) {};
		\node [style=none] (225) at (25.5, 1) {};
		\node [style=none] (226) at (24.5, 1) {};
		\node [style=none] (227) at (28, 2) {};
		\node [style=Z dot] (228) at (28, 2) {};
		\node [style=none] (229) at (30, 2) {};
		\node [style=Z dot] (230) at (25.5, 3) {};
		\node [style=Z dot] (231) at (28, 3) {};
		\node [style=Z dot] (232) at (25.5, 1) {};
		\node [style=Z dot] (233) at (24.5, 1) {};
		\node [style=none] (234) at (26.5, 3) {};
		\node [style=none] (235) at (27, 3) {};
		\node [style=X dot] (236) at (26.5, 3) {};
		\node [style=X dot] (237) at (27, 3) {};
		\node [style=none] (238) at (25.5, 0) {};
		\node [style=none] (239) at (28, 0) {};
		\node [style=none] (240) at (25.5, -2) {};
		\node [style=none] (241) at (24.5, -2) {};
		\node [style=none] (242) at (28, -1) {};
		\node [style=Z dot] (243) at (28, -1) {};
		\node [style=none] (244) at (30, -1) {};
		\node [style=Z dot] (245) at (25.5, 0) {};
		\node [style=Z dot] (246) at (28, 0) {};
		\node [style=Z dot] (247) at (25.5, -2) {};
		\node [style=Z dot] (248) at (24.5, -2) {};
		\node [style=none] (249) at (26.5, 0) {};
		\node [style=none] (250) at (27, 0) {};
		\node [style=X dot] (251) at (26.5, 0) {};
		\node [style=X dot] (252) at (27, 0) {};
		\node [style=H box] (253) at (29, 3) {};
		\node [style=H box] (254) at (29, 1) {};
		\node [style=H box] (255) at (29, -2) {};
		\node [style=H box] (256) at (29, 0) {};
		\node [style=none] (257) at (34, 5) {};
		\node [style=none] (258) at (34, -3) {};
		\node [style=none] (259) at (31.5, 2) {};
		\node [style=none] (260) at (31.5, 1) {};
		\node [style=none] (261) at (31.5, -1) {};
		\node [style=none] (262) at (31.5, -2) {};
		\node [style=none] (263) at (30, 3) {};
		\node [style=none] (264) at (30, 1) {};
		\node [style=none] (265) at (30, 0) {};
		\node [style=none] (266) at (30, -2) {};
		\node [style=none] (267) at (31.5, 3) {};
		\node [style=none] (268) at (31.5, 0) {};
		\node [style=none] (269) at (34, 2) {};
		\node [style=none] (270) at (34, 1) {};
		\node [style=none] (271) at (34, -1) {};
		\node [style=none] (272) at (34, -2) {};
		\node [style=none] (273) at (14.5, 5) {};
		\node [style=none] (274) at (14.5, -3) {};
		\node [style=none] (275) at (14.5, 2) {};
		\node [style=none] (276) at (14.5, 1) {};
		\node [style=none] (277) at (14.5, -1) {};
		\node [style=none] (278) at (14.5, -2) {};
		\node [style=Z dot] (279) at (14, 0) {};
		\node [style=Z dot] (280) at (14, 3) {};
		\node [style=Z dot] (281) at (32, 3) {};
		\node [style=Z dot] (282) at (32, 0) {};
		\node [style=Z dot] (283) at (33, 0) {};
		\node [style=Z dot] (284) at (33, 3) {};
		\node [style=none] (285) at (34, 3) {};
		\node [style=none] (286) at (34, 0) {};
		\node [style=none] (287) at (39.5, 2) {};
		\node [style=none] (288) at (42, 2) {};
		\node [style=none] (289) at (39.5, 3) {};
		\node [style=none] (290) at (37, 3) {};
		\node [style=none] (291) at (42, 1) {};
		\node [style=X dot] (292) at (43, 1) {};
		\node [style=Z dot] (293) at (42, 1) {};
		\node [style=X dot] (294) at (43, 1) {};
		\node [style=Z dot] (295) at (39.5, 2) {};
		\node [style=Z dot] (296) at (42, 2) {};
		\node [style=Z dot] (297) at (39.5, 3) {};
		\node [style=Z dot] (298) at (37, 3) {};
		\node [style=none] (299) at (40.5, 2) {};
		\node [style=none] (300) at (41, 2) {};
		\node [style=X dot] (301) at (40.5, 2) {};
		\node [style=X dot] (302) at (41, 2) {};
		\node [style=none] (303) at (39.5, -1) {};
		\node [style=none] (304) at (42, -1) {};
		\node [style=none] (305) at (39.5, 0) {};
		\node [style=none] (306) at (36, 0) {};
		\node [style=none] (307) at (42, -2) {};
		\node [style=X dot] (308) at (43, -2) {};
		\node [style=Z dot] (309) at (42, -2) {};
		\node [style=X dot] (310) at (43, -2) {};
		\node [style=Z dot] (311) at (39.5, -1) {};
		\node [style=Z dot] (312) at (42, -1) {};
		\node [style=Z dot] (313) at (39.5, 0) {};
		\node [style=Z dot] (314) at (37, 0) {};
		\node [style=none] (315) at (40.5, -1) {};
		\node [style=none] (316) at (41, -1) {};
		\node [style=X dot] (317) at (40.5, -1) {};
		\node [style=X dot] (318) at (41, -1) {};
		\node [style=none] (319) at (36, 2) {};
		\node [style=none] (320) at (36, 1) {};
		\node [style=none] (321) at (36, -1) {};
		\node [style=none] (322) at (36, -2) {};
		\node [style=H box] (323) at (44, 3) {};
		\node [style=H box] (324) at (44, 2) {};
		\node [style=H box] (325) at (44, 0) {};
		\node [style=H box] (326) at (44, -1) {};
		\node [style=none] (327) at (38, 5) {};
		\node [style=none] (328) at (38, -3) {};
		\node [style=none] (329) at (38, -3.75) {$\infty$};
		\node [style=none] (330) at (45, 3) {};
		\node [style=none] (331) at (47.5, 3) {};
		\node [style=none] (332) at (45, 1) {};
		\node [style=X dot] (333) at (44, 1) {};
		\node [style=none] (334) at (47.5, 2) {};
		\node [style=Z dot] (335) at (47.5, 2) {};
		\node [style=none] (336) at (49.5, 2) {};
		\node [style=Z dot] (337) at (45, 3) {};
		\node [style=Z dot] (338) at (47.5, 3) {};
		\node [style=Z dot] (339) at (45, 1) {};
		\node [style=X dot] (340) at (44, 1) {};
		\node [style=none] (341) at (46, 3) {};
		\node [style=none] (342) at (46.5, 3) {};
		\node [style=X dot] (343) at (46, 3) {};
		\node [style=X dot] (344) at (46.5, 3) {};
		\node [style=none] (345) at (45, 0) {};
		\node [style=none] (346) at (47.5, 0) {};
		\node [style=none] (347) at (45, -2) {};
		\node [style=X dot] (348) at (44, -2) {};
		\node [style=none] (349) at (47.5, -1) {};
		\node [style=Z dot] (350) at (47.5, -1) {};
		\node [style=none] (351) at (49.5, -1) {};
		\node [style=Z dot] (352) at (45, 0) {};
		\node [style=Z dot] (353) at (47.5, 0) {};
		\node [style=Z dot] (354) at (45, -2) {};
		\node [style=X dot] (355) at (44, -2) {};
		\node [style=none] (356) at (46, 0) {};
		\node [style=none] (357) at (46.5, 0) {};
		\node [style=X dot] (358) at (46, 0) {};
		\node [style=X dot] (359) at (46.5, 0) {};
		\node [style=H box] (360) at (48.5, 3) {};
		\node [style=H box] (361) at (48.5, 1) {};
		\node [style=H box] (362) at (48.5, -2) {};
		\node [style=H box] (363) at (48.5, 0) {};
		\node [style=none] (364) at (53.5, 5) {};
		\node [style=none] (365) at (53.5, -3) {};
		\node [style=none] (366) at (51, 2) {};
		\node [style=none] (367) at (51, 1) {};
		\node [style=none] (368) at (51, -1) {};
		\node [style=none] (369) at (51, -2) {};
		\node [style=none] (370) at (49.5, 3) {};
		\node [style=none] (371) at (49.5, 1) {};
		\node [style=none] (372) at (49.5, 0) {};
		\node [style=none] (373) at (49.5, -2) {};
		\node [style=none] (374) at (51, 3) {};
		\node [style=none] (375) at (51, 0) {};
		\node [style=none] (376) at (53.5, 2) {};
		\node [style=none] (377) at (53.5, 1) {};
		\node [style=none] (378) at (53.5, -1) {};
		\node [style=none] (379) at (53.5, -2) {};
		\node [style=X dot] (380) at (51.5, 3) {};
		\node [style=X dot] (381) at (51.5, 0) {};
		\node [style=X dot] (382) at (52.5, 0) {};
		\node [style=X dot] (383) at (52.5, 3) {};
		\node [style=none] (384) at (53.5, 3) {};
		\node [style=none] (385) at (53.5, 0) {};
		\node [style=Z dot] (386) at (43, 1.5) {};
		\node [style=Z dot] (387) at (44, 1.5) {};
		\node [style=Z dot] (388) at (43, -1.5) {};
		\node [style=Z dot] (389) at (44, -1.5) {};
		\node [style=Z dot] (390) at (51.5, 0.5) {};
		\node [style=Z dot] (391) at (52.5, 0.5) {};
		\node [style=Z dot] (392) at (51.5, 3.5) {};
		\node [style=Z dot] (393) at (52.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (8);
		\draw (15) to (9);
		\draw (8) to (14);
		\draw (14) to (15);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (27) to (26);
		\draw (26) to (24);
		\draw (31) to (25);
		\draw (24) to (30);
		\draw (30) to (31);
		\draw (25) to (22);
		\draw (22) to (23);
		\draw (14) to (30);
		\draw (31) to (15);
		\draw (32.center) to (8);
		\draw (33.center) to (6);
		\draw (34.center) to (24);
		\draw (35.center) to (22);
		\draw (10) to (36);
		\draw (9) to (37);
		\draw (26) to (38);
		\draw (25) to (39);
		\draw (40.center) to (41.center);
		\draw (54) to (53);
		\draw (53) to (51);
		\draw (58) to (52);
		\draw (51) to (57);
		\draw (57) to (58);
		\draw (52) to (49);
		\draw (49) to (50);
		\draw (70) to (69);
		\draw (69) to (67);
		\draw (74) to (68);
		\draw (67) to (73);
		\draw (73) to (74);
		\draw (68) to (65);
		\draw (65) to (66);
		\draw (57) to (73);
		\draw (74) to (58);
		\draw (36) to (51);
		\draw (37) to (49);
		\draw (38) to (67);
		\draw (39) to (65);
		\draw (69) to (77);
		\draw (68) to (78);
		\draw (52) to (75);
		\draw (53) to (76);
		\draw (80.center) to (79.center);
		\draw [in=180, out=0] (87.center) to (84.center);
		\draw [in=-180, out=0, looseness=1.25] (88.center) to (83.center);
		\draw [in=180, out=0] (85.center) to (82.center);
		\draw [in=-180, out=0, looseness=1.25] (86.center) to (81.center);
		\draw (75) to (85.center);
		\draw (76) to (86.center);
		\draw (78) to (87.center);
		\draw (77) to (88.center);
		\draw (100) to (99);
		\draw (99) to (97);
		\draw (104) to (98);
		\draw (97) to (103);
		\draw (103) to (104);
		\draw (98) to (95);
		\draw (95) to (96);
		\draw (116) to (115);
		\draw (115) to (113);
		\draw (120) to (114);
		\draw (113) to (119);
		\draw (119) to (120);
		\draw (114) to (111);
		\draw (111) to (112);
		\draw (103) to (119);
		\draw (120) to (104);
		\draw (121.center) to (97);
		\draw (122.center) to (95);
		\draw (123.center) to (113);
		\draw (124.center) to (111);
		\draw (99) to (125);
		\draw (98) to (126);
		\draw (115) to (127);
		\draw (114) to (128);
		\draw (129.center) to (130.center);
		\draw (143) to (142);
		\draw (142) to (140);
		\draw (147) to (141);
		\draw (140) to (146);
		\draw (146) to (147);
		\draw (141) to (138);
		\draw (138) to (139.center);
		\draw (159) to (158);
		\draw (158) to (156);
		\draw (163) to (157);
		\draw (156) to (162);
		\draw (162) to (163);
		\draw (157) to (154);
		\draw (154) to (155.center);
		\draw (146) to (162);
		\draw (163) to (147);
		\draw (125) to (140);
		\draw (126) to (138);
		\draw (127) to (156);
		\draw (128) to (154);
		\draw (158) to (166);
		\draw (157) to (167);
		\draw (141) to (164);
		\draw (142) to (165);
		\draw [in=180, out=0] (176.center) to (173.center);
		\draw [in=-180, out=0, looseness=1.25] (177.center) to (172.center);
		\draw [in=180, out=0] (174.center) to (171.center);
		\draw [in=-180, out=0, looseness=1.25] (175.center) to (170.center);
		\draw (164) to (174.center);
		\draw (165) to (175.center);
		\draw (167) to (176.center);
		\draw (166) to (177.center);
		\draw [in=-180, out=0] (155.center) to (179.center);
		\draw [in=-180, out=0] (139.center) to (178.center);
		\draw (191) to (190);
		\draw (190) to (188);
		\draw (195) to (189);
		\draw (188) to (194);
		\draw (194) to (195);
		\draw (189) to (186);
		\draw (186) to (187);
		\draw (207) to (206);
		\draw (206) to (204);
		\draw (211) to (205);
		\draw (204) to (210);
		\draw (210) to (211);
		\draw (205) to (202);
		\draw (202) to (203);
		\draw (194) to (210);
		\draw (211) to (195);
		\draw (212.center) to (188);
		\draw (213.center) to (186);
		\draw (214.center) to (204);
		\draw (215.center) to (202);
		\draw (190) to (216);
		\draw (189) to (217);
		\draw (206) to (218);
		\draw (205) to (219);
		\draw (220.center) to (221.center);
		\draw (233) to (232);
		\draw (232) to (230);
		\draw (237) to (231);
		\draw (230) to (236);
		\draw (236) to (237);
		\draw (231) to (228);
		\draw (228) to (229.center);
		\draw (248) to (247);
		\draw (247) to (245);
		\draw (252) to (246);
		\draw (245) to (251);
		\draw (251) to (252);
		\draw (246) to (243);
		\draw (243) to (244.center);
		\draw (236) to (251);
		\draw (252) to (237);
		\draw (216) to (230);
		\draw (217) to (228);
		\draw (218) to (245);
		\draw (219) to (243);
		\draw (247) to (255);
		\draw (246) to (256);
		\draw (231) to (253);
		\draw (232) to (254);
		\draw (258.center) to (257.center);
		\draw [in=180, out=0] (265.center) to (262.center);
		\draw [in=-180, out=0, looseness=1.25] (266.center) to (261.center);
		\draw [in=180, out=0] (263.center) to (260.center);
		\draw [in=-180, out=0, looseness=1.25] (264.center) to (259.center);
		\draw (253) to (263.center);
		\draw (254) to (264.center);
		\draw (256) to (265.center);
		\draw (255) to (266.center);
		\draw [in=-180, out=0] (244.center) to (268.center);
		\draw [in=-180, out=0] (229.center) to (267.center);
		\draw (259.center) to (269.center);
		\draw (260.center) to (270.center);
		\draw (261.center) to (271.center);
		\draw (262.center) to (272.center);
		\draw (274.center) to (273.center);
		\draw (170.center) to (275.center);
		\draw (171.center) to (276.center);
		\draw (172.center) to (277.center);
		\draw (173.center) to (278.center);
		\draw (178.center) to (280);
		\draw (179.center) to (279);
		\draw (267.center) to (281);
		\draw (268.center) to (282);
		\draw (284) to (285.center);
		\draw (283) to (286.center);
		\draw (298) to (297);
		\draw (297) to (295);
		\draw (302) to (296);
		\draw (295) to (301);
		\draw (301) to (302);
		\draw (296) to (293);
		\draw (293) to (294);
		\draw (314) to (313);
		\draw (313) to (311);
		\draw (318) to (312);
		\draw (311) to (317);
		\draw (317) to (318);
		\draw (312) to (309);
		\draw (309) to (310);
		\draw (301) to (317);
		\draw (318) to (302);
		\draw (319.center) to (295);
		\draw (320.center) to (293);
		\draw (321.center) to (311);
		\draw (322.center) to (309);
		\draw (297) to (323);
		\draw (296) to (324);
		\draw (313) to (325);
		\draw (312) to (326);
		\draw (327.center) to (328.center);
		\draw (340) to (339);
		\draw (339) to (337);
		\draw (344) to (338);
		\draw (337) to (343);
		\draw (343) to (344);
		\draw (338) to (335);
		\draw (335) to (336.center);
		\draw (355) to (354);
		\draw (354) to (352);
		\draw (359) to (353);
		\draw (352) to (358);
		\draw (358) to (359);
		\draw (353) to (350);
		\draw (350) to (351.center);
		\draw (343) to (358);
		\draw (359) to (344);
		\draw (323) to (337);
		\draw (324) to (335);
		\draw (325) to (352);
		\draw (326) to (350);
		\draw (354) to (362);
		\draw (353) to (363);
		\draw (338) to (360);
		\draw (339) to (361);
		\draw (365.center) to (364.center);
		\draw [in=180, out=0] (372.center) to (369.center);
		\draw [in=-180, out=0, looseness=1.25] (373.center) to (368.center);
		\draw [in=180, out=0] (370.center) to (367.center);
		\draw [in=-180, out=0, looseness=1.25] (371.center) to (366.center);
		\draw (360) to (370.center);
		\draw (361) to (371.center);
		\draw (363) to (372.center);
		\draw (362) to (373.center);
		\draw [in=-180, out=0] (351.center) to (375.center);
		\draw [in=-180, out=0] (336.center) to (374.center);
		\draw (366.center) to (376.center);
		\draw (367.center) to (377.center);
		\draw (368.center) to (378.center);
		\draw (369.center) to (379.center);
		\draw (374.center) to (380);
		\draw (375.center) to (381);
		\draw (383) to (384.center);
		\draw (382) to (385.center);
		\draw (380) to (383);
		\draw (381) to (382);
		\draw (310) to (355);
		\draw (294) to (340);
		\draw (393) to (383);
		\draw (392) to (380);
		\draw (390) to (381);
		\draw (391) to (382);
		\draw (388) to (310);
		\draw (389) to (355);
		\draw (386) to (294);
		\draw (387) to (340);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-2/622-correct-final-logical-Z1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=none] (1) at (2.75, 1.5) {};
		\node [style=none] (2) at (0.75, 2.5) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=X dot] (5) at (3.5, 0.5) {};
		\node [style=Z dot] (6) at (2.75, 0.5) {};
		\node [style=X dot] (7) at (3.5, 0.5) {};
		\node [style=Z dot] (8) at (0.75, 1.5) {};
		\node [style=Z dot] (9) at (2.75, 1.5) {};
		\node [style=Z dot] (10) at (0.75, 2.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=X dot] (14) at (1.5, 1.5) {};
		\node [style=X dot] (15) at (2, 1.5) {};
		\node [style=none] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (2.75, -1.5) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (2.75, -2.5) {};
		\node [style=X dot] (20) at (3.5, -2.5) {};
		\node [style=Z dot] (21) at (2.75, -2.5) {};
		\node [style=X dot] (22) at (3.5, -2.5) {};
		\node [style=Z dot] (23) at (0.75, -1.5) {};
		\node [style=Z dot] (24) at (2.75, -1.5) {};
		\node [style=Z dot] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (2, -1.5) {};
		\node [style=X dot] (29) at (1.5, -1.5) {};
		\node [style=X dot] (30) at (2, -1.5) {};
		\node [style=none] (31) at (-1, 1.5) {};
		\node [style=none] (32) at (-1, 0.5) {};
		\node [style=none] (33) at (-1, -1.5) {};
		\node [style=none] (34) at (-1, -2.5) {};
		\node [style=H box] (35) at (4.25, 2.5) {};
		\node [style=H box] (36) at (4.25, -0.5) {};
		\node [style=none] (37) at (4.75, 2.5) {};
		\node [style=X dot] (38) at (7.25, 2.5) {};
		\node [style=none] (39) at (4.75, 0.5) {};
		\node [style=X dot] (40) at (4, 0.5) {};
		\node [style=X dot] (41) at (7.25, 1.5) {};
		\node [style=X dot] (42) at (7.25, 1.5) {};
		\node [style=Z dot] (43) at (4.75, 2.5) {};
		\node [style=X dot] (44) at (7.25, 2.5) {};
		\node [style=Z dot] (45) at (4.75, 0.5) {};
		\node [style=X dot] (46) at (4, 0.5) {};
		\node [style=Z dot] (47) at (6, 2.5) {};
		\node [style=Z dot] (48) at (6.5, 2.5) {};
		\node [style=Z dot] (49) at (6, 2.5) {};
		\node [style=Z dot] (50) at (6.5, 2.5) {};
		\node [style=none] (51) at (4.75, -0.5) {};
		\node [style=X dot] (52) at (7.25, -0.5) {};
		\node [style=none] (53) at (4.75, -2.5) {};
		\node [style=X dot] (54) at (4, -2.5) {};
		\node [style=X dot] (55) at (7.25, -1.5) {};
		\node [style=X dot] (56) at (7.25, -1.5) {};
		\node [style=Z dot] (57) at (4.75, -0.5) {};
		\node [style=X dot] (58) at (7.25, -0.5) {};
		\node [style=Z dot] (59) at (4.75, -2.5) {};
		\node [style=X dot] (60) at (4, -2.5) {};
		\node [style=Z dot] (61) at (6, -0.5) {};
		\node [style=Z dot] (62) at (6.5, -0.5) {};
		\node [style=Z dot] (63) at (6, -0.5) {};
		\node [style=Z dot] (64) at (6.5, -0.5) {};
		\node [style=H box] (65) at (11.25, 0.5) {};
		\node [style=Z dot] (66) at (8, 1.5) {};
		\node [style=Z dot] (67) at (8, -1.5) {};
		\node [style=Z dot] (68) at (8.5, -1.5) {};
		\node [style=Z dot] (69) at (8.5, 1.5) {};
		\node [style=Z dot] (70) at (3.5, 1) {};
		\node [style=Z dot] (71) at (4, 1) {};
		\node [style=Z dot] (72) at (3.5, -2) {};
		\node [style=Z dot] (73) at (4, -2) {};
		\node [style=X dot] (74) at (8, -1) {};
		\node [style=X dot] (75) at (8.5, -1) {};
		\node [style=X dot] (76) at (8, 2) {};
		\node [style=X dot] (77) at (8.5, 2) {};
		\node [style=Z dot] (78) at (11.75, 2.5) {};
		\node [style=X dot] (79) at (12.75, 2.5) {};
		\node [style=X dot] (80) at (9.25, 0.5) {};
		\node [style=Z dot] (81) at (11.75, 0.5) {};
		\node [style=X dot] (82) at (9.25, 1.5) {};
		\node [style=Z dot] (83) at (10, 0.5) {};
		\node [style=Z dot] (84) at (10.5, 0.5) {};
		\node [style=Z dot] (85) at (11.75, -0.5) {};
		\node [style=X dot] (86) at (12.75, -0.5) {};
		\node [style=X dot] (87) at (9.25, -2.5) {};
		\node [style=Z dot] (88) at (11.75, -2.5) {};
		\node [style=X dot] (89) at (9.25, -1.5) {};
		\node [style=Z dot] (90) at (10, -2.5) {};
		\node [style=Z dot] (91) at (10.5, -2.5) {};
		\node [style=H box] (92) at (12.25, 0.5) {};
		\node [style=H box] (93) at (12.25, -2.5) {};
		\node [style=Z dot] (94) at (16.25, 0.5) {};
		\node [style=none] (95) at (17, 0.5) {};
		\node [style=Z dot] (96) at (14.25, 1.5) {};
		\node [style=Z dot] (97) at (16.25, 1.5) {};
		\node [style=Z dot] (98) at (14.25, 2.5) {};
		\node [style=X dot] (99) at (13.25, 2.5) {};
		\node [style=X dot] (100) at (15, 1.5) {};
		\node [style=X dot] (101) at (15.5, 1.5) {};
		\node [style=Z dot] (102) at (16.25, -2.5) {};
		\node [style=none] (103) at (17, -2.5) {};
		\node [style=Z dot] (104) at (14.25, -1.5) {};
		\node [style=Z dot] (105) at (16.25, -1.5) {};
		\node [style=Z dot] (106) at (14.25, -0.5) {};
		\node [style=X dot] (107) at (13.25, -0.5) {};
		\node [style=X dot] (108) at (15, -1.5) {};
		\node [style=X dot] (109) at (15.5, -1.5) {};
		\node [style=H box] (110) at (17.75, 2.5) {};
		\node [style=H box] (111) at (17.75, -0.5) {};
		\node [style=none] (112) at (17, 0.5) {};
		\node [style=none] (113) at (17, -2.5) {};
		\node [style=X dot] (114) at (17, 0.5) {};
		\node [style=X dot] (115) at (17, -2.5) {};
		\node [style=X dot] (116) at (17.5, -2.5) {};
		\node [style=X dot] (117) at (17.5, 0.5) {};
		\node [style=Z dot] (118) at (12.75, 3) {};
		\node [style=Z dot] (119) at (13.25, 3) {};
		\node [style=Z dot] (120) at (12.75, 0) {};
		\node [style=Z dot] (121) at (13.25, 0) {};
		\node [style=Z dot] (122) at (17, -2) {};
		\node [style=Z dot] (123) at (17.5, -2) {};
		\node [style=Z dot] (124) at (17, 1) {};
		\node [style=Z dot] (125) at (17.5, 1) {};
		\node [style=X dot] (126) at (20.75, 1.5) {};
		\node [style=Z dot] (127) at (21.5, 1.5) {};
		\node [style=Z dot] (128) at (18.25, 2.5) {};
		\node [style=X dot] (129) at (20.75, 2.5) {};
		\node [style=Z dot] (130) at (18.25, 0.5) {};
		\node [style=Z dot] (131) at (19.5, 2.5) {};
		\node [style=Z dot] (132) at (20, 2.5) {};
		\node [style=X dot] (133) at (20.75, -1.5) {};
		\node [style=Z dot] (134) at (21.5, -1.5) {};
		\node [style=Z dot] (135) at (18.25, -0.5) {};
		\node [style=X dot] (136) at (20.75, -0.5) {};
		\node [style=Z dot] (137) at (18.25, -2.5) {};
		\node [style=Z dot] (138) at (19.5, -0.5) {};
		\node [style=Z dot] (139) at (20, -0.5) {};
		\node [style=H box] (140) at (24.75, 0.5) {};
		\node [style=H box] (141) at (24.75, -2.5) {};
		\node [style=Z dot] (142) at (25.25, 2.5) {};
		\node [style=X dot] (143) at (22.75, 0.5) {};
		\node [style=Z dot] (144) at (25.25, 0.5) {};
		\node [style=X dot] (145) at (22.75, 1.5) {};
		\node [style=Z dot] (146) at (22, 1.5) {};
		\node [style=Z dot] (147) at (23.5, 0.5) {};
		\node [style=Z dot] (148) at (24, 0.5) {};
		\node [style=Z dot] (149) at (25.25, -0.5) {};
		\node [style=X dot] (150) at (22.75, -2.5) {};
		\node [style=Z dot] (151) at (25.25, -2.5) {};
		\node [style=X dot] (152) at (22.75, -1.5) {};
		\node [style=Z dot] (153) at (22, -1.5) {};
		\node [style=Z dot] (154) at (23.5, -2.5) {};
		\node [style=Z dot] (155) at (24, -2.5) {};
		\node [style=H box] (156) at (25.75, 0.5) {};
		\node [style=H box] (157) at (25.75, -2.5) {};
		\node [style=none] (158) at (27.5, 1.5) {};
		\node [style=none] (159) at (27.5, 0.5) {};
		\node [style=none] (160) at (27.5, -1.5) {};
		\node [style=none] (161) at (27.5, -2.5) {};
		\node [style=X dot] (162) at (26.25, 2.5) {};
		\node [style=X dot] (163) at (26.25, -0.5) {};
		\node [style=X dot] (164) at (26.75, -0.5) {};
		\node [style=X dot] (165) at (26.75, 2.5) {};
		\node [style=none] (166) at (27.5, 2.5) {};
		\node [style=none] (167) at (27.5, -0.5) {};
		\node [style=X dot] (168) at (21.5, 2) {};
		\node [style=X dot] (169) at (22, 2) {};
		\node [style=X dot] (170) at (21.5, -1) {};
		\node [style=X dot] (171) at (22, -1) {};
		\node [style=Z dot] (172) at (26.25, 0) {};
		\node [style=Z dot] (173) at (26.75, 0) {};
		\node [style=Z dot] (174) at (26.25, 3) {};
		\node [style=Z dot] (175) at (26.75, 3) {};
		\node [style=none] (176) at (27.5, -3.25) {};
		\node [style=none] (177) at (27.5, 3.25) {};
		\node [style=none] (178) at (27.575, -3.25) {};
		\node [style=none] (179) at (27.575, 3.25) {};
		\node [style=none] (180) at (27.375, 0.125) {.};
		\node [style=none] (181) at (27.375, -0.125) {.};
		\node [style=none] (182) at (0, -3.75) {$\infty$};
		\node [style=none] (183) at (0.075, -3.25) {};
		\node [style=none] (184) at (0.075, 3.25) {};
		\node [style=none] (185) at (0, -3.25) {};
		\node [style=none] (186) at (0, 3.25) {};
		\node [style=none] (187) at (0.2, 0.125) {.};
		\node [style=none] (188) at (0.2, -0.125) {.};
		\node [style=H box] (189) at (5.25, 2.5) {};
		\node [style=H box] (190) at (5.25, -0.5) {};
		\node [style=H box] (191) at (11.25, -2.5) {};
		\node [style=none] (192) at (13.75, 3.75) {};
		\node [style=none] (193) at (13.75, -3.5) {};
		\node [style=H box] (194) at (18.75, 2.5) {};
		\node [style=H box] (195) at (18.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (8);
		\draw (15) to (9);
		\draw (8) to (14);
		\draw (14) to (15);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (26.center) to (25);
		\draw (25) to (23);
		\draw (30) to (24);
		\draw (23) to (29);
		\draw (29) to (30);
		\draw (24) to (21);
		\draw (21) to (22);
		\draw (14) to (29);
		\draw (30) to (15);
		\draw (31.center) to (8);
		\draw (32.center) to (6);
		\draw (33.center) to (23);
		\draw (34.center) to (21);
		\draw (10) to (35);
		\draw (25) to (36);
		\draw (46) to (45);
		\draw (45) to (43);
		\draw (50) to (44);
		\draw (43) to (49);
		\draw (49) to (50);
		\draw (44) to (42);
		\draw (60) to (59);
		\draw (59) to (57);
		\draw (64) to (58);
		\draw (57) to (63);
		\draw (63) to (64);
		\draw (58) to (56);
		\draw (49) to (63);
		\draw (64) to (50);
		\draw (35) to (43);
		\draw (36) to (57);
		\draw (66) to (69);
		\draw (67) to (68);
		\draw (22) to (60);
		\draw (7) to (46);
		\draw (77) to (69);
		\draw (76) to (66);
		\draw (74) to (67);
		\draw (75) to (68);
		\draw (72) to (22);
		\draw (73) to (60);
		\draw (70) to (7);
		\draw (71) to (46);
		\draw (82) to (80);
		\draw (84) to (81);
		\draw (80) to (83);
		\draw (83) to (84);
		\draw (81) to (78);
		\draw (78) to (79);
		\draw (89) to (87);
		\draw (91) to (88);
		\draw (87) to (90);
		\draw (90) to (91);
		\draw (88) to (85);
		\draw (85) to (86);
		\draw (83) to (90);
		\draw (91) to (84);
		\draw (81) to (92);
		\draw (88) to (93);
		\draw (99) to (98);
		\draw (98) to (96);
		\draw (101) to (97);
		\draw (96) to (100);
		\draw (100) to (101);
		\draw (97) to (94);
		\draw (94) to (95.center);
		\draw (107) to (106);
		\draw (106) to (104);
		\draw (109) to (105);
		\draw (104) to (108);
		\draw (108) to (109);
		\draw (105) to (102);
		\draw (102) to (103.center);
		\draw (100) to (108);
		\draw (109) to (101);
		\draw (92) to (94);
		\draw (93) to (102);
		\draw [in=-180, out=0] (103.center) to (113.center);
		\draw [in=-180, out=0] (95.center) to (112.center);
		\draw (112.center) to (114);
		\draw (113.center) to (115);
		\draw (114) to (117);
		\draw (115) to (116);
		\draw (86) to (107);
		\draw (79) to (99);
		\draw (125) to (117);
		\draw (124) to (114);
		\draw (122) to (115);
		\draw (123) to (116);
		\draw (120) to (86);
		\draw (121) to (107);
		\draw (118) to (79);
		\draw (119) to (99);
		\draw (130) to (128);
		\draw (132) to (129);
		\draw (128) to (131);
		\draw (131) to (132);
		\draw (129) to (126);
		\draw (126) to (127);
		\draw (137) to (135);
		\draw (139) to (136);
		\draw (135) to (138);
		\draw (138) to (139);
		\draw (136) to (133);
		\draw (133) to (134);
		\draw (131) to (138);
		\draw (139) to (132);
		\draw (146) to (145);
		\draw (145) to (143);
		\draw (148) to (144);
		\draw (143) to (147);
		\draw (147) to (148);
		\draw (144) to (142);
		\draw (153) to (152);
		\draw (152) to (150);
		\draw (155) to (151);
		\draw (150) to (154);
		\draw (154) to (155);
		\draw (151) to (149);
		\draw (147) to (154);
		\draw (155) to (148);
		\draw (165) to (166.center);
		\draw (164) to (167.center);
		\draw (162) to (165);
		\draw (163) to (164);
		\draw (134) to (153);
		\draw (127) to (146);
		\draw (175) to (165);
		\draw (174) to (162);
		\draw (172) to (163);
		\draw (173) to (164);
		\draw (170) to (134);
		\draw (171) to (153);
		\draw (168) to (127);
		\draw (169) to (146);
		\draw (177.center) to (176.center);
		\draw [style=thick] (179.center) to (178.center);
		\draw (184.center) to (183.center);
		\draw [style=thick] (186.center) to (185.center);
		\draw (56) to (24);
		\draw (9) to (42);
		\draw (44) to (78);
		\draw (85) to (58);
		\draw (87) to (59);
		\draw (80) to (45);
		\draw (104) to (89);
		\draw (82) to (96);
		\draw (82) to (69);
		\draw (66) to (42);
		\draw (89) to (68);
		\draw (67) to (56);
		\draw [style=dotted, in=270, out=90] (193.center) to (192.center);
		\draw [in=360, out=180] (128) to (98);
		\draw (97) to (126);
		\draw (130) to (117);
		\draw (106) to (135);
		\draw [in=360, out=180] (133) to (105);
		\draw (137) to (116);
		\draw (149) to (136);
		\draw (129) to (142);
		\draw (150) to (137);
		\draw (130) to (143);
		\draw (162) to (142);
		\draw (145) to (158.center);
		\draw (159.center) to (144);
		\draw (161.center) to (151);
		\draw (149) to (163);
		\draw (152) to (160.center);
		\draw [style=X Web] (31.center) to (8);
		\draw [style=X Web] (8) to (10);
		\draw [style=X Web] (10) to (11.center);
		\draw [style=X Web] (8) to (14);
		\draw [style=X Web] (10) to (35);
		\draw [style=X Web] (14) to (29);
		\draw [style=X Web] (29) to (23);
		\draw [style=X Web] (23) to (25);
		\draw [style=X Web] (25) to (26.center);
		\draw [style=X Web] (33.center) to (23);
		\draw [style=X Web] (25) to (36);
		\draw [style=Z Web] (35) to (43);
		\draw [style=Z Web] (43) to (189);
		\draw [style=X Web] (189) to (49);
		\draw [style=X Web] (49) to (50);
		\draw [style=X Web] (49) to (63);
		\draw [style=X Web] (63) to (190);
		\draw [style=X Web] (64) to (63);
		\draw [style=X Web] (64) to (50);
		\draw [style=X Web] (50) to (44);
		\draw [style=X Web] (64) to (58);
		\draw [style=X Web] (44) to (78);
		\draw [style=X Web] (78) to (81);
		\draw [style=X Web] (78) to (79);
		\draw [style=X Web] (79) to (118);
		\draw [style=X Web] (81) to (65);
		\draw [style=X Web] (58) to (85);
		\draw [style=X Web] (85) to (88);
		\draw [style=X Web] (88) to (191);
		\draw [style=Z Web] (65) to (84);
		\draw [style=Z Web] (84) to (91);
		\draw [style=Z Web] (91) to (191);
		\draw [style=Z Web] (92) to (94);
		\draw [style=Z Web] (93) to (102);
		\draw [style=X Web] (81) to (92);
		\draw [style=Z Web] (190) to (57);
		\draw [style=Z Web] (57) to (36);
		\draw [style=Z Web] (94) to (97);
		\draw [style=Z Web] (97) to (126);
		\draw [style=Z Web] (102) to (105);
		\draw [style=Z Web] (105) to (133);
		\draw [style=Z Web] (133) to (134);
		\draw [style=Z Web] (134) to (170);
		\draw [style=Z Web] (126) to (127);
		\draw [style=Z Web] (127) to (168);
		\draw [style=Z Web] (126) to (129);
		\draw [style=Z Web] (136) to (133);
		\draw [style=Z Web] (136) to (139);
		\draw [style=Z Web] (139) to (132);
		\draw [style=Z Web] (132) to (129);
		\draw [style=Z Web] (129) to (142);
		\draw [style=Z Web] (142) to (144);
		\draw [style=Z Web] (136) to (149);
		\draw [style=Z Web] (149) to (151);
		\draw [style=Z Web] (151) to (141);
		\draw [style=Z Web] (144) to (140);
		\draw [style=X Web] (141) to (155);
		\draw [style=X Web] (155) to (154);
		\draw [style=X Web] (154) to (150);
		\draw [style=X Web] (150) to (152);
		\draw [style=X Web] (152) to (160.center);
		\draw [style=X Web] (158.center) to (145);
		\draw [style=X Web] (145) to (143);
		\draw [style=X Web] (143) to (147);
		\draw [style=X Web] (147) to (148);
		\draw [style=X Web] (148) to (140);
		\draw [style=X Web] (148) to (155);
		\draw [style=X Web] (154) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-2/622-correct-final-logical-Z2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (3, 1.5) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=X dot] (5) at (3.75, 0.5) {};
		\node [style=Z dot] (6) at (3, 0.5) {};
		\node [style=X dot] (7) at (3.75, 0.5) {};
		\node [style=Z dot] (8) at (1, 1.5) {};
		\node [style=Z dot] (9) at (3, 1.5) {};
		\node [style=Z dot] (10) at (1, 2.5) {};
		\node [style=none] (11) at (-0.75, 2.5) {};
		\node [style=none] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (2.25, 1.5) {};
		\node [style=X dot] (14) at (1.75, 1.5) {};
		\node [style=X dot] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (3, -2.5) {};
		\node [style=X dot] (20) at (3.75, -2.5) {};
		\node [style=Z dot] (21) at (3, -2.5) {};
		\node [style=X dot] (22) at (3.75, -2.5) {};
		\node [style=Z dot] (23) at (1, -1.5) {};
		\node [style=Z dot] (24) at (3, -1.5) {};
		\node [style=Z dot] (25) at (1, -0.5) {};
		\node [style=none] (26) at (-0.75, -0.5) {};
		\node [style=none] (27) at (1.75, -1.5) {};
		\node [style=none] (28) at (2.25, -1.5) {};
		\node [style=X dot] (29) at (1.75, -1.5) {};
		\node [style=X dot] (30) at (2.25, -1.5) {};
		\node [style=none] (31) at (-0.75, 1.5) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-0.75, -1.5) {};
		\node [style=none] (34) at (-0.75, -2.5) {};
		\node [style=H box] (35) at (4.5, 2.5) {};
		\node [style=H box] (36) at (4.5, -0.5) {};
		\node [style=none] (37) at (5, 2.5) {};
		\node [style=X dot] (38) at (7.5, 2.5) {};
		\node [style=none] (39) at (5, 0.5) {};
		\node [style=X dot] (40) at (4.25, 0.5) {};
		\node [style=X dot] (41) at (7.5, 1.5) {};
		\node [style=X dot] (42) at (7.5, 1.5) {};
		\node [style=Z dot] (43) at (5, 2.5) {};
		\node [style=X dot] (44) at (7.5, 2.5) {};
		\node [style=Z dot] (45) at (5, 0.5) {};
		\node [style=X dot] (46) at (4.25, 0.5) {};
		\node [style=Z dot] (47) at (6.25, 2.5) {};
		\node [style=Z dot] (48) at (6.75, 2.5) {};
		\node [style=Z dot] (49) at (6.25, 2.5) {};
		\node [style=Z dot] (50) at (6.75, 2.5) {};
		\node [style=none] (51) at (5, -0.5) {};
		\node [style=X dot] (52) at (7.5, -0.5) {};
		\node [style=none] (53) at (5, -2.5) {};
		\node [style=X dot] (54) at (4.25, -2.5) {};
		\node [style=X dot] (55) at (7.5, -1.5) {};
		\node [style=X dot] (56) at (7.5, -1.5) {};
		\node [style=Z dot] (57) at (5, -0.5) {};
		\node [style=X dot] (58) at (7.5, -0.5) {};
		\node [style=Z dot] (59) at (5, -2.5) {};
		\node [style=X dot] (60) at (4.25, -2.5) {};
		\node [style=Z dot] (61) at (6.25, -0.5) {};
		\node [style=Z dot] (62) at (6.75, -0.5) {};
		\node [style=Z dot] (63) at (6.25, -0.5) {};
		\node [style=Z dot] (64) at (6.75, -0.5) {};
		\node [style=H box] (65) at (11.5, 0.5) {};
		\node [style=Z dot] (66) at (8.25, 1.5) {};
		\node [style=Z dot] (67) at (8.25, -1.5) {};
		\node [style=Z dot] (68) at (8.75, -1.5) {};
		\node [style=Z dot] (69) at (8.75, 1.5) {};
		\node [style=Z dot] (70) at (3.75, 1) {};
		\node [style=Z dot] (71) at (4.25, 1) {};
		\node [style=Z dot] (72) at (3.75, -2) {};
		\node [style=Z dot] (73) at (4.25, -2) {};
		\node [style=X dot] (74) at (8.25, -1) {};
		\node [style=X dot] (75) at (8.75, -1) {};
		\node [style=X dot] (76) at (8.25, 2) {};
		\node [style=X dot] (77) at (8.75, 2) {};
		\node [style=Z dot] (78) at (12, 2.5) {};
		\node [style=X dot] (79) at (13, 2.5) {};
		\node [style=X dot] (80) at (9.5, 0.5) {};
		\node [style=Z dot] (81) at (12, 0.5) {};
		\node [style=X dot] (82) at (9.5, 1.5) {};
		\node [style=Z dot] (83) at (10.25, 0.5) {};
		\node [style=Z dot] (84) at (10.75, 0.5) {};
		\node [style=Z dot] (85) at (12, -0.5) {};
		\node [style=X dot] (86) at (13, -0.5) {};
		\node [style=X dot] (87) at (9.5, -2.5) {};
		\node [style=Z dot] (88) at (12, -2.5) {};
		\node [style=X dot] (89) at (9.5, -1.5) {};
		\node [style=Z dot] (90) at (10.25, -2.5) {};
		\node [style=Z dot] (91) at (10.75, -2.5) {};
		\node [style=H box] (92) at (12.5, 0.5) {};
		\node [style=H box] (93) at (12.5, -2.5) {};
		\node [style=Z dot] (94) at (16.5, 0.5) {};
		\node [style=none] (95) at (17.25, 0.5) {};
		\node [style=Z dot] (96) at (14.5, 1.5) {};
		\node [style=Z dot] (97) at (16.5, 1.5) {};
		\node [style=Z dot] (98) at (14.5, 2.5) {};
		\node [style=X dot] (99) at (13.5, 2.5) {};
		\node [style=X dot] (100) at (15.25, 1.5) {};
		\node [style=X dot] (101) at (15.75, 1.5) {};
		\node [style=Z dot] (102) at (16.5, -2.5) {};
		\node [style=none] (103) at (17.25, -2.5) {};
		\node [style=Z dot] (104) at (14.5, -1.5) {};
		\node [style=Z dot] (105) at (16.5, -1.5) {};
		\node [style=Z dot] (106) at (14.5, -0.5) {};
		\node [style=X dot] (107) at (13.5, -0.5) {};
		\node [style=X dot] (108) at (15.25, -1.5) {};
		\node [style=X dot] (109) at (15.75, -1.5) {};
		\node [style=H box] (110) at (18, 2.5) {};
		\node [style=H box] (111) at (18, -0.5) {};
		\node [style=none] (112) at (17.25, 0.5) {};
		\node [style=none] (113) at (17.25, -2.5) {};
		\node [style=X dot] (114) at (17.25, 0.5) {};
		\node [style=X dot] (115) at (17.25, -2.5) {};
		\node [style=X dot] (116) at (17.75, -2.5) {};
		\node [style=X dot] (117) at (17.75, 0.5) {};
		\node [style=Z dot] (118) at (13, 3) {};
		\node [style=Z dot] (119) at (13.5, 3) {};
		\node [style=Z dot] (120) at (13, 0) {};
		\node [style=Z dot] (121) at (13.5, 0) {};
		\node [style=Z dot] (122) at (17.25, -2) {};
		\node [style=Z dot] (123) at (17.75, -2) {};
		\node [style=Z dot] (124) at (17.25, 1) {};
		\node [style=Z dot] (125) at (17.75, 1) {};
		\node [style=X dot] (126) at (21, 1.5) {};
		\node [style=Z dot] (127) at (21.75, 1.5) {};
		\node [style=Z dot] (128) at (18.5, 2.5) {};
		\node [style=X dot] (129) at (21, 2.5) {};
		\node [style=Z dot] (130) at (18.5, 0.5) {};
		\node [style=Z dot] (131) at (19.75, 2.5) {};
		\node [style=Z dot] (132) at (20.25, 2.5) {};
		\node [style=X dot] (133) at (21, -1.5) {};
		\node [style=Z dot] (134) at (21.75, -1.5) {};
		\node [style=Z dot] (135) at (18.5, -0.5) {};
		\node [style=X dot] (136) at (21, -0.5) {};
		\node [style=Z dot] (137) at (18.5, -2.5) {};
		\node [style=Z dot] (138) at (19.75, -0.5) {};
		\node [style=Z dot] (139) at (20.25, -0.5) {};
		\node [style=H box] (140) at (25, 0.5) {};
		\node [style=H box] (141) at (25, -2.5) {};
		\node [style=Z dot] (142) at (25.5, 2.5) {};
		\node [style=X dot] (143) at (23, 0.5) {};
		\node [style=Z dot] (144) at (25.5, 0.5) {};
		\node [style=X dot] (145) at (23, 1.5) {};
		\node [style=Z dot] (146) at (22.25, 1.5) {};
		\node [style=Z dot] (147) at (23.75, 0.5) {};
		\node [style=Z dot] (148) at (24.25, 0.5) {};
		\node [style=Z dot] (149) at (25.5, -0.5) {};
		\node [style=X dot] (150) at (23, -2.5) {};
		\node [style=Z dot] (151) at (25.5, -2.5) {};
		\node [style=X dot] (152) at (23, -1.5) {};
		\node [style=Z dot] (153) at (22.25, -1.5) {};
		\node [style=Z dot] (154) at (23.75, -2.5) {};
		\node [style=Z dot] (155) at (24.25, -2.5) {};
		\node [style=H box] (156) at (26, 0.5) {};
		\node [style=H box] (157) at (26, -2.5) {};
		\node [style=none] (158) at (27.75, 1.5) {};
		\node [style=none] (159) at (27.75, 0.5) {};
		\node [style=none] (160) at (27.75, -1.5) {};
		\node [style=none] (161) at (27.75, -2.5) {};
		\node [style=X dot] (162) at (26.5, 2.5) {};
		\node [style=X dot] (163) at (26.5, -0.5) {};
		\node [style=X dot] (164) at (27, -0.5) {};
		\node [style=X dot] (165) at (27, 2.5) {};
		\node [style=none] (166) at (27.75, 2.5) {};
		\node [style=none] (167) at (27.75, -0.5) {};
		\node [style=X dot] (168) at (21.75, 2) {};
		\node [style=X dot] (169) at (22.25, 2) {};
		\node [style=X dot] (170) at (21.75, -1) {};
		\node [style=X dot] (171) at (22.25, -1) {};
		\node [style=Z dot] (172) at (26.5, 0) {};
		\node [style=Z dot] (173) at (27, 0) {};
		\node [style=Z dot] (174) at (26.5, 3) {};
		\node [style=Z dot] (175) at (27, 3) {};
		\node [style=none] (176) at (27.75, -3.25) {};
		\node [style=none] (177) at (27.75, 3.25) {};
		\node [style=none] (178) at (27.825, -3.25) {};
		\node [style=none] (179) at (27.825, 3.25) {};
		\node [style=none] (180) at (27.625, 0.125) {.};
		\node [style=none] (181) at (27.625, -0.125) {.};
		\node [style=none] (182) at (0.25, -3.75) {$\infty$};
		\node [style=none] (183) at (0.325, -3.25) {};
		\node [style=none] (184) at (0.325, 3.25) {};
		\node [style=none] (185) at (0.25, -3.25) {};
		\node [style=none] (186) at (0.25, 3.25) {};
		\node [style=none] (187) at (0.45, 0.125) {.};
		\node [style=none] (188) at (0.45, -0.125) {.};
		\node [style=H box] (189) at (5.5, 2.5) {};
		\node [style=H box] (190) at (5.5, -0.5) {};
		\node [style=H box] (191) at (11.5, -2.5) {};
		\node [style=H box] (194) at (19, 2.5) {};
		\node [style=H box] (195) at (19, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (8);
		\draw (15) to (9);
		\draw (8) to (14);
		\draw (14) to (15);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (26.center) to (25);
		\draw (25) to (23);
		\draw (30) to (24);
		\draw (23) to (29);
		\draw (29) to (30);
		\draw (24) to (21);
		\draw (21) to (22);
		\draw (14) to (29);
		\draw (30) to (15);
		\draw (31.center) to (8);
		\draw (32.center) to (6);
		\draw (33.center) to (23);
		\draw (34.center) to (21);
		\draw (10) to (35);
		\draw (25) to (36);
		\draw (46) to (45);
		\draw (45) to (43);
		\draw (50) to (44);
		\draw (43) to (49);
		\draw (49) to (50);
		\draw (44) to (42);
		\draw (60) to (59);
		\draw (59) to (57);
		\draw (64) to (58);
		\draw (57) to (63);
		\draw (63) to (64);
		\draw (58) to (56);
		\draw (49) to (63);
		\draw (64) to (50);
		\draw (35) to (43);
		\draw (36) to (57);
		\draw (66) to (69);
		\draw (67) to (68);
		\draw (22) to (60);
		\draw (7) to (46);
		\draw (77) to (69);
		\draw (76) to (66);
		\draw (74) to (67);
		\draw (75) to (68);
		\draw (72) to (22);
		\draw (73) to (60);
		\draw (70) to (7);
		\draw (71) to (46);
		\draw (82) to (80);
		\draw (84) to (81);
		\draw (80) to (83);
		\draw (83) to (84);
		\draw (81) to (78);
		\draw (78) to (79);
		\draw (89) to (87);
		\draw (91) to (88);
		\draw (87) to (90);
		\draw (90) to (91);
		\draw (88) to (85);
		\draw (85) to (86);
		\draw (83) to (90);
		\draw (91) to (84);
		\draw (81) to (92);
		\draw (88) to (93);
		\draw (99) to (98);
		\draw (98) to (96);
		\draw (101) to (97);
		\draw (96) to (100);
		\draw (100) to (101);
		\draw (97) to (94);
		\draw (94) to (95.center);
		\draw (107) to (106);
		\draw (106) to (104);
		\draw (109) to (105);
		\draw (104) to (108);
		\draw (108) to (109);
		\draw (105) to (102);
		\draw (102) to (103.center);
		\draw (100) to (108);
		\draw (109) to (101);
		\draw (92) to (94);
		\draw (93) to (102);
		\draw [in=-180, out=0] (103.center) to (113.center);
		\draw [in=-180, out=0] (95.center) to (112.center);
		\draw (112.center) to (114);
		\draw (113.center) to (115);
		\draw (114) to (117);
		\draw (115) to (116);
		\draw (86) to (107);
		\draw (79) to (99);
		\draw (125) to (117);
		\draw (124) to (114);
		\draw (122) to (115);
		\draw (123) to (116);
		\draw (120) to (86);
		\draw (121) to (107);
		\draw (118) to (79);
		\draw (119) to (99);
		\draw (130) to (128);
		\draw (132) to (129);
		\draw (128) to (131);
		\draw (131) to (132);
		\draw (129) to (126);
		\draw (126) to (127);
		\draw (137) to (135);
		\draw (139) to (136);
		\draw (135) to (138);
		\draw (138) to (139);
		\draw (136) to (133);
		\draw (133) to (134);
		\draw (131) to (138);
		\draw (139) to (132);
		\draw (146) to (145);
		\draw (145) to (143);
		\draw (148) to (144);
		\draw (143) to (147);
		\draw (147) to (148);
		\draw (144) to (142);
		\draw (153) to (152);
		\draw (152) to (150);
		\draw (155) to (151);
		\draw (150) to (154);
		\draw (154) to (155);
		\draw (151) to (149);
		\draw (147) to (154);
		\draw (155) to (148);
		\draw (165) to (166.center);
		\draw (164) to (167.center);
		\draw (162) to (165);
		\draw (163) to (164);
		\draw (134) to (153);
		\draw (127) to (146);
		\draw (175) to (165);
		\draw (174) to (162);
		\draw (172) to (163);
		\draw (173) to (164);
		\draw (170) to (134);
		\draw (171) to (153);
		\draw (168) to (127);
		\draw (169) to (146);
		\draw (177.center) to (176.center);
		\draw [style=thick] (179.center) to (178.center);
		\draw (184.center) to (183.center);
		\draw [style=thick] (186.center) to (185.center);
		\draw (56) to (24);
		\draw (9) to (42);
		\draw (44) to (78);
		\draw (85) to (58);
		\draw (87) to (59);
		\draw (80) to (45);
		\draw (104) to (89);
		\draw (82) to (96);
		\draw (82) to (69);
		\draw (66) to (42);
		\draw (89) to (68);
		\draw (67) to (56);
		\draw [in=360, out=180] (128) to (98);
		\draw (97) to (126);
		\draw (130) to (117);
		\draw (106) to (135);
		\draw [in=360, out=180] (133) to (105);
		\draw (137) to (116);
		\draw (149) to (136);
		\draw (129) to (142);
		\draw (150) to (137);
		\draw (130) to (143);
		\draw (162) to (142);
		\draw (145) to (158.center);
		\draw (159.center) to (144);
		\draw (161.center) to (151);
		\draw (149) to (163);
		\draw (152) to (160.center);
		\draw [style=X Web] (31.center) to (8);
		\draw [style=X Web] (8) to (10);
		\draw [style=X Web] (10) to (11.center);
		\draw [style=X Web] (32.center) to (6);
		\draw [style=X Web] (6) to (9);
		\draw [style=X Web] (9) to (15);
		\draw [style=X Web] (15) to (14);
		\draw [style=X Web] (14) to (8);
		\draw [style=X Web] (10) to (35);
		\draw [style=X Web] (6) to (7);
		\draw [style=X Web] (7) to (70);
		\draw [style=Z Web] (35) to (43);
		\draw [style=Z Web] (43) to (189);
		\draw [style=X Web] (9) to (42);
		\draw [style=X Web] (189) to (49);
		\draw [style=X Web] (49) to (63);
		\draw [style=X Web] (63) to (190);
		\draw [style=X Web] (49) to (50);
		\draw [style=X Web] (50) to (64);
		\draw [style=X Web] (64) to (63);
		\draw [style=X Web] (50) to (44);
		\draw [style=X Web] (42) to (44);
		\draw [style=X Web] (64) to (58);
		\draw [style=X Web] (58) to (85);
		\draw [style=X Web] (85) to (88);
		\draw [style=X Web] (88) to (191);
		\draw [style=Z Web] (191) to (91);
		\draw [style=Z Web] (190) to (57);
		\draw [style=Z Web] (57) to (59);
		\draw [style=Z Web] (59) to (87);
		\draw [style=Z Web] (87) to (90);
		\draw [style=Z Web] (90) to (91);
		\draw [style=Z Web] (87) to (89);
		\draw [style=Z Web] (89) to (104);
		\draw [style=Z Web] (93) to (102);
		\draw [style=Z Web] (102) to (105);
		\draw [style=Z Web] (105) to (109);
		\draw [style=Z Web] (109) to (108);
		\draw [style=Z Web] (108) to (104);
		\draw [style=Z Web] (108) to (100);
		\draw [style=Z Web] (100) to (96);
		\draw [style=Z Web] (96) to (98);
		\draw [style=Z Web] (98) to (110);
		\draw [style=Z Web] (100) to (101);
		\draw [style=Z Web] (101) to (97);
		\draw [style=Z Web] (97) to (126);
		\draw [style=Z Web] (194) to (131);
		\draw [style=X Web] (88) to (93);
		\draw [style=X Web] (85) to (86);
		\draw [style=X Web] (86) to (120);
		\draw [style=X Web] (110) to (128);
		\draw [style=X Web] (128) to (194);
		\draw [style=Z Web] (131) to (132);
		\draw [style=Z Web] (132) to (129);
		\draw [style=Z Web] (129) to (126);
		\draw [style=Z Web] (126) to (127);
		\draw [style=Z Web] (127) to (168);
		\draw [style=Z Web] (129) to (142);
		\draw [style=Z Web] (101) to (109);
		\draw [style=X Web] (128) to (130);
		\draw [style=X Web] (130) to (143);
		\draw [style=X Web] (143) to (145);
		\draw [style=X Web] (145) to (158.center);
		\draw [style=Z Web] (142) to (144);
		\draw [style=Z Web] (144) to (156);
		\draw [style=X Web] (156) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-2/622-correct-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (261) at (-7.425, 1.5) {};
		\node [style=none] (262) at (-5.425, 1.5) {};
		\node [style=none] (263) at (-7.425, 2.5) {};
		\node [style=none] (264) at (-9.175, 2.5) {};
		\node [style=none] (265) at (-5.425, 0.5) {};
		\node [style=X dot] (266) at (-4.675, 0.5) {};
		\node [style=Z dot] (267) at (-5.425, 0.5) {};
		\node [style=X dot] (268) at (-4.675, 0.5) {};
		\node [style=Z dot] (269) at (-7.425, 1.5) {};
		\node [style=Z dot] (270) at (-5.425, 1.5) {};
		\node [style=Z dot] (271) at (-7.425, 2.5) {};
		\node [style=none] (272) at (-9.175, 2.5) {};
		\node [style=none] (273) at (-6.675, 1.5) {};
		\node [style=none] (274) at (-6.175, 1.5) {};
		\node [style=X dot] (275) at (-6.675, 1.5) {};
		\node [style=X dot] (276) at (-6.175, 1.5) {};
		\node [style=none] (277) at (-7.425, -1.5) {};
		\node [style=none] (278) at (-5.425, -1.5) {};
		\node [style=none] (279) at (-7.425, -0.5) {};
		\node [style=none] (280) at (-5.425, -2.5) {};
		\node [style=X dot] (281) at (-4.675, -2.5) {};
		\node [style=Z dot] (282) at (-5.425, -2.5) {};
		\node [style=X dot] (283) at (-4.675, -2.5) {};
		\node [style=Z dot] (284) at (-7.425, -1.5) {};
		\node [style=Z dot] (285) at (-5.425, -1.5) {};
		\node [style=Z dot] (286) at (-7.425, -0.5) {};
		\node [style=none] (287) at (-9.175, -0.5) {};
		\node [style=none] (288) at (-6.675, -1.5) {};
		\node [style=none] (289) at (-6.175, -1.5) {};
		\node [style=X dot] (290) at (-6.675, -1.5) {};
		\node [style=X dot] (291) at (-6.175, -1.5) {};
		\node [style=none] (292) at (-9.175, 1.5) {};
		\node [style=none] (293) at (-9.175, 0.5) {};
		\node [style=none] (294) at (-9.175, -1.5) {};
		\node [style=none] (295) at (-9.175, -2.5) {};
		\node [style=H box] (296) at (-3.925, 2.5) {};
		\node [style=H box] (297) at (-3.925, -0.5) {};
		\node [style=none] (298) at (-3.425, 2.5) {};
		\node [style=X dot] (299) at (-0.925, 2.5) {};
		\node [style=none] (300) at (-3.425, 0.5) {};
		\node [style=X dot] (301) at (-4.175, 0.5) {};
		\node [style=X dot] (302) at (-0.925, 1.5) {};
		\node [style=X dot] (303) at (-0.925, 1.5) {};
		\node [style=Z dot] (304) at (-3.425, 2.5) {};
		\node [style=X dot] (305) at (-0.925, 2.5) {};
		\node [style=Z dot] (306) at (-3.425, 0.5) {};
		\node [style=X dot] (307) at (-4.175, 0.5) {};
		\node [style=Z dot] (308) at (-2.175, 2.5) {};
		\node [style=Z dot] (309) at (-1.675, 2.5) {};
		\node [style=Z dot] (310) at (-2.175, 2.5) {};
		\node [style=Z dot] (311) at (-1.675, 2.5) {};
		\node [style=none] (312) at (-3.425, -0.5) {};
		\node [style=X dot] (313) at (-0.925, -0.5) {};
		\node [style=none] (314) at (-3.425, -2.5) {};
		\node [style=X dot] (315) at (-4.175, -2.5) {};
		\node [style=X dot] (316) at (-0.925, -1.5) {};
		\node [style=X dot] (317) at (-0.925, -1.5) {};
		\node [style=Z dot] (318) at (-3.425, -0.5) {};
		\node [style=X dot] (319) at (-0.925, -0.5) {};
		\node [style=Z dot] (320) at (-3.425, -2.5) {};
		\node [style=X dot] (321) at (-4.175, -2.5) {};
		\node [style=Z dot] (322) at (-2.175, -0.5) {};
		\node [style=Z dot] (323) at (-1.675, -0.5) {};
		\node [style=Z dot] (324) at (-2.175, -0.5) {};
		\node [style=Z dot] (325) at (-1.675, -0.5) {};
		\node [style=H box] (326) at (3.075, 0.5) {};
		\node [style=Z dot] (327) at (-0.175, 1.5) {};
		\node [style=Z dot] (328) at (-0.175, -1.5) {};
		\node [style=Z dot] (329) at (0.325, -1.5) {};
		\node [style=Z dot] (330) at (0.325, 1.5) {};
		\node [style=Z dot] (331) at (-4.675, 1) {};
		\node [style=Z dot] (332) at (-4.175, 1) {};
		\node [style=Z dot] (333) at (-4.675, -2) {};
		\node [style=Z dot] (334) at (-4.175, -2) {};
		\node [style=X dot] (335) at (-0.175, -1) {};
		\node [style=X dot] (336) at (0.325, -1) {};
		\node [style=X dot] (337) at (-0.175, 2) {};
		\node [style=X dot] (338) at (0.325, 2) {};
		\node [style=Z dot] (339) at (3.575, 2.5) {};
		\node [style=X dot] (340) at (4.575, 2.5) {};
		\node [style=X dot] (341) at (1.075, 0.5) {};
		\node [style=Z dot] (342) at (3.575, 0.5) {};
		\node [style=X dot] (343) at (1.075, 1.5) {};
		\node [style=Z dot] (344) at (1.825, 0.5) {};
		\node [style=Z dot] (345) at (2.325, 0.5) {};
		\node [style=Z dot] (346) at (3.575, -0.5) {};
		\node [style=X dot] (347) at (4.575, -0.5) {};
		\node [style=X dot] (348) at (1.075, -2.5) {};
		\node [style=Z dot] (349) at (3.575, -2.5) {};
		\node [style=X dot] (350) at (1.075, -1.5) {};
		\node [style=Z dot] (351) at (1.825, -2.5) {};
		\node [style=Z dot] (352) at (2.325, -2.5) {};
		\node [style=H box] (353) at (4.075, 0.5) {};
		\node [style=H box] (354) at (4.075, -2.5) {};
		\node [style=Z dot] (355) at (8.075, 0.5) {};
		\node [style=none] (356) at (8.825, 0.5) {};
		\node [style=Z dot] (357) at (6.075, 1.5) {};
		\node [style=Z dot] (358) at (8.075, 1.5) {};
		\node [style=Z dot] (359) at (6.075, 2.5) {};
		\node [style=X dot] (360) at (5.075, 2.5) {};
		\node [style=X dot] (361) at (6.825, 1.5) {};
		\node [style=X dot] (362) at (7.325, 1.5) {};
		\node [style=Z dot] (363) at (8.075, -2.5) {};
		\node [style=none] (364) at (8.825, -2.5) {};
		\node [style=Z dot] (365) at (6.075, -1.5) {};
		\node [style=Z dot] (366) at (8.075, -1.5) {};
		\node [style=Z dot] (367) at (6.075, -0.5) {};
		\node [style=X dot] (368) at (5.075, -0.5) {};
		\node [style=X dot] (369) at (6.825, -1.5) {};
		\node [style=X dot] (370) at (7.325, -1.5) {};
		\node [style=H box] (371) at (9.575, 2.5) {};
		\node [style=H box] (372) at (9.575, -0.5) {};
		\node [style=none] (373) at (8.825, 0.5) {};
		\node [style=none] (374) at (8.825, -2.5) {};
		\node [style=X dot] (375) at (8.825, 0.5) {};
		\node [style=X dot] (376) at (8.825, -2.5) {};
		\node [style=X dot] (377) at (9.325, -2.5) {};
		\node [style=X dot] (378) at (9.325, 0.5) {};
		\node [style=Z dot] (379) at (4.575, 3) {};
		\node [style=Z dot] (380) at (5.075, 3) {};
		\node [style=Z dot] (381) at (4.575, 0) {};
		\node [style=Z dot] (382) at (5.075, 0) {};
		\node [style=Z dot] (383) at (8.825, -2) {};
		\node [style=Z dot] (384) at (9.325, -2) {};
		\node [style=Z dot] (385) at (8.825, 1) {};
		\node [style=Z dot] (386) at (9.325, 1) {};
		\node [style=X dot] (387) at (12.575, 1.5) {};
		\node [style=Z dot] (388) at (13.325, 1.5) {};
		\node [style=Z dot] (389) at (10.075, 2.5) {};
		\node [style=X dot] (390) at (12.575, 2.5) {};
		\node [style=Z dot] (391) at (10.075, 0.5) {};
		\node [style=Z dot] (392) at (11.325, 2.5) {};
		\node [style=Z dot] (393) at (11.825, 2.5) {};
		\node [style=X dot] (394) at (12.575, -1.5) {};
		\node [style=Z dot] (395) at (13.325, -1.5) {};
		\node [style=Z dot] (396) at (10.075, -0.5) {};
		\node [style=X dot] (397) at (12.575, -0.5) {};
		\node [style=Z dot] (398) at (10.075, -2.5) {};
		\node [style=Z dot] (399) at (11.325, -0.5) {};
		\node [style=Z dot] (400) at (11.825, -0.5) {};
		\node [style=H box] (401) at (16.575, 0.5) {};
		\node [style=H box] (402) at (16.575, -2.5) {};
		\node [style=Z dot] (403) at (17.075, 2.5) {};
		\node [style=X dot] (404) at (14.575, 0.5) {};
		\node [style=Z dot] (405) at (17.075, 0.5) {};
		\node [style=X dot] (406) at (14.575, 1.5) {};
		\node [style=Z dot] (407) at (13.825, 1.5) {};
		\node [style=Z dot] (408) at (15.325, 0.5) {};
		\node [style=Z dot] (409) at (15.825, 0.5) {};
		\node [style=Z dot] (410) at (17.075, -0.5) {};
		\node [style=X dot] (411) at (14.575, -2.5) {};
		\node [style=Z dot] (412) at (17.075, -2.5) {};
		\node [style=X dot] (413) at (14.575, -1.5) {};
		\node [style=Z dot] (414) at (13.825, -1.5) {};
		\node [style=Z dot] (415) at (15.325, -2.5) {};
		\node [style=Z dot] (416) at (15.825, -2.5) {};
		\node [style=H box] (417) at (17.575, 0.5) {};
		\node [style=H box] (418) at (17.575, -2.5) {};
		\node [style=none] (419) at (19.325, 1.5) {};
		\node [style=none] (420) at (19.325, 0.5) {};
		\node [style=none] (421) at (19.325, -1.5) {};
		\node [style=none] (422) at (19.325, -2.5) {};
		\node [style=X dot] (423) at (18.075, 2.5) {};
		\node [style=X dot] (424) at (18.075, -0.5) {};
		\node [style=X dot] (425) at (18.575, -0.5) {};
		\node [style=X dot] (426) at (18.575, 2.5) {};
		\node [style=none] (427) at (19.325, 2.5) {};
		\node [style=none] (428) at (19.325, -0.5) {};
		\node [style=X dot] (429) at (13.325, 2) {};
		\node [style=X dot] (430) at (13.825, 2) {};
		\node [style=X dot] (431) at (13.325, -1) {};
		\node [style=X dot] (432) at (13.825, -1) {};
		\node [style=Z dot] (433) at (18.075, 0) {};
		\node [style=Z dot] (434) at (18.575, 0) {};
		\node [style=Z dot] (435) at (18.075, 3) {};
		\node [style=Z dot] (436) at (18.575, 3) {};
		\node [style=none] (437) at (19.325, -3.25) {};
		\node [style=none] (438) at (19.325, 3.25) {};
		\node [style=none] (439) at (19.4, -3.25) {};
		\node [style=none] (440) at (19.4, 3.25) {};
		\node [style=none] (441) at (19.2, 0.125) {.};
		\node [style=none] (442) at (19.2, -0.125) {.};
		\node [style=none] (443) at (-8.175, -3.75) {$\infty$};
		\node [style=none] (444) at (-8.1, -3.25) {};
		\node [style=none] (445) at (-8.1, 3.25) {};
		\node [style=none] (446) at (-8.175, -3.25) {};
		\node [style=none] (447) at (-8.175, 3.25) {};
		\node [style=none] (448) at (-7.975, 0.125) {.};
		\node [style=none] (449) at (-7.975, -0.125) {.};
		\node [style=H box] (450) at (-2.925, 2.5) {};
		\node [style=H box] (451) at (-2.925, -0.5) {};
		\node [style=H box] (452) at (3.075, -2.5) {};
		\node [style=H box] (455) at (10.575, 2.5) {};
		\node [style=H box] (456) at (10.575, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (272.center) to (271);
		\draw (271) to (269);
		\draw (276) to (270);
		\draw (269) to (275);
		\draw (275) to (276);
		\draw (270) to (267);
		\draw (267) to (268);
		\draw (287.center) to (286);
		\draw (286) to (284);
		\draw (291) to (285);
		\draw (284) to (290);
		\draw (290) to (291);
		\draw (285) to (282);
		\draw (282) to (283);
		\draw (275) to (290);
		\draw (291) to (276);
		\draw (292.center) to (269);
		\draw (293.center) to (267);
		\draw (294.center) to (284);
		\draw (295.center) to (282);
		\draw (271) to (296);
		\draw (286) to (297);
		\draw (307) to (306);
		\draw (306) to (304);
		\draw (311) to (305);
		\draw (304) to (310);
		\draw (310) to (311);
		\draw (305) to (303);
		\draw (321) to (320);
		\draw (320) to (318);
		\draw (325) to (319);
		\draw (318) to (324);
		\draw (324) to (325);
		\draw (319) to (317);
		\draw (310) to (324);
		\draw (325) to (311);
		\draw (296) to (304);
		\draw (297) to (318);
		\draw (327) to (330);
		\draw (328) to (329);
		\draw (283) to (321);
		\draw (268) to (307);
		\draw (338) to (330);
		\draw (337) to (327);
		\draw (335) to (328);
		\draw (336) to (329);
		\draw (333) to (283);
		\draw (334) to (321);
		\draw (331) to (268);
		\draw (332) to (307);
		\draw (343) to (341);
		\draw (345) to (342);
		\draw (341) to (344);
		\draw (344) to (345);
		\draw (342) to (339);
		\draw (339) to (340);
		\draw (350) to (348);
		\draw (352) to (349);
		\draw (348) to (351);
		\draw (351) to (352);
		\draw (349) to (346);
		\draw (346) to (347);
		\draw (344) to (351);
		\draw (352) to (345);
		\draw (342) to (353);
		\draw (349) to (354);
		\draw (360) to (359);
		\draw (359) to (357);
		\draw (362) to (358);
		\draw (357) to (361);
		\draw (361) to (362);
		\draw (358) to (355);
		\draw (355) to (356.center);
		\draw (368) to (367);
		\draw (367) to (365);
		\draw (370) to (366);
		\draw (365) to (369);
		\draw (369) to (370);
		\draw (366) to (363);
		\draw (363) to (364.center);
		\draw (361) to (369);
		\draw (370) to (362);
		\draw (353) to (355);
		\draw (354) to (363);
		\draw [in=-180, out=0] (364.center) to (374.center);
		\draw [in=-180, out=0] (356.center) to (373.center);
		\draw (373.center) to (375);
		\draw (374.center) to (376);
		\draw (375) to (378);
		\draw (376) to (377);
		\draw (347) to (368);
		\draw (340) to (360);
		\draw (386) to (378);
		\draw (385) to (375);
		\draw (383) to (376);
		\draw (384) to (377);
		\draw (381) to (347);
		\draw (382) to (368);
		\draw (379) to (340);
		\draw (380) to (360);
		\draw (391) to (389);
		\draw (393) to (390);
		\draw (389) to (392);
		\draw (392) to (393);
		\draw (390) to (387);
		\draw (387) to (388);
		\draw (398) to (396);
		\draw (400) to (397);
		\draw (396) to (399);
		\draw (399) to (400);
		\draw (397) to (394);
		\draw (394) to (395);
		\draw (392) to (399);
		\draw (400) to (393);
		\draw (407) to (406);
		\draw (406) to (404);
		\draw (409) to (405);
		\draw (404) to (408);
		\draw (408) to (409);
		\draw (405) to (403);
		\draw (414) to (413);
		\draw (413) to (411);
		\draw (416) to (412);
		\draw (411) to (415);
		\draw (415) to (416);
		\draw (412) to (410);
		\draw (408) to (415);
		\draw (416) to (409);
		\draw (426) to (427.center);
		\draw (425) to (428.center);
		\draw (423) to (426);
		\draw (424) to (425);
		\draw (395) to (414);
		\draw (388) to (407);
		\draw (436) to (426);
		\draw (435) to (423);
		\draw (433) to (424);
		\draw (434) to (425);
		\draw (431) to (395);
		\draw (432) to (414);
		\draw (429) to (388);
		\draw (430) to (407);
		\draw (438.center) to (437.center);
		\draw [style=thick] (440.center) to (439.center);
		\draw (445.center) to (444.center);
		\draw [style=thick] (447.center) to (446.center);
		\draw (317) to (285);
		\draw (270) to (303);
		\draw (305) to (339);
		\draw (346) to (319);
		\draw (348) to (320);
		\draw (341) to (306);
		\draw (365) to (350);
		\draw (343) to (357);
		\draw (343) to (330);
		\draw (327) to (303);
		\draw (350) to (329);
		\draw (328) to (317);
		\draw [in=360, out=180] (389) to (359);
		\draw (358) to (387);
		\draw (391) to (378);
		\draw (367) to (396);
		\draw [in=360, out=180] (394) to (366);
		\draw (398) to (377);
		\draw (410) to (397);
		\draw (390) to (403);
		\draw (411) to (398);
		\draw (391) to (404);
		\draw (423) to (403);
		\draw (406) to (419.center);
		\draw (420.center) to (405);
		\draw (422.center) to (412);
		\draw (410) to (424);
		\draw (413) to (421.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-2/622-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (224) at (-4.925, 1.5) {};
		\node [style=none] (225) at (-2.925, 1.5) {};
		\node [style=none] (226) at (-4.925, 2.5) {};
		\node [style=none] (227) at (-6.675, 2.5) {};
		\node [style=none] (228) at (-2.925, 0.5) {};
		\node [style=X dot] (229) at (-2.175, 0.5) {};
		\node [style=Z dot] (230) at (-2.925, 0.5) {};
		\node [style=X dot] (231) at (-2.175, 0.5) {};
		\node [style=Z dot] (232) at (-4.925, 1.5) {};
		\node [style=Z dot] (233) at (-2.925, 1.5) {};
		\node [style=Z dot] (234) at (-4.925, 2.5) {};
		\node [style=none] (235) at (-6.675, 2.5) {};
		\node [style=none] (236) at (-4.175, 1.5) {};
		\node [style=none] (237) at (-3.675, 1.5) {};
		\node [style=X dot] (238) at (-4.175, 1.5) {};
		\node [style=X dot] (239) at (-3.675, 1.5) {};
		\node [style=none] (240) at (-4.925, -1.5) {};
		\node [style=none] (241) at (-2.925, -1.5) {};
		\node [style=none] (242) at (-4.925, -0.5) {};
		\node [style=none] (243) at (-2.925, -2.5) {};
		\node [style=X dot] (244) at (-2.175, -2.5) {};
		\node [style=Z dot] (245) at (-2.925, -2.5) {};
		\node [style=X dot] (246) at (-2.175, -2.5) {};
		\node [style=Z dot] (247) at (-4.925, -1.5) {};
		\node [style=Z dot] (248) at (-2.925, -1.5) {};
		\node [style=Z dot] (249) at (-4.925, -0.5) {};
		\node [style=none] (250) at (-6.675, -0.5) {};
		\node [style=none] (251) at (-4.175, -1.5) {};
		\node [style=none] (252) at (-3.675, -1.5) {};
		\node [style=X dot] (253) at (-4.175, -1.5) {};
		\node [style=X dot] (254) at (-3.675, -1.5) {};
		\node [style=none] (255) at (-6.675, 1.5) {};
		\node [style=none] (256) at (-6.675, 0.5) {};
		\node [style=none] (257) at (-6.675, -1.5) {};
		\node [style=none] (258) at (-6.675, -2.5) {};
		\node [style=H box] (259) at (-1.425, 2.5) {};
		\node [style=H box] (261) at (-1.425, -0.5) {};
		\node [style=none] (263) at (-0.925, 2.5) {};
		\node [style=X dot] (264) at (2.325, 2.5) {};
		\node [style=none] (265) at (-0.925, 0.5) {};
		\node [style=X dot] (266) at (-1.675, 0.5) {};
		\node [style=X dot] (267) at (2.325, 1.5) {};
		\node [style=X dot] (268) at (2.325, 1.5) {};
		\node [style=Z dot] (270) at (-0.925, 2.5) {};
		\node [style=X dot] (271) at (2.325, 2.5) {};
		\node [style=Z dot] (272) at (-0.925, 0.5) {};
		\node [style=X dot] (273) at (-1.675, 0.5) {};
		\node [style=none] (274) at (0.825, 2.5) {};
		\node [style=none] (275) at (1.325, 2.5) {};
		\node [style=Z dot] (276) at (0.825, 2.5) {};
		\node [style=Z dot] (277) at (1.325, 2.5) {};
		\node [style=none] (278) at (-0.925, -0.5) {};
		\node [style=X dot] (279) at (2.325, -0.5) {};
		\node [style=none] (280) at (-0.925, -2.5) {};
		\node [style=X dot] (281) at (-1.675, -2.5) {};
		\node [style=X dot] (282) at (2.325, -1.5) {};
		\node [style=X dot] (283) at (2.325, -1.5) {};
		\node [style=Z dot] (285) at (-0.925, -0.5) {};
		\node [style=X dot] (286) at (2.325, -0.5) {};
		\node [style=Z dot] (287) at (-0.925, -2.5) {};
		\node [style=X dot] (288) at (-1.675, -2.5) {};
		\node [style=none] (289) at (0.825, -0.5) {};
		\node [style=none] (290) at (1.325, -0.5) {};
		\node [style=Z dot] (291) at (0.825, -0.5) {};
		\node [style=Z dot] (292) at (1.325, -0.5) {};
		\node [style=Z dot] (307) at (3.325, 1.5) {};
		\node [style=Z dot] (308) at (3.325, -1.5) {};
		\node [style=Z dot] (309) at (3.825, -1.5) {};
		\node [style=Z dot] (310) at (3.825, 1.5) {};
		\node [style=Z dot] (311) at (-2.175, 1) {};
		\node [style=Z dot] (312) at (-1.675, 1) {};
		\node [style=Z dot] (313) at (-2.175, -2) {};
		\node [style=Z dot] (314) at (-1.675, -2) {};
		\node [style=X dot] (315) at (3.325, -1) {};
		\node [style=X dot] (316) at (3.825, -1) {};
		\node [style=X dot] (317) at (3.325, 2) {};
		\node [style=X dot] (318) at (3.825, 2) {};
		\node [style=Z dot] (319) at (7.575, 2.5) {};
		\node [style=X dot] (320) at (8.325, 2.5) {};
		\node [style=Z dot] (321) at (4.825, 0.5) {};
		\node [style=Z dot] (322) at (7.575, 0.5) {};
		\node [style=Z dot] (323) at (4.825, 1.5) {};
		\node [style=Z dot] (325) at (5.825, 0.5) {};
		\node [style=Z dot] (326) at (6.325, 0.5) {};
		\node [style=Z dot] (327) at (7.575, -0.5) {};
		\node [style=X dot] (328) at (8.325, -0.5) {};
		\node [style=Z dot] (329) at (4.825, -2.5) {};
		\node [style=Z dot] (330) at (7.575, -2.5) {};
		\node [style=Z dot] (331) at (4.825, -1.5) {};
		\node [style=Z dot] (333) at (5.825, -2.5) {};
		\node [style=Z dot] (334) at (6.325, -2.5) {};
		\node [style=H box] (340) at (8.075, 0.5) {};
		\node [style=H box] (342) at (8.075, -2.5) {};
		\node [style=X dot] (343) at (8.825, 2.5) {};
		\node [style=X dot] (344) at (8.825, -0.5) {};
		\node [style=Z dot] (345) at (8.325, 3) {};
		\node [style=Z dot] (346) at (8.825, 3) {};
		\node [style=Z dot] (347) at (8.325, 0) {};
		\node [style=Z dot] (348) at (8.825, 0) {};
		\node [style=none] (349) at (9.825, 1.5) {};
		\node [style=none] (350) at (9.825, 0.5) {};
		\node [style=none] (351) at (9.825, -1.5) {};
		\node [style=none] (352) at (9.825, -2.5) {};
		\node [style=none] (353) at (9.825, 2.5) {};
		\node [style=none] (354) at (9.825, -0.5) {};
		\node [style=none] (355) at (9.825, -3.25) {};
		\node [style=none] (356) at (9.825, 3.25) {};
		\node [style=none] (357) at (9.9, -3.25) {};
		\node [style=none] (358) at (9.9, 3.25) {};
		\node [style=none] (359) at (9.7, 0.125) {.};
		\node [style=none] (360) at (9.7, -0.125) {.};
		\node [style=none] (361) at (-5.675, -3.75) {$\infty$};
		\node [style=none] (362) at (-5.6, -3.25) {};
		\node [style=none] (363) at (-5.6, 3.25) {};
		\node [style=none] (364) at (-5.675, -3.25) {};
		\node [style=none] (365) at (-5.675, 3.25) {};
		\node [style=none] (366) at (-5.475, 0.125) {.};
		\node [style=none] (367) at (-5.475, -0.125) {.};
		\node [style=H box] (368) at (-0.425, 2.5) {};
		\node [style=H box] (369) at (-0.425, -0.5) {};
		\node [style=H box] (370) at (7.075, 0.5) {};
		\node [style=H box] (371) at (7.075, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (235.center) to (234);
		\draw (234) to (232);
		\draw (239) to (233);
		\draw (232) to (238);
		\draw (238) to (239);
		\draw (233) to (230);
		\draw (230) to (231);
		\draw (250.center) to (249);
		\draw (249) to (247);
		\draw (254) to (248);
		\draw (247) to (253);
		\draw (253) to (254);
		\draw (248) to (245);
		\draw (245) to (246);
		\draw (238) to (253);
		\draw (254) to (239);
		\draw (255.center) to (232);
		\draw (256.center) to (230);
		\draw (257.center) to (247);
		\draw (258.center) to (245);
		\draw (234) to (259);
		\draw (249) to (261);
		\draw (273) to (272);
		\draw (272) to (270);
		\draw (277) to (271);
		\draw (270) to (276);
		\draw (276) to (277);
		\draw (271) to (268);
		\draw (288) to (287);
		\draw (287) to (285);
		\draw (292) to (286);
		\draw (285) to (291);
		\draw (291) to (292);
		\draw (286) to (283);
		\draw (276) to (291);
		\draw (292) to (277);
		\draw (259) to (270);
		\draw (261) to (285);
		\draw (307) to (310);
		\draw (308) to (309);
		\draw (246) to (288);
		\draw (231) to (273);
		\draw (318) to (310);
		\draw (317) to (307);
		\draw (315) to (308);
		\draw (316) to (309);
		\draw (313) to (246);
		\draw (314) to (288);
		\draw (311) to (231);
		\draw (312) to (273);
		\draw (323) to (321);
		\draw (326) to (322);
		\draw (321) to (325);
		\draw (325) to (326);
		\draw (322) to (319);
		\draw (319) to (320);
		\draw (331) to (329);
		\draw (334) to (330);
		\draw (329) to (333);
		\draw (333) to (334);
		\draw (330) to (327);
		\draw (327) to (328);
		\draw (325) to (333);
		\draw (334) to (326);
		\draw (322) to (340);
		\draw (330) to (342);
		\draw (328) to (344);
		\draw (320) to (343);
		\draw (347) to (328);
		\draw (348) to (344);
		\draw (345) to (320);
		\draw (346) to (343);
		\draw (356.center) to (355.center);
		\draw [style=thick] (358.center) to (357.center);
		\draw (363.center) to (362.center);
		\draw [style=thick] (365.center) to (364.center);
		\draw (343) to (353.center);
		\draw (340) to (350.center);
		\draw (344) to (354.center);
		\draw (342) to (352.center);
		\draw (233) to (268);
		\draw (248) to (283);
		\draw (268) to (307);
		\draw (283) to (308);
		\draw (323) to (349.center);
		\draw (331) to (351.center);
		\draw (309) to (331);
		\draw (287) to (329);
		\draw (310) to (323);
		\draw (272) to (321);
		\draw (271) to (319);
		\draw (286) to (327);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-2/622.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (-2.75, 2.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=X dot] (5) at (1.75, 0.5) {};
		\node [style=Z dot] (6) at (1, 0.5) {};
		\node [style=X dot] (7) at (1.75, 0.5) {};
		\node [style=Z dot] (8) at (-1, 1.5) {};
		\node [style=Z dot] (9) at (1, 1.5) {};
		\node [style=Z dot] (10) at (-1, 2.5) {};
		\node [style=none] (11) at (-2.75, 2.5) {};
		\node [style=none] (12) at (-0.25, 1.5) {};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=X dot] (14) at (-0.25, 1.5) {};
		\node [style=X dot] (15) at (0.25, 1.5) {};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (20) at (1, -2.5) {};
		\node [style=X dot] (21) at (1.75, -2.5) {};
		\node [style=Z dot] (22) at (1, -2.5) {};
		\node [style=X dot] (23) at (1.75, -2.5) {};
		\node [style=Z dot] (24) at (-1, -1.5) {};
		\node [style=Z dot] (25) at (1, -1.5) {};
		\node [style=Z dot] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-0.25, -1.5) {};
		\node [style=none] (29) at (0.25, -1.5) {};
		\node [style=X dot] (30) at (-0.25, -1.5) {};
		\node [style=X dot] (31) at (0.25, -1.5) {};
		\node [style=none] (32) at (-2.75, 1.5) {};
		\node [style=none] (33) at (-2.75, 0.5) {};
		\node [style=none] (34) at (-2.75, -1.5) {};
		\node [style=none] (35) at (-2.75, -2.5) {};
		\node [style=H box] (36) at (2.25, 2.5) {};
		\node [style=H box] (37) at (2.25, 1.5) {};
		\node [style=H box] (38) at (2.25, -0.5) {};
		\node [style=H box] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (3, 2.5) {};
		\node [style=none] (41) at (5, 2.5) {};
		\node [style=none] (42) at (3, 0.5) {};
		\node [style=X dot] (43) at (2.25, 0.5) {};
		\node [style=none] (44) at (5, 1.5) {};
		\node [style=Z dot] (45) at (5, 1.5) {};
		\node [style=none] (46) at (5.25, 1.5) {};
		\node [style=Z dot] (47) at (3, 2.5) {};
		\node [style=Z dot] (48) at (5, 2.5) {};
		\node [style=Z dot] (49) at (3, 0.5) {};
		\node [style=X dot] (50) at (2.25, 0.5) {};
		\node [style=none] (51) at (3.75, 2.5) {};
		\node [style=none] (52) at (4.25, 2.5) {};
		\node [style=X dot] (53) at (3.75, 2.5) {};
		\node [style=X dot] (54) at (4.25, 2.5) {};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=none] (56) at (5, -0.5) {};
		\node [style=none] (57) at (3, -2.5) {};
		\node [style=X dot] (58) at (2.25, -2.5) {};
		\node [style=none] (59) at (5, -1.5) {};
		\node [style=Z dot] (60) at (5, -1.5) {};
		\node [style=none] (61) at (5.25, -1.5) {};
		\node [style=Z dot] (62) at (3, -0.5) {};
		\node [style=Z dot] (63) at (5, -0.5) {};
		\node [style=Z dot] (64) at (3, -2.5) {};
		\node [style=X dot] (65) at (2.25, -2.5) {};
		\node [style=none] (66) at (3.75, -0.5) {};
		\node [style=none] (67) at (4.25, -0.5) {};
		\node [style=X dot] (68) at (3.75, -0.5) {};
		\node [style=X dot] (69) at (4.25, -0.5) {};
		\node [style=H box] (70) at (6.25, 2.5) {};
		\node [style=H box] (71) at (6.25, 0.5) {};
		\node [style=H box] (72) at (6.25, -2.5) {};
		\node [style=H box] (73) at (6.25, -0.5) {};
		\node [style=none] (74) at (5.25, 0.5) {};
		\node [style=none] (75) at (5.25, 2.5) {};
		\node [style=none] (76) at (5.25, -2.5) {};
		\node [style=none] (77) at (5.25, -0.5) {};
		\node [style=none] (78) at (5.25, 2.5) {};
		\node [style=none] (79) at (5.25, 0.5) {};
		\node [style=none] (80) at (5.25, -0.5) {};
		\node [style=none] (81) at (5.25, -2.5) {};
		\node [style=none] (82) at (5.25, 1.5) {};
		\node [style=none] (83) at (5.25, -1.5) {};
		\node [style=X dot] (84) at (5.75, 1.5) {};
		\node [style=X dot] (85) at (5.75, -1.5) {};
		\node [style=X dot] (86) at (6.25, -1.5) {};
		\node [style=X dot] (87) at (6.25, 1.5) {};
		\node [style=Z dot] (88) at (1.75, 1) {};
		\node [style=Z dot] (89) at (2.25, 1) {};
		\node [style=Z dot] (90) at (1.75, -2) {};
		\node [style=Z dot] (91) at (2.25, -2) {};
		\node [style=Z dot] (92) at (5.75, -1) {};
		\node [style=Z dot] (93) at (6.25, -1) {};
		\node [style=Z dot] (94) at (5.75, 2) {};
		\node [style=Z dot] (95) at (6.25, 2) {};
		\node [style=Z dot] (96) at (9, 2.5) {};
		\node [style=X dot] (97) at (9.75, 2.5) {};
		\node [style=Z dot] (98) at (7, 0.5) {};
		\node [style=Z dot] (99) at (9, 0.5) {};
		\node [style=Z dot] (100) at (7, 1.5) {};
		\node [style=none] (101) at (6.5, 1.5) {};
		\node [style=X dot] (102) at (7.75, 0.5) {};
		\node [style=X dot] (103) at (8.25, 0.5) {};
		\node [style=Z dot] (104) at (9, -0.5) {};
		\node [style=X dot] (105) at (9.75, -0.5) {};
		\node [style=Z dot] (106) at (7, -2.5) {};
		\node [style=Z dot] (107) at (9, -2.5) {};
		\node [style=Z dot] (108) at (7, -1.5) {};
		\node [style=none] (109) at (6.5, -1.5) {};
		\node [style=X dot] (110) at (7.75, -2.5) {};
		\node [style=X dot] (111) at (8.25, -2.5) {};
		\node [style=none] (112) at (6.5, 0.5) {};
		\node [style=none] (113) at (6.5, 2.5) {};
		\node [style=none] (114) at (6.5, -2.5) {};
		\node [style=none] (115) at (6.5, -0.5) {};
		\node [style=H box] (116) at (10.25, 1.5) {};
		\node [style=H box] (117) at (10.25, 0.5) {};
		\node [style=H box] (118) at (10.25, -1.5) {};
		\node [style=H box] (119) at (10.25, -2.5) {};
		\node [style=X dot] (120) at (10.25, 2.5) {};
		\node [style=X dot] (121) at (10.25, -0.5) {};
		\node [style=Z dot] (122) at (9.75, 3) {};
		\node [style=Z dot] (123) at (10.25, 3) {};
		\node [style=Z dot] (124) at (9.75, 0) {};
		\node [style=Z dot] (125) at (10.25, 0) {};
		\node [style=none] (126) at (11.25, 1.5) {};
		\node [style=none] (127) at (11.25, 0.5) {};
		\node [style=none] (128) at (11.25, -1.5) {};
		\node [style=none] (129) at (11.25, -2.5) {};
		\node [style=none] (130) at (11.25, 2.5) {};
		\node [style=none] (131) at (11.25, -0.5) {};
		\node [style=none] (132) at (11.25, -3.25) {};
		\node [style=none] (133) at (11.25, 3.25) {};
		\node [style=none] (134) at (11.325, -3.25) {};
		\node [style=none] (135) at (11.325, 3.25) {};
		\node [style=none] (136) at (11.125, 0.125) {.};
		\node [style=none] (137) at (11.125, -0.125) {.};
		\node [style=none] (138) at (-1.75, -3.75) {$\infty$};
		\node [style=none] (139) at (-1.675, -3.25) {};
		\node [style=none] (140) at (-1.675, 3.25) {};
		\node [style=none] (141) at (-1.75, -3.25) {};
		\node [style=none] (142) at (-1.75, 3.25) {};
		\node [style=none] (143) at (-1.55, 0.125) {.};
		\node [style=none] (144) at (-1.55, -0.125) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (8);
		\draw (15) to (9);
		\draw (8) to (14);
		\draw (14) to (15);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (27.center) to (26);
		\draw (26) to (24);
		\draw (31) to (25);
		\draw (24) to (30);
		\draw (30) to (31);
		\draw (25) to (22);
		\draw (22) to (23);
		\draw (14) to (30);
		\draw (31) to (15);
		\draw (32.center) to (8);
		\draw (33.center) to (6);
		\draw (34.center) to (24);
		\draw (35.center) to (22);
		\draw (10) to (36);
		\draw (9) to (37);
		\draw (26) to (38);
		\draw (25) to (39);
		\draw (50) to (49);
		\draw (49) to (47);
		\draw (54) to (48);
		\draw (47) to (53);
		\draw (53) to (54);
		\draw (48) to (45);
		\draw (45) to (46.center);
		\draw (65) to (64);
		\draw (64) to (62);
		\draw (69) to (63);
		\draw (62) to (68);
		\draw (68) to (69);
		\draw (63) to (60);
		\draw (60) to (61.center);
		\draw (53) to (68);
		\draw (69) to (54);
		\draw (36) to (47);
		\draw (37) to (45);
		\draw (38) to (62);
		\draw (39) to (60);
		\draw (64) to (72);
		\draw (63) to (73);
		\draw (48) to (70);
		\draw (49) to (71);
		\draw [in=180, out=0] (80.center) to (77.center);
		\draw [in=-180, out=0, looseness=1.25] (81.center) to (76.center);
		\draw [in=180, out=0] (78.center) to (75.center);
		\draw [in=-180, out=0, looseness=1.25] (79.center) to (74.center);
		\draw (70) to (78.center);
		\draw (71) to (79.center);
		\draw (73) to (80.center);
		\draw (72) to (81.center);
		\draw [in=-180, out=0] (61.center) to (83.center);
		\draw [in=-180, out=0] (46.center) to (82.center);
		\draw (82.center) to (84);
		\draw (83.center) to (85);
		\draw (84) to (87);
		\draw (85) to (86);
		\draw (23) to (65);
		\draw (7) to (50);
		\draw (95) to (87);
		\draw (94) to (84);
		\draw (92) to (85);
		\draw (93) to (86);
		\draw (90) to (23);
		\draw (91) to (65);
		\draw (88) to (7);
		\draw (89) to (50);
		\draw (101.center) to (100);
		\draw (100) to (98);
		\draw (103) to (99);
		\draw (98) to (102);
		\draw (102) to (103);
		\draw (99) to (96);
		\draw (96) to (97);
		\draw (109.center) to (108);
		\draw (108) to (106);
		\draw (111) to (107);
		\draw (106) to (110);
		\draw (110) to (111);
		\draw (107) to (104);
		\draw (104) to (105);
		\draw (102) to (110);
		\draw (111) to (103);
		\draw (112.center) to (98);
		\draw (113.center) to (96);
		\draw (114.center) to (106);
		\draw (115.center) to (104);
		\draw (100) to (116);
		\draw (99) to (117);
		\draw (108) to (118);
		\draw (107) to (119);
		\draw (105) to (121);
		\draw (97) to (120);
		\draw (124) to (105);
		\draw (125) to (121);
		\draw (122) to (97);
		\draw (123) to (120);
		\draw (74.center) to (112.center);
		\draw (75.center) to (113.center);
		\draw (76.center) to (114.center);
		\draw (77.center) to (115.center);
		\draw (87) to (101.center);
		\draw (86) to (109.center);
		\draw (133.center) to (132.center);
		\draw [style=thick] (135.center) to (134.center);
		\draw (140.center) to (139.center);
		\draw [style=thick] (142.center) to (141.center);
		\draw (120) to (130.center);
		\draw (116) to (126.center);
		\draw (117) to (127.center);
		\draw (121) to (131.center);
		\draw (118) to (128.center);
		\draw (119) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-2/floquetification-teague.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.5, 0) {=};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (3.5, 2.5) {};
		\node [style=none] (6) at (3.5, -3) {};
		\node [style=none] (7) at (10, 2.5) {};
		\node [style=none] (8) at (10, -3) {};
		\node [style=none] (9) at (10, 1.5) {};
		\node [style=none] (10) at (10, 0.5) {};
		\node [style=none] (11) at (10, -0.5) {};
		\node [style=none] (12) at (10, -1.5) {};
		\node [style=Z dot] (13) at (5.5, 1.5) {};
		\node [style=Z dot] (14) at (5.5, 0.5) {};
		\node [style=Z dot] (15) at (5.5, -0.5) {};
		\node [style=Z dot] (16) at (5.5, -1.5) {};
		\node [style=X dot] (17) at (8, 1.5) {};
		\node [style=X dot] (18) at (8, 0.5) {};
		\node [style=X dot] (19) at (8, -0.5) {};
		\node [style=X dot] (20) at (8, -1.5) {};
		\node [style=X dot] (29) at (4.5, 0) {};
		\node [style=Z dot] (30) at (7, 0) {};
		\node [style=none] (31) at (3.5, -4) {$\infty$};
		\node [style=none] (32) at (15, 1.5) {};
		\node [style=none] (33) at (17, 1.5) {};
		\node [style=none] (34) at (15, 2.5) {};
		\node [style=none] (35) at (14, 2.5) {};
		\node [style=none] (36) at (17, 0.5) {};
		\node [style=none] (37) at (18, 0.5) {};
		\node [style=Z dot] (38) at (17, 0.5) {};
		\node [style=Z dot] (39) at (18, 0.5) {};
		\node [style=Z dot] (40) at (15, 1.5) {};
		\node [style=Z dot] (41) at (17, 1.5) {};
		\node [style=Z dot] (42) at (15, 2.5) {};
		\node [style=Z dot] (43) at (14, 2.5) {};
		\node [style=none] (44) at (16, 1.5) {};
		\node [style=X dot] (46) at (16, 1.5) {};
		\node [style=none] (48) at (15, -1.5) {};
		\node [style=none] (49) at (17, -1.5) {};
		\node [style=none] (50) at (15, -0.5) {};
		\node [style=none] (51) at (14, -0.5) {};
		\node [style=none] (52) at (17, -2.5) {};
		\node [style=none] (53) at (18, -2.5) {};
		\node [style=Z dot] (54) at (17, -2.5) {};
		\node [style=Z dot] (55) at (18, -2.5) {};
		\node [style=Z dot] (56) at (15, -1.5) {};
		\node [style=Z dot] (57) at (17, -1.5) {};
		\node [style=Z dot] (58) at (15, -0.5) {};
		\node [style=Z dot] (59) at (14, -0.5) {};
		\node [style=none] (60) at (16, -1.5) {};
		\node [style=X dot] (62) at (16, -1.5) {};
		\node [style=none] (64) at (12.5, 1.5) {};
		\node [style=none] (65) at (12.5, 0.5) {};
		\node [style=none] (66) at (12.5, -1.5) {};
		\node [style=none] (67) at (12.5, -2.5) {};
		\node [style=none] (72) at (13.5, 4.5) {};
		\node [style=none] (73) at (13.5, -3.5) {};
		\node [style=none] (74) at (13.5, -4.25) {$\infty$};
		\node [style=X dot] (75) at (20.5, 2.5) {};
		\node [style=X dot] (76) at (22.5, 2.5) {};
		\node [style=X dot] (77) at (20.5, 3.5) {};
		\node [style=X dot] (78) at (19.5, 3.5) {};
		\node [style=X dot] (79) at (22.5, 1.5) {};
		\node [style=X dot] (80) at (23.5, 1.5) {};
		\node [style=X dot] (81) at (22.5, 1.5) {};
		\node [style=X dot] (82) at (23.5, 1.5) {};
		\node [style=X dot] (83) at (20.5, 2.5) {};
		\node [style=X dot] (84) at (22.5, 2.5) {};
		\node [style=X dot] (85) at (20.5, 3.5) {};
		\node [style=X dot] (86) at (19.5, 3.5) {};
		\node [style=Z dot] (88) at (21.5, 2.5) {};
		\node [style=Z dot] (90) at (21.5, 2.5) {};
		\node [style=X dot] (91) at (20.5, -0.5) {};
		\node [style=X dot] (92) at (22.5, -0.5) {};
		\node [style=X dot] (93) at (20.5, 0.5) {};
		\node [style=X dot] (94) at (19.5, 0.5) {};
		\node [style=X dot] (95) at (22.5, -1.5) {};
		\node [style=X dot] (96) at (23.5, -1.5) {};
		\node [style=X dot] (97) at (22.5, -1.5) {};
		\node [style=X dot] (98) at (23.5, -1.5) {};
		\node [style=X dot] (99) at (20.5, -0.5) {};
		\node [style=X dot] (100) at (22.5, -0.5) {};
		\node [style=X dot] (101) at (20.5, 0.5) {};
		\node [style=X dot] (102) at (19.5, 0.5) {};
		\node [style=Z dot] (104) at (21.5, -0.5) {};
		\node [style=Z dot] (106) at (21.5, -0.5) {};
		\node [style=none] (111) at (24.5, 4.5) {};
		\node [style=none] (112) at (24.5, -3.5) {};
		\node [style=none] (113) at (24.5, 3.5) {};
		\node [style=none] (114) at (24.5, 2.5) {};
		\node [style=none] (115) at (24.5, 0.5) {};
		\node [style=none] (116) at (24.5, -0.5) {};
		\node [style=none] (117) at (25.5, 0) {=};
		\node [style=none] (119) at (32.5, 1.5) {};
		\node [style=none] (121) at (29, -2.5) {};
		\node [style=none] (122) at (32.5, 0.5) {};
		\node [style=none] (123) at (33.5, 0.5) {};
		\node [style=Z dot] (124) at (32.5, 0.5) {};
		\node [style=Z dot] (125) at (33.5, 0.5) {};
		\node [style=Z dot] (126) at (29, 1.5) {};
		\node [style=Z dot] (127) at (32.5, 1.5) {};
		\node [style=Z dot] (128) at (29, -2.5) {};
		\node [style=Z dot] (129) at (28, -2.5) {};
		\node [style=none] (130) at (31, 1.5) {};
		\node [style=X dot] (132) at (31, 1.5) {};
		\node [style=none] (134) at (30, -0.5) {};
		\node [style=none] (135) at (32.5, -0.5) {};
		\node [style=none] (136) at (30, -3.5) {};
		\node [style=none] (137) at (29, -3.5) {};
		\node [style=none] (138) at (32.5, -1.5) {};
		\node [style=none] (139) at (33.5, -1.5) {};
		\node [style=Z dot] (140) at (32.5, -1.5) {};
		\node [style=Z dot] (141) at (33.5, -1.5) {};
		\node [style=Z dot] (142) at (30, -0.5) {};
		\node [style=Z dot] (143) at (32.5, -0.5) {};
		\node [style=Z dot] (144) at (30, -3.5) {};
		\node [style=Z dot] (145) at (29, -3.5) {};
		\node [style=none] (146) at (31, -0.5) {};
		\node [style=X dot] (148) at (31, -0.5) {};
		\node [style=none] (150) at (26.5, 1.5) {};
		\node [style=none] (151) at (26.5, 0.5) {};
		\node [style=none] (152) at (26.5, -0.5) {};
		\node [style=none] (153) at (26.5, -1.5) {};
		\node [style=none] (154) at (27.5, 4.5) {};
		\node [style=none] (155) at (27.5, -4.5) {};
		\node [style=none] (156) at (27.5, -5.25) {$\infty$};
		\node [style=X dot] (157) at (36, -2.5) {};
		\node [style=X dot] (158) at (38.5, -2.5) {};
		\node [style=X dot] (159) at (36, 3.5) {};
		\node [style=X dot] (160) at (35, 3.5) {};
		\node [style=X dot] (161) at (38.5, 1.5) {};
		\node [style=X dot] (162) at (39.5, 1.5) {};
		\node [style=X dot] (163) at (38.5, 1.5) {};
		\node [style=X dot] (164) at (39.5, 1.5) {};
		\node [style=X dot] (165) at (36, -2.5) {};
		\node [style=X dot] (166) at (38.5, -2.5) {};
		\node [style=X dot] (167) at (36, 3.5) {};
		\node [style=X dot] (168) at (35, 3.5) {};
		\node [style=Z dot] (169) at (37, -2.5) {};
		\node [style=Z dot] (171) at (37, -2.5) {};
		\node [style=X dot] (179) at (39.5, -0.5) {};
		\node [style=X dot] (180) at (40.5, -0.5) {};
		\node [style=X dot] (181) at (35, -3.5) {};
		\node [style=X dot] (182) at (39.5, -3.5) {};
		\node [style=X dot] (183) at (35, 2.5) {};
		\node [style=X dot] (184) at (34, 2.5) {};
		\node [style=Z dot] (185) at (37, -3.5) {};
		\node [style=Z dot] (187) at (37, -3.5) {};
		\node [style=none] (189) at (43, 4.5) {};
		\node [style=none] (190) at (43, -4.5) {};
		\node [style=none] (191) at (41, 3.5) {};
		\node [style=none] (192) at (41, -2.5) {};
		\node [style=none] (193) at (41, 2.5) {};
		\node [style=none] (194) at (41, -3.5) {};
		\node [style=none] (195) at (43, 1.5) {};
		\node [style=none] (196) at (43, 0.5) {};
		\node [style=none] (197) at (43, -0.5) {};
		\node [style=none] (198) at (43, -1.5) {};
		\node [style=none] (199) at (44, 0) {=};
		\node [style=none] (200) at (52, 1.5) {};
		\node [style=none] (201) at (48.5, -2.5) {};
		\node [style=none] (202) at (52, 0.5) {};
		\node [style=none] (203) at (53, 0.5) {};
		\node [style=Z dot] (204) at (52, 0.5) {};
		\node [style=Z dot] (205) at (53, 0.5) {};
		\node [style=Z dot] (206) at (48.5, 1.5) {};
		\node [style=Z dot] (207) at (52, 1.5) {};
		\node [style=Z dot] (208) at (48.5, -2.5) {};
		\node [style=Z dot] (209) at (46, -2.5) {};
		\node [style=none] (210) at (50.5, 1.5) {};
		\node [style=X dot] (212) at (50.5, 1.5) {};
		\node [style=none] (214) at (49.5, -0.5) {};
		\node [style=none] (215) at (52, -0.5) {};
		\node [style=none] (216) at (49.5, -3.5) {};
		\node [style=none] (218) at (52, -1.5) {};
		\node [style=none] (219) at (53, -1.5) {};
		\node [style=Z dot] (220) at (52, -1.5) {};
		\node [style=Z dot] (221) at (53, -1.5) {};
		\node [style=Z dot] (222) at (49.5, -0.5) {};
		\node [style=Z dot] (223) at (52, -0.5) {};
		\node [style=Z dot] (224) at (49.5, -3.5) {};
		\node [style=Z dot] (225) at (46, -3.5) {};
		\node [style=none] (226) at (50.5, -0.5) {};
		\node [style=X dot] (228) at (50.5, -0.5) {};
		\node [style=none] (230) at (45, 1.5) {};
		\node [style=none] (231) at (45, 0.5) {};
		\node [style=none] (232) at (45, -0.5) {};
		\node [style=none] (233) at (45, -1.5) {};
		\node [style=none] (234) at (47, 4.5) {};
		\node [style=none] (235) at (47, -4.5) {};
		\node [style=none] (236) at (47, -5.25) {$\infty$};
		\node [style=X dot] (237) at (55.5, -2.5) {};
		\node [style=X dot] (238) at (58, -2.5) {};
		\node [style=X dot] (239) at (55.5, 3.5) {};
		\node [style=X dot] (241) at (58, 1.5) {};
		\node [style=X dot] (242) at (59, 1.5) {};
		\node [style=X dot] (243) at (58, 1.5) {};
		\node [style=X dot] (244) at (59, 1.5) {};
		\node [style=X dot] (245) at (55.5, -2.5) {};
		\node [style=X dot] (246) at (58, -2.5) {};
		\node [style=X dot] (247) at (55.5, 3.5) {};
		\node [style=X dot] (248) at (46, 3.5) {};
		\node [style=Z dot] (249) at (56.5, -2.5) {};
		\node [style=Z dot] (251) at (56.5, -2.5) {};
		\node [style=X dot] (253) at (59, -0.5) {};
		\node [style=X dot] (254) at (60, -0.5) {};
		\node [style=X dot] (255) at (54.5, -3.5) {};
		\node [style=X dot] (256) at (59, -3.5) {};
		\node [style=X dot] (257) at (54.5, 2.5) {};
		\node [style=X dot] (258) at (46, 2.5) {};
		\node [style=Z dot] (259) at (56.5, -3.5) {};
		\node [style=Z dot] (261) at (56.5, -3.5) {};
		\node [style=none] (263) at (63, 4.5) {};
		\node [style=none] (264) at (63, -4.5) {};
		\node [style=none] (265) at (60.5, 3.5) {};
		\node [style=none] (266) at (60.5, -2.5) {};
		\node [style=none] (267) at (60.5, 2.5) {};
		\node [style=none] (268) at (60.5, -3.5) {};
		\node [style=none] (269) at (63, 1.5) {};
		\node [style=none] (270) at (63, 0.5) {};
		\node [style=none] (271) at (63, -0.5) {};
		\node [style=none] (272) at (63, -1.5) {};
		\node [style=X dot] (273) at (62.5, 3.5) {};
		\node [style=X dot] (274) at (62.5, 2.5) {};
		\node [style=Z dot] (275) at (62.5, -2.5) {};
		\node [style=Z dot] (276) at (62.5, -3.5) {};
		\node [style=none] (277) at (63, 2.5) {};
		\node [style=none] (278) at (63, 3.5) {};
		\node [style=none] (279) at (63, -2.5) {};
		\node [style=none] (280) at (63, -3.5) {};
		\node [style=none] (281) at (72, 1.5) {};
		\node [style=none] (282) at (68.5, -2.5) {};
		\node [style=none] (283) at (72, 0.5) {};
		\node [style=none] (284) at (73, 0.5) {};
		\node [style=Z dot] (285) at (72, 0.5) {};
		\node [style=Z dot] (286) at (73, 0.5) {};
		\node [style=Z dot] (287) at (68.5, 1.5) {};
		\node [style=Z dot] (288) at (72, 1.5) {};
		\node [style=Z dot] (289) at (68.5, -2.5) {};
		\node [style=Z dot] (290) at (66, -2.5) {};
		\node [style=none] (291) at (70.5, 1.5) {};
		\node [style=X dot] (293) at (70.5, 1.5) {};
		\node [style=none] (295) at (69.5, -0.5) {};
		\node [style=none] (296) at (72, -0.5) {};
		\node [style=none] (297) at (69.5, -3.5) {};
		\node [style=none] (298) at (72, -1.5) {};
		\node [style=none] (299) at (73, -1.5) {};
		\node [style=Z dot] (300) at (72, -1.5) {};
		\node [style=Z dot] (301) at (73, -1.5) {};
		\node [style=Z dot] (302) at (69.5, -0.5) {};
		\node [style=Z dot] (303) at (72, -0.5) {};
		\node [style=Z dot] (304) at (69.5, -3.5) {};
		\node [style=Z dot] (305) at (66, -3.5) {};
		\node [style=none] (306) at (70.5, -0.5) {};
		\node [style=X dot] (308) at (70.5, -0.5) {};
		\node [style=none] (310) at (65, 1.5) {};
		\node [style=none] (311) at (65, 0.5) {};
		\node [style=none] (312) at (65, -0.5) {};
		\node [style=none] (313) at (65, -1.5) {};
		\node [style=none] (314) at (67, 6.5) {};
		\node [style=none] (315) at (67, -6.5) {};
		\node [style=none] (316) at (67, -7.25) {$\infty$};
		\node [style=X dot] (317) at (75.5, -2.5) {};
		\node [style=X dot] (318) at (78, -2.5) {};
		\node [style=X dot] (319) at (75.5, 3.5) {};
		\node [style=X dot] (320) at (78, 1.5) {};
		\node [style=X dot] (321) at (79, 1.5) {};
		\node [style=X dot] (322) at (78, 1.5) {};
		\node [style=X dot] (323) at (79, 1.5) {};
		\node [style=X dot] (324) at (75.5, -2.5) {};
		\node [style=X dot] (325) at (78, -2.5) {};
		\node [style=X dot] (326) at (75.5, 3.5) {};
		\node [style=X dot] (327) at (66, 3.5) {};
		\node [style=Z dot] (328) at (76.5, -2.5) {};
		\node [style=Z dot] (330) at (76.5, -2.5) {};
		\node [style=X dot] (332) at (79, -0.5) {};
		\node [style=X dot] (333) at (80, -0.5) {};
		\node [style=X dot] (334) at (74.5, -3.5) {};
		\node [style=X dot] (335) at (79, -3.5) {};
		\node [style=X dot] (336) at (74.5, 2.5) {};
		\node [style=X dot] (337) at (66, 2.5) {};
		\node [style=Z dot] (338) at (76.5, -3.5) {};
		\node [style=Z dot] (340) at (76.5, -3.5) {};
		\node [style=none] (342) at (83, 6.5) {};
		\node [style=none] (343) at (83, -6.5) {};
		\node [style=none] (344) at (80.5, 3.5) {};
		\node [style=none] (345) at (80.5, -2.5) {};
		\node [style=none] (346) at (80.5, 2.5) {};
		\node [style=none] (347) at (80.5, -3.5) {};
		\node [style=none] (348) at (83, 1.5) {};
		\node [style=none] (349) at (83, 0.5) {};
		\node [style=none] (350) at (83, -0.5) {};
		\node [style=none] (351) at (83, -1.5) {};
		\node [style=none] (352) at (80.5, 5.5) {};
		\node [style=none] (353) at (80.5, 4.5) {};
		\node [style=none] (354) at (80.5, -4.5) {};
		\node [style=none] (355) at (80.5, -5.5) {};
		\node [style=none] (356) at (83, 2.5) {};
		\node [style=none] (357) at (83, 3.5) {};
		\node [style=none] (358) at (83, -2.5) {};
		\node [style=none] (359) at (83, -3.5) {};
		\node [style=none] (360) at (64, 0) {=};
		\node [style=X dot] (361) at (68, 5.5) {};
		\node [style=X dot] (362) at (68, 4.5) {};
		\node [style=Z dot] (363) at (68, -4.5) {};
		\node [style=Z dot] (364) at (68, -5.5) {};
		\node [style=none] (365) at (92, 1.5) {};
		\node [style=none] (366) at (88.5, -2.5) {};
		\node [style=none] (367) at (92, 0.5) {};
		\node [style=none] (368) at (93, 0.5) {};
		\node [style=Z dot] (369) at (92, 0.5) {};
		\node [style=Z dot] (370) at (93, 0.5) {};
		\node [style=Z dot] (371) at (88.5, 1.5) {};
		\node [style=Z dot] (372) at (92, 1.5) {};
		\node [style=Z dot] (373) at (88.5, -2.5) {};
		\node [style=Z dot] (374) at (86, -2.5) {};
		\node [style=none] (375) at (90.5, 1.5) {};
		\node [style=X dot] (377) at (90.5, 1.5) {};
		\node [style=none] (379) at (89.5, -0.5) {};
		\node [style=none] (380) at (92, -0.5) {};
		\node [style=none] (381) at (89.5, -3.5) {};
		\node [style=none] (382) at (92, -1.5) {};
		\node [style=none] (383) at (93, -1.5) {};
		\node [style=Z dot] (384) at (92, -1.5) {};
		\node [style=Z dot] (385) at (93, -1.5) {};
		\node [style=Z dot] (386) at (89.5, -0.5) {};
		\node [style=Z dot] (387) at (92, -0.5) {};
		\node [style=Z dot] (388) at (89.5, -3.5) {};
		\node [style=Z dot] (389) at (86, -3.5) {};
		\node [style=none] (390) at (90.5, -0.5) {};
		\node [style=X dot] (392) at (90.5, -0.5) {};
		\node [style=none] (394) at (85, 1.5) {};
		\node [style=none] (395) at (85, 0.5) {};
		\node [style=none] (396) at (85, -0.5) {};
		\node [style=none] (397) at (85, -1.5) {};
		\node [style=none] (398) at (87, 6.5) {};
		\node [style=none] (399) at (87, -6.5) {};
		\node [style=none] (400) at (87, -7.25) {$\infty$};
		\node [style=X dot] (401) at (95.5, -2.5) {};
		\node [style=X dot] (402) at (98, -2.5) {};
		\node [style=X dot] (403) at (95.5, 3.5) {};
		\node [style=X dot] (404) at (98, 1.5) {};
		\node [style=X dot] (405) at (99, 1.5) {};
		\node [style=X dot] (406) at (98, 1.5) {};
		\node [style=X dot] (407) at (99, 1.5) {};
		\node [style=X dot] (408) at (95.5, -2.5) {};
		\node [style=X dot] (409) at (98, -2.5) {};
		\node [style=X dot] (410) at (95.5, 3.5) {};
		\node [style=X dot] (411) at (86, 3.5) {};
		\node [style=Z dot] (412) at (96.5, -2.5) {};
		\node [style=Z dot] (414) at (96.5, -2.5) {};
		\node [style=X dot] (416) at (99, -0.5) {};
		\node [style=X dot] (417) at (100, -0.5) {};
		\node [style=X dot] (418) at (94.5, -3.5) {};
		\node [style=X dot] (419) at (99, -3.5) {};
		\node [style=X dot] (420) at (94.5, 2.5) {};
		\node [style=X dot] (421) at (86, 2.5) {};
		\node [style=Z dot] (422) at (96.5, -3.5) {};
		\node [style=Z dot] (424) at (96.5, -3.5) {};
		\node [style=none] (426) at (103, 6.5) {};
		\node [style=none] (427) at (103, -6.5) {};
		\node [style=none] (428) at (100.5, 3.5) {};
		\node [style=none] (429) at (100.5, -2.5) {};
		\node [style=none] (430) at (100.5, 2.5) {};
		\node [style=none] (431) at (100.5, -3.5) {};
		\node [style=none] (432) at (103, 1.5) {};
		\node [style=none] (433) at (103, 0.5) {};
		\node [style=none] (434) at (103, -0.5) {};
		\node [style=none] (435) at (103, -1.5) {};
		\node [style=none] (436) at (100.5, 5.5) {};
		\node [style=none] (437) at (100.5, 4.5) {};
		\node [style=none] (438) at (100.5, -4.5) {};
		\node [style=none] (439) at (100.5, -5.5) {};
		\node [style=none] (440) at (103, 2.5) {};
		\node [style=none] (441) at (103, 3.5) {};
		\node [style=none] (442) at (103, -2.5) {};
		\node [style=none] (443) at (103, -3.5) {};
		\node [style=none] (444) at (84, 0) {=};
		\node [style=X dot] (445) at (86, 5.5) {};
		\node [style=X dot] (446) at (86, 4.5) {};
		\node [style=Z dot] (447) at (86, -4.5) {};
		\node [style=Z dot] (448) at (86, -5.5) {};
		\node [style=X dot] (449) at (102.5, 4.5) {};
		\node [style=X dot] (450) at (102.5, 5.5) {};
		\node [style=Z dot] (451) at (102.5, -5.5) {};
		\node [style=Z dot] (452) at (102.5, -4.5) {};
		\node [style=none] (453) at (103, 4.5) {};
		\node [style=none] (454) at (103, 5.5) {};
		\node [style=none] (455) at (103, -5.5) {};
		\node [style=none] (456) at (103, -4.5) {};
		\node [style=none] (457) at (112, 1.5) {};
		\node [style=none] (458) at (108.5, -2.5) {};
		\node [style=none] (459) at (112, 0.5) {};
		\node [style=none] (460) at (113, 0.5) {};
		\node [style=Z dot] (461) at (112, 0.5) {};
		\node [style=Z dot] (462) at (113, 0.5) {};
		\node [style=Z dot] (463) at (108.5, 1.5) {};
		\node [style=Z dot] (464) at (112, 1.5) {};
		\node [style=Z dot] (465) at (108.5, -2.5) {};
		\node [style=Z dot] (466) at (106, -2.5) {};
		\node [style=none] (467) at (110.5, 1.5) {};
		\node [style=X dot] (469) at (110.5, 1.5) {};
		\node [style=none] (471) at (109.5, -0.5) {};
		\node [style=none] (472) at (112, -0.5) {};
		\node [style=none] (473) at (109.5, -3.5) {};
		\node [style=none] (474) at (112, -1.5) {};
		\node [style=none] (475) at (113, -1.5) {};
		\node [style=Z dot] (476) at (112, -1.5) {};
		\node [style=Z dot] (477) at (113, -1.5) {};
		\node [style=Z dot] (478) at (109.5, -0.5) {};
		\node [style=Z dot] (479) at (112, -0.5) {};
		\node [style=Z dot] (480) at (109.5, -3.5) {};
		\node [style=Z dot] (481) at (106, -3.5) {};
		\node [style=none] (482) at (110.5, -0.5) {};
		\node [style=X dot] (484) at (110.5, -0.5) {};
		\node [style=none] (486) at (105, 1.5) {};
		\node [style=none] (487) at (105, 0.5) {};
		\node [style=none] (488) at (105, -0.5) {};
		\node [style=none] (489) at (105, -1.5) {};
		\node [style=none] (490) at (107, 6.5) {};
		\node [style=none] (491) at (107, -6.5) {};
		\node [style=none] (492) at (107, -7.25) {$\infty$};
		\node [style=X dot] (493) at (115.5, -2.5) {};
		\node [style=X dot] (494) at (118, -2.5) {};
		\node [style=X dot] (495) at (115.5, 3.5) {};
		\node [style=X dot] (496) at (118, 1.5) {};
		\node [style=X dot] (497) at (119, 1.5) {};
		\node [style=X dot] (498) at (118, 1.5) {};
		\node [style=X dot] (499) at (119, 1.5) {};
		\node [style=X dot] (500) at (115.5, -2.5) {};
		\node [style=X dot] (501) at (118, -2.5) {};
		\node [style=X dot] (502) at (115.5, 3.5) {};
		\node [style=X dot] (503) at (106, 3.5) {};
		\node [style=Z dot] (504) at (116.5, -2.5) {};
		\node [style=Z dot] (506) at (116.5, -2.5) {};
		\node [style=X dot] (508) at (119, -0.5) {};
		\node [style=X dot] (509) at (120, -0.5) {};
		\node [style=X dot] (510) at (114.5, -3.5) {};
		\node [style=X dot] (511) at (119, -3.5) {};
		\node [style=X dot] (512) at (114.5, 2.5) {};
		\node [style=X dot] (513) at (106, 2.5) {};
		\node [style=Z dot] (514) at (116.5, -3.5) {};
		\node [style=Z dot] (516) at (116.5, -3.5) {};
		\node [style=none] (518) at (123, 6.5) {};
		\node [style=none] (519) at (123, -6.5) {};
		\node [style=none] (520) at (120.5, 3.5) {};
		\node [style=none] (521) at (120.5, -2.5) {};
		\node [style=none] (522) at (120.5, 2.5) {};
		\node [style=none] (523) at (120.5, -3.5) {};
		\node [style=none] (524) at (123, 1.5) {};
		\node [style=none] (525) at (123, 0.5) {};
		\node [style=none] (526) at (123, -0.5) {};
		\node [style=none] (527) at (123, -1.5) {};
		\node [style=none] (528) at (120.5, 5.5) {};
		\node [style=none] (529) at (120.5, 4.5) {};
		\node [style=none] (530) at (120.5, -4.5) {};
		\node [style=none] (531) at (120.5, -5.5) {};
		\node [style=none] (532) at (123, 2.5) {};
		\node [style=none] (533) at (123, 3.5) {};
		\node [style=none] (534) at (123, -2.5) {};
		\node [style=none] (535) at (123, -3.5) {};
		\node [style=none] (536) at (104, 0) {=};
		\node [style=X dot] (537) at (106, 5.5) {};
		\node [style=X dot] (538) at (106, 4.5) {};
		\node [style=Z dot] (539) at (106, -4.5) {};
		\node [style=Z dot] (540) at (106, -5.5) {};
		\node [style=X dot] (541) at (120.5, -0.5) {};
		\node [style=none] (542) at (120.5, 1.5) {};
		\node [style=none] (543) at (120.5, -1.5) {};
		\node [style=none] (544) at (120.5, 0.5) {};
		\node [style=none] (545) at (123, 4.5) {};
		\node [style=none] (546) at (123, 5.5) {};
		\node [style=none] (547) at (123, -5.5) {};
		\node [style=none] (548) at (123, -4.5) {};
		\node [style=X dot] (549) at (119.5, 1.5) {};
		\node [style=Z dot] (550) at (113.5, 0.5) {};
		\node [style=Z dot] (551) at (113.5, -1.5) {};
		\node [style=none] (552) at (132, 1.5) {};
		\node [style=none] (553) at (128.5, -2.5) {};
		\node [style=none] (554) at (132, 0.5) {};
		\node [style=none] (555) at (133, 0.5) {};
		\node [style=Z dot] (556) at (132, 0.5) {};
		\node [style=X dot] (557) at (133, 0.5) {};
		\node [style=Z dot] (558) at (128.5, 1.5) {};
		\node [style=Z dot] (559) at (132, 1.5) {};
		\node [style=Z dot] (560) at (128.5, -2.5) {};
		\node [style=Z dot] (561) at (126, -2.5) {};
		\node [style=none] (562) at (130.5, 1.5) {};
		\node [style=X dot] (564) at (130.5, 1.5) {};
		\node [style=none] (566) at (129.5, -0.5) {};
		\node [style=none] (567) at (132, -0.5) {};
		\node [style=none] (568) at (129.5, -3.5) {};
		\node [style=none] (569) at (132, -1.5) {};
		\node [style=none] (570) at (133, -1.5) {};
		\node [style=Z dot] (571) at (132, -1.5) {};
		\node [style=X dot] (572) at (133, -1.5) {};
		\node [style=Z dot] (573) at (129.5, -0.5) {};
		\node [style=Z dot] (574) at (132, -0.5) {};
		\node [style=Z dot] (575) at (129.5, -3.5) {};
		\node [style=Z dot] (576) at (126, -3.5) {};
		\node [style=none] (577) at (130.5, -0.5) {};
		\node [style=X dot] (579) at (130.5, -0.5) {};
		\node [style=none] (581) at (125, 1.5) {};
		\node [style=none] (582) at (125, 0.5) {};
		\node [style=none] (583) at (125, -0.5) {};
		\node [style=none] (584) at (125, -1.5) {};
		\node [style=none] (585) at (127, 6.5) {};
		\node [style=none] (586) at (127, -6.5) {};
		\node [style=none] (587) at (127, -7.25) {$\infty$};
		\node [style=X dot] (588) at (135.5, -2.5) {};
		\node [style=X dot] (589) at (138, -2.5) {};
		\node [style=X dot] (590) at (135.5, 3.5) {};
		\node [style=X dot] (591) at (138, 1.5) {};
		\node [style=X dot] (592) at (139, 1.5) {};
		\node [style=X dot] (593) at (138, 1.5) {};
		\node [style=Z dot] (594) at (139, 1.5) {};
		\node [style=X dot] (595) at (135.5, -2.5) {};
		\node [style=X dot] (596) at (138, -2.5) {};
		\node [style=X dot] (597) at (135.5, 3.5) {};
		\node [style=X dot] (598) at (126, 3.5) {};
		\node [style=Z dot] (599) at (136.5, -2.5) {};
		\node [style=Z dot] (601) at (136.5, -2.5) {};
		\node [style=X dot] (603) at (139, -0.5) {};
		\node [style=Z dot] (604) at (140, -0.5) {};
		\node [style=X dot] (605) at (134.5, -3.5) {};
		\node [style=X dot] (606) at (139, -3.5) {};
		\node [style=X dot] (607) at (134.5, 2.5) {};
		\node [style=X dot] (608) at (126, 2.5) {};
		\node [style=Z dot] (609) at (136.5, -3.5) {};
		\node [style=Z dot] (611) at (136.5, -3.5) {};
		\node [style=none] (613) at (143, 6.5) {};
		\node [style=none] (614) at (143, -6.5) {};
		\node [style=none] (615) at (140.5, 3.5) {};
		\node [style=none] (616) at (140.5, -2.5) {};
		\node [style=none] (617) at (140.5, 2.5) {};
		\node [style=none] (618) at (140.5, -3.5) {};
		\node [style=none] (619) at (143, 1.5) {};
		\node [style=none] (620) at (143, 0.5) {};
		\node [style=none] (621) at (143, -0.5) {};
		\node [style=none] (622) at (143, -1.5) {};
		\node [style=none] (623) at (140.5, 5.5) {};
		\node [style=none] (624) at (140.5, 4.5) {};
		\node [style=none] (625) at (140.5, -4.5) {};
		\node [style=none] (626) at (140.5, -5.5) {};
		\node [style=none] (627) at (143, 2.5) {};
		\node [style=none] (628) at (143, 3.5) {};
		\node [style=none] (629) at (143, -2.5) {};
		\node [style=none] (630) at (143, -3.5) {};
		\node [style=none] (631) at (124, 0) {=};
		\node [style=X dot] (632) at (126, 5.5) {};
		\node [style=X dot] (633) at (126, 4.5) {};
		\node [style=Z dot] (634) at (126, -4.5) {};
		\node [style=Z dot] (635) at (126, -5.5) {};
		\node [style=none] (636) at (140.5, -0.5) {};
		\node [style=none] (637) at (140.5, 1.5) {};
		\node [style=none] (638) at (140.5, -1.5) {};
		\node [style=none] (639) at (140.5, 0.5) {};
		\node [style=none] (640) at (143, 4.5) {};
		\node [style=none] (641) at (143, 5.5) {};
		\node [style=none] (642) at (143, -5.5) {};
		\node [style=none] (643) at (143, -4.5) {};
		\node [style=Z dot] (647) at (133, 1) {};
		\node [style=Z dot] (648) at (133, -1) {};
		\node [style=X dot] (649) at (139, 2) {};
		\node [style=X dot] (650) at (140, 0) {};
		\node [style=none] (651) at (11.5, 0.75) {dist-rewrite};
		\node [style=none] (652) at (25.5, 0.75) {OCM};
		\node [style=none] (653) at (44, 0.75) {reorder};
		\node [style=none] (654) at (64, 0.75) {OCM};
		\node [style=none] (655) at (84, 0.75) {reorder};
		\node [style=none] (656) at (104, 0.75) {OCM};
		\node [style=none] (657) at (124, 0.75) {dist-rewrite};
		\node [style=none] (658) at (71.5, -1.5) {};
		\node [style=none] (659) at (151.5, 1.5) {};
		\node [style=none] (660) at (148.5, -2.5) {};
		\node [style=none] (661) at (151.5, 0.5) {};
		\node [style=none] (662) at (152.5, 0.5) {};
		\node [style=Z dot] (663) at (151.5, 0.5) {};
		\node [style=X dot] (664) at (152.5, 0.5) {};
		\node [style=Z dot] (665) at (148.5, 1.5) {};
		\node [style=Z dot] (666) at (151.5, 1.5) {};
		\node [style=Z dot] (667) at (148.5, -2.5) {};
		\node [style=Z dot] (668) at (146, -2.5) {};
		\node [style=none] (669) at (150.5, 1.5) {};
		\node [style=X dot] (670) at (150.5, 1.5) {};
		\node [style=none] (671) at (149.5, -0.5) {};
		\node [style=none] (672) at (151.5, -0.5) {};
		\node [style=none] (673) at (149.5, -3.5) {};
		\node [style=none] (674) at (151.5, -1.5) {};
		\node [style=none] (675) at (152.5, -1.5) {};
		\node [style=Z dot] (676) at (151.5, -1.5) {};
		\node [style=X dot] (677) at (152.5, -1.5) {};
		\node [style=Z dot] (678) at (149.5, -0.5) {};
		\node [style=Z dot] (679) at (151.5, -0.5) {};
		\node [style=Z dot] (680) at (149.5, -3.5) {};
		\node [style=Z dot] (681) at (146, -3.5) {};
		\node [style=none] (682) at (150.5, -0.5) {};
		\node [style=X dot] (683) at (150.5, -0.5) {};
		\node [style=none] (684) at (145, 1.5) {};
		\node [style=none] (685) at (145, 0.5) {};
		\node [style=none] (686) at (145, -0.5) {};
		\node [style=none] (687) at (145, -1.5) {};
		\node [style=none] (688) at (147, 6.5) {};
		\node [style=none] (689) at (147, -6.5) {};
		\node [style=none] (690) at (147, -7.25) {$\infty$};
		\node [style=X dot] (691) at (155, -2.5) {};
		\node [style=X dot] (692) at (157, -2.5) {};
		\node [style=X dot] (693) at (155, 3.5) {};
		\node [style=X dot] (694) at (157, 1.5) {};
		\node [style=X dot] (695) at (158, 1.5) {};
		\node [style=X dot] (696) at (157, 1.5) {};
		\node [style=Z dot] (697) at (158, 1.5) {};
		\node [style=X dot] (698) at (155, -2.5) {};
		\node [style=X dot] (699) at (157, -2.5) {};
		\node [style=X dot] (700) at (155, 3.5) {};
		\node [style=X dot] (701) at (146, 3.5) {};
		\node [style=Z dot] (702) at (156, -2.5) {};
		\node [style=Z dot] (703) at (156, -2.5) {};
		\node [style=X dot] (704) at (158, -0.5) {};
		\node [style=Z dot] (705) at (159, -0.5) {};
		\node [style=X dot] (706) at (154, -3.5) {};
		\node [style=X dot] (707) at (158, -3.5) {};
		\node [style=X dot] (708) at (154, 2.5) {};
		\node [style=X dot] (709) at (146, 2.5) {};
		\node [style=Z dot] (710) at (156, -3.5) {};
		\node [style=Z dot] (711) at (156, -3.5) {};
		\node [style=none] (714) at (159.5, 3.5) {};
		\node [style=none] (715) at (159.5, -2.5) {};
		\node [style=none] (716) at (159.5, 2.5) {};
		\node [style=none] (717) at (159.5, -3.5) {};
		\node [style=none] (722) at (159.5, 5.5) {};
		\node [style=none] (723) at (159.5, 4.5) {};
		\node [style=none] (724) at (159.5, -4.5) {};
		\node [style=none] (725) at (159.5, -5.5) {};
		\node [style=X dot] (730) at (146, 5.5) {};
		\node [style=X dot] (731) at (146, 4.5) {};
		\node [style=Z dot] (732) at (146, -4.5) {};
		\node [style=Z dot] (733) at (146, -5.5) {};
		\node [style=none] (734) at (159.5, -0.5) {};
		\node [style=none] (735) at (159.5, 1.5) {};
		\node [style=none] (736) at (159.5, -1.5) {};
		\node [style=none] (737) at (159.5, 0.5) {};
		\node [style=Z dot] (742) at (152.5, 1) {};
		\node [style=Z dot] (743) at (152.5, -1) {};
		\node [style=X dot] (744) at (158, 2) {};
		\node [style=X dot] (745) at (159, 0) {};
		\node [style=none] (746) at (144, 0) {=};
		\node [style=none] (747) at (166, 1.5) {};
		\node [style=none] (748) at (163, -2.5) {};
		\node [style=none] (749) at (166, 0.5) {};
		\node [style=none] (750) at (167, 0.5) {};
		\node [style=Z dot] (751) at (166, 0.5) {};
		\node [style=X dot] (752) at (167, 0.5) {};
		\node [style=Z dot] (753) at (163, 1.5) {};
		\node [style=Z dot] (754) at (166, 1.5) {};
		\node [style=Z dot] (755) at (163, -2.5) {};
		\node [style=none] (756) at (162, -2.5) {};
		\node [style=none] (757) at (165, 1.5) {};
		\node [style=X dot] (758) at (165, 1.5) {};
		\node [style=none] (759) at (164, -0.5) {};
		\node [style=none] (760) at (166, -0.5) {};
		\node [style=none] (761) at (164, -3.5) {};
		\node [style=none] (762) at (166, -1.5) {};
		\node [style=none] (763) at (167, -1.5) {};
		\node [style=Z dot] (764) at (166, -1.5) {};
		\node [style=X dot] (765) at (167, -1.5) {};
		\node [style=Z dot] (766) at (164, -0.5) {};
		\node [style=Z dot] (767) at (166, -0.5) {};
		\node [style=Z dot] (768) at (164, -3.5) {};
		\node [style=none] (769) at (162, -3.5) {};
		\node [style=none] (770) at (165, -0.5) {};
		\node [style=X dot] (771) at (165, -0.5) {};
		\node [style=none] (772) at (162, 1.5) {};
		\node [style=none] (773) at (162, 0.5) {};
		\node [style=none] (774) at (162, -0.5) {};
		\node [style=none] (775) at (162, -1.5) {};
		\node [style=X dot] (779) at (169.5, -2.5) {};
		\node [style=X dot] (780) at (171.5, -2.5) {};
		\node [style=X dot] (781) at (169.5, 3.5) {};
		\node [style=X dot] (782) at (171.5, 1.5) {};
		\node [style=X dot] (783) at (172.5, 1.5) {};
		\node [style=X dot] (784) at (171.5, 1.5) {};
		\node [style=Z dot] (785) at (172.5, 1.5) {};
		\node [style=X dot] (786) at (169.5, -2.5) {};
		\node [style=X dot] (787) at (171.5, -2.5) {};
		\node [style=X dot] (788) at (169.5, 3.5) {};
		\node [style=none] (789) at (162, 3.5) {};
		\node [style=Z dot] (790) at (170.5, -2.5) {};
		\node [style=Z dot] (791) at (170.5, -2.5) {};
		\node [style=X dot] (792) at (172.5, -0.5) {};
		\node [style=Z dot] (793) at (173.5, -0.5) {};
		\node [style=X dot] (794) at (168.5, -3.5) {};
		\node [style=X dot] (795) at (172.5, -3.5) {};
		\node [style=X dot] (796) at (168.5, 2.5) {};
		\node [style=none] (797) at (162, 2.5) {};
		\node [style=Z dot] (798) at (170.5, -3.5) {};
		\node [style=Z dot] (799) at (170.5, -3.5) {};
		\node [style=none] (802) at (174, 3.5) {};
		\node [style=none] (803) at (174, -2.5) {};
		\node [style=none] (804) at (174, 2.5) {};
		\node [style=none] (805) at (174, -3.5) {};
		\node [style=none] (810) at (174, 5.5) {};
		\node [style=none] (811) at (174, 4.5) {};
		\node [style=none] (812) at (174, -4.5) {};
		\node [style=none] (813) at (174, -5.5) {};
		\node [style=none] (818) at (162, 5.5) {};
		\node [style=none] (819) at (162, 4.5) {};
		\node [style=none] (820) at (162, -4.5) {};
		\node [style=none] (821) at (162, -5.5) {};
		\node [style=none] (822) at (174, -0.5) {};
		\node [style=none] (823) at (174, 1.5) {};
		\node [style=none] (824) at (174, -1.5) {};
		\node [style=none] (825) at (174, 0.5) {};
		\node [style=Z dot] (830) at (167, 1) {};
		\node [style=Z dot] (831) at (167, -1) {};
		\node [style=X dot] (832) at (172.5, 2) {};
		\node [style=X dot] (833) at (173.5, 0) {};
		\node [style=Z dot] (838) at (180.5, 0.5) {};
		\node [style=X dot] (839) at (181.5, 0.5) {};
		\node [style=Z dot] (840) at (177.5, 1.5) {};
		\node [style=Z dot] (841) at (180.5, 1.5) {};
		\node [style=Z dot] (842) at (177.5, -2.5) {};
		\node [style=none] (843) at (176.5, -2.5) {};
		\node [style=X dot] (845) at (179.5, 1.5) {};
		\node [style=Z dot] (851) at (180.5, -1.5) {};
		\node [style=X dot] (852) at (181.5, -1.5) {};
		\node [style=Z dot] (853) at (178.5, -0.5) {};
		\node [style=Z dot] (854) at (180.5, -0.5) {};
		\node [style=Z dot] (855) at (178.5, -3.5) {};
		\node [style=none] (856) at (176.5, -3.5) {};
		\node [style=X dot] (858) at (179.5, -0.5) {};
		\node [style=none] (859) at (176.5, 1.5) {};
		\node [style=none] (860) at (176.5, 0.5) {};
		\node [style=none] (861) at (176.5, -0.5) {};
		\node [style=none] (862) at (176.5, -1.5) {};
		\node [style=X dot] (868) at (186, 1.5) {};
		\node [style=Z dot] (869) at (187, 1.5) {};
		\node [style=X dot] (870) at (184, -2.5) {};
		\node [style=X dot] (871) at (186, -2.5) {};
		\node [style=X dot] (872) at (184, 3.5) {};
		\node [style=none] (873) at (176.5, 3.5) {};
		\node [style=Z dot] (875) at (185, -2.5) {};
		\node [style=X dot] (876) at (187, -0.5) {};
		\node [style=Z dot] (877) at (188, -0.5) {};
		\node [style=X dot] (878) at (183, -3.5) {};
		\node [style=X dot] (879) at (187, -3.5) {};
		\node [style=X dot] (880) at (183, 2.5) {};
		\node [style=none] (881) at (176.5, 2.5) {};
		\node [style=Z dot] (883) at (185, -3.5) {};
		\node [style=none] (884) at (191, 6.5) {};
		\node [style=none] (885) at (191, -6.5) {};
		\node [style=none] (886) at (188.5, 3.5) {};
		\node [style=none] (887) at (188.5, -2.5) {};
		\node [style=none] (888) at (188.5, 2.5) {};
		\node [style=none] (889) at (188.5, -3.5) {};
		\node [style=none] (890) at (191, 1.5) {};
		\node [style=none] (891) at (191, 0.5) {};
		\node [style=none] (892) at (191, -0.5) {};
		\node [style=none] (893) at (191, -1.5) {};
		\node [style=none] (894) at (188.5, 5.5) {};
		\node [style=none] (895) at (188.5, 4.5) {};
		\node [style=none] (896) at (188.5, -4.5) {};
		\node [style=none] (897) at (188.5, -5.5) {};
		\node [style=none] (898) at (191, 2.5) {};
		\node [style=none] (899) at (191, 3.5) {};
		\node [style=none] (900) at (191, -2.5) {};
		\node [style=none] (901) at (191, -3.5) {};
		\node [style=none] (902) at (176.5, 5.5) {};
		\node [style=none] (903) at (176.5, 4.5) {};
		\node [style=none] (904) at (176.5, -4.5) {};
		\node [style=none] (905) at (176.5, -5.5) {};
		\node [style=none] (906) at (188.5, -0.5) {};
		\node [style=none] (907) at (188.5, 1.5) {};
		\node [style=none] (908) at (188.5, -1.5) {};
		\node [style=none] (909) at (188.5, 0.5) {};
		\node [style=none] (910) at (191, 4.5) {};
		\node [style=none] (911) at (191, 5.5) {};
		\node [style=none] (912) at (191, -5.5) {};
		\node [style=none] (913) at (191, -4.5) {};
		\node [style=Z dot] (914) at (181.5, 1) {};
		\node [style=Z dot] (915) at (181.5, -1) {};
		\node [style=X dot] (916) at (187, 2) {};
		\node [style=X dot] (917) at (188, 0) {};
		\node [style=none] (918) at (199.5, 1.5) {};
		\node [style=none] (919) at (196.5, -2.5) {};
		\node [style=none] (920) at (199.5, 0.5) {};
		\node [style=none] (921) at (200.5, 0.5) {};
		\node [style=Z dot] (922) at (199.5, 0.5) {};
		\node [style=X dot] (923) at (200.5, 0.5) {};
		\node [style=Z dot] (924) at (196.5, 1.5) {};
		\node [style=Z dot] (925) at (199.5, 1.5) {};
		\node [style=Z dot] (926) at (196.5, -2.5) {};
		\node [style=Z dot] (927) at (194, -2.5) {};
		\node [style=none] (928) at (198.5, 1.5) {};
		\node [style=X dot] (929) at (198.5, 1.5) {};
		\node [style=none] (930) at (197.5, -0.5) {};
		\node [style=none] (931) at (199.5, -0.5) {};
		\node [style=none] (932) at (197.5, -3.5) {};
		\node [style=none] (933) at (199.5, -1.5) {};
		\node [style=none] (934) at (200.5, -1.5) {};
		\node [style=Z dot] (935) at (199.5, -1.5) {};
		\node [style=X dot] (936) at (200.5, -1.5) {};
		\node [style=Z dot] (937) at (197.5, -0.5) {};
		\node [style=Z dot] (938) at (199.5, -0.5) {};
		\node [style=Z dot] (939) at (197.5, -3.5) {};
		\node [style=Z dot] (940) at (194, -3.5) {};
		\node [style=none] (941) at (198.5, -0.5) {};
		\node [style=X dot] (942) at (198.5, -0.5) {};
		\node [style=none] (943) at (193, 1.5) {};
		\node [style=none] (944) at (193, 0.5) {};
		\node [style=none] (945) at (193, -0.5) {};
		\node [style=none] (946) at (193, -1.5) {};
		\node [style=none] (947) at (195, 6.5) {};
		\node [style=none] (948) at (195, -6.5) {};
		\node [style=none] (949) at (195, -7.25) {$\infty$};
		\node [style=X dot] (950) at (203, -2.5) {};
		\node [style=X dot] (951) at (205, -2.5) {};
		\node [style=X dot] (952) at (203, 3.5) {};
		\node [style=X dot] (953) at (205, 1.5) {};
		\node [style=X dot] (954) at (207, 1.5) {};
		\node [style=X dot] (955) at (205, 1.5) {};
		\node [style=Z dot] (956) at (207, 1.5) {};
		\node [style=X dot] (957) at (203, -2.5) {};
		\node [style=X dot] (958) at (205, -2.5) {};
		\node [style=X dot] (959) at (203, 3.5) {};
		\node [style=X dot] (960) at (194, 3.5) {};
		\node [style=Z dot] (961) at (204, -2.5) {};
		\node [style=Z dot] (962) at (204, -2.5) {};
		\node [style=X dot] (963) at (206, -0.5) {};
		\node [style=Z dot] (964) at (207, -0.5) {};
		\node [style=X dot] (965) at (202, -3.5) {};
		\node [style=X dot] (966) at (206, -3.5) {};
		\node [style=X dot] (967) at (202, 2.5) {};
		\node [style=X dot] (968) at (194, 2.5) {};
		\node [style=Z dot] (969) at (204, -3.5) {};
		\node [style=Z dot] (970) at (204, -3.5) {};
		\node [style=X dot] (979) at (194, 5.5) {};
		\node [style=X dot] (980) at (194, 4.5) {};
		\node [style=Z dot] (981) at (194, -4.5) {};
		\node [style=Z dot] (982) at (194, -5.5) {};
		\node [style=Z dot] (987) at (200.5, 1) {};
		\node [style=Z dot] (988) at (200.5, -1) {};
		\node [style=X dot] (989) at (207, 2) {};
		\node [style=X dot] (990) at (207, 0) {};
		\node [style=none] (991) at (192, 0) {=};
		\node [style=Z dot] (996) at (212.5, -2.5) {};
		\node [style=X dot] (997) at (213.5, -2.5) {};
		\node [style=Z dot] (998) at (208.5, 3.5) {};
		\node [style=Z dot] (999) at (212.5, 3.5) {};
		\node [style=Z dot] (1000) at (208.5, -4.5) {};
		\node [style=none] (1001) at (207.5, -4.5) {};
		\node [style=X dot] (1003) at (210.5, 3.5) {};
		\node [style=Z dot] (1009) at (211.5, -3.5) {};
		\node [style=X dot] (1010) at (213.5, -3.5) {};
		\node [style=Z dot] (1011) at (209.5, 2.5) {};
		\node [style=Z dot] (1012) at (211.5, 2.5) {};
		\node [style=Z dot] (1013) at (209.5, -5.5) {};
		\node [style=none] (1014) at (207.5, -5.5) {};
		\node [style=X dot] (1016) at (210.5, 2.5) {};
		\node [style=none] (1017) at (207.5, 3.5) {};
		\node [style=none] (1018) at (207.5, -2.5) {};
		\node [style=none] (1019) at (207.5, 2.5) {};
		\node [style=none] (1020) at (207.5, -3.5) {};
		\node [style=X dot] (1026) at (217, 3.5) {};
		\node [style=Z dot] (1027) at (218, 3.5) {};
		\node [style=X dot] (1028) at (215, -4.5) {};
		\node [style=X dot] (1029) at (217, -4.5) {};
		\node [style=X dot] (1030) at (215, 5.5) {};
		\node [style=none] (1031) at (207.5, 5.5) {};
		\node [style=Z dot] (1033) at (216, -4.5) {};
		\node [style=X dot] (1034) at (218, 2.5) {};
		\node [style=Z dot] (1035) at (219, 2.5) {};
		\node [style=X dot] (1036) at (214, -5.5) {};
		\node [style=X dot] (1037) at (218, -5.5) {};
		\node [style=X dot] (1038) at (214, 4.5) {};
		\node [style=none] (1039) at (207.5, 4.5) {};
		\node [style=Z dot] (1041) at (216, -5.5) {};
		\node [style=none] (1050) at (207.5, 1.5) {};
		\node [style=none] (1051) at (207.5, -0.5) {};
		\node [style=none] (1052) at (207.5, 0.5) {};
		\node [style=none] (1053) at (207.5, -1.5) {};
		\node [style=Z dot] (1058) at (213.5, -2) {};
		\node [style=Z dot] (1059) at (213.5, -3) {};
		\node [style=X dot] (1060) at (218, 4) {};
		\node [style=X dot] (1061) at (219, 3) {};
		\node [style=Z dot] (1062) at (224.5, -4.5) {};
		\node [style=X dot] (1063) at (225.5, -4.5) {};
		\node [style=Z dot] (1064) at (220.5, 5.5) {};
		\node [style=Z dot] (1065) at (224.5, 5.5) {};
		\node [style=Z dot] (1066) at (220.5, 0.5) {};
		\node [style=none] (1067) at (219.5, 0.5) {};
		\node [style=X dot] (1068) at (222.5, 5.5) {};
		\node [style=Z dot] (1069) at (223.5, -5.5) {};
		\node [style=X dot] (1070) at (225.5, -5.5) {};
		\node [style=Z dot] (1071) at (221.5, 4.5) {};
		\node [style=Z dot] (1072) at (223.5, 4.5) {};
		\node [style=Z dot] (1073) at (221.5, -1.5) {};
		\node [style=none] (1074) at (219.5, -1.5) {};
		\node [style=X dot] (1075) at (222.5, 4.5) {};
		\node [style=none] (1076) at (219.5, 5.5) {};
		\node [style=none] (1077) at (219.5, -4.5) {};
		\node [style=none] (1078) at (219.5, 4.5) {};
		\node [style=none] (1079) at (219.5, -5.5) {};
		\node [style=X dot] (1080) at (229, 5.5) {};
		\node [style=Z dot] (1081) at (230, 5.5) {};
		\node [style=X dot] (1082) at (227, 0.5) {};
		\node [style=X dot] (1083) at (229, 0.5) {};
		\node [style=X dot] (1084) at (227, 1.5) {};
		\node [style=none] (1085) at (219.5, 1.5) {};
		\node [style=Z dot] (1086) at (228, 0.5) {};
		\node [style=X dot] (1087) at (230, 4.5) {};
		\node [style=Z dot] (1088) at (231, 4.5) {};
		\node [style=X dot] (1089) at (226, -1.5) {};
		\node [style=X dot] (1090) at (230, -1.5) {};
		\node [style=X dot] (1091) at (226, -0.5) {};
		\node [style=none] (1092) at (219.5, -0.5) {};
		\node [style=Z dot] (1093) at (228, -1.5) {};
		\node [style=none] (1094) at (232, 6.5) {};
		\node [style=none] (1095) at (232, -6.5) {};
		\node [style=none] (1100) at (232, 1.5) {};
		\node [style=none] (1101) at (232, 0.5) {};
		\node [style=none] (1102) at (232, -0.5) {};
		\node [style=none] (1103) at (232, -1.5) {};
		\node [style=none] (1108) at (232, 2.5) {};
		\node [style=none] (1109) at (232, 3.5) {};
		\node [style=none] (1110) at (232, -2.5) {};
		\node [style=none] (1111) at (232, -3.5) {};
		\node [style=none] (1112) at (219.5, 3.5) {};
		\node [style=none] (1113) at (219.5, 2.5) {};
		\node [style=none] (1114) at (219.5, -2.5) {};
		\node [style=none] (1115) at (219.5, -3.5) {};
		\node [style=none] (1120) at (232, 4.5) {};
		\node [style=none] (1121) at (232, 5.5) {};
		\node [style=none] (1122) at (232, -5.5) {};
		\node [style=none] (1123) at (232, -4.5) {};
		\node [style=Z dot] (1124) at (225.5, -4) {};
		\node [style=Z dot] (1125) at (225.5, -5) {};
		\node [style=X dot] (1126) at (230, 6) {};
		\node [style=X dot] (1127) at (231, 5) {};
		\node [style=none] (1128) at (242.5, 1.5) {};
		\node [style=none] (1129) at (237, -2.5) {};
		\node [style=none] (1130) at (242.5, 0.5) {};
		\node [style=none] (1131) at (244.5, 0.5) {};
		\node [style=Z dot] (1132) at (242.5, 0.5) {};
		\node [style=X dot] (1133) at (244.5, 0.5) {};
		\node [style=Z dot] (1134) at (237, 1.5) {};
		\node [style=Z dot] (1135) at (242.5, 1.5) {};
		\node [style=Z dot] (1136) at (237, -2.5) {};
		\node [style=Z dot] (1137) at (235, -2.5) {};
		\node [style=none] (1138) at (240.5, 1.5) {};
		\node [style=X dot] (1139) at (240.5, 1.5) {};
		\node [style=none] (1140) at (238, -0.5) {};
		\node [style=none] (1141) at (242.5, -0.5) {};
		\node [style=none] (1142) at (238, -3.5) {};
		\node [style=none] (1143) at (242.5, -1.5) {};
		\node [style=none] (1144) at (244.5, -1.5) {};
		\node [style=Z dot] (1145) at (242.5, -1.5) {};
		\node [style=X dot] (1146) at (244.5, -1.5) {};
		\node [style=Z dot] (1147) at (238, -0.5) {};
		\node [style=Z dot] (1148) at (242.5, -0.5) {};
		\node [style=Z dot] (1149) at (238, -3.5) {};
		\node [style=Z dot] (1150) at (235, -3.5) {};
		\node [style=none] (1151) at (240.5, -0.5) {};
		\node [style=X dot] (1152) at (240.5, -0.5) {};
		\node [style=none] (1153) at (234, 1.5) {};
		\node [style=none] (1154) at (234, 0.5) {};
		\node [style=none] (1155) at (234, -0.5) {};
		\node [style=none] (1156) at (234, -1.5) {};
		\node [style=none] (1157) at (236, 6.5) {};
		\node [style=none] (1158) at (236, -6.5) {};
		\node [style=none] (1159) at (236, -7.25) {$\infty$};
		\node [style=X dot] (1160) at (241, -2.5) {};
		\node [style=X dot] (1161) at (244, -2.5) {};
		\node [style=X dot] (1162) at (241, 3.5) {};
		\node [style=X dot] (1163) at (244, 1.5) {};
		\node [style=X dot] (1164) at (247, 1.5) {};
		\node [style=X dot] (1165) at (244, 1.5) {};
		\node [style=Z dot] (1166) at (247, 1.5) {};
		\node [style=X dot] (1167) at (241, -2.5) {};
		\node [style=X dot] (1168) at (244, -2.5) {};
		\node [style=X dot] (1169) at (241, 3.5) {};
		\node [style=X dot] (1170) at (235, 3.5) {};
		\node [style=Z dot] (1171) at (242.5, -2.5) {};
		\node [style=Z dot] (1172) at (242.5, -2.5) {};
		\node [style=X dot] (1173) at (245, -0.5) {};
		\node [style=Z dot] (1174) at (247, -0.5) {};
		\node [style=X dot] (1175) at (240, -3.5) {};
		\node [style=X dot] (1176) at (245, -3.5) {};
		\node [style=X dot] (1177) at (240, 2.5) {};
		\node [style=X dot] (1178) at (235, 2.5) {};
		\node [style=Z dot] (1179) at (242.5, -3.5) {};
		\node [style=Z dot] (1180) at (242.5, -3.5) {};
		\node [style=X dot] (1181) at (235, 5.5) {};
		\node [style=X dot] (1182) at (235, 4.5) {};
		\node [style=Z dot] (1183) at (235, -4.5) {};
		\node [style=Z dot] (1184) at (235, -5.5) {};
		\node [style=Z dot] (1185) at (244.5, 1) {};
		\node [style=Z dot] (1186) at (244.5, -1) {};
		\node [style=X dot] (1187) at (247, 2) {};
		\node [style=X dot] (1188) at (247, 0) {};
		\node [style=none] (1189) at (233, 0) {=};
		\node [style=Z dot] (1190) at (253.5, -2.5) {};
		\node [style=X dot] (1191) at (256, -2.5) {};
		\node [style=Z dot] (1192) at (246.5, 3.5) {};
		\node [style=Z dot] (1193) at (253.5, 3.5) {};
		\node [style=Z dot] (1194) at (246.5, -4.5) {};
		\node [style=none] (1195) at (248.5, -4.5) {};
		\node [style=X dot] (1196) at (250, 3.5) {};
		\node [style=Z dot] (1197) at (252.5, -3.5) {};
		\node [style=X dot] (1198) at (256, -3.5) {};
		\node [style=Z dot] (1199) at (247.5, 2.5) {};
		\node [style=Z dot] (1200) at (252.5, 2.5) {};
		\node [style=Z dot] (1201) at (247.5, -5.5) {};
		\node [style=none] (1202) at (248.5, -5.5) {};
		\node [style=X dot] (1203) at (250, 2.5) {};
		\node [style=none] (1204) at (248.5, 3.5) {};
		\node [style=none] (1205) at (248.5, -2.5) {};
		\node [style=none] (1206) at (248.5, 2.5) {};
		\node [style=none] (1207) at (248.5, -3.5) {};
		\node [style=X dot] (1208) at (255.5, 3.5) {};
		\node [style=Z dot] (1209) at (259, 3.5) {};
		\node [style=X dot] (1210) at (250.5, -4.5) {};
		\node [style=X dot] (1211) at (255.5, -4.5) {};
		\node [style=X dot] (1212) at (250.5, 5.5) {};
		\node [style=none] (1213) at (248.5, 5.5) {};
		\node [style=Z dot] (1214) at (253, -4.5) {};
		\node [style=X dot] (1215) at (256.5, 2.5) {};
		\node [style=Z dot] (1216) at (260, 2.5) {};
		\node [style=X dot] (1217) at (249.5, -5.5) {};
		\node [style=X dot] (1218) at (256.5, -5.5) {};
		\node [style=X dot] (1219) at (249.5, 4.5) {};
		\node [style=none] (1220) at (248.5, 4.5) {};
		\node [style=Z dot] (1221) at (253, -5.5) {};
		\node [style=none] (1222) at (248.5, 1.5) {};
		\node [style=none] (1223) at (248.5, -0.5) {};
		\node [style=none] (1224) at (248.5, 0.5) {};
		\node [style=none] (1225) at (248.5, -1.5) {};
		\node [style=Z dot] (1226) at (256, -2) {};
		\node [style=Z dot] (1227) at (256, -3) {};
		\node [style=X dot] (1228) at (259, 4) {};
		\node [style=X dot] (1229) at (260, 3) {};
		\node [style=Z dot] (1230) at (265.5, -4.5) {};
		\node [style=X dot] (1231) at (268.5, -4.5) {};
		\node [style=Z dot] (1232) at (258.5, 5.5) {};
		\node [style=Z dot] (1233) at (265.5, 5.5) {};
		\node [style=Z dot] (1234) at (258.5, 0.5) {};
		\node [style=none] (1235) at (260.5, 0.5) {};
		\node [style=X dot] (1236) at (262, 5.5) {};
		\node [style=Z dot] (1237) at (264.5, -5.5) {};
		\node [style=X dot] (1238) at (268.5, -5.5) {};
		\node [style=Z dot] (1239) at (259.5, 4.5) {};
		\node [style=Z dot] (1240) at (264.5, 4.5) {};
		\node [style=Z dot] (1241) at (259.5, -1.5) {};
		\node [style=none] (1242) at (260.5, -1.5) {};
		\node [style=X dot] (1243) at (262, 4.5) {};
		\node [style=none] (1244) at (260.5, 5.5) {};
		\node [style=none] (1245) at (260.5, -4.5) {};
		\node [style=none] (1246) at (260.5, 4.5) {};
		\node [style=none] (1247) at (260.5, -5.5) {};
		\node [style=X dot] (1248) at (268, 5.5) {};
		\node [style=Z dot] (1249) at (271, 5.5) {};
		\node [style=X dot] (1250) at (262.5, 0.5) {};
		\node [style=X dot] (1251) at (268, 0.5) {};
		\node [style=X dot] (1252) at (262.5, 1.5) {};
		\node [style=none] (1253) at (260.5, 1.5) {};
		\node [style=Z dot] (1254) at (265, 0.5) {};
		\node [style=X dot] (1255) at (269, 4.5) {};
		\node [style=Z dot] (1256) at (272, 4.5) {};
		\node [style=X dot] (1257) at (262, -1.5) {};
		\node [style=X dot] (1258) at (269, -1.5) {};
		\node [style=X dot] (1259) at (262, -0.5) {};
		\node [style=none] (1260) at (260.5, -0.5) {};
		\node [style=Z dot] (1261) at (265, -1.5) {};
		\node [style=none] (1262) at (273, 6.5) {};
		\node [style=none] (1263) at (273, -6.5) {};
		\node [style=none] (1264) at (273, 1.5) {};
		\node [style=none] (1265) at (273, 0.5) {};
		\node [style=none] (1266) at (273, -0.5) {};
		\node [style=none] (1267) at (273, -1.5) {};
		\node [style=none] (1268) at (273, 2.5) {};
		\node [style=none] (1269) at (273, 3.5) {};
		\node [style=none] (1270) at (273, -2.5) {};
		\node [style=none] (1271) at (273, -3.5) {};
		\node [style=none] (1272) at (260.5, 3.5) {};
		\node [style=none] (1273) at (260.5, 2.5) {};
		\node [style=none] (1274) at (260.5, -2.5) {};
		\node [style=none] (1275) at (260.5, -3.5) {};
		\node [style=none] (1276) at (273, 4.5) {};
		\node [style=none] (1277) at (273, 5.5) {};
		\node [style=none] (1278) at (273, -5.5) {};
		\node [style=none] (1279) at (273, -4.5) {};
		\node [style=Z dot] (1280) at (268.5, -4) {};
		\node [style=Z dot] (1281) at (268.5, -5) {};
		\node [style=X dot] (1282) at (271, 6) {};
		\node [style=X dot] (1283) at (272, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (17) to (30);
		\draw (30) to (18);
		\draw (20) to (30);
		\draw (30) to (19);
		\draw (1.center) to (13);
		\draw (14) to (2.center);
		\draw (3.center) to (15);
		\draw (16) to (4.center);
		\draw (13) to (29);
		\draw (29) to (14);
		\draw (15) to (29);
		\draw (16) to (29);
		\draw (43) to (42);
		\draw (42) to (40);
		\draw (40) to (46);
		\draw (41) to (38);
		\draw (38) to (39);
		\draw (59) to (58);
		\draw (58) to (56);
		\draw (56) to (62);
		\draw (57) to (54);
		\draw (54) to (55);
		\draw (46) to (62);
		\draw (64.center) to (40);
		\draw (65.center) to (38);
		\draw (66.center) to (56);
		\draw (67.center) to (54);
		\draw (72.center) to (73.center);
		\draw (86) to (85);
		\draw (85) to (83);
		\draw (90) to (84);
		\draw (84) to (81);
		\draw (81) to (82);
		\draw (102) to (101);
		\draw (101) to (99);
		\draw (106) to (100);
		\draw (100) to (97);
		\draw (97) to (98);
		\draw (106) to (90);
		\draw (112.center) to (111.center);
		\draw (13) to (17);
		\draw (17) to (9.center);
		\draw (14) to (18);
		\draw (18) to (10.center);
		\draw (15) to (19);
		\draw (19) to (11.center);
		\draw (16) to (20);
		\draw (20) to (12.center);
		\draw (42) to (83);
		\draw (41) to (81);
		\draw (57) to (97);
		\draw (58) to (99);
		\draw (85) to (113.center);
		\draw (84) to (114.center);
		\draw (100) to (116.center);
		\draw (101) to (115.center);
		\draw (129) to (128);
		\draw (128) to (126);
		\draw (126) to (132);
		\draw (127) to (124);
		\draw (124) to (125);
		\draw (145) to (144);
		\draw (144) to (142);
		\draw (142) to (148);
		\draw (143) to (140);
		\draw (140) to (141);
		\draw (132) to (148);
		\draw (150.center) to (126);
		\draw (151.center) to (124);
		\draw (152.center) to (142);
		\draw (153.center) to (140);
		\draw (154.center) to (155.center);
		\draw (168) to (167);
		\draw (167) to (165);
		\draw (165) to (171);
		\draw (166) to (163);
		\draw (163) to (164);
		\draw (184) to (183);
		\draw (183) to (181);
		\draw (181) to (187);
		\draw (182) to (179);
		\draw (179) to (180);
		\draw (171) to (187);
		\draw (190.center) to (189.center);
		\draw (128) to (165);
		\draw (127) to (163);
		\draw (143) to (179);
		\draw (144) to (181);
		\draw (167) to (191.center);
		\draw (166) to (192.center);
		\draw (182) to (194.center);
		\draw (183) to (193.center);
		\draw [in=-180, out=0, looseness=0.75] (194.center) to (198.center);
		\draw [in=-180, out=0, looseness=0.75] (193.center) to (197.center);
		\draw [in=-180, out=0, looseness=0.50] (192.center) to (196.center);
		\draw [in=-180, out=0, looseness=0.75] (191.center) to (195.center);
		\draw (209) to (208);
		\draw (208) to (206);
		\draw (206) to (212);
		\draw (207) to (204);
		\draw (204) to (205);
		\draw (225) to (224);
		\draw (224) to (222);
		\draw (222) to (228);
		\draw (223) to (220);
		\draw (220) to (221);
		\draw (212) to (228);
		\draw (230.center) to (206);
		\draw (231.center) to (204);
		\draw (232.center) to (222);
		\draw (233.center) to (220);
		\draw (234.center) to (235.center);
		\draw (248) to (247);
		\draw (247) to (245);
		\draw (245) to (251);
		\draw (246) to (243);
		\draw (243) to (244);
		\draw (258) to (257);
		\draw (257) to (255);
		\draw (255) to (261);
		\draw (256) to (253);
		\draw (253) to (254);
		\draw (251) to (261);
		\draw (264.center) to (263.center);
		\draw (208) to (245);
		\draw (207) to (243);
		\draw (223) to (253);
		\draw (224) to (255);
		\draw (247) to (265.center);
		\draw (246) to (266.center);
		\draw (256) to (268.center);
		\draw (257) to (267.center);
		\draw [in=-180, out=0, looseness=0.25] (268.center) to (272.center);
		\draw [in=-180, out=0, looseness=0.75] (267.center) to (271.center);
		\draw [in=-180, out=0, looseness=0.25] (266.center) to (270.center);
		\draw [in=180, out=0, looseness=0.75] (265.center) to (269.center);
		\draw (280.center) to (276);
		\draw (275) to (279.center);
		\draw (274) to (277.center);
		\draw (273) to (278.center);
		\draw (290) to (289);
		\draw (289) to (287);
		\draw (287) to (293);
		\draw (288) to (285);
		\draw (285) to (286);
		\draw (305) to (304);
		\draw (304) to (302);
		\draw (302) to (308);
		\draw (303) to (300);
		\draw (300) to (301);
		\draw (293) to (308);
		\draw (310.center) to (287);
		\draw (311.center) to (285);
		\draw (312.center) to (302);
		\draw (313.center) to (300);
		\draw (314.center) to (315.center);
		\draw (327) to (326);
		\draw (326) to (324);
		\draw (324) to (330);
		\draw (325) to (322);
		\draw (322) to (323);
		\draw (337) to (336);
		\draw (336) to (334);
		\draw (334) to (340);
		\draw (335) to (332);
		\draw (332) to (333);
		\draw (330) to (340);
		\draw (343.center) to (342.center);
		\draw (289) to (324);
		\draw (288) to (322);
		\draw (303) to (332);
		\draw (304) to (334);
		\draw (326) to (344.center);
		\draw (325) to (345.center);
		\draw (335) to (347.center);
		\draw (336) to (346.center);
		\draw [in=-180, out=0, looseness=0.25] (347.center) to (351.center);
		\draw [in=-180, out=0, looseness=0.75] (346.center) to (350.center);
		\draw [in=-180, out=0, looseness=0.25] (345.center) to (349.center);
		\draw [in=180, out=0, looseness=0.75] (344.center) to (348.center);
		\draw [in=0, out=-180, looseness=0.75] (359.center) to (355.center);
		\draw [in=-180, out=0] (354.center) to (358.center);
		\draw [in=-180, out=0] (353.center) to (356.center);
		\draw [in=-180, out=0, looseness=0.75] (352.center) to (357.center);
		\draw (362) to (353.center);
		\draw (361) to (352.center);
		\draw (363) to (354.center);
		\draw (364) to (355.center);
		\draw (374) to (373);
		\draw (373) to (371);
		\draw (371) to (377);
		\draw (372) to (369);
		\draw (369) to (370);
		\draw (389) to (388);
		\draw (388) to (386);
		\draw (386) to (392);
		\draw (387) to (384);
		\draw (384) to (385);
		\draw (377) to (392);
		\draw (394.center) to (371);
		\draw (395.center) to (369);
		\draw (396.center) to (386);
		\draw (397.center) to (384);
		\draw (398.center) to (399.center);
		\draw (411) to (410);
		\draw (410) to (408);
		\draw (408) to (414);
		\draw (409) to (406);
		\draw (406) to (407);
		\draw (421) to (420);
		\draw (420) to (418);
		\draw (418) to (424);
		\draw (419) to (416);
		\draw (416) to (417);
		\draw (414) to (424);
		\draw (427.center) to (426.center);
		\draw (373) to (408);
		\draw (372) to (406);
		\draw (387) to (416);
		\draw (388) to (418);
		\draw (410) to (428.center);
		\draw (409) to (429.center);
		\draw (419) to (431.center);
		\draw (420) to (430.center);
		\draw [in=-180, out=0, looseness=0.25] (431.center) to (435.center);
		\draw [in=-180, out=0, looseness=0.75] (430.center) to (434.center);
		\draw [in=-180, out=0, looseness=0.25] (429.center) to (433.center);
		\draw [in=180, out=0, looseness=0.75] (428.center) to (432.center);
		\draw [in=0, out=-180, looseness=0.75] (443.center) to (439.center);
		\draw [in=-180, out=0] (438.center) to (442.center);
		\draw [in=-180, out=0] (437.center) to (440.center);
		\draw [in=-180, out=0, looseness=0.75] (436.center) to (441.center);
		\draw (446) to (437.center);
		\draw (445) to (436.center);
		\draw (447) to (438.center);
		\draw (448) to (439.center);
		\draw (452) to (456.center);
		\draw (451) to (455.center);
		\draw (450) to (454.center);
		\draw (449) to (453.center);
		\draw (466) to (465);
		\draw (465) to (463);
		\draw (463) to (469);
		\draw (464) to (461);
		\draw (461) to (462);
		\draw (481) to (480);
		\draw (480) to (478);
		\draw (478) to (484);
		\draw (479) to (476);
		\draw (476) to (477);
		\draw (469) to (484);
		\draw (486.center) to (463);
		\draw (487.center) to (461);
		\draw (488.center) to (478);
		\draw (489.center) to (476);
		\draw (490.center) to (491.center);
		\draw (503) to (502);
		\draw (502) to (500);
		\draw (500) to (506);
		\draw (501) to (498);
		\draw (498) to (499);
		\draw (513) to (512);
		\draw (512) to (510);
		\draw (510) to (516);
		\draw (511) to (508);
		\draw (508) to (509);
		\draw (506) to (516);
		\draw (519.center) to (518.center);
		\draw (465) to (500);
		\draw (464) to (498);
		\draw (479) to (508);
		\draw (480) to (510);
		\draw (502) to (520.center);
		\draw (501) to (521.center);
		\draw (511) to (523.center);
		\draw (512) to (522.center);
		\draw [in=-180, out=0, looseness=0.25] (523.center) to (527.center);
		\draw [in=-180, out=0, looseness=0.75] (522.center) to (526.center);
		\draw [in=-180, out=0, looseness=0.25] (521.center) to (525.center);
		\draw [in=180, out=0, looseness=0.75] (520.center) to (524.center);
		\draw [in=0, out=-180, looseness=0.75] (535.center) to (531.center);
		\draw [in=-180, out=0] (530.center) to (534.center);
		\draw [in=-180, out=0] (529.center) to (532.center);
		\draw [in=-180, out=0, looseness=0.75] (528.center) to (533.center);
		\draw (538) to (529.center);
		\draw (537) to (528.center);
		\draw (539) to (530.center);
		\draw (540) to (531.center);
		\draw [in=180, out=0, looseness=0.50] (544.center) to (548.center);
		\draw [in=180, out=0, looseness=0.50] (543.center) to (547.center);
		\draw [in=-180, out=0, looseness=0.50] (542.center) to (546.center);
		\draw [in=-180, out=0, looseness=0.50] (541) to (545.center);
		\draw (549) to (542.center);
		\draw (550) to (544.center);
		\draw (551) to (543.center);
		\draw (561) to (560);
		\draw (560) to (558);
		\draw (558) to (564);
		\draw (559) to (556);
		\draw (556) to (557);
		\draw (576) to (575);
		\draw (575) to (573);
		\draw (573) to (579);
		\draw (574) to (571);
		\draw (571) to (572);
		\draw (564) to (579);
		\draw (581.center) to (558);
		\draw (582.center) to (556);
		\draw (583.center) to (573);
		\draw (584.center) to (571);
		\draw (585.center) to (586.center);
		\draw (598) to (597);
		\draw (597) to (595);
		\draw (595) to (601);
		\draw (596) to (593);
		\draw (593) to (594);
		\draw (608) to (607);
		\draw (607) to (605);
		\draw (605) to (611);
		\draw (606) to (603);
		\draw (603) to (604);
		\draw (601) to (611);
		\draw (614.center) to (613.center);
		\draw (560) to (595);
		\draw (559) to (593);
		\draw (574) to (603);
		\draw (575) to (605);
		\draw (597) to (615.center);
		\draw (596) to (616.center);
		\draw (606) to (618.center);
		\draw (607) to (617.center);
		\draw [in=-180, out=0, looseness=0.25] (618.center) to (622.center);
		\draw [in=-180, out=0, looseness=0.75] (617.center) to (621.center);
		\draw [in=-180, out=0, looseness=0.25] (616.center) to (620.center);
		\draw [in=180, out=0, looseness=0.75] (615.center) to (619.center);
		\draw [in=0, out=-180, looseness=0.75] (630.center) to (626.center);
		\draw [in=-180, out=0] (625.center) to (629.center);
		\draw [in=-180, out=0] (624.center) to (627.center);
		\draw [in=-180, out=0, looseness=0.75] (623.center) to (628.center);
		\draw (633) to (624.center);
		\draw (632) to (623.center);
		\draw (634) to (625.center);
		\draw (635) to (626.center);
		\draw [in=180, out=0, looseness=0.50] (639.center) to (643.center);
		\draw [in=180, out=0, looseness=0.50] (638.center) to (642.center);
		\draw [in=-180, out=0, looseness=0.50] (637.center) to (641.center);
		\draw [in=-180, out=0, looseness=0.50] (636.center) to (640.center);
		\draw (594) to (637.center);
		\draw (649) to (594);
		\draw (650) to (604);
		\draw (604) to (636.center);
		\draw (648) to (572);
		\draw (647) to (557);
		\draw (557) to (639.center);
		\draw (572) to (638.center);
		\draw (46) to (41);
		\draw (62) to (57);
		\draw (83) to (90);
		\draw (99) to (106);
		\draw (132) to (127);
		\draw (148) to (143);
		\draw (171) to (166);
		\draw (187) to (182);
		\draw (212) to (207);
		\draw (228) to (223);
		\draw (251) to (246);
		\draw (261) to (256);
		\draw (293) to (288);
		\draw (308) to (303);
		\draw (330) to (325);
		\draw (340) to (335);
		\draw (377) to (372);
		\draw (392) to (387);
		\draw (414) to (409);
		\draw (424) to (419);
		\draw (469) to (464);
		\draw (484) to (479);
		\draw (506) to (501);
		\draw (516) to (511);
		\draw (564) to (559);
		\draw (579) to (574);
		\draw (601) to (596);
		\draw (611) to (606);
		\draw (668) to (667);
		\draw (667) to (665);
		\draw (665) to (670);
		\draw (666) to (663);
		\draw (663) to (664);
		\draw (681) to (680);
		\draw (680) to (678);
		\draw (678) to (683);
		\draw (679) to (676);
		\draw (676) to (677);
		\draw (670) to (683);
		\draw (684.center) to (665);
		\draw (685.center) to (663);
		\draw (686.center) to (678);
		\draw (687.center) to (676);
		\draw (688.center) to (689.center);
		\draw (701) to (700);
		\draw (700) to (698);
		\draw (698) to (703);
		\draw (699) to (696);
		\draw (696) to (697);
		\draw (709) to (708);
		\draw (708) to (706);
		\draw (706) to (711);
		\draw (707) to (704);
		\draw (704) to (705);
		\draw (703) to (711);
		\draw (667) to (698);
		\draw (666) to (696);
		\draw (679) to (704);
		\draw (680) to (706);
		\draw (700) to (714.center);
		\draw (699) to (715.center);
		\draw (707) to (717.center);
		\draw (708) to (716.center);
		\draw (731) to (723.center);
		\draw (730) to (722.center);
		\draw (732) to (724.center);
		\draw (733) to (725.center);
		\draw (697) to (735.center);
		\draw (744) to (697);
		\draw (745) to (705);
		\draw (705) to (734.center);
		\draw (743) to (677);
		\draw (742) to (664);
		\draw (664) to (737.center);
		\draw (677) to (736.center);
		\draw (670) to (666);
		\draw (683) to (679);
		\draw (703) to (699);
		\draw (711) to (707);
		\draw (756.center) to (755);
		\draw (755) to (753);
		\draw (753) to (758);
		\draw (754) to (751);
		\draw (751) to (752);
		\draw (769.center) to (768);
		\draw (768) to (766);
		\draw (766) to (771);
		\draw (767) to (764);
		\draw (764) to (765);
		\draw (758) to (771);
		\draw (772.center) to (753);
		\draw (773.center) to (751);
		\draw (774.center) to (766);
		\draw (775.center) to (764);
		\draw (789.center) to (788);
		\draw (788) to (786);
		\draw (786) to (791);
		\draw (787) to (784);
		\draw (784) to (785);
		\draw (797.center) to (796);
		\draw (796) to (794);
		\draw (794) to (799);
		\draw (795) to (792);
		\draw (792) to (793);
		\draw (791) to (799);
		\draw (755) to (786);
		\draw (754) to (784);
		\draw (767) to (792);
		\draw (768) to (794);
		\draw (788) to (802.center);
		\draw (787) to (803.center);
		\draw (795) to (805.center);
		\draw (796) to (804.center);
		\draw (819.center) to (811.center);
		\draw (818.center) to (810.center);
		\draw (820.center) to (812.center);
		\draw (821.center) to (813.center);
		\draw (785) to (823.center);
		\draw (832) to (785);
		\draw (833) to (793);
		\draw (793) to (822.center);
		\draw (831) to (765);
		\draw (830) to (752);
		\draw (752) to (825.center);
		\draw (765) to (824.center);
		\draw (758) to (754);
		\draw (771) to (767);
		\draw (791) to (787);
		\draw (799) to (795);
		\draw [in=-180, out=0, looseness=0.25] (717.center) to (775.center);
		\draw [in=-180, out=0, looseness=0.75] (716.center) to (774.center);
		\draw [in=-180, out=0, looseness=0.25] (715.center) to (773.center);
		\draw [in=180, out=0, looseness=0.75] (714.center) to (772.center);
		\draw [in=0, out=-180, looseness=0.75] (769.center) to (725.center);
		\draw [in=-180, out=0] (724.center) to (756.center);
		\draw [in=-180, out=0] (723.center) to (797.center);
		\draw [in=-180, out=0, looseness=0.75] (722.center) to (789.center);
		\draw [in=180, out=0, looseness=0.50] (737.center) to (820.center);
		\draw [in=180, out=0, looseness=0.50] (736.center) to (821.center);
		\draw [in=-180, out=0, looseness=0.50] (735.center) to (818.center);
		\draw [in=-180, out=0, looseness=0.50] (734.center) to (819.center);
		\draw (843.center) to (842);
		\draw (842) to (840);
		\draw (840) to (845);
		\draw (841) to (838);
		\draw (838) to (839);
		\draw (856.center) to (855);
		\draw (855) to (853);
		\draw (853) to (858);
		\draw (854) to (851);
		\draw (851) to (852);
		\draw (845) to (858);
		\draw (859.center) to (840);
		\draw (860.center) to (838);
		\draw (861.center) to (853);
		\draw (862.center) to (851);
		\draw (873.center) to (872);
		\draw (872) to (870);
		\draw (870) to (875);
		\draw (871) to (868);
		\draw (868) to (869);
		\draw (881.center) to (880);
		\draw (880) to (878);
		\draw (878) to (883);
		\draw (879) to (876);
		\draw (876) to (877);
		\draw (875) to (883);
		\draw (885.center) to (884.center);
		\draw (842) to (870);
		\draw (841) to (868);
		\draw (854) to (876);
		\draw (855) to (878);
		\draw (872) to (886.center);
		\draw (871) to (887.center);
		\draw (879) to (889.center);
		\draw (880) to (888.center);
		\draw [in=-180, out=0, looseness=0.25] (889.center) to (893.center);
		\draw [in=-180, out=0, looseness=0.75] (888.center) to (892.center);
		\draw [in=-180, out=0, looseness=0.25] (887.center) to (891.center);
		\draw [in=180, out=0, looseness=0.75] (886.center) to (890.center);
		\draw [in=0, out=-180, looseness=0.75] (901.center) to (897.center);
		\draw [in=-180, out=0] (896.center) to (900.center);
		\draw [in=-180, out=0] (895.center) to (898.center);
		\draw [in=-180, out=0, looseness=0.75] (894.center) to (899.center);
		\draw (903.center) to (895.center);
		\draw (902.center) to (894.center);
		\draw (904.center) to (896.center);
		\draw (905.center) to (897.center);
		\draw [in=180, out=0, looseness=0.50] (909.center) to (913.center);
		\draw [in=180, out=0, looseness=0.50] (908.center) to (912.center);
		\draw [in=-180, out=0, looseness=0.50] (907.center) to (911.center);
		\draw [in=-180, out=0, looseness=0.50] (906.center) to (910.center);
		\draw (869) to (907.center);
		\draw (916) to (869);
		\draw (917) to (877);
		\draw (877) to (906.center);
		\draw (915) to (852);
		\draw (914) to (839);
		\draw (839) to (909.center);
		\draw (852) to (908.center);
		\draw (845) to (841);
		\draw (858) to (854);
		\draw (875) to (871);
		\draw (883) to (879);
		\draw [in=-180, out=0, looseness=0.25] (805.center) to (862.center);
		\draw [in=-180, out=0, looseness=0.75] (804.center) to (861.center);
		\draw [in=-180, out=0, looseness=0.25] (803.center) to (860.center);
		\draw [in=180, out=0, looseness=0.75] (802.center) to (859.center);
		\draw [in=0, out=-180, looseness=0.75] (856.center) to (813.center);
		\draw [in=-180, out=0] (812.center) to (843.center);
		\draw [in=-180, out=0] (811.center) to (881.center);
		\draw [in=-180, out=0, looseness=0.75] (810.center) to (873.center);
		\draw [in=180, out=0, looseness=0.50] (825.center) to (904.center);
		\draw [in=180, out=0, looseness=0.50] (824.center) to (905.center);
		\draw [in=-180, out=0, looseness=0.50] (823.center) to (902.center);
		\draw [in=-180, out=0, looseness=0.50] (822.center) to (903.center);
		\draw (927) to (926);
		\draw (926) to (924);
		\draw (924) to (929);
		\draw (925) to (922);
		\draw (922) to (923);
		\draw (940) to (939);
		\draw (939) to (937);
		\draw (937) to (942);
		\draw (938) to (935);
		\draw (935) to (936);
		\draw (929) to (942);
		\draw (943.center) to (924);
		\draw (944.center) to (922);
		\draw (945.center) to (937);
		\draw (946.center) to (935);
		\draw (947.center) to (948.center);
		\draw (960) to (959);
		\draw (959) to (957);
		\draw (957) to (962);
		\draw (958) to (955);
		\draw (955) to (956);
		\draw (968) to (967);
		\draw (967) to (965);
		\draw (965) to (970);
		\draw (966) to (963);
		\draw (963) to (964);
		\draw (962) to (970);
		\draw (926) to (957);
		\draw (925) to (955);
		\draw (938) to (963);
		\draw (939) to (965);
		\draw (989) to (956);
		\draw (990) to (964);
		\draw (988) to (936);
		\draw (987) to (923);
		\draw (929) to (925);
		\draw (942) to (938);
		\draw (962) to (958);
		\draw (970) to (966);
		\draw (1001.center) to (1000);
		\draw (1000) to (998);
		\draw (998) to (1003);
		\draw (999) to (996);
		\draw (996) to (997);
		\draw (1014.center) to (1013);
		\draw (1013) to (1011);
		\draw (1011) to (1016);
		\draw (1012) to (1009);
		\draw (1009) to (1010);
		\draw (1003) to (1016);
		\draw (1017.center) to (998);
		\draw (1018.center) to (996);
		\draw (1019.center) to (1011);
		\draw (1020.center) to (1009);
		\draw (1031.center) to (1030);
		\draw (1030) to (1028);
		\draw (1028) to (1033);
		\draw (1029) to (1026);
		\draw (1026) to (1027);
		\draw (1039.center) to (1038);
		\draw (1038) to (1036);
		\draw (1036) to (1041);
		\draw (1037) to (1034);
		\draw (1034) to (1035);
		\draw (1033) to (1041);
		\draw (1000) to (1028);
		\draw (999) to (1026);
		\draw (1012) to (1034);
		\draw (1013) to (1036);
		\draw (1060) to (1027);
		\draw (1061) to (1035);
		\draw (1059) to (1010);
		\draw (1058) to (997);
		\draw (1003) to (999);
		\draw (1016) to (1012);
		\draw (1033) to (1029);
		\draw (1041) to (1037);
		\draw (1067.center) to (1066);
		\draw (1066) to (1064);
		\draw (1064) to (1068);
		\draw (1065) to (1062);
		\draw (1062) to (1063);
		\draw (1074.center) to (1073);
		\draw (1073) to (1071);
		\draw (1071) to (1075);
		\draw (1072) to (1069);
		\draw (1069) to (1070);
		\draw (1068) to (1075);
		\draw (1076.center) to (1064);
		\draw (1077.center) to (1062);
		\draw (1078.center) to (1071);
		\draw (1079.center) to (1069);
		\draw (1085.center) to (1084);
		\draw (1084) to (1082);
		\draw (1082) to (1086);
		\draw (1083) to (1080);
		\draw (1080) to (1081);
		\draw (1092.center) to (1091);
		\draw (1091) to (1089);
		\draw (1089) to (1093);
		\draw (1090) to (1087);
		\draw (1087) to (1088);
		\draw (1086) to (1093);
		\draw (1095.center) to (1094.center);
		\draw (1066) to (1082);
		\draw (1065) to (1080);
		\draw (1072) to (1087);
		\draw (1073) to (1089);
		\draw (1126) to (1081);
		\draw (1127) to (1088);
		\draw (1125) to (1070);
		\draw (1124) to (1063);
		\draw (1068) to (1065);
		\draw (1075) to (1072);
		\draw (1086) to (1083);
		\draw (1093) to (1090);
		\draw (959) to (1017.center);
		\draw (958) to (1018.center);
		\draw (966) to (1020.center);
		\draw (967) to (1019.center);
		\draw (980) to (1039.center);
		\draw (979) to (1031.center);
		\draw (981) to (1001.center);
		\draw (982) to (1014.center);
		\draw (956) to (1050.center);
		\draw (964) to (1051.center);
		\draw (923) to (1052.center);
		\draw (936) to (1053.center);
		\draw [in=-180, out=0, loop] (1020.center) to ();
		\draw [in=-180, out=0, loop] (1019.center) to ();
		\draw [in=-180, out=0, loop] (1018.center) to ();
		\draw [in=180, out=0, loop] (1017.center) to ();
		\draw [in=0, out=-180, loop] (1014.center) to ();
		\draw [in=-180, out=0, loop] (1001.center) to ();
		\draw [in=-180, out=0, loop] (1039.center) to ();
		\draw [in=-180, out=0, loop] (1031.center) to ();
		\draw [in=180, out=0, loop] (1052.center) to ();
		\draw [in=180, out=0, loop] (1053.center) to ();
		\draw [in=-180, out=0, loop] (1050.center) to ();
		\draw [in=-180, out=0, loop] (1051.center) to ();
		\draw (1030) to (1076.center);
		\draw (1029) to (1077.center);
		\draw (1037) to (1079.center);
		\draw (1038) to (1078.center);
		\draw (1051.center) to (1092.center);
		\draw (1050.center) to (1085.center);
		\draw (1052.center) to (1067.center);
		\draw (1053.center) to (1074.center);
		\draw (1027) to (1112.center);
		\draw (1035) to (1113.center);
		\draw (997) to (1114.center);
		\draw (1010) to (1115.center);
		\draw [in=-180, out=0, loop] (1079.center) to ();
		\draw [in=-180, out=0, loop] (1078.center) to ();
		\draw [in=-180, out=0, loop] (1077.center) to ();
		\draw [in=180, out=0, loop] (1076.center) to ();
		\draw [in=0, out=-180, loop] (1074.center) to ();
		\draw [in=-180, out=0, loop] (1067.center) to ();
		\draw [in=-180, out=0, loop] (1092.center) to ();
		\draw [in=-180, out=0, loop] (1085.center) to ();
		\draw [in=180, out=0, loop] (1114.center) to ();
		\draw [in=180, out=0, loop] (1115.center) to ();
		\draw [in=-180, out=0, loop] (1112.center) to ();
		\draw [in=-180, out=0, loop] (1113.center) to ();
		\draw (1084) to (1100.center);
		\draw (1083) to (1101.center);
		\draw (1090) to (1103.center);
		\draw (1091) to (1102.center);
		\draw [in=-180, out=0, loop] (1103.center) to ();
		\draw [in=-180, out=0, loop] (1102.center) to ();
		\draw [in=-180, out=0, loop] (1101.center) to ();
		\draw [in=180, out=0, loop] (1100.center) to ();
		\draw [in=0, out=-180, loop] (1111.center) to ();
		\draw [in=-180, out=0, loop] (1110.center) to ();
		\draw [in=-180, out=0, loop] (1108.center) to ();
		\draw [in=-180, out=0, loop] (1109.center) to ();
		\draw (1113.center) to (1108.center);
		\draw (1112.center) to (1109.center);
		\draw (1114.center) to (1110.center);
		\draw (1115.center) to (1111.center);
		\draw [in=180, out=0, loop] (1123.center) to ();
		\draw [in=180, out=0, loop] (1122.center) to ();
		\draw [in=-180, out=0, loop] (1121.center) to ();
		\draw [in=-180, out=0, loop] (1120.center) to ();
		\draw (1081) to (1121.center);
		\draw (1088) to (1120.center);
		\draw (1063) to (1123.center);
		\draw (1070) to (1122.center);
		\draw (1137) to (1136);
		\draw (1136) to (1134);
		\draw (1134) to (1139);
		\draw (1135) to (1132);
		\draw (1132) to (1133);
		\draw (1150) to (1149);
		\draw (1149) to (1147);
		\draw (1147) to (1152);
		\draw (1148) to (1145);
		\draw (1145) to (1146);
		\draw (1139) to (1152);
		\draw (1153.center) to (1134);
		\draw (1154.center) to (1132);
		\draw (1155.center) to (1147);
		\draw (1156.center) to (1145);
		\draw (1157.center) to (1158.center);
		\draw (1170) to (1169);
		\draw (1169) to (1167);
		\draw (1167) to (1172);
		\draw (1168) to (1165);
		\draw (1165) to (1166);
		\draw (1178) to (1177);
		\draw (1177) to (1175);
		\draw (1175) to (1180);
		\draw (1176) to (1173);
		\draw (1173) to (1174);
		\draw (1172) to (1180);
		\draw (1136) to (1167);
		\draw (1135) to (1165);
		\draw (1148) to (1173);
		\draw (1149) to (1175);
		\draw (1187) to (1166);
		\draw (1188) to (1174);
		\draw (1186) to (1146);
		\draw (1185) to (1133);
		\draw (1139) to (1135);
		\draw (1152) to (1148);
		\draw (1172) to (1168);
		\draw (1180) to (1176);
		\draw (1195.center) to (1194);
		\draw (1194) to (1192);
		\draw (1192) to (1196);
		\draw (1193) to (1190);
		\draw (1190) to (1191);
		\draw (1202.center) to (1201);
		\draw (1201) to (1199);
		\draw (1199) to (1203);
		\draw (1200) to (1197);
		\draw (1197) to (1198);
		\draw (1196) to (1203);
		\draw (1204.center) to (1192);
		\draw (1205.center) to (1190);
		\draw (1206.center) to (1199);
		\draw (1207.center) to (1197);
		\draw (1213.center) to (1212);
		\draw (1212) to (1210);
		\draw (1210) to (1214);
		\draw (1211) to (1208);
		\draw (1208) to (1209);
		\draw (1220.center) to (1219);
		\draw (1219) to (1217);
		\draw (1217) to (1221);
		\draw (1218) to (1215);
		\draw (1215) to (1216);
		\draw (1214) to (1221);
		\draw (1194) to (1210);
		\draw (1193) to (1208);
		\draw (1200) to (1215);
		\draw (1201) to (1217);
		\draw (1228) to (1209);
		\draw (1229) to (1216);
		\draw (1227) to (1198);
		\draw (1226) to (1191);
		\draw (1196) to (1193);
		\draw (1203) to (1200);
		\draw (1214) to (1211);
		\draw (1221) to (1218);
		\draw (1235.center) to (1234);
		\draw (1234) to (1232);
		\draw (1232) to (1236);
		\draw (1233) to (1230);
		\draw (1230) to (1231);
		\draw (1242.center) to (1241);
		\draw (1241) to (1239);
		\draw (1239) to (1243);
		\draw (1240) to (1237);
		\draw (1237) to (1238);
		\draw (1236) to (1243);
		\draw (1244.center) to (1232);
		\draw (1245.center) to (1230);
		\draw (1246.center) to (1239);
		\draw (1247.center) to (1237);
		\draw (1253.center) to (1252);
		\draw (1252) to (1250);
		\draw (1250) to (1254);
		\draw (1251) to (1248);
		\draw (1248) to (1249);
		\draw (1260.center) to (1259);
		\draw (1259) to (1257);
		\draw (1257) to (1261);
		\draw (1258) to (1255);
		\draw (1255) to (1256);
		\draw (1254) to (1261);
		\draw (1263.center) to (1262.center);
		\draw (1234) to (1250);
		\draw (1233) to (1248);
		\draw (1240) to (1255);
		\draw (1241) to (1257);
		\draw (1282) to (1249);
		\draw (1283) to (1256);
		\draw (1281) to (1238);
		\draw (1280) to (1231);
		\draw (1236) to (1233);
		\draw (1243) to (1240);
		\draw (1254) to (1251);
		\draw (1261) to (1258);
		\draw (1169) to (1204.center);
		\draw (1168) to (1205.center);
		\draw (1176) to (1207.center);
		\draw (1177) to (1206.center);
		\draw (1182) to (1220.center);
		\draw (1181) to (1213.center);
		\draw (1183) to (1195.center);
		\draw (1184) to (1202.center);
		\draw (1166) to (1222.center);
		\draw (1174) to (1223.center);
		\draw (1133) to (1224.center);
		\draw (1146) to (1225.center);
		\draw [in=-180, out=0, loop] (1207.center) to ();
		\draw [in=-180, out=0, loop] (1206.center) to ();
		\draw [in=-180, out=0, loop] (1205.center) to ();
		\draw [in=180, out=0, loop] (1204.center) to ();
		\draw [in=0, out=-180, loop] (1202.center) to ();
		\draw [in=-180, out=0, loop] (1195.center) to ();
		\draw [in=-180, out=0, loop] (1220.center) to ();
		\draw [in=-180, out=0, loop] (1213.center) to ();
		\draw [in=180, out=0, loop] (1224.center) to ();
		\draw [in=180, out=0, loop] (1225.center) to ();
		\draw [in=-180, out=0, loop] (1222.center) to ();
		\draw [in=-180, out=0, loop] (1223.center) to ();
		\draw (1212) to (1244.center);
		\draw (1211) to (1245.center);
		\draw (1218) to (1247.center);
		\draw (1219) to (1246.center);
		\draw (1223.center) to (1260.center);
		\draw (1222.center) to (1253.center);
		\draw (1224.center) to (1235.center);
		\draw (1225.center) to (1242.center);
		\draw (1209) to (1272.center);
		\draw (1216) to (1273.center);
		\draw (1191) to (1274.center);
		\draw (1198) to (1275.center);
		\draw [in=-180, out=0, loop] (1247.center) to ();
		\draw [in=-180, out=0, loop] (1246.center) to ();
		\draw [in=-180, out=0, loop] (1245.center) to ();
		\draw [in=180, out=0, loop] (1244.center) to ();
		\draw [in=0, out=-180, loop] (1242.center) to ();
		\draw [in=-180, out=0, loop] (1235.center) to ();
		\draw [in=-180, out=0, loop] (1260.center) to ();
		\draw [in=-180, out=0, loop] (1253.center) to ();
		\draw [in=180, out=0, loop] (1274.center) to ();
		\draw [in=180, out=0, loop] (1275.center) to ();
		\draw [in=-180, out=0, loop] (1272.center) to ();
		\draw [in=-180, out=0, loop] (1273.center) to ();
		\draw (1252) to (1264.center);
		\draw (1251) to (1265.center);
		\draw (1258) to (1267.center);
		\draw (1259) to (1266.center);
		\draw [in=-180, out=0, loop] (1267.center) to ();
		\draw [in=-180, out=0, loop] (1266.center) to ();
		\draw [in=-180, out=0, loop] (1265.center) to ();
		\draw [in=180, out=0, loop] (1264.center) to ();
		\draw [in=0, out=-180, loop] (1271.center) to ();
		\draw [in=-180, out=0, loop] (1270.center) to ();
		\draw [in=-180, out=0, loop] (1268.center) to ();
		\draw [in=-180, out=0, loop] (1269.center) to ();
		\draw (1273.center) to (1268.center);
		\draw (1272.center) to (1269.center);
		\draw (1274.center) to (1270.center);
		\draw (1275.center) to (1271.center);
		\draw [in=180, out=0, loop] (1279.center) to ();
		\draw [in=180, out=0, loop] (1278.center) to ();
		\draw [in=-180, out=0, loop] (1277.center) to ();
		\draw [in=-180, out=0, loop] (1276.center) to ();
		\draw (1249) to (1277.center);
		\draw (1256) to (1276.center);
		\draw (1231) to (1279.center);
		\draw (1238) to (1278.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=none] (9) at (3.25, 0.5) {};
		\node [style=none] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (3.25, -1.5) {};
		\node [style=Z dot] (12) at (-1, 1.5) {};
		\node [style=Z dot] (13) at (-1, 0.5) {};
		\node [style=Z dot] (14) at (-1, -0.5) {};
		\node [style=Z dot] (15) at (-1, -1.5) {};
		\node [style=X dot] (16) at (2, 1.5) {};
		\node [style=X dot] (17) at (2, 0.5) {};
		\node [style=X dot] (18) at (2, -0.5) {};
		\node [style=X dot] (19) at (2, -1.5) {};
		\node [style=X dot] (20) at (-2, 0) {};
		\node [style=Z dot] (21) at (1, 0) {};
		\node [style=none] (22) at (-3.025, -2.75) {$\infty$};
		\node [style=none] (23) at (3.25, -2.25) {};
		\node [style=none] (24) at (3.25, 2.25) {};
		\node [style=none] (25) at (3.325, -2.25) {};
		\node [style=none] (26) at (3.325, 2.25) {};
		\node [style=none] (27) at (3.125, 0.125) {.};
		\node [style=none] (28) at (3.125, -0.125) {.};
		\node [style=none] (29) at (-2.95, -2.25) {};
		\node [style=none] (30) at (-2.95, 2.25) {};
		\node [style=none] (31) at (-3.025, -2.25) {};
		\node [style=none] (32) at (-3.025, 2.25) {};
		\node [style=none] (33) at (-2.825, 0.125) {.};
		\node [style=none] (34) at (-2.825, -0.125) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (21);
		\draw (21) to (17);
		\draw (19) to (21);
		\draw (21) to (18);
		\draw (0.center) to (12);
		\draw (13) to (1.center);
		\draw (2.center) to (14);
		\draw (15) to (3.center);
		\draw (12) to (20);
		\draw (20) to (13);
		\draw (14) to (20);
		\draw (15) to (20);
		\draw (12) to (16);
		\draw (16) to (8.center);
		\draw (13) to (17);
		\draw (17) to (9.center);
		\draw (14) to (18);
		\draw (18) to (10.center);
		\draw (15) to (19);
		\draw (19) to (11.center);
		\draw (24.center) to (23.center);
		\draw [style=thick] (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style=thick] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (168) at (-15, 0.5) {};
		\node [style=Z dot] (169) at (-17.75, 1.5) {};
		\node [style=Z dot] (170) at (-15, 1.5) {};
		\node [style=Z dot] (171) at (-17.75, -2.5) {};
		\node [style=Z dot] (172) at (-19, -2.5) {};
		\node [style=X dot] (173) at (-16, 1.5) {};
		\node [style=Z dot] (174) at (-15, -1.5) {};
		\node [style=Z dot] (175) at (-17, -0.5) {};
		\node [style=Z dot] (176) at (-15, -0.5) {};
		\node [style=Z dot] (177) at (-17, -3.5) {};
		\node [style=Z dot] (178) at (-19, -3.5) {};
		\node [style=X dot] (179) at (-16, -0.5) {};
		\node [style=none] (181) at (-19.5, 0.5) {};
		\node [style=none] (182) at (-19.5, -0.5) {};
		\node [style=none] (183) at (-19.5, -1.5) {};
		\node [style=X dot] (184) at (-10.25, 1.5) {};
		\node [style=Z dot] (185) at (-9.25, 1.5) {};
		\node [style=X dot] (186) at (-12.25, -2.5) {};
		\node [style=X dot] (187) at (-10.25, -2.5) {};
		\node [style=X dot] (188) at (-12.25, 3.5) {};
		\node [style=X dot] (189) at (-19, 3.5) {};
		\node [style=Z dot] (190) at (-11.25, -2.5) {};
		\node [style=X dot] (191) at (-9.5, -0.5) {};
		\node [style=Z dot] (192) at (-8.5, -0.5) {};
		\node [style=X dot] (193) at (-13, -3.5) {};
		\node [style=X dot] (194) at (-9.5, -3.5) {};
		\node [style=X dot] (195) at (-13, 2.5) {};
		\node [style=X dot] (196) at (-19, 2.5) {};
		\node [style=Z dot] (197) at (-11.25, -3.5) {};
		\node [style=X dot] (206) at (-19, 5.5) {};
		\node [style=X dot] (207) at (-19, 4.5) {};
		\node [style=Z dot] (208) at (-19, -4.5) {};
		\node [style=Z dot] (209) at (-19, -5.5) {};
		\node [style=none] (210) at (-18.6, -6.75) {$\infty$};
		\node [style=none] (211) at (14, -6.25) {};
		\node [style=none] (212) at (14, 6.25) {};
		\node [style=none] (213) at (14.075, -6.25) {};
		\node [style=none] (214) at (14.075, 6.25) {};
		\node [style=none] (215) at (-18.525, -6.25) {};
		\node [style=none] (216) at (-18.525, 6.25) {};
		\node [style=none] (217) at (-18.6, -6.25) {};
		\node [style=none] (218) at (-18.6, 6.25) {};
		\node [style=none] (219) at (-18.375, 0.125) {.};
		\node [style=none] (220) at (-18.375, -0.125) {.};
		\node [style=X dot] (225) at (-14, 0.5) {};
		\node [style=X dot] (226) at (-14, -1.5) {};
		\node [style=Z dot] (227) at (-14, 1.125) {};
		\node [style=Z dot] (228) at (-14, -0.875) {};
		\node [style=X dot] (229) at (-9.25, 2.125) {};
		\node [style=X dot] (230) at (-8.5, 0.125) {};
		\node [style=none] (231) at (14.25, 6.25) {};
		\node [style=Z dot] (244) at (-4.25, -2.5) {};
		\node [style=Z dot] (245) at (-7, 3.5) {};
		\node [style=Z dot] (246) at (-4.25, 3.5) {};
		\node [style=Z dot] (247) at (-7, -4.5) {};
		\node [style=none] (248) at (-7.75, -4.5) {};
		\node [style=X dot] (249) at (-5.25, 3.5) {};
		\node [style=Z dot] (250) at (-3.5, -3.5) {};
		\node [style=Z dot] (251) at (-6.25, 2.5) {};
		\node [style=Z dot] (252) at (-3.5, 2.5) {};
		\node [style=Z dot] (253) at (-6.25, -5.5) {};
		\node [style=none] (254) at (-7.75, -5.5) {};
		\node [style=X dot] (255) at (-5.25, 2.5) {};
		\node [style=none] (256) at (-7.75, 3.5) {};
		\node [style=none] (257) at (-7.75, -2.5) {};
		\node [style=none] (258) at (-7.75, 2.5) {};
		\node [style=none] (259) at (-7.75, -3.5) {};
		\node [style=X dot] (260) at (1.75, 3.5) {};
		\node [style=Z dot] (261) at (2.75, 3.5) {};
		\node [style=X dot] (262) at (-0.25, -4.5) {};
		\node [style=X dot] (263) at (1.75, -4.5) {};
		\node [style=X dot] (264) at (-0.25, 5.5) {};
		\node [style=none] (265) at (-7.75, 5.5) {};
		\node [style=Z dot] (266) at (0.75, -4.5) {};
		\node [style=X dot] (267) at (2.5, 2.5) {};
		\node [style=Z dot] (268) at (3.5, 2.5) {};
		\node [style=X dot] (269) at (-1, -5.5) {};
		\node [style=X dot] (270) at (2.5, -5.5) {};
		\node [style=X dot] (271) at (-1, 4.5) {};
		\node [style=none] (272) at (-7.75, 4.5) {};
		\node [style=Z dot] (273) at (0.75, -5.5) {};
		\node [style=none] (282) at (-7.75, 1.5) {};
		\node [style=none] (283) at (-7.75, -0.5) {};
		\node [style=none] (284) at (-7.75, 0.5) {};
		\node [style=none] (285) at (-7.75, -1.5) {};
		\node [style=none] (286) at (13.875, 0.125) {.};
		\node [style=none] (287) at (13.875, -0.125) {.};
		\node [style=X dot] (292) at (-2.75, -2.5) {};
		\node [style=X dot] (293) at (-2, -3.5) {};
		\node [style=Z dot] (294) at (-2.75, -1.875) {};
		\node [style=Z dot] (295) at (-2, -2.875) {};
		\node [style=X dot] (296) at (2.75, 4.125) {};
		\node [style=X dot] (297) at (3.5, 3.125) {};
		\node [style=Z dot] (310) at (7.75, -4.5) {};
		\node [style=Z dot] (311) at (5, 5.5) {};
		\node [style=Z dot] (312) at (7.75, 5.5) {};
		\node [style=Z dot] (313) at (5, 0.5) {};
		\node [style=none] (314) at (4.25, 0.5) {};
		\node [style=X dot] (315) at (6.75, 5.5) {};
		\node [style=Z dot] (316) at (8.5, -5.5) {};
		\node [style=Z dot] (317) at (5.75, 4.5) {};
		\node [style=Z dot] (318) at (8.5, 4.5) {};
		\node [style=Z dot] (319) at (5.75, -1.5) {};
		\node [style=none] (320) at (4.25, -1.5) {};
		\node [style=X dot] (321) at (6.75, 4.5) {};
		\node [style=none] (322) at (4.25, 5.5) {};
		\node [style=none] (323) at (4.25, -4.5) {};
		\node [style=none] (324) at (4.25, 4.5) {};
		\node [style=none] (325) at (4.25, -5.5) {};
		\node [style=X dot] (326) at (11.25, 5.5) {};
		\node [style=Z dot] (327) at (12.25, 5.5) {};
		\node [style=X dot] (328) at (9.5, 0.5) {};
		\node [style=X dot] (329) at (11.25, 0.5) {};
		\node [style=X dot] (330) at (9.5, 1.5) {};
		\node [style=none] (331) at (4.25, 1.5) {};
		\node [style=Z dot] (332) at (10.5, 0.5) {};
		\node [style=X dot] (333) at (12.25, 4.5) {};
		\node [style=Z dot] (334) at (13.25, 4.5) {};
		\node [style=X dot] (335) at (9.5, -1.5) {};
		\node [style=X dot] (336) at (12.25, -1.5) {};
		\node [style=X dot] (337) at (9.5, -0.5) {};
		\node [style=none] (338) at (4.25, -0.5) {};
		\node [style=Z dot] (339) at (10.5, -1.5) {};
		\node [style=none] (348) at (4.25, 3.5) {};
		\node [style=none] (349) at (4.25, 2.5) {};
		\node [style=none] (350) at (4.25, -2.5) {};
		\node [style=none] (351) at (4.25, -3.5) {};
		\node [style=X dot] (356) at (9.5, -4.5) {};
		\node [style=X dot] (357) at (10.5, -5.5) {};
		\node [style=Z dot] (358) at (9.5, -4) {};
		\node [style=Z dot] (359) at (10.5, -5) {};
		\node [style=X dot] (360) at (12.25, 6.125) {};
		\node [style=X dot] (361) at (13.25, 5.125) {};
		\node [style=none] (362) at (14, -2.5) {};
		\node [style=none] (363) at (14, -3.5) {};
		\node [style=none] (364) at (14, 1.5) {};
		\node [style=none] (365) at (14, 0.5) {};
		\node [style=none] (366) at (14, -0.5) {};
		\node [style=none] (367) at (14, -1.5) {};
		\node [style=none] (368) at (14, 3.5) {};
		\node [style=none] (369) at (14, 2.5) {};
		\node [style=none] (370) at (14, 5.5) {};
		\node [style=none] (371) at (14, 4.5) {};
		\node [style=none] (372) at (14, -4.5) {};
		\node [style=none] (373) at (14, -5.5) {};
		\node [style=none] (374) at (-19.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172) to (171);
		\draw (171) to (169);
		\draw (169) to (173);
		\draw (170) to (168);
		\draw (178) to (177);
		\draw (177) to (175);
		\draw (175) to (179);
		\draw (176) to (174);
		\draw (173) to (179);
		\draw (181.center) to (168);
		\draw (182.center) to (175);
		\draw (183.center) to (174);
		\draw (189) to (188);
		\draw (188) to (186);
		\draw (186) to (190);
		\draw (187) to (184);
		\draw (184) to (185);
		\draw (196) to (195);
		\draw (195) to (193);
		\draw (193) to (197);
		\draw (194) to (191);
		\draw (191) to (192);
		\draw (190) to (197);
		\draw (171) to (186);
		\draw (170) to (184);
		\draw (176) to (191);
		\draw (177) to (193);
		\draw (173) to (170);
		\draw (179) to (176);
		\draw (190) to (187);
		\draw (197) to (194);
		\draw (212.center) to (211.center);
		\draw [style=thick] (214.center) to (213.center);
		\draw (216.center) to (215.center);
		\draw [style=thick] (218.center) to (217.center);
		\draw (227) to (225);
		\draw (228) to (226);
		\draw (168) to (225);
		\draw (226) to (174);
		\draw (229) to (185);
		\draw (230) to (192);
		\draw (248.center) to (247);
		\draw (247) to (245);
		\draw (245) to (249);
		\draw (246) to (244);
		\draw (254.center) to (253);
		\draw (253) to (251);
		\draw (251) to (255);
		\draw (252) to (250);
		\draw (249) to (255);
		\draw (256.center) to (245);
		\draw (257.center) to (244);
		\draw (258.center) to (251);
		\draw (259.center) to (250);
		\draw (265.center) to (264);
		\draw (264) to (262);
		\draw (262) to (266);
		\draw (263) to (260);
		\draw (260) to (261);
		\draw (272.center) to (271);
		\draw (271) to (269);
		\draw (269) to (273);
		\draw (270) to (267);
		\draw (267) to (268);
		\draw (266) to (273);
		\draw (247) to (262);
		\draw (246) to (260);
		\draw (252) to (267);
		\draw (253) to (269);
		\draw (249) to (246);
		\draw (255) to (252);
		\draw (266) to (263);
		\draw (273) to (270);
		\draw (294) to (292);
		\draw (295) to (293);
		\draw (244) to (292);
		\draw (293) to (250);
		\draw (296) to (261);
		\draw (297) to (268);
		\draw (314.center) to (313);
		\draw (313) to (311);
		\draw (311) to (315);
		\draw (312) to (310);
		\draw (320.center) to (319);
		\draw (319) to (317);
		\draw (317) to (321);
		\draw (318) to (316);
		\draw (315) to (321);
		\draw (322.center) to (311);
		\draw (323.center) to (310);
		\draw (324.center) to (317);
		\draw (325.center) to (316);
		\draw (331.center) to (330);
		\draw (330) to (328);
		\draw (328) to (332);
		\draw (329) to (326);
		\draw (326) to (327);
		\draw (338.center) to (337);
		\draw (337) to (335);
		\draw (335) to (339);
		\draw (336) to (333);
		\draw (333) to (334);
		\draw (332) to (339);
		\draw (313) to (328);
		\draw (312) to (326);
		\draw (318) to (333);
		\draw (319) to (335);
		\draw (315) to (312);
		\draw (321) to (318);
		\draw (332) to (329);
		\draw (339) to (336);
		\draw (358) to (356);
		\draw (359) to (357);
		\draw (310) to (356);
		\draw (357) to (316);
		\draw (360) to (327);
		\draw (361) to (334);
		\draw (330) to (364.center);
		\draw (329) to (365.center);
		\draw (336) to (367.center);
		\draw (337) to (366.center);
		\draw (349.center) to (369.center);
		\draw (348.center) to (368.center);
		\draw (350.center) to (362.center);
		\draw (351.center) to (363.center);
		\draw (356) to (372.center);
		\draw (373.center) to (357);
		\draw (371.center) to (334);
		\draw (327) to (370.center);
		\draw (188) to (256.center);
		\draw (187) to (257.center);
		\draw (194) to (259.center);
		\draw (195) to (258.center);
		\draw (207) to (272.center);
		\draw (206) to (265.center);
		\draw (208) to (248.center);
		\draw (209) to (254.center);
		\draw (225) to (284.center);
		\draw (285.center) to (226);
		\draw (283.center) to (192);
		\draw (185) to (282.center);
		\draw (374.center) to (169);
		\draw (264) to (322.center);
		\draw (263) to (323.center);
		\draw (270) to (325.center);
		\draw (271) to (324.center);
		\draw (283.center) to (338.center);
		\draw (282.center) to (331.center);
		\draw (284.center) to (314.center);
		\draw (285.center) to (320.center);
		\draw (292) to (350.center);
		\draw (351.center) to (293);
		\draw (349.center) to (268);
		\draw (261) to (348.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (155) at (-10.5, 0.5) {};
		\node [style=Z dot] (156) at (-15.75, 1.5) {};
		\node [style=Z dot] (157) at (-10.5, 1.5) {};
		\node [style=Z dot] (158) at (-15.75, -2.5) {};
		\node [style=Z dot] (159) at (-17, -2.5) {};
		\node [style=X dot] (160) at (-13.5, 1.5) {};
		\node [style=Z dot] (161) at (-10.5, -1.5) {};
		\node [style=Z dot] (162) at (-15, -0.5) {};
		\node [style=Z dot] (163) at (-10.5, -0.5) {};
		\node [style=Z dot] (164) at (-15, -3.5) {};
		\node [style=Z dot] (165) at (-17, -3.5) {};
		\node [style=X dot] (166) at (-13.5, -0.5) {};
		\node [style=none] (167) at (-17.5, 0.5) {};
		\node [style=none] (168) at (-17.5, -0.5) {};
		\node [style=none] (169) at (-17.5, -1.5) {};
		\node [style=X dot] (170) at (-9, 1.5) {};
		\node [style=Z dot] (171) at (-5.25, 1.5) {};
		\node [style=X dot] (172) at (-12, -2.5) {};
		\node [style=X dot] (173) at (-9, -2.5) {};
		\node [style=X dot] (174) at (-12, 3.5) {};
		\node [style=X dot] (175) at (-17, 3.5) {};
		\node [style=Z dot] (176) at (-10.5, -2.5) {};
		\node [style=X dot] (177) at (-7.5, -0.5) {};
		\node [style=Z dot] (178) at (-5.25, -0.5) {};
		\node [style=X dot] (179) at (-12.75, -3.5) {};
		\node [style=X dot] (180) at (-7.5, -3.5) {};
		\node [style=X dot] (181) at (-12.75, 2.5) {};
		\node [style=X dot] (182) at (-17, 2.5) {};
		\node [style=Z dot] (183) at (-10.5, -3.5) {};
		\node [style=X dot] (184) at (-17, 5.5) {};
		\node [style=X dot] (185) at (-17, 4.5) {};
		\node [style=Z dot] (186) at (-17, -4.5) {};
		\node [style=Z dot] (187) at (-17, -5.5) {};
		\node [style=none] (188) at (-16.6, -6.75) {$\infty$};
		\node [style=none] (189) at (16.25, -6.25) {};
		\node [style=none] (190) at (16.25, 6.25) {};
		\node [style=none] (191) at (16.325, -6.25) {};
		\node [style=none] (192) at (16.325, 6.25) {};
		\node [style=none] (193) at (-16.525, -6.25) {};
		\node [style=none] (194) at (-16.525, 6.25) {};
		\node [style=none] (195) at (-16.6, -6.25) {};
		\node [style=none] (196) at (-16.6, 6.25) {};
		\node [style=none] (197) at (-16.375, 0.125) {.};
		\node [style=none] (198) at (-16.375, -0.125) {.};
		\node [style=X dot] (199) at (-8.25, 0.5) {};
		\node [style=X dot] (200) at (-8.25, -1.5) {};
		\node [style=Z dot] (201) at (-8.25, 1.125) {};
		\node [style=Z dot] (202) at (-8.25, -0.875) {};
		\node [style=X dot] (203) at (-5.25, 2.125) {};
		\node [style=X dot] (204) at (-5.25, 0.125) {};
		\node [style=none] (205) at (16.5, 6.25) {};
		\node [style=Z dot] (206) at (0, -2.5) {};
		\node [style=Z dot] (207) at (-6, 3.5) {};
		\node [style=Z dot] (208) at (0, 3.5) {};
		\node [style=Z dot] (209) at (-6, -4.5) {};
		\node [style=none] (210) at (-6.75, -4.5) {};
		\node [style=X dot] (211) at (-3, 3.5) {};
		\node [style=Z dot] (212) at (0.75, -3.5) {};
		\node [style=Z dot] (213) at (-4.5, 2.5) {};
		\node [style=Z dot] (214) at (0.75, 2.5) {};
		\node [style=Z dot] (215) at (-4.5, -5.5) {};
		\node [style=none] (216) at (-6.75, -5.5) {};
		\node [style=X dot] (217) at (-3, 2.5) {};
		\node [style=none] (218) at (-6.75, 3.5) {};
		\node [style=none] (219) at (-6.75, -2.5) {};
		\node [style=none] (220) at (-6.75, 2.5) {};
		\node [style=none] (221) at (-6.75, -3.5) {};
		\node [style=X dot] (222) at (2.25, 3.5) {};
		\node [style=Z dot] (223) at (6, 3.5) {};
		\node [style=X dot] (224) at (-1.5, -4.5) {};
		\node [style=X dot] (225) at (2.25, -4.5) {};
		\node [style=X dot] (226) at (-1.5, 5.5) {};
		\node [style=none] (227) at (-6.75, 5.5) {};
		\node [style=Z dot] (228) at (0.25, -4.5) {};
		\node [style=X dot] (229) at (3.75, 2.5) {};
		\node [style=Z dot] (230) at (6, 2.5) {};
		\node [style=X dot] (231) at (-2.25, -5.5) {};
		\node [style=X dot] (232) at (3.75, -5.5) {};
		\node [style=X dot] (233) at (-2.25, 4.5) {};
		\node [style=none] (234) at (-6.75, 4.5) {};
		\node [style=Z dot] (235) at (0.25, -5.5) {};
		\node [style=none] (236) at (-6.75, 1.5) {};
		\node [style=none] (237) at (-6.75, -0.5) {};
		\node [style=none] (238) at (-6.75, 0.5) {};
		\node [style=none] (239) at (-6.75, -1.5) {};
		\node [style=none] (240) at (16.125, 0.125) {.};
		\node [style=none] (241) at (16.125, -0.125) {.};
		\node [style=X dot] (242) at (3, -2.5) {};
		\node [style=X dot] (243) at (3, -3.5) {};
		\node [style=Z dot] (244) at (3, -2) {};
		\node [style=Z dot] (245) at (3, -3) {};
		\node [style=X dot] (246) at (6, 4) {};
		\node [style=X dot] (247) at (6, 3) {};
		\node [style=Z dot] (248) at (9.75, -4.5) {};
		\node [style=Z dot] (249) at (5.25, 5.5) {};
		\node [style=Z dot] (250) at (9.75, 5.5) {};
		\node [style=Z dot] (251) at (5.25, 0.5) {};
		\node [style=none] (252) at (6.5, 0.5) {};
		\node [style=X dot] (253) at (8.25, 5.5) {};
		\node [style=Z dot] (254) at (11.25, -5.5) {};
		\node [style=Z dot] (255) at (6.75, 4.5) {};
		\node [style=Z dot] (256) at (11.25, 4.5) {};
		\node [style=Z dot] (257) at (6.75, -1.5) {};
		\node [style=none] (258) at (6.5, -1.5) {};
		\node [style=X dot] (259) at (8.25, 4.5) {};
		\node [style=none] (260) at (6.5, 5.5) {};
		\node [style=none] (261) at (6.5, -4.5) {};
		\node [style=none] (262) at (6.5, 4.5) {};
		\node [style=none] (263) at (6.5, -5.5) {};
		\node [style=X dot] (264) at (12.75, 5.5) {};
		\node [style=Z dot] (265) at (15.25, 5.5) {};
		\node [style=X dot] (266) at (8.25, 0.5) {};
		\node [style=X dot] (267) at (12.75, 0.5) {};
		\node [style=X dot] (268) at (8.25, 1.5) {};
		\node [style=none] (269) at (6.5, 1.5) {};
		\node [style=Z dot] (270) at (10.5, 0.5) {};
		\node [style=X dot] (271) at (13.75, 4.5) {};
		\node [style=Z dot] (272) at (15.25, 4.5) {};
		\node [style=X dot] (273) at (8.25, -1.5) {};
		\node [style=X dot] (274) at (13.75, -1.5) {};
		\node [style=X dot] (275) at (8.25, -0.5) {};
		\node [style=none] (276) at (6.5, -0.5) {};
		\node [style=Z dot] (277) at (10.5, -1.5) {};
		\node [style=none] (278) at (6.5, 3.5) {};
		\node [style=none] (279) at (6.5, 2.5) {};
		\node [style=none] (280) at (6.5, -2.5) {};
		\node [style=none] (281) at (6.5, -3.5) {};
		\node [style=X dot] (282) at (12.75, -4.5) {};
		\node [style=X dot] (283) at (13.75, -5.5) {};
		\node [style=Z dot] (284) at (12.75, -4) {};
		\node [style=Z dot] (285) at (13.75, -5) {};
		\node [style=X dot] (286) at (15.25, 6) {};
		\node [style=X dot] (287) at (15.25, 5) {};
		\node [style=none] (288) at (16.25, -2.5) {};
		\node [style=none] (289) at (16.25, -3.5) {};
		\node [style=none] (290) at (16.25, 1.5) {};
		\node [style=none] (291) at (16.25, 0.5) {};
		\node [style=none] (292) at (16.25, -0.5) {};
		\node [style=none] (293) at (16.25, -1.5) {};
		\node [style=none] (294) at (16.25, 3.5) {};
		\node [style=none] (295) at (16.25, 2.5) {};
		\node [style=none] (296) at (16.25, 5.5) {};
		\node [style=none] (297) at (16.25, 4.5) {};
		\node [style=none] (298) at (16.25, -4.5) {};
		\node [style=none] (299) at (16.25, -5.5) {};
		\node [style=none] (300) at (-17.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (158);
		\draw (158) to (156);
		\draw (156) to (160);
		\draw (157) to (155);
		\draw (165) to (164);
		\draw (164) to (162);
		\draw (162) to (166);
		\draw (163) to (161);
		\draw (160) to (166);
		\draw (167.center) to (155);
		\draw (168.center) to (162);
		\draw (169.center) to (161);
		\draw (175) to (174);
		\draw (174) to (172);
		\draw (172) to (176);
		\draw (173) to (170);
		\draw (170) to (171);
		\draw (182) to (181);
		\draw (181) to (179);
		\draw (179) to (183);
		\draw (180) to (177);
		\draw (177) to (178);
		\draw (176) to (183);
		\draw (158) to (172);
		\draw (157) to (170);
		\draw (163) to (177);
		\draw (164) to (179);
		\draw (160) to (157);
		\draw (166) to (163);
		\draw (176) to (173);
		\draw (183) to (180);
		\draw (190.center) to (189.center);
		\draw [style=thick] (192.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw [style=thick] (196.center) to (195.center);
		\draw (201) to (199);
		\draw (202) to (200);
		\draw (155) to (199);
		\draw (200) to (161);
		\draw (203) to (171);
		\draw (204) to (178);
		\draw (210.center) to (209);
		\draw (209) to (207);
		\draw (207) to (211);
		\draw (208) to (206);
		\draw (216.center) to (215);
		\draw (215) to (213);
		\draw (213) to (217);
		\draw (214) to (212);
		\draw (211) to (217);
		\draw (218.center) to (207);
		\draw (219.center) to (206);
		\draw (220.center) to (213);
		\draw (221.center) to (212);
		\draw (227.center) to (226);
		\draw (226) to (224);
		\draw (224) to (228);
		\draw (225) to (222);
		\draw (222) to (223);
		\draw (234.center) to (233);
		\draw (233) to (231);
		\draw (231) to (235);
		\draw (232) to (229);
		\draw (229) to (230);
		\draw (228) to (235);
		\draw (209) to (224);
		\draw (208) to (222);
		\draw (214) to (229);
		\draw (215) to (231);
		\draw (211) to (208);
		\draw (217) to (214);
		\draw (228) to (225);
		\draw (235) to (232);
		\draw (244) to (242);
		\draw (245) to (243);
		\draw (206) to (242);
		\draw (243) to (212);
		\draw (246) to (223);
		\draw (247) to (230);
		\draw (252.center) to (251);
		\draw (251) to (249);
		\draw (249) to (253);
		\draw (250) to (248);
		\draw (258.center) to (257);
		\draw (257) to (255);
		\draw (255) to (259);
		\draw (256) to (254);
		\draw (253) to (259);
		\draw (260.center) to (249);
		\draw (261.center) to (248);
		\draw (262.center) to (255);
		\draw (263.center) to (254);
		\draw (269.center) to (268);
		\draw (268) to (266);
		\draw (266) to (270);
		\draw (267) to (264);
		\draw (264) to (265);
		\draw (276.center) to (275);
		\draw (275) to (273);
		\draw (273) to (277);
		\draw (274) to (271);
		\draw (271) to (272);
		\draw (270) to (277);
		\draw (251) to (266);
		\draw (250) to (264);
		\draw (256) to (271);
		\draw (257) to (273);
		\draw (253) to (250);
		\draw (259) to (256);
		\draw (270) to (267);
		\draw (277) to (274);
		\draw (284) to (282);
		\draw (285) to (283);
		\draw (248) to (282);
		\draw (283) to (254);
		\draw (286) to (265);
		\draw (287) to (272);
		\draw (268) to (290.center);
		\draw (267) to (291.center);
		\draw (274) to (293.center);
		\draw (275) to (292.center);
		\draw (279.center) to (295.center);
		\draw (278.center) to (294.center);
		\draw (280.center) to (288.center);
		\draw (281.center) to (289.center);
		\draw (282) to (298.center);
		\draw (299.center) to (283);
		\draw (297.center) to (272);
		\draw (265) to (296.center);
		\draw (174) to (218.center);
		\draw (173) to (219.center);
		\draw (180) to (221.center);
		\draw (181) to (220.center);
		\draw (185) to (234.center);
		\draw (184) to (227.center);
		\draw (186) to (210.center);
		\draw (187) to (216.center);
		\draw (199) to (238.center);
		\draw (239.center) to (200);
		\draw (237.center) to (178);
		\draw (171) to (236.center);
		\draw (300.center) to (156);
		\draw (226) to (260.center);
		\draw (225) to (261.center);
		\draw (232) to (263.center);
		\draw (233) to (262.center);
		\draw (237.center) to (276.center);
		\draw (236.center) to (269.center);
		\draw (238.center) to (252.center);
		\draw (239.center) to (258.center);
		\draw (242) to (280.center);
		\draw (281.center) to (243);
		\draw (279.center) to (230);
		\draw (223) to (278.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-4.5, 2) {};
		\node [style=none] (3) at (-5.5, 2) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=Z dot] (6) at (-2.5, 0) {};
		\node [style=Z dot] (7) at (-1.5, 0) {};
		\node [style=Z dot] (8) at (-4.5, 1) {};
		\node [style=Z dot] (9) at (-2.5, 1) {};
		\node [style=Z dot] (10) at (-4.5, 2) {};
		\node [style=Z dot] (11) at (-5.5, 2) {};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=X dot] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-4.5, -2) {};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (-4.5, -1) {};
		\node [style=none] (17) at (-5.5, -1) {};
		\node [style=none] (18) at (-2.5, -3) {};
		\node [style=none] (19) at (-1.5, -3) {};
		\node [style=Z dot] (20) at (-2.5, -3) {};
		\node [style=Z dot] (21) at (-1.5, -3) {};
		\node [style=Z dot] (22) at (-4.5, -2) {};
		\node [style=Z dot] (23) at (-2.5, -2) {};
		\node [style=Z dot] (24) at (-4.5, -1) {};
		\node [style=Z dot] (25) at (-5.5, -1) {};
		\node [style=none] (26) at (-3.5, -2) {};
		\node [style=X dot] (27) at (-3.5, -2) {};
		\node [style=none] (28) at (-7.5, 1) {};
		\node [style=none] (29) at (-7.5, 0) {};
		\node [style=none] (30) at (-7.5, -2) {};
		\node [style=none] (31) at (-7.5, -3) {};
		\node [style=X dot] (35) at (0.5, 2) {};
		\node [style=X dot] (36) at (2.5, 2) {};
		\node [style=X dot] (37) at (0.5, 3) {};
		\node [style=X dot] (38) at (-0.5, 3) {};
		\node [style=X dot] (39) at (2.5, 1) {};
		\node [style=X dot] (40) at (3.5, 1) {};
		\node [style=X dot] (41) at (2.5, 1) {};
		\node [style=X dot] (42) at (3.5, 1) {};
		\node [style=X dot] (43) at (0.5, 2) {};
		\node [style=X dot] (44) at (2.5, 2) {};
		\node [style=X dot] (45) at (0.5, 3) {};
		\node [style=X dot] (46) at (-0.5, 3) {};
		\node [style=Z dot] (47) at (1.5, 2) {};
		\node [style=Z dot] (48) at (1.5, 2) {};
		\node [style=X dot] (49) at (0.5, -1) {};
		\node [style=X dot] (50) at (2.5, -1) {};
		\node [style=X dot] (51) at (0.5, 0) {};
		\node [style=X dot] (52) at (-0.5, 0) {};
		\node [style=X dot] (53) at (2.5, -2) {};
		\node [style=X dot] (54) at (3.5, -2) {};
		\node [style=X dot] (55) at (2.5, -2) {};
		\node [style=X dot] (56) at (3.5, -2) {};
		\node [style=X dot] (57) at (0.5, -1) {};
		\node [style=X dot] (58) at (2.5, -1) {};
		\node [style=X dot] (59) at (0.5, 0) {};
		\node [style=X dot] (60) at (-0.5, 0) {};
		\node [style=Z dot] (61) at (1.5, -1) {};
		\node [style=Z dot] (62) at (1.5, -1) {};
		\node [style=none] (65) at (4.5, 3) {};
		\node [style=none] (66) at (4.5, 2) {};
		\node [style=none] (67) at (4.5, 0) {};
		\node [style=none] (68) at (4.5, -1) {};
		\node [style=none] (69) at (-6.5, -4.25) {$\infty$};
		\node [style=none] (70) at (4.5, -3.75) {};
		\node [style=none] (71) at (4.5, 3.75) {};
		\node [style=none] (72) at (4.575, -3.75) {};
		\node [style=none] (73) at (4.575, 3.75) {};
		\node [style=none] (74) at (4.375, 0.125) {.};
		\node [style=none] (75) at (4.375, -0.125) {.};
		\node [style=none] (76) at (-6.425, -3.75) {};
		\node [style=none] (77) at (-6.425, 3.75) {};
		\node [style=none] (78) at (-6.5, -3.75) {};
		\node [style=none] (79) at (-6.5, 3.75) {};
		\node [style=none] (80) at (-6.3, 0.125) {.};
		\node [style=none] (81) at (-6.3, -0.125) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (8);
		\draw (8) to (13);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (25) to (24);
		\draw (24) to (22);
		\draw (22) to (27);
		\draw (23) to (20);
		\draw (20) to (21);
		\draw (13) to (27);
		\draw (28.center) to (8);
		\draw (29.center) to (6);
		\draw (30.center) to (22);
		\draw (31.center) to (20);
		\draw (46) to (45);
		\draw (45) to (43);
		\draw (48) to (44);
		\draw (44) to (41);
		\draw (41) to (42);
		\draw (60) to (59);
		\draw (59) to (57);
		\draw (62) to (58);
		\draw (58) to (55);
		\draw (55) to (56);
		\draw (62) to (48);
		\draw (10) to (43);
		\draw (9) to (41);
		\draw (23) to (55);
		\draw (24) to (57);
		\draw (45) to (65.center);
		\draw (44) to (66.center);
		\draw (58) to (68.center);
		\draw (59) to (67.center);
		\draw (13) to (9);
		\draw (27) to (23);
		\draw (43) to (48);
		\draw (57) to (62);
		\draw (71.center) to (70.center);
		\draw [style=thick] (73.center) to (72.center);
		\draw (77.center) to (76.center);
		\draw [style=thick] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (4) at (-3.5, 0.5) {};
		\node [style=Z dot] (5) at (-2.5, 0.5) {};
		\node [style=Z dot] (6) at (-6.5, 1.5) {};
		\node [style=Z dot] (7) at (-3.5, 1.5) {};
		\node [style=Z dot] (8) at (-6.5, -2.5) {};
		\node [style=Z dot] (9) at (-7.5, -2.5) {};
		\node [style=X dot] (11) at (-4.5, 1.5) {};
		\node [style=Z dot] (18) at (-3.5, -1.5) {};
		\node [style=Z dot] (19) at (-2.5, -1.5) {};
		\node [style=Z dot] (20) at (-5.5, -0.5) {};
		\node [style=Z dot] (21) at (-3.5, -0.5) {};
		\node [style=Z dot] (22) at (-5.5, -3.5) {};
		\node [style=Z dot] (23) at (-6.5, -3.5) {};
		\node [style=X dot] (25) at (-4.5, -0.5) {};
		\node [style=none] (26) at (-9, 1.5) {};
		\node [style=none] (27) at (-9, 0.5) {};
		\node [style=none] (28) at (-9, -0.5) {};
		\node [style=none] (29) at (-9, -1.5) {};
		\node [style=X dot] (39) at (1.5, 1.5) {};
		\node [style=X dot] (40) at (2.5, 1.5) {};
		\node [style=X dot] (41) at (-0.5, -2.5) {};
		\node [style=X dot] (42) at (1.5, -2.5) {};
		\node [style=X dot] (43) at (-0.5, 3.5) {};
		\node [style=X dot] (44) at (-1.5, 3.5) {};
		\node [style=Z dot] (46) at (0.5, -2.5) {};
		\node [style=X dot] (47) at (2.5, -0.5) {};
		\node [style=X dot] (48) at (3.5, -0.5) {};
		\node [style=X dot] (49) at (-1.5, -3.5) {};
		\node [style=X dot] (50) at (2.5, -3.5) {};
		\node [style=X dot] (51) at (-1.5, 2.5) {};
		\node [style=X dot] (52) at (-2.5, 2.5) {};
		\node [style=Z dot] (54) at (0.5, -3.5) {};
		\node [style=none] (57) at (3.5, 3.5) {};
		\node [style=none] (58) at (3.5, -2.5) {};
		\node [style=none] (59) at (3.5, 2.5) {};
		\node [style=none] (60) at (3.5, -3.5) {};
		\node [style=none] (65) at (-8.5, -4.75) {$\infty$};
		\node [style=none] (66) at (5.5, -4.25) {};
		\node [style=none] (67) at (5.5, 4.25) {};
		\node [style=none] (68) at (5.575, -4.25) {};
		\node [style=none] (69) at (5.575, 4.25) {};
		\node [style=none] (70) at (5.375, 0.125) {.};
		\node [style=none] (71) at (5.375, -0.125) {.};
		\node [style=none] (72) at (-8.425, -4.25) {};
		\node [style=none] (73) at (-8.425, 4.25) {};
		\node [style=none] (74) at (-8.5, -4.25) {};
		\node [style=none] (75) at (-8.5, 4.25) {};
		\node [style=none] (76) at (-8.3, 0.125) {.};
		\node [style=none] (77) at (-8.3, -0.125) {.};
		\node [style=none] (78) at (5.5, 1.5) {};
		\node [style=none] (79) at (5.5, 0.5) {};
		\node [style=none] (80) at (5.5, -0.5) {};
		\node [style=none] (81) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (8) to (6);
		\draw (6) to (11);
		\draw (7) to (4);
		\draw (4) to (5);
		\draw (23) to (22);
		\draw (22) to (20);
		\draw (20) to (25);
		\draw (21) to (18);
		\draw (18) to (19);
		\draw (11) to (25);
		\draw (26.center) to (6);
		\draw (27.center) to (4);
		\draw (28.center) to (20);
		\draw (29.center) to (18);
		\draw (44) to (43);
		\draw (43) to (41);
		\draw (41) to (46);
		\draw (42) to (39);
		\draw (39) to (40);
		\draw (52) to (51);
		\draw (51) to (49);
		\draw (49) to (54);
		\draw (50) to (47);
		\draw (47) to (48);
		\draw (46) to (54);
		\draw (8) to (41);
		\draw (7) to (39);
		\draw (21) to (47);
		\draw (22) to (49);
		\draw (43) to (57.center);
		\draw (42) to (58.center);
		\draw (60.center) to (50);
		\draw (51) to (59.center);
		\draw (11) to (7);
		\draw (25) to (21);
		\draw (46) to (42);
		\draw (54) to (50);
		\draw (67.center) to (66.center);
		\draw [style=thick] (69.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw [style=thick] (75.center) to (74.center);
		\draw [in=-180, out=0, looseness=0.75] (57.center) to (78.center);
		\draw [in=180, out=0, looseness=0.75] (58.center) to (79.center);
		\draw [in=0, out=-180, looseness=0.75] (81.center) to (60.center);
		\draw [in=-180, out=0, looseness=0.75] (59.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-4.5, -2.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=Z dot] (4) at (-1.5, 0.5) {};
		\node [style=Z dot] (5) at (-0.5, 0.5) {};
		\node [style=Z dot] (6) at (-4.5, 1.5) {};
		\node [style=Z dot] (7) at (-1.5, 1.5) {};
		\node [style=Z dot] (8) at (-4.5, -2.5) {};
		\node [style=Z dot] (9) at (-6, -2.5) {};
		\node [style=none] (10) at (-2.5, 1.5) {};
		\node [style=X dot] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-3.5, -3.5) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=Z dot] (17) at (-1.5, -1.5) {};
		\node [style=Z dot] (18) at (-0.5, -1.5) {};
		\node [style=Z dot] (19) at (-3.5, -0.5) {};
		\node [style=Z dot] (20) at (-1.5, -0.5) {};
		\node [style=Z dot] (21) at (-3.5, -3.5) {};
		\node [style=Z dot] (22) at (-6, -3.5) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=X dot] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (-6.5, 1.5) {};
		\node [style=none] (26) at (-6.5, 0.5) {};
		\node [style=none] (27) at (-6.5, -0.5) {};
		\node [style=none] (28) at (-6.5, -1.5) {};
		\node [style=X dot] (32) at (1.5, -2.5) {};
		\node [style=X dot] (33) at (3.5, -2.5) {};
		\node [style=X dot] (34) at (1.5, 3.5) {};
		\node [style=X dot] (35) at (3.5, 1.5) {};
		\node [style=X dot] (36) at (4.5, 1.5) {};
		\node [style=X dot] (37) at (3.5, 1.5) {};
		\node [style=X dot] (38) at (4.5, 1.5) {};
		\node [style=X dot] (39) at (1.5, -2.5) {};
		\node [style=X dot] (40) at (3.5, -2.5) {};
		\node [style=X dot] (41) at (1.5, 3.5) {};
		\node [style=X dot] (42) at (-6, 3.5) {};
		\node [style=Z dot] (43) at (2.5, -2.5) {};
		\node [style=Z dot] (44) at (2.5, -2.5) {};
		\node [style=X dot] (45) at (4.5, -0.5) {};
		\node [style=X dot] (46) at (5.5, -0.5) {};
		\node [style=X dot] (47) at (0.5, -3.5) {};
		\node [style=X dot] (48) at (4.5, -3.5) {};
		\node [style=X dot] (49) at (0.5, 2.5) {};
		\node [style=X dot] (50) at (-6, 2.5) {};
		\node [style=Z dot] (51) at (2.5, -3.5) {};
		\node [style=Z dot] (52) at (2.5, -3.5) {};
		\node [style=none] (55) at (5.5, 3.5) {};
		\node [style=none] (56) at (5.5, -2.5) {};
		\node [style=none] (57) at (5.5, 2.5) {};
		\node [style=none] (58) at (5.5, -3.5) {};
		\node [style=none] (59) at (7.5, 1.5) {};
		\node [style=none] (60) at (7.5, 0.5) {};
		\node [style=none] (61) at (7.5, -0.5) {};
		\node [style=none] (62) at (7.5, -1.5) {};
		\node [style=X dot] (63) at (7, 3.5) {};
		\node [style=X dot] (64) at (7, 2.5) {};
		\node [style=Z dot] (65) at (7, -2.5) {};
		\node [style=Z dot] (66) at (7, -3.5) {};
		\node [style=none] (67) at (7.5, 2.5) {};
		\node [style=none] (68) at (7.5, 3.5) {};
		\node [style=none] (69) at (7.5, -2.5) {};
		\node [style=none] (70) at (7.5, -3.5) {};
		\node [style=none] (71) at (-5.5, -4.75) {$\infty$};
		\node [style=none] (72) at (7.5, -4.25) {};
		\node [style=none] (73) at (7.5, 4.25) {};
		\node [style=none] (74) at (7.575, -4.25) {};
		\node [style=none] (75) at (7.575, 4.25) {};
		\node [style=none] (76) at (7.375, 0.125) {.};
		\node [style=none] (77) at (7.375, -0.125) {.};
		\node [style=none] (78) at (-5.425, -4.25) {};
		\node [style=none] (79) at (-5.425, 4.25) {};
		\node [style=none] (80) at (-5.5, -4.25) {};
		\node [style=none] (81) at (-5.5, 4.25) {};
		\node [style=none] (82) at (-5.3, 0.125) {.};
		\node [style=none] (83) at (-5.3, -0.125) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (8) to (6);
		\draw (6) to (11);
		\draw (7) to (4);
		\draw (4) to (5);
		\draw (22) to (21);
		\draw (21) to (19);
		\draw (19) to (24);
		\draw (20) to (17);
		\draw (17) to (18);
		\draw (11) to (24);
		\draw (25.center) to (6);
		\draw (26.center) to (4);
		\draw (27.center) to (19);
		\draw (28.center) to (17);
		\draw (42) to (41);
		\draw (41) to (39);
		\draw (39) to (44);
		\draw (40) to (37);
		\draw (37) to (38);
		\draw (50) to (49);
		\draw (49) to (47);
		\draw (47) to (52);
		\draw (48) to (45);
		\draw (45) to (46);
		\draw (44) to (52);
		\draw (8) to (39);
		\draw (7) to (37);
		\draw (20) to (45);
		\draw (21) to (47);
		\draw (41) to (55.center);
		\draw (40) to (56.center);
		\draw (48) to (58.center);
		\draw (49) to (57.center);
		\draw [in=-180, out=0, looseness=0.75] (58.center) to (62.center);
		\draw [in=-180, out=0, looseness=0.75] (57.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (56.center) to (60.center);
		\draw [in=180, out=0, looseness=0.75] (55.center) to (59.center);
		\draw (70.center) to (66);
		\draw (65) to (69.center);
		\draw (64) to (67.center);
		\draw (63) to (68.center);
		\draw (11) to (7);
		\draw (24) to (20);
		\draw (44) to (40);
		\draw (52) to (48);
		\draw (73.center) to (72.center);
		\draw [style=thick] (75.center) to (74.center);
		\draw (79.center) to (78.center);
		\draw [style=thick] (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (4) at (-1.75, 0.5) {};
		\node [style=Z dot] (5) at (-0.75, 0.5) {};
		\node [style=Z dot] (6) at (-4.5, 1.5) {};
		\node [style=Z dot] (7) at (-1.75, 1.5) {};
		\node [style=Z dot] (8) at (-4.5, -2.5) {};
		\node [style=Z dot] (9) at (-6, -2.5) {};
		\node [style=X dot] (11) at (-2.75, 1.5) {};
		\node [style=Z dot] (17) at (-1.75, -1.5) {};
		\node [style=Z dot] (18) at (-0.75, -1.5) {};
		\node [style=Z dot] (19) at (-3.75, -0.5) {};
		\node [style=Z dot] (20) at (-1.75, -0.5) {};
		\node [style=Z dot] (21) at (-3.75, -3.5) {};
		\node [style=Z dot] (22) at (-6, -3.5) {};
		\node [style=X dot] (24) at (-2.75, -0.5) {};
		\node [style=none] (25) at (-6.5, 1.5) {};
		\node [style=none] (26) at (-6.5, 0.5) {};
		\node [style=none] (27) at (-6.5, -0.5) {};
		\node [style=none] (28) at (-6.5, -1.5) {};
		\node [style=X dot] (37) at (2.75, 1.5) {};
		\node [style=X dot] (38) at (4, 1.5) {};
		\node [style=X dot] (39) at (0.75, -2.5) {};
		\node [style=X dot] (40) at (2.75, -2.5) {};
		\node [style=X dot] (41) at (0.75, 3.5) {};
		\node [style=X dot] (42) at (-6, 3.5) {};
		\node [style=Z dot] (44) at (1.75, -2.5) {};
		\node [style=X dot] (45) at (3.5, -0.5) {};
		\node [style=X dot] (46) at (4.5, -0.5) {};
		\node [style=X dot] (47) at (0, -3.5) {};
		\node [style=X dot] (48) at (3.5, -3.5) {};
		\node [style=X dot] (49) at (0, 2.5) {};
		\node [style=X dot] (50) at (-6, 2.5) {};
		\node [style=Z dot] (52) at (1.75, -3.5) {};
		\node [style=none] (55) at (4.25, 3.5) {};
		\node [style=none] (56) at (4.25, -2.5) {};
		\node [style=none] (57) at (4.25, 2.5) {};
		\node [style=none] (58) at (4.25, -3.5) {};
		\node [style=none] (59) at (6.25, 1.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, -0.5) {};
		\node [style=none] (62) at (6.25, -1.5) {};
		\node [style=none] (63) at (4.25, 5.5) {};
		\node [style=none] (64) at (4.25, 4.5) {};
		\node [style=none] (65) at (4.25, -4.5) {};
		\node [style=none] (66) at (4.25, -5.5) {};
		\node [style=none] (67) at (6.25, 2.5) {};
		\node [style=none] (68) at (6.25, 3.5) {};
		\node [style=none] (69) at (6.25, -2.5) {};
		\node [style=none] (70) at (6.25, -3.5) {};
		\node [style=X dot] (71) at (-4.5, 5.5) {};
		\node [style=X dot] (72) at (-4.5, 4.5) {};
		\node [style=Z dot] (73) at (-4.5, -4.5) {};
		\node [style=Z dot] (74) at (-4.5, -5.5) {};
		\node [style=none] (76) at (-5.5, -6.75) {$\infty$};
		\node [style=none] (77) at (6.25, -6.25) {};
		\node [style=none] (78) at (6.25, 6.25) {};
		\node [style=none] (79) at (6.325, -6.25) {};
		\node [style=none] (80) at (6.325, 6.25) {};
		\node [style=none] (81) at (6.125, 0.125) {.};
		\node [style=none] (82) at (6.125, -0.125) {.};
		\node [style=none] (83) at (-5.425, -6.25) {};
		\node [style=none] (84) at (-5.425, 6.25) {};
		\node [style=none] (85) at (-5.5, -6.25) {};
		\node [style=none] (86) at (-5.5, 6.25) {};
		\node [style=none] (87) at (-5.3, 0.125) {.};
		\node [style=none] (88) at (-5.3, -0.125) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (8) to (6);
		\draw (6) to (11);
		\draw (7) to (4);
		\draw (4) to (5);
		\draw (22) to (21);
		\draw (21) to (19);
		\draw (19) to (24);
		\draw (20) to (17);
		\draw (17) to (18);
		\draw (11) to (24);
		\draw (25.center) to (6);
		\draw (26.center) to (4);
		\draw (27.center) to (19);
		\draw (28.center) to (17);
		\draw (42) to (41);
		\draw (41) to (39);
		\draw (39) to (44);
		\draw (40) to (37);
		\draw (37) to (38);
		\draw (50) to (49);
		\draw (49) to (47);
		\draw (47) to (52);
		\draw (48) to (45);
		\draw (45) to (46);
		\draw (44) to (52);
		\draw (8) to (39);
		\draw (7) to (37);
		\draw (20) to (45);
		\draw (21) to (47);
		\draw (41) to (55.center);
		\draw (40) to (56.center);
		\draw (48) to (58.center);
		\draw (49) to (57.center);
		\draw [in=-180, out=0, looseness=0.75] (58.center) to (62.center);
		\draw [in=-180, out=0, looseness=0.75] (57.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (56.center) to (60.center);
		\draw [in=180, out=0, looseness=0.75] (55.center) to (59.center);
		\draw [in=0, out=-180, looseness=0.75] (70.center) to (66.center);
		\draw [in=-180, out=0, looseness=0.75] (65.center) to (69.center);
		\draw [in=-180, out=0, looseness=0.75] (64.center) to (67.center);
		\draw [in=-180, out=0, looseness=0.75] (63.center) to (68.center);
		\draw (72) to (64.center);
		\draw (71) to (63.center);
		\draw (73) to (65.center);
		\draw (74) to (66.center);
		\draw (11) to (7);
		\draw (24) to (20);
		\draw (44) to (40);
		\draw (52) to (48);
		\draw (78.center) to (77.center);
		\draw [style=thick] (80.center) to (79.center);
		\draw (84.center) to (83.center);
		\draw [style=thick] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (97) at (-1.75, 0.5) {};
		\node [style=Z dot] (98) at (-0.75, 0.5) {};
		\node [style=Z dot] (99) at (-4.5, 1.5) {};
		\node [style=Z dot] (100) at (-1.75, 1.5) {};
		\node [style=Z dot] (101) at (-4.5, -2.5) {};
		\node [style=Z dot] (102) at (-6, -2.5) {};
		\node [style=X dot] (103) at (-2.75, 1.5) {};
		\node [style=Z dot] (104) at (-1.75, -1.5) {};
		\node [style=Z dot] (105) at (-0.75, -1.5) {};
		\node [style=Z dot] (106) at (-3.75, -0.5) {};
		\node [style=Z dot] (107) at (-1.75, -0.5) {};
		\node [style=Z dot] (108) at (-3.75, -3.5) {};
		\node [style=Z dot] (109) at (-6, -3.5) {};
		\node [style=X dot] (110) at (-2.75, -0.5) {};
		\node [style=none] (111) at (-6.5, 1.5) {};
		\node [style=none] (112) at (-6.5, 0.5) {};
		\node [style=none] (113) at (-6.5, -0.5) {};
		\node [style=none] (114) at (-6.5, -1.5) {};
		\node [style=X dot] (115) at (2.75, 1.5) {};
		\node [style=X dot] (116) at (4, 1.5) {};
		\node [style=X dot] (117) at (0.75, -2.5) {};
		\node [style=X dot] (118) at (2.75, -2.5) {};
		\node [style=X dot] (119) at (0.75, 3.5) {};
		\node [style=X dot] (120) at (-6, 3.5) {};
		\node [style=Z dot] (121) at (1.75, -2.5) {};
		\node [style=X dot] (122) at (3.5, -0.5) {};
		\node [style=X dot] (123) at (4.5, -0.5) {};
		\node [style=X dot] (124) at (0, -3.5) {};
		\node [style=X dot] (125) at (3.5, -3.5) {};
		\node [style=X dot] (126) at (0, 2.5) {};
		\node [style=X dot] (127) at (-6, 2.5) {};
		\node [style=Z dot] (128) at (1.75, -3.5) {};
		\node [style=none] (129) at (4.25, 3.5) {};
		\node [style=none] (130) at (4.25, -2.5) {};
		\node [style=none] (131) at (4.25, 2.5) {};
		\node [style=none] (132) at (4.25, -3.5) {};
		\node [style=none] (133) at (6.5, 1.5) {};
		\node [style=none] (134) at (6.5, 0.5) {};
		\node [style=none] (135) at (6.5, -0.5) {};
		\node [style=none] (136) at (6.5, -1.5) {};
		\node [style=none] (137) at (4.25, 5.5) {};
		\node [style=none] (138) at (4.25, 4.5) {};
		\node [style=none] (139) at (4.25, -4.5) {};
		\node [style=none] (140) at (4.25, -5.5) {};
		\node [style=none] (141) at (6.5, 2.5) {};
		\node [style=none] (142) at (6.5, 3.5) {};
		\node [style=none] (143) at (6.5, -2.5) {};
		\node [style=none] (144) at (6.5, -3.5) {};
		\node [style=X dot] (145) at (-6, 5.5) {};
		\node [style=X dot] (146) at (-6, 4.5) {};
		\node [style=Z dot] (147) at (-6, -4.5) {};
		\node [style=Z dot] (148) at (-6, -5.5) {};
		\node [style=none] (149) at (-5.5, -6.75) {$\infty$};
		\node [style=none] (150) at (6.5, -6.25) {};
		\node [style=none] (151) at (6.5, 6.25) {};
		\node [style=none] (152) at (6.575, -6.25) {};
		\node [style=none] (153) at (6.575, 6.25) {};
		\node [style=none] (154) at (6.375, 0.125) {.};
		\node [style=none] (155) at (6.375, -0.125) {.};
		\node [style=none] (156) at (-5.425, -6.25) {};
		\node [style=none] (157) at (-5.425, 6.25) {};
		\node [style=none] (158) at (-5.5, -6.25) {};
		\node [style=none] (159) at (-5.5, 6.25) {};
		\node [style=none] (160) at (-5.3, 0.125) {.};
		\node [style=none] (161) at (-5.3, -0.125) {.};
		\node [style=X dot] (162) at (6, 4.5) {};
		\node [style=X dot] (163) at (6, 5.5) {};
		\node [style=Z dot] (164) at (6, -5.5) {};
		\node [style=Z dot] (165) at (6, -4.5) {};
		\node [style=none] (166) at (6.5, 4.5) {};
		\node [style=none] (167) at (6.5, 5.5) {};
		\node [style=none] (168) at (6.5, -5.5) {};
		\node [style=none] (169) at (6.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102) to (101);
		\draw (101) to (99);
		\draw (99) to (103);
		\draw (100) to (97);
		\draw (97) to (98);
		\draw (109) to (108);
		\draw (108) to (106);
		\draw (106) to (110);
		\draw (107) to (104);
		\draw (104) to (105);
		\draw (103) to (110);
		\draw (111.center) to (99);
		\draw (112.center) to (97);
		\draw (113.center) to (106);
		\draw (114.center) to (104);
		\draw (120) to (119);
		\draw (119) to (117);
		\draw (117) to (121);
		\draw (118) to (115);
		\draw (115) to (116);
		\draw (127) to (126);
		\draw (126) to (124);
		\draw (124) to (128);
		\draw (125) to (122);
		\draw (122) to (123);
		\draw (121) to (128);
		\draw (101) to (117);
		\draw (100) to (115);
		\draw (107) to (122);
		\draw (108) to (124);
		\draw (119) to (129.center);
		\draw (118) to (130.center);
		\draw (125) to (132.center);
		\draw (126) to (131.center);
		\draw [in=-180, out=0, looseness=0.75] (132.center) to (136.center);
		\draw [in=-180, out=0, looseness=0.75] (131.center) to (135.center);
		\draw [in=-180, out=0, looseness=0.75] (130.center) to (134.center);
		\draw [in=180, out=0, looseness=0.75] (129.center) to (133.center);
		\draw [in=0, out=-180, looseness=0.75] (144.center) to (140.center);
		\draw [in=-180, out=0, looseness=0.75] (139.center) to (143.center);
		\draw [in=-180, out=0, looseness=0.75] (138.center) to (141.center);
		\draw [in=-180, out=0, looseness=0.75] (137.center) to (142.center);
		\draw (146) to (138.center);
		\draw (145) to (137.center);
		\draw (147) to (139.center);
		\draw (148) to (140.center);
		\draw (103) to (100);
		\draw (110) to (107);
		\draw (121) to (118);
		\draw (128) to (125);
		\draw (151.center) to (150.center);
		\draw [style=thick] (153.center) to (152.center);
		\draw (157.center) to (156.center);
		\draw [style=thick] (159.center) to (158.center);
		\draw (165) to (169.center);
		\draw (164) to (168.center);
		\draw (163) to (167.center);
		\draw (162) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (99) at (-2, 0.75) {};
		\node [style=Z dot] (100) at (-1.25, 0.75) {};
		\node [style=Z dot] (101) at (-4.75, 1.75) {};
		\node [style=Z dot] (102) at (-2, 1.75) {};
		\node [style=Z dot] (103) at (-4.75, -2.25) {};
		\node [style=Z dot] (104) at (-6.25, -2.25) {};
		\node [style=X dot] (105) at (-3, 1.75) {};
		\node [style=Z dot] (106) at (-2, -1.25) {};
		\node [style=Z dot] (107) at (-1.25, -1.25) {};
		\node [style=Z dot] (108) at (-4, -0.25) {};
		\node [style=Z dot] (109) at (-2, -0.25) {};
		\node [style=Z dot] (110) at (-4, -3.25) {};
		\node [style=Z dot] (111) at (-6.25, -3.25) {};
		\node [style=X dot] (112) at (-3, -0.25) {};
		\node [style=none] (113) at (-6.75, 1.75) {};
		\node [style=none] (114) at (-6.75, 0.75) {};
		\node [style=none] (115) at (-6.75, -0.25) {};
		\node [style=none] (116) at (-6.75, -1.25) {};
		\node [style=X dot] (117) at (2.75, 1.75) {};
		\node [style=X dot] (118) at (3.75, 1.75) {};
		\node [style=X dot] (119) at (0.75, -2.25) {};
		\node [style=X dot] (120) at (2.75, -2.25) {};
		\node [style=X dot] (121) at (0.75, 3.75) {};
		\node [style=X dot] (122) at (-6.25, 3.75) {};
		\node [style=Z dot] (123) at (1.75, -2.25) {};
		\node [style=X dot] (124) at (3.5, -0.25) {};
		\node [style=X dot] (125) at (4.5, -0.25) {};
		\node [style=X dot] (126) at (0, -3.25) {};
		\node [style=X dot] (127) at (3.5, -3.25) {};
		\node [style=X dot] (128) at (0, 2.75) {};
		\node [style=X dot] (129) at (-6.25, 2.75) {};
		\node [style=Z dot] (130) at (1.75, -3.25) {};
		\node [style=none] (131) at (5.5, 3.75) {};
		\node [style=none] (132) at (5.5, -2.25) {};
		\node [style=none] (133) at (5.5, 2.75) {};
		\node [style=none] (134) at (5.5, -3.25) {};
		\node [style=none] (135) at (7.825, 1.75) {};
		\node [style=none] (136) at (7.825, 0.75) {};
		\node [style=none] (137) at (7.825, -0.25) {};
		\node [style=none] (138) at (7.825, -1.25) {};
		\node [style=none] (139) at (5.5, 5.75) {};
		\node [style=none] (140) at (5.5, 4.75) {};
		\node [style=none] (141) at (5.5, -4.25) {};
		\node [style=none] (142) at (5.5, -5.25) {};
		\node [style=none] (143) at (7.825, 2.75) {};
		\node [style=none] (144) at (7.825, 3.75) {};
		\node [style=none] (145) at (7.825, -2.25) {};
		\node [style=none] (146) at (7.825, -3.25) {};
		\node [style=X dot] (147) at (-6.25, 5.75) {};
		\node [style=X dot] (148) at (-6.25, 4.75) {};
		\node [style=Z dot] (149) at (-6.25, -4.25) {};
		\node [style=Z dot] (150) at (-6.25, -5.25) {};
		\node [style=none] (151) at (-5.675, -6.5) {$\infty$};
		\node [style=none] (152) at (7.825, -6) {};
		\node [style=none] (153) at (7.825, 6.5) {};
		\node [style=none] (154) at (7.9, -6) {};
		\node [style=none] (155) at (7.9, 6.5) {};
		\node [style=none] (156) at (7.7, 0.375) {.};
		\node [style=none] (157) at (7.7, 0.125) {.};
		\node [style=none] (158) at (-5.6, -6) {};
		\node [style=none] (159) at (-5.6, 6.5) {};
		\node [style=none] (160) at (-5.675, -6) {};
		\node [style=none] (161) at (-5.675, 6.5) {};
		\node [style=none] (162) at (-5.475, 0.375) {.};
		\node [style=none] (163) at (-5.475, 0.125) {.};
		\node [style=none] (168) at (7.825, 4.75) {};
		\node [style=none] (169) at (7.825, 5.75) {};
		\node [style=none] (170) at (7.825, -5.25) {};
		\node [style=none] (171) at (7.825, -4.25) {};
		\node [style=none] (172) at (5.5, 1.75) {};
		\node [style=none] (173) at (5.5, -0.25) {};
		\node [style=none] (174) at (5.5, 0.75) {};
		\node [style=none] (175) at (5.5, -1.25) {};
		\node [style=X dot] (176) at (4.25, 1.75) {};
		\node [style=X dot] (177) at (5, -0.25) {};
		\node [style=Z dot] (179) at (-0.75, 0.75) {};
		\node [style=Z dot] (180) at (-0.75, -1.25) {};
		\node [style=none] (181) at (8, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104) to (103);
		\draw (103) to (101);
		\draw (101) to (105);
		\draw (102) to (99);
		\draw (99) to (100);
		\draw (111) to (110);
		\draw (110) to (108);
		\draw (108) to (112);
		\draw (109) to (106);
		\draw (106) to (107);
		\draw (105) to (112);
		\draw (113.center) to (101);
		\draw (114.center) to (99);
		\draw (115.center) to (108);
		\draw (116.center) to (106);
		\draw (122) to (121);
		\draw (121) to (119);
		\draw (119) to (123);
		\draw (120) to (117);
		\draw (117) to (118);
		\draw (129) to (128);
		\draw (128) to (126);
		\draw (126) to (130);
		\draw (127) to (124);
		\draw (124) to (125);
		\draw (123) to (130);
		\draw (103) to (119);
		\draw (102) to (117);
		\draw (109) to (124);
		\draw (110) to (126);
		\draw (121) to (131.center);
		\draw (120) to (132.center);
		\draw (127) to (134.center);
		\draw (128) to (133.center);
		\draw [in=-180, out=0, looseness=0.75] (134.center) to (138.center);
		\draw [in=-180, out=0, looseness=0.75] (133.center) to (137.center);
		\draw [in=-180, out=0, looseness=0.75] (132.center) to (136.center);
		\draw [in=180, out=0, looseness=0.75] (131.center) to (135.center);
		\draw [in=0, out=-180, looseness=0.75] (146.center) to (142.center);
		\draw [in=-180, out=0, looseness=0.75] (141.center) to (145.center);
		\draw [in=-180, out=0, looseness=0.75] (140.center) to (143.center);
		\draw [in=-180, out=0, looseness=0.75] (139.center) to (144.center);
		\draw (148) to (140.center);
		\draw (147) to (139.center);
		\draw (149) to (141.center);
		\draw (150) to (142.center);
		\draw (105) to (102);
		\draw (112) to (109);
		\draw (123) to (120);
		\draw (130) to (127);
		\draw (153.center) to (152.center);
		\draw [style=thick] (155.center) to (154.center);
		\draw (159.center) to (158.center);
		\draw [style=thick] (161.center) to (160.center);
		\draw [in=0, out=-180, looseness=0.50] (169.center) to (172.center);
		\draw [in=-180, out=0, looseness=0.50] (173.center) to (168.center);
		\draw [in=-180, out=0, looseness=0.50] (175.center) to (170.center);
		\draw [in=0, out=180, looseness=0.50] (171.center) to (174.center);
		\draw (176) to (172.center);
		\draw (177) to (173.center);
		\draw (179) to (174.center);
		\draw (175.center) to (180);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (101) at (-1.75, 0.5) {};
		\node [style=Z dot] (103) at (-4.5, 1.5) {};
		\node [style=Z dot] (104) at (-1.75, 1.5) {};
		\node [style=Z dot] (105) at (-4.5, -2.5) {};
		\node [style=Z dot] (106) at (-6, -2.5) {};
		\node [style=X dot] (107) at (-2.75, 1.5) {};
		\node [style=Z dot] (108) at (-1.75, -1.5) {};
		\node [style=Z dot] (110) at (-3.75, -0.5) {};
		\node [style=Z dot] (111) at (-1.75, -0.5) {};
		\node [style=Z dot] (112) at (-3.75, -3.5) {};
		\node [style=Z dot] (113) at (-6, -3.5) {};
		\node [style=X dot] (114) at (-2.75, -0.5) {};
		\node [style=none] (115) at (-6.5, 1.5) {};
		\node [style=none] (116) at (-6.5, 0.5) {};
		\node [style=none] (117) at (-6.5, -0.5) {};
		\node [style=none] (118) at (-6.5, -1.5) {};
		\node [style=X dot] (119) at (2.75, 1.5) {};
		\node [style=Z dot] (120) at (3.75, 1.5) {};
		\node [style=X dot] (121) at (0.75, -2.5) {};
		\node [style=X dot] (122) at (2.75, -2.5) {};
		\node [style=X dot] (123) at (0.75, 3.5) {};
		\node [style=X dot] (124) at (-6, 3.5) {};
		\node [style=Z dot] (125) at (1.75, -2.5) {};
		\node [style=X dot] (126) at (3.5, -0.5) {};
		\node [style=Z dot] (127) at (4.5, -0.5) {};
		\node [style=X dot] (128) at (0, -3.5) {};
		\node [style=X dot] (129) at (3.5, -3.5) {};
		\node [style=X dot] (130) at (0, 2.5) {};
		\node [style=X dot] (131) at (-6, 2.5) {};
		\node [style=Z dot] (132) at (1.75, -3.5) {};
		\node [style=none] (133) at (5, 3.5) {};
		\node [style=none] (134) at (5, -2.5) {};
		\node [style=none] (135) at (5, 2.5) {};
		\node [style=none] (136) at (5, -3.5) {};
		\node [style=none] (137) at (7.325, 1.5) {};
		\node [style=none] (138) at (7.325, 0.5) {};
		\node [style=none] (139) at (7.325, -0.5) {};
		\node [style=none] (140) at (7.325, -1.5) {};
		\node [style=none] (141) at (5, 5.5) {};
		\node [style=none] (142) at (5, 4.5) {};
		\node [style=none] (143) at (5, -4.5) {};
		\node [style=none] (144) at (5, -5.5) {};
		\node [style=none] (145) at (7.325, 2.5) {};
		\node [style=none] (146) at (7.325, 3.5) {};
		\node [style=none] (147) at (7.325, -2.5) {};
		\node [style=none] (148) at (7.325, -3.5) {};
		\node [style=X dot] (149) at (-6, 5.5) {};
		\node [style=X dot] (150) at (-6, 4.5) {};
		\node [style=Z dot] (151) at (-6, -4.5) {};
		\node [style=Z dot] (152) at (-6, -5.5) {};
		\node [style=none] (153) at (-5.425, -6.75) {$\infty$};
		\node [style=none] (154) at (7.325, -6.25) {};
		\node [style=none] (155) at (7.325, 6.25) {};
		\node [style=none] (156) at (7.4, -6.25) {};
		\node [style=none] (157) at (7.4, 6.25) {};
		\node [style=none] (158) at (7.2, 0.125) {.};
		\node [style=none] (159) at (7.2, -0.125) {.};
		\node [style=none] (160) at (-5.35, -6.25) {};
		\node [style=none] (161) at (-5.35, 6.25) {};
		\node [style=none] (162) at (-5.425, -6.25) {};
		\node [style=none] (163) at (-5.425, 6.25) {};
		\node [style=none] (164) at (-5.225, 0.125) {.};
		\node [style=none] (165) at (-5.225, -0.125) {.};
		\node [style=none] (166) at (7.325, 4.5) {};
		\node [style=none] (167) at (7.325, 5.5) {};
		\node [style=none] (168) at (7.325, -5.5) {};
		\node [style=none] (169) at (7.325, -4.5) {};
		\node [style=none] (170) at (5, 1.5) {};
		\node [style=none] (171) at (5, -0.5) {};
		\node [style=none] (172) at (5, 0.5) {};
		\node [style=none] (173) at (5, -1.5) {};
		\node [style=X dot] (176) at (-0.75, 0.5) {};
		\node [style=X dot] (177) at (-0.75, -1.5) {};
		\node [style=Z dot] (178) at (-0.75, 1.125) {};
		\node [style=Z dot] (179) at (-0.75, -0.875) {};
		\node [style=X dot] (180) at (3.75, 2.125) {};
		\node [style=X dot] (181) at (4.5, 0.125) {};
		\node [style=none] (182) at (7.5, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106) to (105);
		\draw (105) to (103);
		\draw (103) to (107);
		\draw (104) to (101);
		\draw (113) to (112);
		\draw (112) to (110);
		\draw (110) to (114);
		\draw (111) to (108);
		\draw (107) to (114);
		\draw (115.center) to (103);
		\draw (116.center) to (101);
		\draw (117.center) to (110);
		\draw (118.center) to (108);
		\draw (124) to (123);
		\draw (123) to (121);
		\draw (121) to (125);
		\draw (122) to (119);
		\draw (119) to (120);
		\draw (131) to (130);
		\draw (130) to (128);
		\draw (128) to (132);
		\draw (129) to (126);
		\draw (126) to (127);
		\draw (125) to (132);
		\draw (105) to (121);
		\draw (104) to (119);
		\draw (111) to (126);
		\draw (112) to (128);
		\draw (123) to (133.center);
		\draw (122) to (134.center);
		\draw (129) to (136.center);
		\draw (130) to (135.center);
		\draw [in=-180, out=0, looseness=0.75] (136.center) to (140.center);
		\draw [in=-180, out=0, looseness=0.75] (135.center) to (139.center);
		\draw [in=-180, out=0, looseness=0.75] (134.center) to (138.center);
		\draw [in=180, out=0, looseness=0.75] (133.center) to (137.center);
		\draw [in=0, out=-180, looseness=0.75] (148.center) to (144.center);
		\draw [in=-180, out=0, looseness=0.75] (143.center) to (147.center);
		\draw [in=-180, out=0, looseness=0.75] (142.center) to (145.center);
		\draw [in=-180, out=0, looseness=0.75] (141.center) to (146.center);
		\draw (150) to (142.center);
		\draw (149) to (141.center);
		\draw (151) to (143.center);
		\draw (152) to (144.center);
		\draw (107) to (104);
		\draw (114) to (111);
		\draw (125) to (122);
		\draw (132) to (129);
		\draw (155.center) to (154.center);
		\draw [style=thick] (157.center) to (156.center);
		\draw (161.center) to (160.center);
		\draw [style=thick] (163.center) to (162.center);
		\draw [in=0, out=-180, looseness=0.50] (167.center) to (170.center);
		\draw [in=-180, out=0, looseness=0.50] (171.center) to (166.center);
		\draw [in=-180, out=0, looseness=0.50] (173.center) to (168.center);
		\draw [in=0, out=180, looseness=0.50] (169.center) to (172.center);
		\draw (176) to (172.center);
		\draw (173.center) to (177);
		\draw (178) to (176);
		\draw (179) to (177);
		\draw (101) to (176);
		\draw (177) to (108);
		\draw (180) to (120);
		\draw (181) to (127);
		\draw (171.center) to (127);
		\draw (120) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (223) at (-11, 0.5) {};
		\node [style=Z dot] (224) at (-13, 1.5) {};
		\node [style=Z dot] (225) at (-11, 1.5) {};
		\node [style=Z dot] (226) at (-13, -2.5) {};
		\node [style=Z dot] (227) at (-14.125, -2.5) {};
		\node [style=X dot] (228) at (-11.75, 1.5) {};
		\node [style=Z dot] (229) at (-11, -1.5) {};
		\node [style=Z dot] (230) at (-12.5, -0.5) {};
		\node [style=Z dot] (231) at (-11, -0.5) {};
		\node [style=Z dot] (232) at (-12.5, -3.5) {};
		\node [style=Z dot] (233) at (-14.125, -3.5) {};
		\node [style=X dot] (234) at (-11.75, -0.5) {};
		\node [style=none] (235) at (-14.5, 1.5) {};
		\node [style=none] (236) at (-14.5, 0.5) {};
		\node [style=none] (237) at (-14.5, -0.5) {};
		\node [style=none] (238) at (-14.5, -1.5) {};
		\node [style=X dot] (239) at (-7.5, 1.5) {};
		\node [style=Z dot] (240) at (-6.75, 1.5) {};
		\node [style=X dot] (241) at (-9, -2.5) {};
		\node [style=X dot] (242) at (-7.5, -2.5) {};
		\node [style=X dot] (243) at (-9, 3.5) {};
		\node [style=X dot] (244) at (-14.125, 3.5) {};
		\node [style=Z dot] (245) at (-8.25, -2.5) {};
		\node [style=X dot] (246) at (-7, -0.5) {};
		\node [style=Z dot] (247) at (-6.25, -0.5) {};
		\node [style=X dot] (248) at (-9.5, -3.5) {};
		\node [style=X dot] (249) at (-7, -3.5) {};
		\node [style=X dot] (250) at (-9.5, 2.5) {};
		\node [style=X dot] (251) at (-14.125, 2.5) {};
		\node [style=Z dot] (252) at (-8.25, -3.5) {};
		\node [style=none] (253) at (-6, 3.5) {};
		\node [style=none] (254) at (-6, -2.5) {};
		\node [style=none] (255) at (-6, 2.5) {};
		\node [style=none] (256) at (-6, -3.5) {};
		\node [style=none] (261) at (-6, 5.5) {};
		\node [style=none] (262) at (-6, 4.5) {};
		\node [style=none] (263) at (-6, -4.5) {};
		\node [style=none] (264) at (-6, -5.5) {};
		\node [style=X dot] (269) at (-14.125, 5.5) {};
		\node [style=X dot] (270) at (-14.125, 4.5) {};
		\node [style=Z dot] (271) at (-14.125, -4.5) {};
		\node [style=Z dot] (272) at (-14.125, -5.5) {};
		\node [style=none] (273) at (-13.675, -6.75) {$\infty$};
		\node [style=none] (274) at (15.25, -6.25) {};
		\node [style=none] (275) at (15.25, 6.25) {};
		\node [style=none] (276) at (15.325, -6.25) {};
		\node [style=none] (277) at (15.325, 6.25) {};
		\node [style=none] (280) at (-13.6, -6.25) {};
		\node [style=none] (281) at (-13.6, 6.25) {};
		\node [style=none] (282) at (-13.675, -6.25) {};
		\node [style=none] (283) at (-13.675, 6.25) {};
		\node [style=none] (284) at (-13.475, 0.125) {.};
		\node [style=none] (285) at (-13.475, -0.125) {.};
		\node [style=none] (290) at (-6, 1.5) {};
		\node [style=none] (291) at (-6, -0.5) {};
		\node [style=none] (292) at (-6, 0.5) {};
		\node [style=none] (293) at (-6, -1.5) {};
		\node [style=X dot] (294) at (-10.25, 0.5) {};
		\node [style=X dot] (295) at (-10.25, -1.5) {};
		\node [style=Z dot] (296) at (-10.25, 1.125) {};
		\node [style=Z dot] (297) at (-10.25, -0.875) {};
		\node [style=X dot] (298) at (-6.75, 2.125) {};
		\node [style=X dot] (299) at (-6.25, 0.125) {};
		\node [style=none] (300) at (15.5, 6.25) {};
		\node [style=none] (305) at (-3.75, -2.5) {};
		\node [style=none] (311) at (-3.75, -3.5) {};
		\node [style=none] (313) at (-3.75, 1.5) {};
		\node [style=none] (314) at (-3.75, 0.5) {};
		\node [style=none] (315) at (-3.75, -0.5) {};
		\node [style=none] (316) at (-3.75, -1.5) {};
		\node [style=none] (322) at (-3.75, 3.5) {};
		\node [style=none] (329) at (-3.75, 2.5) {};
		\node [style=none] (347) at (-3.75, 5.5) {};
		\node [style=none] (348) at (-3.75, 4.5) {};
		\node [style=none] (349) at (-3.75, -4.5) {};
		\node [style=none] (350) at (-3.75, -5.5) {};
		\node [style=Z dot] (351) at (-1.5, 0.5) {};
		\node [style=Z dot] (352) at (-3.5, 1.5) {};
		\node [style=Z dot] (353) at (-1.5, 1.5) {};
		\node [style=Z dot] (354) at (-3.5, -2.5) {};
		\node [style=none] (355) at (-3.75, -2.5) {};
		\node [style=X dot] (356) at (-2.25, 1.5) {};
		\node [style=Z dot] (357) at (-1.5, -1.5) {};
		\node [style=Z dot] (358) at (-3, -0.5) {};
		\node [style=Z dot] (359) at (-1.5, -0.5) {};
		\node [style=Z dot] (360) at (-3, -3.5) {};
		\node [style=none] (361) at (-3.75, -3.5) {};
		\node [style=X dot] (362) at (-2.25, -0.5) {};
		\node [style=none] (363) at (-3.75, 1.5) {};
		\node [style=none] (364) at (-3.75, 0.5) {};
		\node [style=none] (365) at (-3.75, -0.5) {};
		\node [style=none] (366) at (-3.75, -1.5) {};
		\node [style=X dot] (367) at (2, 1.5) {};
		\node [style=Z dot] (368) at (2.75, 1.5) {};
		\node [style=X dot] (369) at (0.5, -2.5) {};
		\node [style=X dot] (370) at (2, -2.5) {};
		\node [style=X dot] (371) at (0.5, 3.5) {};
		\node [style=none] (372) at (-3.75, 3.5) {};
		\node [style=Z dot] (373) at (1.25, -2.5) {};
		\node [style=X dot] (374) at (2.5, -0.5) {};
		\node [style=Z dot] (375) at (3.25, -0.5) {};
		\node [style=X dot] (376) at (0, -3.5) {};
		\node [style=X dot] (377) at (2.5, -3.5) {};
		\node [style=X dot] (378) at (0, 2.5) {};
		\node [style=none] (379) at (-3.75, 2.5) {};
		\node [style=Z dot] (380) at (1.25, -3.5) {};
		\node [style=none] (381) at (3.5, 3.5) {};
		\node [style=none] (382) at (3.5, -2.5) {};
		\node [style=none] (383) at (3.5, 2.5) {};
		\node [style=none] (384) at (3.5, -3.5) {};
		\node [style=none] (385) at (3.5, 5.5) {};
		\node [style=none] (386) at (3.5, 4.5) {};
		\node [style=none] (387) at (3.5, -4.5) {};
		\node [style=none] (388) at (3.5, -5.5) {};
		\node [style=none] (389) at (-3.75, 5.5) {};
		\node [style=none] (390) at (-3.75, 4.5) {};
		\node [style=none] (391) at (-3.75, -4.5) {};
		\node [style=none] (392) at (-3.75, -5.5) {};
		\node [style=none] (393) at (15.15, 0.125) {.};
		\node [style=none] (394) at (15.15, -0.125) {.};
		\node [style=none] (395) at (3.5, 1.5) {};
		\node [style=none] (396) at (3.5, -0.5) {};
		\node [style=none] (397) at (3.5, 0.5) {};
		\node [style=none] (398) at (3.5, -1.5) {};
		\node [style=X dot] (399) at (-0.75, 0.5) {};
		\node [style=X dot] (400) at (-0.75, -1.5) {};
		\node [style=Z dot] (401) at (-0.75, 1.125) {};
		\node [style=Z dot] (402) at (-0.75, -0.875) {};
		\node [style=X dot] (403) at (2.75, 2.125) {};
		\node [style=X dot] (404) at (3.25, 0.125) {};
		\node [style=none] (405) at (5.75, -2.5) {};
		\node [style=none] (406) at (5.75, -3.5) {};
		\node [style=none] (407) at (5.75, 1.5) {};
		\node [style=none] (408) at (5.75, 0.5) {};
		\node [style=none] (409) at (5.75, -0.5) {};
		\node [style=none] (410) at (5.75, -1.5) {};
		\node [style=none] (411) at (5.75, 3.5) {};
		\node [style=none] (412) at (5.75, 2.5) {};
		\node [style=none] (413) at (5.75, 5.5) {};
		\node [style=none] (414) at (5.75, 4.5) {};
		\node [style=none] (415) at (5.75, -4.5) {};
		\node [style=none] (416) at (5.75, -5.5) {};
		\node [style=Z dot] (417) at (8, 0.5) {};
		\node [style=Z dot] (418) at (6, 1.5) {};
		\node [style=Z dot] (419) at (8, 1.5) {};
		\node [style=Z dot] (420) at (6, -2.5) {};
		\node [style=none] (421) at (5.75, -2.5) {};
		\node [style=X dot] (422) at (7.25, 1.5) {};
		\node [style=Z dot] (423) at (8, -1.5) {};
		\node [style=Z dot] (424) at (6.5, -0.5) {};
		\node [style=Z dot] (425) at (8, -0.5) {};
		\node [style=Z dot] (426) at (6.5, -3.5) {};
		\node [style=none] (427) at (5.75, -3.5) {};
		\node [style=X dot] (428) at (7.25, -0.5) {};
		\node [style=none] (429) at (5.75, 1.5) {};
		\node [style=none] (430) at (5.75, 0.5) {};
		\node [style=none] (431) at (5.75, -0.5) {};
		\node [style=none] (432) at (5.75, -1.5) {};
		\node [style=X dot] (433) at (11.5, 1.5) {};
		\node [style=Z dot] (434) at (12.25, 1.5) {};
		\node [style=X dot] (435) at (10, -2.5) {};
		\node [style=X dot] (436) at (11.5, -2.5) {};
		\node [style=X dot] (437) at (10, 3.5) {};
		\node [style=none] (438) at (5.75, 3.5) {};
		\node [style=Z dot] (439) at (10.75, -2.5) {};
		\node [style=X dot] (440) at (12, -0.5) {};
		\node [style=Z dot] (441) at (12.75, -0.5) {};
		\node [style=X dot] (442) at (9.5, -3.5) {};
		\node [style=X dot] (443) at (12, -3.5) {};
		\node [style=X dot] (444) at (9.5, 2.5) {};
		\node [style=none] (445) at (5.75, 2.5) {};
		\node [style=Z dot] (446) at (10.75, -3.5) {};
		\node [style=none] (447) at (13, 3.5) {};
		\node [style=none] (448) at (13, -2.5) {};
		\node [style=none] (449) at (13, 2.5) {};
		\node [style=none] (450) at (13, -3.5) {};
		\node [style=none] (451) at (13, 5.5) {};
		\node [style=none] (452) at (13, 4.5) {};
		\node [style=none] (453) at (13, -4.5) {};
		\node [style=none] (454) at (13, -5.5) {};
		\node [style=none] (455) at (5.75, 5.5) {};
		\node [style=none] (456) at (5.75, 4.5) {};
		\node [style=none] (457) at (5.75, -4.5) {};
		\node [style=none] (458) at (5.75, -5.5) {};
		\node [style=none] (459) at (13, 1.5) {};
		\node [style=none] (460) at (13, -0.5) {};
		\node [style=none] (461) at (13, 0.5) {};
		\node [style=none] (462) at (13, -1.5) {};
		\node [style=X dot] (463) at (8.75, 0.5) {};
		\node [style=X dot] (464) at (8.75, -1.5) {};
		\node [style=Z dot] (465) at (8.75, 1.125) {};
		\node [style=Z dot] (466) at (8.75, -0.875) {};
		\node [style=X dot] (467) at (12.25, 2.125) {};
		\node [style=X dot] (468) at (12.75, 0.125) {};
		\node [style=none] (469) at (15.25, -2.5) {};
		\node [style=none] (470) at (15.25, -3.5) {};
		\node [style=none] (471) at (15.25, 1.5) {};
		\node [style=none] (472) at (15.25, 0.5) {};
		\node [style=none] (473) at (15.25, -0.5) {};
		\node [style=none] (474) at (15.25, -1.5) {};
		\node [style=none] (475) at (15.25, 3.5) {};
		\node [style=none] (476) at (15.25, 2.5) {};
		\node [style=none] (477) at (15.25, 5.5) {};
		\node [style=none] (478) at (15.25, 4.5) {};
		\node [style=none] (479) at (15.25, -4.5) {};
		\node [style=none] (480) at (15.25, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (227) to (226);
		\draw (226) to (224);
		\draw (224) to (228);
		\draw (225) to (223);
		\draw (233) to (232);
		\draw (232) to (230);
		\draw (230) to (234);
		\draw (231) to (229);
		\draw (228) to (234);
		\draw (235.center) to (224);
		\draw (236.center) to (223);
		\draw (237.center) to (230);
		\draw (238.center) to (229);
		\draw (244) to (243);
		\draw (243) to (241);
		\draw (241) to (245);
		\draw (242) to (239);
		\draw (239) to (240);
		\draw (251) to (250);
		\draw (250) to (248);
		\draw (248) to (252);
		\draw (249) to (246);
		\draw (246) to (247);
		\draw (245) to (252);
		\draw (226) to (241);
		\draw (225) to (239);
		\draw (231) to (246);
		\draw (232) to (248);
		\draw (243) to (253.center);
		\draw (242) to (254.center);
		\draw (249) to (256.center);
		\draw (250) to (255.center);
		\draw (270) to (262.center);
		\draw (269) to (261.center);
		\draw (271) to (263.center);
		\draw (272) to (264.center);
		\draw (228) to (225);
		\draw (234) to (231);
		\draw (245) to (242);
		\draw (252) to (249);
		\draw (275.center) to (274.center);
		\draw [style=thick] (277.center) to (276.center);
		\draw (281.center) to (280.center);
		\draw [style=thick] (283.center) to (282.center);
		\draw (294) to (292.center);
		\draw (293.center) to (295);
		\draw (296) to (294);
		\draw (297) to (295);
		\draw (223) to (294);
		\draw (295) to (229);
		\draw (298) to (240);
		\draw (299) to (247);
		\draw (291.center) to (247);
		\draw (240) to (290.center);
		\draw [in=-180, out=0, looseness=0.75] (256.center) to (316.center);
		\draw [in=-180, out=0, looseness=0.75] (255.center) to (315.center);
		\draw [in=-180, out=0, looseness=0.75] (254.center) to (314.center);
		\draw [in=180, out=0, looseness=0.75] (253.center) to (313.center);
		\draw [in=0, out=-180, looseness=0.75] (311.center) to (264.center);
		\draw [in=-180, out=0, looseness=0.75] (263.center) to (305.center);
		\draw [in=-180, out=0, looseness=0.75] (262.center) to (329.center);
		\draw [in=-180, out=0, looseness=0.75] (261.center) to (322.center);
		\draw [in=0, out=-180, looseness=0.50] (347.center) to (290.center);
		\draw [in=-180, out=0, looseness=0.50] (291.center) to (348.center);
		\draw [in=-180, out=0, looseness=0.50] (293.center) to (350.center);
		\draw [in=0, out=180, looseness=0.50] (349.center) to (292.center);
		\draw (355.center) to (354);
		\draw (354) to (352);
		\draw (352) to (356);
		\draw (353) to (351);
		\draw (361.center) to (360);
		\draw (360) to (358);
		\draw (358) to (362);
		\draw (359) to (357);
		\draw (356) to (362);
		\draw (363.center) to (352);
		\draw (364.center) to (351);
		\draw (365.center) to (358);
		\draw (366.center) to (357);
		\draw (372.center) to (371);
		\draw (371) to (369);
		\draw (369) to (373);
		\draw (370) to (367);
		\draw (367) to (368);
		\draw (379.center) to (378);
		\draw (378) to (376);
		\draw (376) to (380);
		\draw (377) to (374);
		\draw (374) to (375);
		\draw (373) to (380);
		\draw (354) to (369);
		\draw (353) to (367);
		\draw (359) to (374);
		\draw (360) to (376);
		\draw (371) to (381.center);
		\draw (370) to (382.center);
		\draw (377) to (384.center);
		\draw (378) to (383.center);
		\draw (390.center) to (386.center);
		\draw (389.center) to (385.center);
		\draw (391.center) to (387.center);
		\draw (392.center) to (388.center);
		\draw (356) to (353);
		\draw (362) to (359);
		\draw (373) to (370);
		\draw (380) to (377);
		\draw (399) to (397.center);
		\draw (398.center) to (400);
		\draw (401) to (399);
		\draw (402) to (400);
		\draw (351) to (399);
		\draw (400) to (357);
		\draw (403) to (368);
		\draw (404) to (375);
		\draw (396.center) to (375);
		\draw (368) to (395.center);
		\draw [in=-180, out=0, looseness=0.75] (384.center) to (410.center);
		\draw [in=-180, out=0, looseness=0.75] (383.center) to (409.center);
		\draw [in=-180, out=0, looseness=0.75] (382.center) to (408.center);
		\draw [in=180, out=0, looseness=0.75] (381.center) to (407.center);
		\draw [in=0, out=-180, looseness=0.75] (406.center) to (388.center);
		\draw [in=-180, out=0, looseness=0.75] (387.center) to (405.center);
		\draw [in=-180, out=0, looseness=0.75] (386.center) to (412.center);
		\draw [in=-180, out=0, looseness=0.75] (385.center) to (411.center);
		\draw [in=0, out=-180, looseness=0.50] (413.center) to (395.center);
		\draw [in=-180, out=0, looseness=0.50] (396.center) to (414.center);
		\draw [in=-180, out=0, looseness=0.50] (398.center) to (416.center);
		\draw [in=0, out=180, looseness=0.50] (415.center) to (397.center);
		\draw (421.center) to (420);
		\draw (420) to (418);
		\draw (418) to (422);
		\draw (419) to (417);
		\draw (427.center) to (426);
		\draw (426) to (424);
		\draw (424) to (428);
		\draw (425) to (423);
		\draw (422) to (428);
		\draw (429.center) to (418);
		\draw (430.center) to (417);
		\draw (431.center) to (424);
		\draw (432.center) to (423);
		\draw (438.center) to (437);
		\draw (437) to (435);
		\draw (435) to (439);
		\draw (436) to (433);
		\draw (433) to (434);
		\draw (445.center) to (444);
		\draw (444) to (442);
		\draw (442) to (446);
		\draw (443) to (440);
		\draw (440) to (441);
		\draw (439) to (446);
		\draw (420) to (435);
		\draw (419) to (433);
		\draw (425) to (440);
		\draw (426) to (442);
		\draw (437) to (447.center);
		\draw (436) to (448.center);
		\draw (443) to (450.center);
		\draw (444) to (449.center);
		\draw (456.center) to (452.center);
		\draw (455.center) to (451.center);
		\draw (457.center) to (453.center);
		\draw (458.center) to (454.center);
		\draw (422) to (419);
		\draw (428) to (425);
		\draw (439) to (436);
		\draw (446) to (443);
		\draw (463) to (461.center);
		\draw (462.center) to (464);
		\draw (465) to (463);
		\draw (466) to (464);
		\draw (417) to (463);
		\draw (464) to (423);
		\draw (467) to (434);
		\draw (468) to (441);
		\draw (460.center) to (441);
		\draw (434) to (459.center);
		\draw [in=-180, out=0, looseness=0.75] (450.center) to (474.center);
		\draw [in=-180, out=0, looseness=0.75] (449.center) to (473.center);
		\draw [in=-180, out=0, looseness=0.75] (448.center) to (472.center);
		\draw [in=180, out=0, looseness=0.75] (447.center) to (471.center);
		\draw [in=0, out=-180, looseness=0.75] (470.center) to (454.center);
		\draw [in=-180, out=0, looseness=0.75] (453.center) to (469.center);
		\draw [in=-180, out=0, looseness=0.75] (452.center) to (476.center);
		\draw [in=-180, out=0, looseness=0.75] (451.center) to (475.center);
		\draw [in=0, out=-180, looseness=0.50] (477.center) to (459.center);
		\draw [in=-180, out=0, looseness=0.50] (460.center) to (478.center);
		\draw [in=-180, out=0, looseness=0.50] (462.center) to (480.center);
		\draw [in=0, out=180, looseness=0.50] (479.center) to (461.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification-teague/teague-weight-six.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=Z dot] (6) at (-2, 2.5) {};
		\node [style=Z dot] (7) at (-2, 1.5) {};
		\node [style=Z dot] (8) at (-2, 0.5) {};
		\node [style=Z dot] (9) at (-2, -0.5) {};
		\node [style=Z dot] (10) at (-2, -1.5) {};
		\node [style=Z dot] (11) at (-2, -2.5) {};
		\node [style=none] (12) at (-1, 2.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (-1, -2.5) {};
		\node [style=X dot] (18) at (-3, 0) {};
		\node [style=none] (19) at (1, 2.5) {};
		\node [style=none] (20) at (1, 1.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1, -1.5) {};
		\node [style=none] (24) at (1, -2.5) {};
		\node [style=Z dot] (25) at (3, 2.5) {};
		\node [style=Z dot] (26) at (3, 1.5) {};
		\node [style=Z dot] (27) at (3, 0.5) {};
		\node [style=Z dot] (28) at (3, -0.5) {};
		\node [style=Z dot] (29) at (3, -1.5) {};
		\node [style=Z dot] (30) at (3, -2.5) {};
		\node [style=none] (31) at (4, 2.5) {};
		\node [style=none] (32) at (4, 1.5) {};
		\node [style=none] (33) at (4, 0.5) {};
		\node [style=none] (34) at (4, -0.5) {};
		\node [style=none] (35) at (4, -1.5) {};
		\node [style=none] (36) at (4, -2.5) {};
		\node [style=X dot] (37) at (2, 2) {};
		\node [style=X dot] (38) at (2, 1) {};
		\node [style=X dot] (39) at (2, -1) {};
		\node [style=X dot] (40) at (2, -2) {};
		\node [style=none] (41) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (12.center);
		\draw (7) to (13.center);
		\draw (8) to (14.center);
		\draw (9) to (15.center);
		\draw (10) to (16.center);
		\draw (11) to (17.center);
		\draw (11) to (5.center);
		\draw (4.center) to (10);
		\draw (3.center) to (9);
		\draw (2.center) to (8);
		\draw (1.center) to (7);
		\draw (0.center) to (6);
		\draw (6) to (18);
		\draw (18) to (7);
		\draw (8) to (18);
		\draw (18) to (9);
		\draw (18) to (10);
		\draw (18) to (11);
		\draw (25) to (31.center);
		\draw (26) to (32.center);
		\draw (27) to (33.center);
		\draw (28) to (34.center);
		\draw (29) to (35.center);
		\draw (30) to (36.center);
		\draw (30) to (24.center);
		\draw (23.center) to (29);
		\draw (22.center) to (28);
		\draw (21.center) to (27);
		\draw (20.center) to (26);
		\draw (19.center) to (25);
		\draw (40) to (30);
		\draw (40) to (29);
		\draw (39) to (40);
		\draw (39) to (28);
		\draw (39) to (38);
		\draw (38) to (27);
		\draw (38) to (37);
		\draw (37) to (25);
		\draw (37) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification/422-post-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 1.5) {};
		\node [style=none] (1) at (-6.5, 1.5) {};
		\node [style=none] (2) at (-9, 2.5) {};
		\node [style=none] (3) at (-10.5, 2.5) {};
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=Z dot] (5) at (-6.5, 0.5) {};
		\node [style=Z dot] (6) at (-9, 1.5) {};
		\node [style=Z dot] (7) at (-6.5, 1.5) {};
		\node [style=Z dot] (8) at (-9, 2.5) {};
		\node [style=Z dot] (9) at (-10.5, 2.5) {};
		\node [style=none] (10) at (-8, 1.5) {};
		\node [style=none] (11) at (-7.5, 1.5) {};
		\node [style=X dot] (12) at (-8, 1.5) {};
		\node [style=X dot] (13) at (-7.5, 1.5) {};
		\node [style=none] (14) at (-9, -1.5) {};
		\node [style=none] (15) at (-6.5, -1.5) {};
		\node [style=none] (16) at (-9, -0.5) {};
		\node [style=none] (17) at (-10.5, -0.5) {};
		\node [style=none] (18) at (-6.5, -2.5) {};
		\node [style=Z dot] (19) at (-6.5, -2.5) {};
		\node [style=Z dot] (20) at (-9, -1.5) {};
		\node [style=Z dot] (21) at (-6.5, -1.5) {};
		\node [style=Z dot] (22) at (-9, -0.5) {};
		\node [style=Z dot] (23) at (-10.5, -0.5) {};
		\node [style=none] (24) at (-8, -1.5) {};
		\node [style=none] (25) at (-7.5, -1.5) {};
		\node [style=X dot] (26) at (-8, -1.5) {};
		\node [style=X dot] (27) at (-7.5, -1.5) {};
		\node [style=none] (28) at (-12, 1.5) {};
		\node [style=none] (29) at (-12, 0.5) {};
		\node [style=none] (30) at (-12, -1.5) {};
		\node [style=none] (31) at (-12, -2.5) {};
		\node [style=none] (32) at (-3.5, 2.5) {};
		\node [style=none] (33) at (-1, 2.5) {};
		\node [style=none] (34) at (-3.5, 0.5) {};
		\node [style=none] (35) at (-1, 1.5) {};
		\node [style=Z dot] (36) at (-1, 1.5) {};
		\node [style=Z dot] (37) at (-3.5, 2.5) {};
		\node [style=Z dot] (38) at (-1, 2.5) {};
		\node [style=Z dot] (39) at (-3.5, 0.5) {};
		\node [style=none] (40) at (-2.5, 2.5) {};
		\node [style=none] (41) at (-2, 2.5) {};
		\node [style=X dot] (42) at (-2.5, 2.5) {};
		\node [style=X dot] (43) at (-2, 2.5) {};
		\node [style=none] (44) at (-3.5, -0.5) {};
		\node [style=none] (45) at (-1, -0.5) {};
		\node [style=none] (46) at (-3.5, -2.5) {};
		\node [style=none] (47) at (-1, -1.5) {};
		\node [style=Z dot] (48) at (-1, -1.5) {};
		\node [style=Z dot] (49) at (-3.5, -0.5) {};
		\node [style=Z dot] (50) at (-1, -0.5) {};
		\node [style=Z dot] (51) at (-3.5, -2.5) {};
		\node [style=none] (52) at (-2.5, -0.5) {};
		\node [style=none] (53) at (-2, -0.5) {};
		\node [style=X dot] (54) at (-2.5, -0.5) {};
		\node [style=X dot] (55) at (-2, -0.5) {};
		\node [style=H box] (56) at (-4.5, 2.5) {};
		\node [style=H box] (57) at (-4.5, 1.5) {};
		\node [style=H box] (58) at (-4.5, -0.5) {};
		\node [style=H box] (59) at (-4.5, -1.5) {};
		\node [style=H box] (60) at (0, 2.5) {};
		\node [style=H box] (61) at (0, 0.5) {};
		\node [style=H box] (62) at (0, -0.5) {};
		\node [style=H box] (63) at (0, -2.5) {};
		\node [style=none] (64) at (2, 0.5) {};
		\node [style=none] (65) at (4.5, 0.5) {};
		\node [style=none] (66) at (2, 1.5) {};
		\node [style=none] (67) at (4.5, 2.5) {};
		\node [style=Z dot] (68) at (4.5, 2.5) {};
		\node [style=Z dot] (69) at (2, 0.5) {};
		\node [style=Z dot] (70) at (4.5, 0.5) {};
		\node [style=Z dot] (71) at (2, 1.5) {};
		\node [style=none] (72) at (3, 0.5) {};
		\node [style=none] (73) at (3.5, 0.5) {};
		\node [style=X dot] (74) at (3, 0.5) {};
		\node [style=X dot] (75) at (3.5, 0.5) {};
		\node [style=none] (76) at (2, -2.5) {};
		\node [style=none] (77) at (4.5, -2.5) {};
		\node [style=none] (78) at (2, -1.5) {};
		\node [style=none] (79) at (4.5, -0.5) {};
		\node [style=Z dot] (80) at (4.5, -0.5) {};
		\node [style=Z dot] (81) at (2, -2.5) {};
		\node [style=Z dot] (82) at (4.5, -2.5) {};
		\node [style=Z dot] (83) at (2, -1.5) {};
		\node [style=none] (84) at (3, -2.5) {};
		\node [style=none] (85) at (3.5, -2.5) {};
		\node [style=X dot] (86) at (3, -2.5) {};
		\node [style=X dot] (87) at (3.5, -2.5) {};
		\node [style=none] (88) at (7.5, 1.5) {};
		\node [style=none] (89) at (10, 1.5) {};
		\node [style=none] (90) at (7.5, 2.5) {};
		\node [style=none] (91) at (10, 0.5) {};
		\node [style=none] (92) at (12.25, 0.5) {};
		\node [style=Z dot] (93) at (10, 0.5) {};
		\node [style=Z dot] (94) at (12.25, 0.5) {};
		\node [style=Z dot] (95) at (7.5, 1.5) {};
		\node [style=Z dot] (96) at (10, 1.5) {};
		\node [style=Z dot] (97) at (7.5, 2.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (9, 1.5) {};
		\node [style=X dot] (100) at (8.5, 1.5) {};
		\node [style=X dot] (101) at (9, 1.5) {};
		\node [style=none] (102) at (7.5, -1.5) {};
		\node [style=none] (103) at (10, -1.5) {};
		\node [style=none] (104) at (7.5, -0.5) {};
		\node [style=none] (105) at (10, -2.5) {};
		\node [style=none] (106) at (12.25, -2.5) {};
		\node [style=Z dot] (107) at (10, -2.5) {};
		\node [style=Z dot] (108) at (12.25, -2.5) {};
		\node [style=Z dot] (109) at (7.5, -1.5) {};
		\node [style=Z dot] (110) at (10, -1.5) {};
		\node [style=Z dot] (111) at (7.5, -0.5) {};
		\node [style=none] (112) at (8.5, -1.5) {};
		\node [style=none] (113) at (9, -1.5) {};
		\node [style=X dot] (114) at (8.5, -1.5) {};
		\node [style=X dot] (115) at (9, -1.5) {};
		\node [style=H box] (116) at (6.5, 1.5) {};
		\node [style=H box] (117) at (6.5, 0.5) {};
		\node [style=H box] (118) at (6.5, -1.5) {};
		\node [style=H box] (119) at (6.5, -2.5) {};
		\node [style=H box] (120) at (11, 1.5) {};
		\node [style=H box] (121) at (11, 2.5) {};
		\node [style=H box] (122) at (11, -1.5) {};
		\node [style=H box] (123) at (11, -0.5) {};
		\node [style=none] (124) at (13.75, 2.5) {};
		\node [style=none] (125) at (13.75, 1.5) {};
		\node [style=none] (126) at (13.75, -0.5) {};
		\node [style=none] (127) at (13.75, -1.5) {};
		\node [style=X dot] (128) at (-5.5, 0.5) {};
		\node [style=X dot] (129) at (-4.5, 0.5) {};
		\node [style=X dot] (130) at (-5.5, -2.5) {};
		\node [style=X dot] (131) at (-4.5, -2.5) {};
		\node [style=Z dot] (132) at (-5.5, 1) {};
		\node [style=Z dot] (133) at (-4.5, 1) {};
		\node [style=Z dot] (134) at (-5.5, -2) {};
		\node [style=Z dot] (135) at (-4.5, -2) {};
		\node [style=X dot] (136) at (0, 1.5) {};
		\node [style=X dot] (137) at (1, 1.5) {};
		\node [style=Z dot] (138) at (0, 2) {};
		\node [style=Z dot] (139) at (1, 2) {};
		\node [style=X dot] (140) at (0, -1.5) {};
		\node [style=X dot] (141) at (1, -1.5) {};
		\node [style=Z dot] (142) at (0, -1) {};
		\node [style=Z dot] (143) at (1, -1) {};
		\node [style=X dot] (144) at (5.5, 2.5) {};
		\node [style=X dot] (145) at (6.5, 2.5) {};
		\node [style=Z dot] (146) at (5.5, 3) {};
		\node [style=Z dot] (147) at (6.5, 3) {};
		\node [style=X dot] (148) at (5.5, -0.5) {};
		\node [style=X dot] (149) at (6.5, -0.5) {};
		\node [style=Z dot] (150) at (5.5, 0) {};
		\node [style=Z dot] (151) at (6.5, 0) {};
		\node [style=none] (152) at (-11.25, 3.25) {};
		\node [style=none] (153) at (-9.75, 3.25) {};
		\node [style=none] (154) at (-9.75, -3.25) {};
		\node [style=none] (155) at (-11.25, -3.25) {};
		\node [style=none] (156) at (11.5, 3.25) {};
		\node [style=none] (157) at (13, 3.25) {};
		\node [style=none] (158) at (13, -3.25) {};
		\node [style=none] (159) at (11.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (8) to (6);
		\draw (13) to (7);
		\draw (6) to (12);
		\draw (12) to (13);
		\draw (7) to (5);
		\draw (23) to (22);
		\draw (22) to (20);
		\draw (27) to (21);
		\draw (20) to (26);
		\draw (26) to (27);
		\draw (21) to (19);
		\draw (12) to (26);
		\draw (27) to (13);
		\draw (28.center) to (6);
		\draw (29.center) to (5);
		\draw (30.center) to (20);
		\draw (31.center) to (19);
		\draw (39) to (37);
		\draw (43) to (38);
		\draw (37) to (42);
		\draw (42) to (43);
		\draw (38) to (36);
		\draw (51) to (49);
		\draw (55) to (50);
		\draw (49) to (54);
		\draw (54) to (55);
		\draw (50) to (48);
		\draw (42) to (54);
		\draw (55) to (43);
		\draw (56) to (37);
		\draw (57) to (36);
		\draw (58) to (49);
		\draw (59) to (48);
		\draw (50) to (62);
		\draw (51) to (63);
		\draw (38) to (60);
		\draw (39) to (61);
		\draw (71) to (69);
		\draw (75) to (70);
		\draw (69) to (74);
		\draw (74) to (75);
		\draw (70) to (68);
		\draw (83) to (81);
		\draw (87) to (82);
		\draw (81) to (86);
		\draw (86) to (87);
		\draw (82) to (80);
		\draw (74) to (86);
		\draw (87) to (75);
		\draw (97) to (95);
		\draw (101) to (96);
		\draw (95) to (100);
		\draw (100) to (101);
		\draw (96) to (93);
		\draw (93) to (94);
		\draw (111) to (109);
		\draw (115) to (110);
		\draw (109) to (114);
		\draw (114) to (115);
		\draw (110) to (107);
		\draw (107) to (108);
		\draw (100) to (114);
		\draw (115) to (101);
		\draw (116) to (95);
		\draw (117) to (93);
		\draw (118) to (109);
		\draw (119) to (107);
		\draw (110) to (122);
		\draw (111) to (123);
		\draw (96) to (120);
		\draw (97) to (121);
		\draw (8) to (56);
		\draw (7) to (57);
		\draw (22) to (58);
		\draw (21) to (59);
		\draw (61) to (69);
		\draw (60) to (68);
		\draw (63) to (81);
		\draw (62) to (80);
		\draw (82) to (119);
		\draw (83) to (118);
		\draw (70) to (117);
		\draw (71) to (116);
		\draw (121) to (124.center);
		\draw (120) to (125.center);
		\draw (123) to (126.center);
		\draw (122) to (127.center);
		\draw (135) to (131);
		\draw (131) to (51);
		\draw (131) to (130);
		\draw (130) to (134);
		\draw (130) to (19);
		\draw (5) to (128);
		\draw (128) to (132);
		\draw (128) to (129);
		\draw (129) to (39);
		\draw (133) to (129);
		\draw (136) to (138);
		\draw (136) to (137);
		\draw (139) to (137);
		\draw (140) to (142);
		\draw (140) to (141);
		\draw (143) to (141);
		\draw (36) to (136);
		\draw (137) to (71);
		\draw (48) to (140);
		\draw (141) to (83);
		\draw (144) to (146);
		\draw (144) to (145);
		\draw (147) to (145);
		\draw (148) to (150);
		\draw (148) to (149);
		\draw (151) to (149);
		\draw (68) to (144);
		\draw (145) to (97);
		\draw (80) to (148);
		\draw (149) to (111);
		\draw [style=dotted] (152.center) to (153.center);
		\draw [style=dotted] (153.center) to (154.center);
		\draw [style=dotted] (154.center) to (155.center);
		\draw [style=dotted] (155.center) to (152.center);
		\draw [style=dotted] (156.center) to (157.center);
		\draw [style=dotted] (157.center) to (158.center);
		\draw [style=dotted] (158.center) to (159.center);
		\draw [style=dotted] (159.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification/422-pre-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 1.75) {};
		\node [style=none] (1) at (-7, 1.75) {};
		\node [style=none] (2) at (-9.5, 2.75) {};
		\node [style=none] (3) at (-10.5, 2.75) {};
		\node [style=none] (4) at (-7, 0.75) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=Z dot] (6) at (-7, 0.75) {};
		\node [style=Z dot] (7) at (-6, 0.75) {};
		\node [style=Z dot] (8) at (-9.5, 1.75) {};
		\node [style=Z dot] (9) at (-7, 1.75) {};
		\node [style=Z dot] (10) at (-9.5, 2.75) {};
		\node [style=Z dot] (11) at (-10.5, 2.75) {};
		\node [style=none] (12) at (-8.5, 1.75) {};
		\node [style=none] (13) at (-8, 1.75) {};
		\node [style=X dot] (14) at (-8.5, 1.75) {};
		\node [style=X dot] (15) at (-8, 1.75) {};
		\node [style=none] (16) at (-9.5, -1.25) {};
		\node [style=none] (17) at (-7, -1.25) {};
		\node [style=none] (18) at (-9.5, -0.25) {};
		\node [style=none] (19) at (-10.5, -0.25) {};
		\node [style=none] (20) at (-7, -2.25) {};
		\node [style=none] (21) at (-6, -2.25) {};
		\node [style=Z dot] (22) at (-7, -2.25) {};
		\node [style=Z dot] (23) at (-6, -2.25) {};
		\node [style=Z dot] (24) at (-9.5, -1.25) {};
		\node [style=Z dot] (25) at (-7, -1.25) {};
		\node [style=Z dot] (26) at (-9.5, -0.25) {};
		\node [style=Z dot] (27) at (-10.5, -0.25) {};
		\node [style=none] (28) at (-8.5, -1.25) {};
		\node [style=none] (29) at (-8, -1.25) {};
		\node [style=X dot] (30) at (-8.5, -1.25) {};
		\node [style=X dot] (31) at (-8, -1.25) {};
		\node [style=none] (32) at (-11.5, 1.75) {};
		\node [style=none] (33) at (-11.5, 0.75) {};
		\node [style=none] (34) at (-11.5, -1.25) {};
		\node [style=none] (35) at (-11.5, -2.25) {};
		\node [style=none] (36) at (-3.5, 2.75) {};
		\node [style=none] (37) at (-1, 2.75) {};
		\node [style=none] (38) at (-3.5, 0.75) {};
		\node [style=none] (39) at (-4.5, 0.75) {};
		\node [style=none] (40) at (-1, 1.75) {};
		\node [style=none] (41) at (0, 1.75) {};
		\node [style=Z dot] (42) at (-1, 1.75) {};
		\node [style=Z dot] (43) at (0, 1.75) {};
		\node [style=Z dot] (44) at (-3.5, 2.75) {};
		\node [style=Z dot] (45) at (-1, 2.75) {};
		\node [style=Z dot] (46) at (-3.5, 0.75) {};
		\node [style=Z dot] (47) at (-4.5, 0.75) {};
		\node [style=none] (48) at (-2.5, 2.75) {};
		\node [style=none] (49) at (-2, 2.75) {};
		\node [style=X dot] (50) at (-2.5, 2.75) {};
		\node [style=X dot] (51) at (-2, 2.75) {};
		\node [style=none] (52) at (-3.5, -0.25) {};
		\node [style=none] (53) at (-1, -0.25) {};
		\node [style=none] (54) at (-3.5, -2.25) {};
		\node [style=none] (55) at (-4.5, -2.25) {};
		\node [style=none] (56) at (-1, -1.25) {};
		\node [style=none] (57) at (0, -1.25) {};
		\node [style=Z dot] (58) at (-1, -1.25) {};
		\node [style=Z dot] (59) at (0, -1.25) {};
		\node [style=Z dot] (60) at (-3.5, -0.25) {};
		\node [style=Z dot] (61) at (-1, -0.25) {};
		\node [style=Z dot] (62) at (-3.5, -2.25) {};
		\node [style=Z dot] (63) at (-4.5, -2.25) {};
		\node [style=none] (64) at (-2.5, -0.25) {};
		\node [style=none] (65) at (-2, -0.25) {};
		\node [style=X dot] (66) at (-2.5, -0.25) {};
		\node [style=X dot] (67) at (-2, -0.25) {};
		\node [style=H box] (68) at (-4.5, 2.75) {};
		\node [style=H box] (69) at (-4.5, 1.75) {};
		\node [style=H box] (70) at (-4.5, -0.25) {};
		\node [style=H box] (71) at (-4.5, -1.25) {};
		\node [style=H box] (72) at (0, 2.75) {};
		\node [style=H box] (73) at (0, 0.75) {};
		\node [style=H box] (74) at (0, -0.25) {};
		\node [style=H box] (75) at (0, -2.25) {};
		\node [style=none] (76) at (2.5, 0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=none] (78) at (2.5, 1.75) {};
		\node [style=none] (79) at (1.5, 1.75) {};
		\node [style=none] (80) at (5, 2.75) {};
		\node [style=none] (81) at (6, 2.75) {};
		\node [style=Z dot] (82) at (5, 2.75) {};
		\node [style=Z dot] (83) at (6, 2.75) {};
		\node [style=Z dot] (84) at (2.5, 0.75) {};
		\node [style=Z dot] (85) at (5, 0.75) {};
		\node [style=Z dot] (86) at (2.5, 1.75) {};
		\node [style=Z dot] (87) at (1.5, 1.75) {};
		\node [style=none] (88) at (3.5, 0.75) {};
		\node [style=none] (89) at (4, 0.75) {};
		\node [style=X dot] (90) at (3.5, 0.75) {};
		\node [style=X dot] (91) at (4, 0.75) {};
		\node [style=none] (92) at (2.5, -2.25) {};
		\node [style=none] (93) at (5, -2.25) {};
		\node [style=none] (94) at (2.5, -1.25) {};
		\node [style=none] (95) at (1.5, -1.25) {};
		\node [style=none] (96) at (5, -0.25) {};
		\node [style=none] (97) at (6, -0.25) {};
		\node [style=Z dot] (98) at (5, -0.25) {};
		\node [style=Z dot] (99) at (6, -0.25) {};
		\node [style=Z dot] (100) at (2.5, -2.25) {};
		\node [style=Z dot] (101) at (5, -2.25) {};
		\node [style=Z dot] (102) at (2.5, -1.25) {};
		\node [style=Z dot] (103) at (1.5, -1.25) {};
		\node [style=none] (104) at (3.5, -2.25) {};
		\node [style=none] (105) at (4, -2.25) {};
		\node [style=X dot] (106) at (3.5, -2.25) {};
		\node [style=X dot] (107) at (4, -2.25) {};
		\node [style=none] (108) at (8.5, 1.75) {};
		\node [style=none] (109) at (11, 1.75) {};
		\node [style=none] (110) at (8.5, 2.75) {};
		\node [style=none] (111) at (7.5, 2.75) {};
		\node [style=none] (112) at (11, 0.75) {};
		\node [style=none] (113) at (12, 0.75) {};
		\node [style=Z dot] (114) at (11, 0.75) {};
		\node [style=Z dot] (115) at (12, 0.75) {};
		\node [style=Z dot] (116) at (8.5, 1.75) {};
		\node [style=Z dot] (117) at (11, 1.75) {};
		\node [style=Z dot] (118) at (8.5, 2.75) {};
		\node [style=Z dot] (119) at (7.5, 2.75) {};
		\node [style=none] (120) at (9.5, 1.75) {};
		\node [style=none] (121) at (10, 1.75) {};
		\node [style=X dot] (122) at (9.5, 1.75) {};
		\node [style=X dot] (123) at (10, 1.75) {};
		\node [style=none] (124) at (8.5, -1.25) {};
		\node [style=none] (125) at (11, -1.25) {};
		\node [style=none] (126) at (8.5, -0.25) {};
		\node [style=none] (127) at (7.5, -0.25) {};
		\node [style=none] (128) at (11, -2.25) {};
		\node [style=none] (129) at (12, -2.25) {};
		\node [style=Z dot] (130) at (11, -2.25) {};
		\node [style=Z dot] (131) at (12, -2.25) {};
		\node [style=Z dot] (132) at (8.5, -1.25) {};
		\node [style=Z dot] (133) at (11, -1.25) {};
		\node [style=Z dot] (134) at (8.5, -0.25) {};
		\node [style=Z dot] (135) at (7.5, -0.25) {};
		\node [style=none] (136) at (9.5, -1.25) {};
		\node [style=none] (137) at (10, -1.25) {};
		\node [style=X dot] (138) at (9.5, -1.25) {};
		\node [style=X dot] (139) at (10, -1.25) {};
		\node [style=H box] (140) at (7.5, 1.75) {};
		\node [style=H box] (141) at (7.5, 0.75) {};
		\node [style=H box] (142) at (7.5, -1.25) {};
		\node [style=H box] (143) at (7.5, -2.25) {};
		\node [style=H box] (144) at (12, 1.75) {};
		\node [style=H box] (145) at (12, 2.75) {};
		\node [style=H box] (146) at (12, -1.25) {};
		\node [style=H box] (147) at (12, -0.25) {};
		\node [style=none] (148) at (13.5, 2.75) {};
		\node [style=none] (149) at (13.5, 1.75) {};
		\node [style=none] (150) at (13.5, -0.25) {};
		\node [style=none] (151) at (13.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (8);
		\draw (15) to (9);
		\draw (8) to (14);
		\draw (14) to (15);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (27) to (26);
		\draw (26) to (24);
		\draw (31) to (25);
		\draw (24) to (30);
		\draw (30) to (31);
		\draw (25) to (22);
		\draw (22) to (23);
		\draw (14) to (30);
		\draw (31) to (15);
		\draw (32.center) to (8);
		\draw (33.center) to (6);
		\draw (34.center) to (24);
		\draw (35.center) to (22);
		\draw (47) to (46);
		\draw (46) to (44);
		\draw (51) to (45);
		\draw (44) to (50);
		\draw (50) to (51);
		\draw (45) to (42);
		\draw (42) to (43);
		\draw (63) to (62);
		\draw (62) to (60);
		\draw (67) to (61);
		\draw (60) to (66);
		\draw (66) to (67);
		\draw (61) to (58);
		\draw (58) to (59);
		\draw (50) to (66);
		\draw (67) to (51);
		\draw (68) to (44);
		\draw (69) to (42);
		\draw (70) to (60);
		\draw (71) to (58);
		\draw (61) to (74);
		\draw (62) to (75);
		\draw (45) to (72);
		\draw (46) to (73);
		\draw (87) to (86);
		\draw (86) to (84);
		\draw (91) to (85);
		\draw (84) to (90);
		\draw (90) to (91);
		\draw (85) to (82);
		\draw (82) to (83);
		\draw (103) to (102);
		\draw (102) to (100);
		\draw (107) to (101);
		\draw (100) to (106);
		\draw (106) to (107);
		\draw (101) to (98);
		\draw (98) to (99);
		\draw (90) to (106);
		\draw (107) to (91);
		\draw (119) to (118);
		\draw (118) to (116);
		\draw (123) to (117);
		\draw (116) to (122);
		\draw (122) to (123);
		\draw (117) to (114);
		\draw (114) to (115);
		\draw (135) to (134);
		\draw (134) to (132);
		\draw (139) to (133);
		\draw (132) to (138);
		\draw (138) to (139);
		\draw (133) to (130);
		\draw (130) to (131);
		\draw (122) to (138);
		\draw (139) to (123);
		\draw (140) to (116);
		\draw (141) to (114);
		\draw (142) to (132);
		\draw (143) to (130);
		\draw (133) to (146);
		\draw (134) to (147);
		\draw (117) to (144);
		\draw (118) to (145);
		\draw (10) to (68);
		\draw (9) to (69);
		\draw (26) to (70);
		\draw (25) to (71);
		\draw (73) to (84);
		\draw (72) to (82);
		\draw (75) to (100);
		\draw (74) to (98);
		\draw (101) to (143);
		\draw (102) to (142);
		\draw (85) to (141);
		\draw (86) to (140);
		\draw (145) to (148.center);
		\draw (144) to (149.center);
		\draw (147) to (150.center);
		\draw (146) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification/422.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (418) at (-24, 1.5) {};
		\node [style=none] (419) at (-21.5, 1.5) {};
		\node [style=none] (420) at (-24, 2.5) {};
		\node [style=none] (421) at (-25, 2.5) {};
		\node [style=none] (422) at (-21.5, 0.5) {};
		\node [style=none] (423) at (-20.5, 0.5) {};
		\node [style=Z dot] (424) at (-21.5, 0.5) {};
		\node [style=Z dot] (425) at (-20.5, 0.5) {};
		\node [style=Z dot] (426) at (-24, 1.5) {};
		\node [style=Z dot] (427) at (-21.5, 1.5) {};
		\node [style=Z dot] (428) at (-24, 2.5) {};
		\node [style=Z dot] (429) at (-25, 2.5) {};
		\node [style=none] (430) at (-23, 1.5) {};
		\node [style=none] (431) at (-22.5, 1.5) {};
		\node [style=X dot] (432) at (-23, 1.5) {};
		\node [style=X dot] (433) at (-22.5, 1.5) {};
		\node [style=none] (434) at (-24, -1.5) {};
		\node [style=none] (435) at (-21.5, -1.5) {};
		\node [style=none] (436) at (-24, -0.5) {};
		\node [style=none] (437) at (-25, -0.5) {};
		\node [style=none] (438) at (-21.5, -2.5) {};
		\node [style=none] (439) at (-20.5, -2.5) {};
		\node [style=Z dot] (440) at (-21.5, -2.5) {};
		\node [style=Z dot] (441) at (-20.5, -2.5) {};
		\node [style=Z dot] (442) at (-24, -1.5) {};
		\node [style=Z dot] (443) at (-21.5, -1.5) {};
		\node [style=Z dot] (444) at (-24, -0.5) {};
		\node [style=Z dot] (445) at (-25, -0.5) {};
		\node [style=none] (446) at (-23, -1.5) {};
		\node [style=none] (447) at (-22.5, -1.5) {};
		\node [style=X dot] (448) at (-23, -1.5) {};
		\node [style=X dot] (449) at (-22.5, -1.5) {};
		\node [style=none] (450) at (-26, 1.5) {};
		\node [style=none] (451) at (-26, 0.5) {};
		\node [style=none] (452) at (-26, -1.5) {};
		\node [style=none] (453) at (-26, -2.5) {};
		\node [style=none] (454) at (-18, 2.5) {};
		\node [style=none] (455) at (-15.5, 2.5) {};
		\node [style=none] (456) at (-18, 0.5) {};
		\node [style=none] (457) at (-19, 0.5) {};
		\node [style=none] (458) at (-15.5, 1.5) {};
		\node [style=none] (459) at (-14.5, 1.5) {};
		\node [style=Z dot] (460) at (-15.5, 1.5) {};
		\node [style=Z dot] (461) at (-14.5, 1.5) {};
		\node [style=Z dot] (462) at (-18, 2.5) {};
		\node [style=Z dot] (463) at (-15.5, 2.5) {};
		\node [style=Z dot] (464) at (-18, 0.5) {};
		\node [style=Z dot] (465) at (-19, 0.5) {};
		\node [style=none] (466) at (-17, 2.5) {};
		\node [style=none] (467) at (-16.5, 2.5) {};
		\node [style=X dot] (468) at (-17, 2.5) {};
		\node [style=X dot] (469) at (-16.5, 2.5) {};
		\node [style=none] (470) at (-18, -0.5) {};
		\node [style=none] (471) at (-15.5, -0.5) {};
		\node [style=none] (472) at (-18, -2.5) {};
		\node [style=none] (473) at (-19, -2.5) {};
		\node [style=none] (474) at (-15.5, -1.5) {};
		\node [style=none] (475) at (-14.5, -1.5) {};
		\node [style=Z dot] (476) at (-15.5, -1.5) {};
		\node [style=Z dot] (477) at (-14.5, -1.5) {};
		\node [style=Z dot] (478) at (-18, -0.5) {};
		\node [style=Z dot] (479) at (-15.5, -0.5) {};
		\node [style=Z dot] (480) at (-18, -2.5) {};
		\node [style=Z dot] (481) at (-19, -2.5) {};
		\node [style=none] (482) at (-17, -0.5) {};
		\node [style=none] (483) at (-16.5, -0.5) {};
		\node [style=X dot] (484) at (-17, -0.5) {};
		\node [style=X dot] (485) at (-16.5, -0.5) {};
		\node [style=H box] (486) at (-19, 2.5) {};
		\node [style=H box] (487) at (-19, 1.5) {};
		\node [style=H box] (488) at (-19, -0.5) {};
		\node [style=H box] (489) at (-19, -1.5) {};
		\node [style=H box] (490) at (-14.5, 2.5) {};
		\node [style=H box] (491) at (-14.5, 0.5) {};
		\node [style=H box] (492) at (-14.5, -0.5) {};
		\node [style=H box] (493) at (-14.5, -2.5) {};
		\node [style=none] (494) at (-12, 0.5) {};
		\node [style=none] (495) at (-9.5, 0.5) {};
		\node [style=none] (496) at (-12, 1.5) {};
		\node [style=none] (497) at (-13, 1.5) {};
		\node [style=none] (498) at (-9.5, 2.5) {};
		\node [style=none] (499) at (-8.5, 2.5) {};
		\node [style=Z dot] (500) at (-9.5, 2.5) {};
		\node [style=Z dot] (501) at (-8.5, 2.5) {};
		\node [style=Z dot] (502) at (-12, 0.5) {};
		\node [style=Z dot] (503) at (-9.5, 0.5) {};
		\node [style=Z dot] (504) at (-12, 1.5) {};
		\node [style=Z dot] (505) at (-13, 1.5) {};
		\node [style=none] (506) at (-11, 0.5) {};
		\node [style=none] (507) at (-10.5, 0.5) {};
		\node [style=X dot] (508) at (-11, 0.5) {};
		\node [style=X dot] (509) at (-10.5, 0.5) {};
		\node [style=none] (510) at (-12, -2.5) {};
		\node [style=none] (511) at (-9.5, -2.5) {};
		\node [style=none] (512) at (-12, -1.5) {};
		\node [style=none] (513) at (-13, -1.5) {};
		\node [style=none] (514) at (-9.5, -0.5) {};
		\node [style=none] (515) at (-8.5, -0.5) {};
		\node [style=Z dot] (516) at (-9.5, -0.5) {};
		\node [style=Z dot] (517) at (-8.5, -0.5) {};
		\node [style=Z dot] (518) at (-12, -2.5) {};
		\node [style=Z dot] (519) at (-9.5, -2.5) {};
		\node [style=Z dot] (520) at (-12, -1.5) {};
		\node [style=Z dot] (521) at (-13, -1.5) {};
		\node [style=none] (522) at (-11, -2.5) {};
		\node [style=none] (523) at (-10.5, -2.5) {};
		\node [style=X dot] (524) at (-11, -2.5) {};
		\node [style=X dot] (525) at (-10.5, -2.5) {};
		\node [style=none] (526) at (-6, 1.5) {};
		\node [style=none] (527) at (-3.5, 1.5) {};
		\node [style=none] (528) at (-6, 2.5) {};
		\node [style=none] (529) at (-7, 2.5) {};
		\node [style=none] (530) at (-3.5, 0.5) {};
		\node [style=none] (531) at (-2.5, 0.5) {};
		\node [style=Z dot] (532) at (-3.5, 0.5) {};
		\node [style=Z dot] (533) at (-2.5, 0.5) {};
		\node [style=Z dot] (534) at (-6, 1.5) {};
		\node [style=Z dot] (535) at (-3.5, 1.5) {};
		\node [style=Z dot] (536) at (-6, 2.5) {};
		\node [style=Z dot] (537) at (-7, 2.5) {};
		\node [style=none] (538) at (-5, 1.5) {};
		\node [style=none] (539) at (-4.5, 1.5) {};
		\node [style=X dot] (540) at (-5, 1.5) {};
		\node [style=X dot] (541) at (-4.5, 1.5) {};
		\node [style=none] (542) at (-6, -1.5) {};
		\node [style=none] (543) at (-3.5, -1.5) {};
		\node [style=none] (544) at (-6, -0.5) {};
		\node [style=none] (545) at (-7, -0.5) {};
		\node [style=none] (546) at (-3.5, -2.5) {};
		\node [style=none] (547) at (-2.5, -2.5) {};
		\node [style=Z dot] (548) at (-3.5, -2.5) {};
		\node [style=Z dot] (549) at (-2.5, -2.5) {};
		\node [style=Z dot] (550) at (-6, -1.5) {};
		\node [style=Z dot] (551) at (-3.5, -1.5) {};
		\node [style=Z dot] (552) at (-6, -0.5) {};
		\node [style=Z dot] (553) at (-7, -0.5) {};
		\node [style=none] (554) at (-5, -1.5) {};
		\node [style=none] (555) at (-4.5, -1.5) {};
		\node [style=X dot] (556) at (-5, -1.5) {};
		\node [style=X dot] (557) at (-4.5, -1.5) {};
		\node [style=H box] (558) at (-7, 1.5) {};
		\node [style=H box] (559) at (-7, 0.5) {};
		\node [style=H box] (560) at (-7, -1.5) {};
		\node [style=H box] (561) at (-7, -2.5) {};
		\node [style=H box] (562) at (-2.5, 1.5) {};
		\node [style=H box] (563) at (-2.5, 2.5) {};
		\node [style=H box] (564) at (-2.5, -1.5) {};
		\node [style=H box] (565) at (-2.5, -0.5) {};
		\node [style=none] (566) at (-1, 2.5) {};
		\node [style=none] (567) at (-1, 1.5) {};
		\node [style=none] (568) at (-1, -0.5) {};
		\node [style=none] (569) at (-1, -1.5) {};
		\node [style=none] (723) at (0, 0) {=};
		\node [style=none] (724) at (3, 1.5) {};
		\node [style=none] (725) at (5.5, 1.5) {};
		\node [style=none] (726) at (3, 2.5) {};
		\node [style=none] (727) at (2, 2.5) {};
		\node [style=none] (728) at (5.5, 0.5) {};
		\node [style=Z dot] (730) at (5.5, 0.5) {};
		\node [style=Z dot] (732) at (3, 1.5) {};
		\node [style=Z dot] (733) at (5.5, 1.5) {};
		\node [style=Z dot] (734) at (3, 2.5) {};
		\node [style=Z dot] (735) at (2, 2.5) {};
		\node [style=none] (736) at (4, 1.5) {};
		\node [style=none] (737) at (4.5, 1.5) {};
		\node [style=X dot] (738) at (4, 1.5) {};
		\node [style=X dot] (739) at (4.5, 1.5) {};
		\node [style=none] (740) at (3, -1.5) {};
		\node [style=none] (741) at (5.5, -1.5) {};
		\node [style=none] (742) at (3, -0.5) {};
		\node [style=none] (743) at (2, -0.5) {};
		\node [style=none] (744) at (5.5, -2.5) {};
		\node [style=Z dot] (746) at (5.5, -2.5) {};
		\node [style=Z dot] (748) at (3, -1.5) {};
		\node [style=Z dot] (749) at (5.5, -1.5) {};
		\node [style=Z dot] (750) at (3, -0.5) {};
		\node [style=Z dot] (751) at (2, -0.5) {};
		\node [style=none] (752) at (4, -1.5) {};
		\node [style=none] (753) at (4.5, -1.5) {};
		\node [style=X dot] (754) at (4, -1.5) {};
		\node [style=X dot] (755) at (4.5, -1.5) {};
		\node [style=none] (756) at (1, 1.5) {};
		\node [style=none] (757) at (1, 0.5) {};
		\node [style=none] (758) at (1, -1.5) {};
		\node [style=none] (759) at (1, -2.5) {};
		\node [style=none] (760) at (8.5, 2.5) {};
		\node [style=none] (761) at (11, 2.5) {};
		\node [style=none] (762) at (8.5, 0.5) {};
		\node [style=none] (764) at (11, 1.5) {};
		\node [style=Z dot] (766) at (11, 1.5) {};
		\node [style=Z dot] (768) at (8.5, 2.5) {};
		\node [style=Z dot] (769) at (11, 2.5) {};
		\node [style=Z dot] (770) at (8.5, 0.5) {};
		\node [style=none] (772) at (9.5, 2.5) {};
		\node [style=none] (773) at (10, 2.5) {};
		\node [style=X dot] (774) at (9.5, 2.5) {};
		\node [style=X dot] (775) at (10, 2.5) {};
		\node [style=none] (776) at (8.5, -0.5) {};
		\node [style=none] (777) at (11, -0.5) {};
		\node [style=none] (778) at (8.5, -2.5) {};
		\node [style=none] (780) at (11, -1.5) {};
		\node [style=Z dot] (782) at (11, -1.5) {};
		\node [style=Z dot] (784) at (8.5, -0.5) {};
		\node [style=Z dot] (785) at (11, -0.5) {};
		\node [style=Z dot] (786) at (8.5, -2.5) {};
		\node [style=none] (788) at (9.5, -0.5) {};
		\node [style=none] (789) at (10, -0.5) {};
		\node [style=X dot] (790) at (9.5, -0.5) {};
		\node [style=X dot] (791) at (10, -0.5) {};
		\node [style=H box] (792) at (7.5, 2.5) {};
		\node [style=H box] (793) at (7.5, 1.5) {};
		\node [style=H box] (794) at (7.5, -0.5) {};
		\node [style=H box] (795) at (7.5, -1.5) {};
		\node [style=H box] (796) at (12, 2.5) {};
		\node [style=H box] (797) at (12, 0.5) {};
		\node [style=H box] (798) at (12, -0.5) {};
		\node [style=H box] (799) at (12, -2.5) {};
		\node [style=none] (800) at (14, 0.5) {};
		\node [style=none] (801) at (16.5, 0.5) {};
		\node [style=none] (802) at (14, 1.5) {};
		\node [style=none] (804) at (16.5, 2.5) {};
		\node [style=Z dot] (806) at (16.5, 2.5) {};
		\node [style=Z dot] (808) at (14, 0.5) {};
		\node [style=Z dot] (809) at (16.5, 0.5) {};
		\node [style=Z dot] (810) at (14, 1.5) {};
		\node [style=none] (812) at (15, 0.5) {};
		\node [style=none] (813) at (15.5, 0.5) {};
		\node [style=X dot] (814) at (15, 0.5) {};
		\node [style=X dot] (815) at (15.5, 0.5) {};
		\node [style=none] (816) at (14, -2.5) {};
		\node [style=none] (817) at (16.5, -2.5) {};
		\node [style=none] (818) at (14, -1.5) {};
		\node [style=none] (820) at (16.5, -0.5) {};
		\node [style=Z dot] (822) at (16.5, -0.5) {};
		\node [style=Z dot] (824) at (14, -2.5) {};
		\node [style=Z dot] (825) at (16.5, -2.5) {};
		\node [style=Z dot] (826) at (14, -1.5) {};
		\node [style=none] (828) at (15, -2.5) {};
		\node [style=none] (829) at (15.5, -2.5) {};
		\node [style=X dot] (830) at (15, -2.5) {};
		\node [style=X dot] (831) at (15.5, -2.5) {};
		\node [style=none] (832) at (19.5, 1.5) {};
		\node [style=none] (833) at (22, 1.5) {};
		\node [style=none] (834) at (19.5, 2.5) {};
		\node [style=none] (836) at (22, 0.5) {};
		\node [style=none] (837) at (23, 0.5) {};
		\node [style=Z dot] (838) at (22, 0.5) {};
		\node [style=Z dot] (839) at (23, 0.5) {};
		\node [style=Z dot] (840) at (19.5, 1.5) {};
		\node [style=Z dot] (841) at (22, 1.5) {};
		\node [style=Z dot] (842) at (19.5, 2.5) {};
		\node [style=none] (844) at (20.5, 1.5) {};
		\node [style=none] (845) at (21, 1.5) {};
		\node [style=X dot] (846) at (20.5, 1.5) {};
		\node [style=X dot] (847) at (21, 1.5) {};
		\node [style=none] (848) at (19.5, -1.5) {};
		\node [style=none] (849) at (22, -1.5) {};
		\node [style=none] (850) at (19.5, -0.5) {};
		\node [style=none] (852) at (22, -2.5) {};
		\node [style=none] (853) at (23, -2.5) {};
		\node [style=Z dot] (854) at (22, -2.5) {};
		\node [style=Z dot] (855) at (23, -2.5) {};
		\node [style=Z dot] (856) at (19.5, -1.5) {};
		\node [style=Z dot] (857) at (22, -1.5) {};
		\node [style=Z dot] (858) at (19.5, -0.5) {};
		\node [style=none] (860) at (20.5, -1.5) {};
		\node [style=none] (861) at (21, -1.5) {};
		\node [style=X dot] (862) at (20.5, -1.5) {};
		\node [style=X dot] (863) at (21, -1.5) {};
		\node [style=H box] (864) at (18.5, 1.5) {};
		\node [style=H box] (865) at (18.5, 0.5) {};
		\node [style=H box] (866) at (18.5, -1.5) {};
		\node [style=H box] (867) at (18.5, -2.5) {};
		\node [style=H box] (868) at (23, 1.5) {};
		\node [style=H box] (869) at (23, 2.5) {};
		\node [style=H box] (870) at (23, -1.5) {};
		\node [style=H box] (871) at (23, -0.5) {};
		\node [style=none] (872) at (25, 2.5) {};
		\node [style=none] (873) at (25, 1.5) {};
		\node [style=none] (874) at (25, -0.5) {};
		\node [style=none] (875) at (25, -1.5) {};
		\node [style=X dot] (876) at (6.5, 0.5) {};
		\node [style=X dot] (877) at (7.5, 0.5) {};
		\node [style=X dot] (878) at (6.5, -2.5) {};
		\node [style=X dot] (879) at (7.5, -2.5) {};
		\node [style=Z dot] (880) at (6.5, 1) {};
		\node [style=Z dot] (881) at (7.5, 1) {};
		\node [style=Z dot] (882) at (6.5, -2) {};
		\node [style=Z dot] (883) at (7.5, -2) {};
		\node [style=X dot] (884) at (12, 1.5) {};
		\node [style=X dot] (885) at (13, 1.5) {};
		\node [style=Z dot] (886) at (12, 2) {};
		\node [style=Z dot] (887) at (13, 2) {};
		\node [style=X dot] (888) at (12, -1.5) {};
		\node [style=X dot] (889) at (13, -1.5) {};
		\node [style=Z dot] (890) at (12, -1) {};
		\node [style=Z dot] (891) at (13, -1) {};
		\node [style=X dot] (892) at (17.5, 2.5) {};
		\node [style=X dot] (893) at (18.5, 2.5) {};
		\node [style=Z dot] (894) at (17.5, 3) {};
		\node [style=Z dot] (895) at (18.5, 3) {};
		\node [style=X dot] (896) at (17.5, -0.5) {};
		\node [style=X dot] (897) at (18.5, -0.5) {};
		\node [style=Z dot] (898) at (17.5, 0) {};
		\node [style=Z dot] (899) at (18.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (429) to (428);
		\draw (428) to (426);
		\draw (433) to (427);
		\draw (426) to (432);
		\draw (432) to (433);
		\draw (427) to (424);
		\draw (424) to (425);
		\draw (445) to (444);
		\draw (444) to (442);
		\draw (449) to (443);
		\draw (442) to (448);
		\draw (448) to (449);
		\draw (443) to (440);
		\draw (440) to (441);
		\draw (432) to (448);
		\draw (449) to (433);
		\draw (450.center) to (426);
		\draw (451.center) to (424);
		\draw (452.center) to (442);
		\draw (453.center) to (440);
		\draw (465) to (464);
		\draw (464) to (462);
		\draw (469) to (463);
		\draw (462) to (468);
		\draw (468) to (469);
		\draw (463) to (460);
		\draw (460) to (461);
		\draw (481) to (480);
		\draw (480) to (478);
		\draw (485) to (479);
		\draw (478) to (484);
		\draw (484) to (485);
		\draw (479) to (476);
		\draw (476) to (477);
		\draw (468) to (484);
		\draw (485) to (469);
		\draw (486) to (462);
		\draw (487) to (460);
		\draw (488) to (478);
		\draw (489) to (476);
		\draw (479) to (492);
		\draw (480) to (493);
		\draw (463) to (490);
		\draw (464) to (491);
		\draw (505) to (504);
		\draw (504) to (502);
		\draw (509) to (503);
		\draw (502) to (508);
		\draw (508) to (509);
		\draw (503) to (500);
		\draw (500) to (501);
		\draw (521) to (520);
		\draw (520) to (518);
		\draw (525) to (519);
		\draw (518) to (524);
		\draw (524) to (525);
		\draw (519) to (516);
		\draw (516) to (517);
		\draw (508) to (524);
		\draw (525) to (509);
		\draw (537) to (536);
		\draw (536) to (534);
		\draw (541) to (535);
		\draw (534) to (540);
		\draw (540) to (541);
		\draw (535) to (532);
		\draw (532) to (533);
		\draw (553) to (552);
		\draw (552) to (550);
		\draw (557) to (551);
		\draw (550) to (556);
		\draw (556) to (557);
		\draw (551) to (548);
		\draw (548) to (549);
		\draw (540) to (556);
		\draw (557) to (541);
		\draw (558) to (534);
		\draw (559) to (532);
		\draw (560) to (550);
		\draw (561) to (548);
		\draw (551) to (564);
		\draw (552) to (565);
		\draw (535) to (562);
		\draw (536) to (563);
		\draw (428) to (486);
		\draw (427) to (487);
		\draw (444) to (488);
		\draw (443) to (489);
		\draw (491) to (502);
		\draw (490) to (500);
		\draw (493) to (518);
		\draw (492) to (516);
		\draw (519) to (561);
		\draw (520) to (560);
		\draw (503) to (559);
		\draw (504) to (558);
		\draw (563) to (566.center);
		\draw (562) to (567.center);
		\draw (565) to (568.center);
		\draw (564) to (569.center);
		\draw (735) to (734);
		\draw (734) to (732);
		\draw (739) to (733);
		\draw (732) to (738);
		\draw (738) to (739);
		\draw (733) to (730);
		\draw (751) to (750);
		\draw (750) to (748);
		\draw (755) to (749);
		\draw (748) to (754);
		\draw (754) to (755);
		\draw (749) to (746);
		\draw (738) to (754);
		\draw (755) to (739);
		\draw (756.center) to (732);
		\draw (757.center) to (730);
		\draw (758.center) to (748);
		\draw (759.center) to (746);
		\draw (770) to (768);
		\draw (775) to (769);
		\draw (768) to (774);
		\draw (774) to (775);
		\draw (769) to (766);
		\draw (786) to (784);
		\draw (791) to (785);
		\draw (784) to (790);
		\draw (790) to (791);
		\draw (785) to (782);
		\draw (774) to (790);
		\draw (791) to (775);
		\draw (792) to (768);
		\draw (793) to (766);
		\draw (794) to (784);
		\draw (795) to (782);
		\draw (785) to (798);
		\draw (786) to (799);
		\draw (769) to (796);
		\draw (770) to (797);
		\draw (810) to (808);
		\draw (815) to (809);
		\draw (808) to (814);
		\draw (814) to (815);
		\draw (809) to (806);
		\draw (826) to (824);
		\draw (831) to (825);
		\draw (824) to (830);
		\draw (830) to (831);
		\draw (825) to (822);
		\draw (814) to (830);
		\draw (831) to (815);
		\draw (842) to (840);
		\draw (847) to (841);
		\draw (840) to (846);
		\draw (846) to (847);
		\draw (841) to (838);
		\draw (838) to (839);
		\draw (858) to (856);
		\draw (863) to (857);
		\draw (856) to (862);
		\draw (862) to (863);
		\draw (857) to (854);
		\draw (854) to (855);
		\draw (846) to (862);
		\draw (863) to (847);
		\draw (864) to (840);
		\draw (865) to (838);
		\draw (866) to (856);
		\draw (867) to (854);
		\draw (857) to (870);
		\draw (858) to (871);
		\draw (841) to (868);
		\draw (842) to (869);
		\draw (734) to (792);
		\draw (733) to (793);
		\draw (750) to (794);
		\draw (749) to (795);
		\draw (797) to (808);
		\draw (796) to (806);
		\draw (799) to (824);
		\draw (798) to (822);
		\draw (825) to (867);
		\draw (826) to (866);
		\draw (809) to (865);
		\draw (810) to (864);
		\draw (869) to (872.center);
		\draw (868) to (873.center);
		\draw (871) to (874.center);
		\draw (870) to (875.center);
		\draw (883) to (879);
		\draw (879) to (786);
		\draw (879) to (878);
		\draw (878) to (882);
		\draw (878) to (746);
		\draw (730) to (876);
		\draw (876) to (880);
		\draw (876) to (877);
		\draw (877) to (770);
		\draw (881) to (877);
		\draw (884) to (886);
		\draw (884) to (885);
		\draw (887) to (885);
		\draw (888) to (890);
		\draw (888) to (889);
		\draw (891) to (889);
		\draw (766) to (884);
		\draw (885) to (810);
		\draw (782) to (888);
		\draw (889) to (826);
		\draw (892) to (894);
		\draw (892) to (893);
		\draw (895) to (893);
		\draw (896) to (898);
		\draw (896) to (897);
		\draw (899) to (897);
		\draw (806) to (892);
		\draw (893) to (842);
		\draw (822) to (896);
		\draw (897) to (858);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification/logicals-setup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=Z dot] (2) at (-2, 0.5) {};
		\node [style=Z dot] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=Z dot] (8) at (3, 0.5) {};
		\node [style=Z dot] (9) at (3, -0.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (5.center);
		\draw (2) to (3);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (7.center) to (9);
		\draw (9) to (11.center);
		\draw (8) to (9);
		\draw (6.center) to (8);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification/logicals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-6, 1) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=Z dot] (2) at (-5, 1) {};
		\node [style=Z dot] (3) at (-5, 0) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=Z dot] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=Z dot] (8) at (-2, 1) {};
		\node [style=Z dot] (9) at (-2, 0) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=Z dot] (14) at (2, 1) {};
		\node [style=Z dot] (15) at (2, 0) {};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=Z dot] (20) at (5, 1) {};
		\node [style=Z dot] (21) at (5, 0) {};
		\node [style=none] (22) at (6, 1) {};
		\node [style=none] (23) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (1.center) to (3);
		\draw [style=Z Web] (3) to (5.center);
		\draw (2) to (3);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw [style=X Web] (7.center) to (9);
		\draw [style=X Web] (9) to (11.center);
		\draw [style=X Web] (8) to (9);
		\draw [style=X Web] (6) to (8);
		\draw [style=X Web] (8) to (10.center);
		\draw [style=Z Web] (13.center) to (15);
		\draw [style=Z Web] (15) to (17.center);
		\draw (14) to (15);
		\draw (12.center) to (14);
		\draw (14) to (16.center);
		\draw [style=X Web] (19.center) to (21);
		\draw [style=X Web] (21) to (23.center);
		\draw [style=X Web] (20) to (21);
		\draw [style=X Web] (18.center) to (20);
		\draw [style=X Web] (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification/rewrite-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=Z dot] (10) at (-0.5, 1) {};
		\node [style=Z dot] (11) at (0.5, 1) {};
		\node [style=X dot] (12) at (-0.5, 0) {};
		\node [style=X dot] (13) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (12);
		\draw (11) to (13);
		\draw [style=arrow] (4.center) to (12);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (13) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification/rewrite-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=Z dot] (6) at (-6, 1) {};
		\node [style=Z dot] (7) at (-5, 1) {};
		\node [style=X dot] (8) at (-6, 0) {};
		\node [style=X dot] (9) at (-5, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=Z dot] (16) at (0, 1) {};
		\node [style=Z dot] (17) at (1, 1) {};
		\node [style=X dot] (18) at (0, 0) {};
		\node [style=X dot] (19) at (1, 0) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (5, 1) {};
		\node [style=Z dot] (26) at (4, 1) {};
		\node [style=Z dot] (27) at (5, 1) {};
		\node [style=X dot] (28) at (4, 0) {};
		\node [style=X dot] (29) at (5, 0) {};
		\node [style=none] (30) at (2.5, 0.5) {=};
		\node [style=Z dot] (31) at (0, 0.5) {\tiny $\pi$};
		\node [style=Z dot] (32) at (0.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (33) at (3.5, 0) {\tiny $\pi$};
		\node [style=none] (34) at (7.5, 0) {};
		\node [style=none] (35) at (10.5, 0) {};
		\node [style=none] (36) at (8.5, 0) {};
		\node [style=none] (37) at (9.5, 0) {};
		\node [style=none] (38) at (8.5, 1) {};
		\node [style=none] (39) at (9.5, 1) {};
		\node [style=Z dot] (40) at (8.5, 1) {};
		\node [style=Z dot] (41) at (9.5, 1) {};
		\node [style=X dot] (42) at (8.5, 0) {};
		\node [style=X dot] (43) at (9.5, 0) {};
		\node [style=none] (44) at (11.5, 0) {};
		\node [style=none] (45) at (14.5, 0) {};
		\node [style=none] (46) at (12.5, 0) {};
		\node [style=none] (47) at (13.5, 0) {};
		\node [style=none] (48) at (12.5, 1) {};
		\node [style=none] (49) at (13.5, 1) {};
		\node [style=Z dot] (50) at (12.5, 1) {};
		\node [style=Z dot] (51) at (13.5, 1) {};
		\node [style=X dot] (52) at (12.5, 0) {};
		\node [style=X dot] (53) at (13.5, 0) {};
		\node [style=none] (54) at (11, 0.5) {=};
		\node [style=Z dot] (55) at (8.5, 0.5) {\tiny $\pi$};
		\node [style=Z dot] (57) at (12, 0) {\tiny $\pi$};
		\node [style=Z dot] (58) at (9.5, 0.5) {\tiny $\pi$};
		\node [style=Z dot] (59) at (14, 0) {\tiny $\pi$};
		\node [style=none] (60) at (16, 0) {};
		\node [style=none] (61) at (19, 0) {};
		\node [style=none] (62) at (17, 0) {};
		\node [style=none] (63) at (18, 0) {};
		\node [style=none] (64) at (17, 1) {};
		\node [style=none] (65) at (18, 1) {};
		\node [style=Z dot] (66) at (17, 1) {};
		\node [style=Z dot] (67) at (18, 1) {};
		\node [style=X dot] (68) at (17, 0) {};
		\node [style=X dot] (69) at (18, 0) {};
		\node [style=none] (70) at (20, 0) {};
		\node [style=none] (71) at (23, 0) {};
		\node [style=none] (72) at (21, 0) {};
		\node [style=none] (73) at (22, 0) {};
		\node [style=none] (74) at (21, 1) {};
		\node [style=none] (75) at (22, 1) {};
		\node [style=Z dot] (76) at (21, 1) {};
		\node [style=Z dot] (77) at (22, 1) {};
		\node [style=X dot] (78) at (21, 0) {};
		\node [style=X dot] (79) at (22, 0) {};
		\node [style=none] (80) at (19.5, 0.5) {=};
		\node [style=Z dot] (81) at (17.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (83) at (18, 0.5) {\tiny $\pi$};
		\node [style=Z dot] (84) at (22.5, 0) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [style=X Web] (2.center) to (3.center);
		\draw [style=X Web] (5.center) to (3.center);
		\draw [style=X Web] (4.center) to (2.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (37.center);
		\draw (38.center) to (36.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (47.center);
		\draw (48.center) to (46.center);
		\draw (60.center) to (62.center);
		\draw (63.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (63.center);
		\draw (64.center) to (62.center);
		\draw (70.center) to (72.center);
		\draw (73.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (73.center);
		\draw (74.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification/rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (-2, 0) {};
		\node [style=Z dot] (3) at (-1, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=X dot] (6) at (3, 0) {};
		\node [style=X dot] (7) at (4, 0) {};
		\node [style=Z dot] (8) at (3, 1) {};
		\node [style=Z dot] (9) at (4, 1) {};
		\node [style=none] (10) at (1, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (1.center);
		\draw (4.center) to (6);
		\draw (7) to (5.center);
		\draw (6) to (7);
		\draw (9) to (7);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floquetification/stabilisers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=Z dot] (8) at (-2, 1) {};
		\node [style=Z dot] (9) at (-2, 0) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=Z dot] (14) at (2, 1) {};
		\node [style=Z dot] (15) at (2, 0) {};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9);
		\draw [style=Z Web] (9) to (11.center);
		\draw [style=Z Web] (8) to (9);
		\draw (6) to (8);
		\draw [style=Z Web] (8) to (10.center);
		\draw (13.center) to (15);
		\draw [style=Z Web] (15) to (17.center);
		\draw [style=Z Web] (14) to (15);
		\draw (12.center) to (14);
		\draw [style=Z Web] (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/eight-legged-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7, -1.25) {};
		\node [style=Z dot] (1) at (-7, 0.75) {};
		\node [style=Z dot] (2) at (-6, -0.75) {};
		\node [style=Z dot] (3) at (-6, 0.25) {};
		\node [style=Z dot] (4) at (-5, -1.25) {};
		\node [style=Z dot] (5) at (-5, 0.75) {};
		\node [style=none] (6) at (-8, -1.5) {};
		\node [style=none] (7) at (-8, -1) {};
		\node [style=none] (8) at (-8, 0.5) {};
		\node [style=none] (9) at (-8, 1) {};
		\node [style=none] (10) at (-4, -1.5) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (-2, -1.5) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=Z dot] (28) at (-1, -1.25) {};
		\node [style=Z dot] (29) at (-1, 0.75) {};
		\node [style=Z dot] (30) at (0, -0.75) {};
		\node [style=Z dot] (31) at (0, 0.25) {};
		\node [style=Z dot] (32) at (1, -1.25) {};
		\node [style=Z dot] (33) at (1, 0.75) {};
		\node [style=none] (34) at (4, -1.75) {};
		\node [style=none] (35) at (4, -0.75) {};
		\node [style=none] (36) at (4, 0.25) {};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=none] (42) at (5, -1.75) {};
		\node [style=none] (43) at (5, -0.75) {};
		\node [style=none] (44) at (5.5, -1.75) {};
		\node [style=none] (45) at (5.5, -0.75) {};
		\node [style=none] (46) at (8, -1.75) {};
		\node [style=none] (47) at (8, 0.25) {};
		\node [style=none] (48) at (5, 0.25) {};
		\node [style=none] (49) at (5, 1.25) {};
		\node [style=none] (50) at (5.5, 0.25) {};
		\node [style=none] (51) at (5.5, 1.25) {};
		\node [style=none] (52) at (6.5, -0.75) {};
		\node [style=none] (53) at (6.5, 1.25) {};
		\node [style=none] (54) at (8.5, -1.75) {};
		\node [style=none] (55) at (7, -0.75) {};
		\node [style=none] (56) at (8.5, 0.25) {};
		\node [style=none] (57) at (7, 1.25) {};
		\node [style=none] (58) at (9.5, -1.75) {};
		\node [style=none] (59) at (9.5, -0.75) {};
		\node [style=none] (60) at (10, -1.75) {};
		\node [style=none] (61) at (10, -0.75) {};
		\node [style=none] (62) at (11, -1.75) {};
		\node [style=none] (63) at (11, 0.25) {};
		\node [style=none] (64) at (9.5, 0.25) {};
		\node [style=none] (65) at (9.5, 1.25) {};
		\node [style=none] (66) at (10, 0.25) {};
		\node [style=none] (67) at (10, 1.25) {};
		\node [style=none] (68) at (11, -0.75) {};
		\node [style=none] (69) at (11, 1.25) {};
		\node [style=Z dot] (70) at (5, -1.75) {};
		\node [style=Z dot] (71) at (5.5, -1.75) {};
		\node [style=Z dot] (72) at (5, -0.75) {};
		\node [style=Z dot] (73) at (5.5, -0.75) {};
		\node [style=Z dot] (74) at (5, 0.25) {};
		\node [style=Z dot] (75) at (5.5, 0.25) {};
		\node [style=Z dot] (76) at (5, 1.25) {};
		\node [style=Z dot] (77) at (5.5, 1.25) {};
		\node [style=Z dot] (78) at (6.5, -0.75) {};
		\node [style=Z dot] (79) at (7, -0.75) {};
		\node [style=Z dot] (80) at (6.5, 1.25) {};
		\node [style=Z dot] (81) at (7, 1.25) {};
		\node [style=Z dot] (82) at (8, -1.75) {};
		\node [style=Z dot] (83) at (8.5, -1.75) {};
		\node [style=Z dot] (84) at (9.5, -1.75) {};
		\node [style=Z dot] (85) at (10, -1.75) {};
		\node [style=Z dot] (86) at (9.5, -0.75) {};
		\node [style=Z dot] (87) at (10, -0.75) {};
		\node [style=Z dot] (88) at (8, 0.25) {};
		\node [style=Z dot] (89) at (8.5, 0.25) {};
		\node [style=Z dot] (90) at (9.5, 0.25) {};
		\node [style=Z dot] (91) at (10, 0.25) {};
		\node [style=Z dot] (92) at (9.5, 1.25) {};
		\node [style=Z dot] (93) at (10, 1.25) {};
		\node [style=Z dot] (94) at (5, -1.75) {};
		\node [style=none] (95) at (-3, -0.25) {=};
		\node [style=none] (96) at (3, -0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (10.center);
		\draw (4) to (11.center);
		\draw (5) to (12.center);
		\draw (5) to (13.center);
		\draw (3) to (5);
		\draw (3) to (1);
		\draw (1) to (9.center);
		\draw (8.center) to (1);
		\draw (6.center) to (0);
		\draw (7.center) to (0);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (2) to (5);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw [style=flow edge] (24.center) to (18.center);
		\draw [style=flow edge] (18.center) to (16.center);
		\draw [style=flow edge] (16.center) to (14.center);
		\draw [style=flow edge] (14.center) to (20.center);
		\draw [style=flow edge 2] (25.center) to (18.center);
		\draw [style=flow edge 2] (18.center) to (17.center);
		\draw [style=flow edge 2] (17.center) to (14.center);
		\draw [style=flow edge 2] (14.center) to (21.center);
		\draw [style=flow edge 2] (26.center) to (19.center);
		\draw [style=flow edge 2] (19.center) to (16.center);
		\draw [style=flow edge 2] (16.center) to (15.center);
		\draw [style=flow edge 2] (15.center) to (22.center);
		\draw [style=flow edge] (27.center) to (19.center);
		\draw [style=flow edge] (19.center) to (17.center);
		\draw [style=flow edge] (17.center) to (15.center);
		\draw [style=flow edge] (15.center) to (23.center);
		\draw [style=arrow] (24.center) to (28);
		\draw [style=arrow] (25.center) to (28);
		\draw [style=arrow] (26.center) to (29);
		\draw [style=arrow] (27.center) to (29);
		\draw [style=arrow] (29) to (31);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (28) to (31);
		\draw [style=arrow] (31) to (32);
		\draw [style=arrow] (30) to (32);
		\draw [style=arrow] (32) to (20.center);
		\draw [style=arrow] (32) to (21.center);
		\draw [style=arrow] (31) to (33);
		\draw [style=arrow] (33) to (23.center);
		\draw [style=arrow] (30) to (33);
		\draw [style=arrow] (33) to (22.center);
		\draw [style=measurements] (42.center) to (43.center);
		\draw [style=measurements] (44.center) to (45.center);
		\draw [style=measurements] (48.center) to (49.center);
		\draw [style=measurements] (50.center) to (51.center);
		\draw [style=measurements] (46.center) to (47.center);
		\draw [style=measurements] (52.center) to (53.center);
		\draw [style=measurements] (55.center) to (57.center);
		\draw [style=measurements] (54.center) to (56.center);
		\draw [style=measurements] (58.center) to (59.center);
		\draw [style=measurements] (64.center) to (65.center);
		\draw [style=measurements] (60.center) to (61.center);
		\draw [style=measurements] (66.center) to (67.center);
		\draw [style=flow edge] (34.center) to (42.center);
		\draw [style=flow edge] (42.center) to (44.center);
		\draw [style=flow edge] (44.center) to (46.center);
		\draw [style=flow edge] (46.center) to (54.center);
		\draw [style=flow edge] (54.center) to (58.center);
		\draw [style=flow edge] (58.center) to (60.center);
		\draw [style=flow edge] (60.center) to (62.center);
		\draw [style=flow edge] (37.center) to (49.center);
		\draw [style=flow edge] (49.center) to (51.center);
		\draw [style=flow edge] (51.center) to (53.center);
		\draw [style=flow edge] (53.center) to (57.center);
		\draw [style=flow edge] (57.center) to (65.center);
		\draw [style=flow edge] (65.center) to (67.center);
		\draw [style=flow edge] (67.center) to (69.center);
		\draw [style=flow edge 2] (35.center) to (43.center);
		\draw [style=flow edge 2] (43.center) to (45.center);
		\draw [style=flow edge 2] (45.center) to (52.center);
		\draw [style=flow edge 2] (52.center) to (55.center);
		\draw [style=flow edge 2] (59.center) to (61.center);
		\draw [style=flow edge 2] (61.center) to (68.center);
		\draw [style=flow edge 2] (36.center) to (48.center);
		\draw [style=flow edge 2] (48.center) to (50.center);
		\draw [style=flow edge 2] (47.center) to (56.center);
		\draw [style=flow edge 2] (56.center) to (64.center);
		\draw [style=flow edge 2] (64.center) to (66.center);
		\draw [style=flow edge 2] (66.center) to (63.center);
		\draw [style=arrow] (34.center) to (94);
		\draw [style=arrow] (71) to (82);
		\draw [style=arrow] (83) to (84);
		\draw (94) to (71);
		\draw (82) to (83);
		\draw (84) to (85);
		\draw (86) to (87);
		\draw (90) to (91);
		\draw (92) to (93);
		\draw (93) to (91);
		\draw (90) to (92);
		\draw (84) to (86);
		\draw (87) to (85);
		\draw (78) to (80);
		\draw (81) to (79);
		\draw (82) to (88);
		\draw (83) to (89);
		\draw (94) to (72);
		\draw (73) to (71);
		\draw (74) to (76);
		\draw (77) to (75);
		\draw [style=arrow] (35.center) to (72);
		\draw (72) to (73);
		\draw (74) to (75);
		\draw (76) to (77);
		\draw (80) to (81);
		\draw (78) to (79);
		\draw (88) to (89);
		\draw [style=arrow] (36.center) to (74);
		\draw [style=arrow] (37.center) to (76);
		\draw [style=arrow] (77) to (80);
		\draw [style=arrow] (81) to (92);
		\draw [style=arrow] (93) to (69.center);
		\draw [style=arrow] (91) to (63.center);
		\draw [style=arrow] (87) to (68.center);
		\draw [style=arrow] (85) to (62.center);
		\draw [style=arrow] (73) to (78);
		\draw [style=arrow] (89) to (90);
		\draw [style=flow edge 2] (79) to (86);
		\draw [style=flow edge 2] (75) to (88);
		\draw [style=arrow] (79) to (86);
		\draw [style=arrow] (75) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/even-legged-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, 2.25) {};
		\node [style=Z dot] (1) at (-3.5, 1.25) {};
		\node [style=Z dot] (2) at (-3.5, -1.75) {};
		\node [style=Z dot] (3) at (-3.5, -2.75) {};
		\node [style=Z dot] (4) at (-4.5, 1.5) {};
		\node [style=Z dot] (5) at (-4.5, -2) {};
		\node [style=none] (6) at (-2.75, 2.5) {};
		\node [style=none] (7) at (-2.75, 2) {};
		\node [style=none] (8) at (-2.75, 1.5) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-2.75, -2) {};
		\node [style=none] (12) at (-2.75, -2.5) {};
		\node [style=none] (13) at (-2.75, -3) {};
		\node [style=none] (14) at (-3.5, 0.375) {};
		\node [style=none] (15) at (-3.5, -0.625) {};
		\node [style=none] (16) at (-3.5, 0.125) {};
		\node [style=none] (17) at (-3.5, -0.875) {};
		\node [style=none] (18) at (-3, -0.25) {$\vdots$};
		\node [style=none] (19) at (-2, 2.5) {};
		\node [style=none] (20) at (-2, -3) {};
		\node [style=none] (21) at (-1.25, -0.25) {$n$};
		\node [style=Z dot] (22) at (4.5, -2.75) {};
		\node [style=Z dot] (23) at (4.5, -1.75) {};
		\node [style=Z dot] (24) at (4.5, 1.25) {};
		\node [style=Z dot] (25) at (4.5, 2.25) {};
		\node [style=Z dot] (26) at (6, -2) {};
		\node [style=Z dot] (27) at (6, 1.5) {};
		\node [style=none] (28) at (3.75, -3) {};
		\node [style=none] (29) at (3.75, -2.5) {};
		\node [style=none] (30) at (3.75, -2) {};
		\node [style=none] (31) at (3.75, -1.5) {};
		\node [style=none] (32) at (3.75, 1) {};
		\node [style=none] (33) at (3.75, 1.5) {};
		\node [style=none] (34) at (3.75, 2) {};
		\node [style=none] (35) at (3.75, 2.5) {};
		\node [style=none] (36) at (4.5, -0.875) {};
		\node [style=none] (37) at (4.5, 0.125) {};
		\node [style=none] (38) at (4.5, -0.625) {};
		\node [style=none] (39) at (4.5, 0.375) {};
		\node [style=none] (40) at (4, -0.25) {$\vdots$};
		\node [style=none] (41) at (3, -3) {};
		\node [style=none] (42) at (3, 2.5) {};
		\node [style=none] (43) at (2, -0.325) {$\frac{n}{2}$};
		\node [style=Z dot] (44) at (7.5, -2.75) {};
		\node [style=Z dot] (45) at (7.5, -1.75) {};
		\node [style=Z dot] (46) at (7.5, 1.25) {};
		\node [style=Z dot] (47) at (7.5, 2.25) {};
		\node [style=none] (48) at (8.25, -3) {};
		\node [style=none] (49) at (8.25, -2.5) {};
		\node [style=none] (50) at (8.25, -2) {};
		\node [style=none] (51) at (8.25, -1.5) {};
		\node [style=none] (52) at (8.25, 1) {};
		\node [style=none] (53) at (8.25, 1.5) {};
		\node [style=none] (54) at (8.25, 2) {};
		\node [style=none] (55) at (8.25, 2.5) {};
		\node [style=none] (56) at (7.5, -0.875) {};
		\node [style=none] (57) at (7.5, 0.125) {};
		\node [style=none] (58) at (7.5, -0.625) {};
		\node [style=none] (59) at (7.5, 0.375) {};
		\node [style=none] (60) at (8, -0.25) {$\vdots$};
		\node [style=none] (61) at (9, -3) {};
		\node [style=none] (62) at (9, 2.5) {};
		\node [style=none] (63) at (9.95, -0.3) {$\frac{n}{2}$};
		\node [style=none] (64) at (0, -0.25) {=};
		\node [style=none] (65) at (11.75, -0.275) {=};
		\node [style=none] (73) at (12.75, -3) {};
		\node [style=none] (74) at (12.75, -2.5) {};
		\node [style=none] (75) at (12.75, -2) {};
		\node [style=none] (76) at (12.75, -1.5) {};
		\node [style=none] (77) at (12.75, 1) {};
		\node [style=none] (78) at (12.75, 1.5) {};
		\node [style=none] (79) at (12.75, 2) {};
		\node [style=none] (80) at (12.75, 2.5) {};
		\node [style=none] (81) at (14.25, -0.875) {};
		\node [style=none] (82) at (14.25, 0.125) {};
		\node [style=none] (83) at (14.25, -0.625) {};
		\node [style=none] (84) at (14.25, 0.375) {};
		\node [style=none] (85) at (13.75, -0.25) {$\vdots$};
		\node [style=none] (90) at (18.75, -3) {};
		\node [style=none] (91) at (18.75, -2.5) {};
		\node [style=none] (92) at (18.75, -2) {};
		\node [style=none] (93) at (18.75, -1.5) {};
		\node [style=none] (94) at (18.75, 1) {};
		\node [style=none] (95) at (18.75, 1.5) {};
		\node [style=none] (96) at (18.75, 2) {};
		\node [style=none] (97) at (18.75, 2.5) {};
		\node [style=none] (98) at (17.25, -0.875) {};
		\node [style=none] (99) at (17.25, 0.125) {};
		\node [style=none] (100) at (17.25, -0.625) {};
		\node [style=none] (101) at (17.25, 0.375) {};
		\node [style=none] (102) at (17.75, -0.25) {$\vdots$};
		\node [style=none] (103) at (14.25, -2.75) {};
		\node [style=none] (104) at (14.25, -1.75) {};
		\node [style=none] (105) at (17.25, -2.75) {};
		\node [style=none] (106) at (17.25, -1.75) {};
		\node [style=none] (107) at (14.25, 1.25) {};
		\node [style=none] (108) at (14.25, 2.25) {};
		\node [style=none] (109) at (17.25, 1.25) {};
		\node [style=none] (110) at (17.25, 2.25) {};
		\node [style=none] (111) at (15.75, -2) {};
		\node [style=none] (112) at (15.75, 1.5) {};
		\node [style=Z dot] (113) at (14.25, -2.75) {};
		\node [style=Z dot] (114) at (14.25, -1.75) {};
		\node [style=Z dot] (115) at (14.25, 1.25) {};
		\node [style=Z dot] (116) at (14.25, 2.25) {};
		\node [style=Z dot] (117) at (15.75, 1.5) {};
		\node [style=Z dot] (118) at (15.75, -2) {};
		\node [style=Z dot] (119) at (17.25, -2.75) {};
		\node [style=Z dot] (120) at (17.25, -1.75) {};
		\node [style=Z dot] (121) at (17.25, 1.25) {};
		\node [style=Z dot] (122) at (17.25, 2.25) {};
		\node [style=Z dot] (123) at (-3.5, -4.75) {};
		\node [style=Z dot] (124) at (-3.5, -5.75) {};
		\node [style=Z dot] (125) at (-3.5, -8.75) {};
		\node [style=Z dot] (126) at (-3.5, -9.75) {};
		\node [style=Z dot] (127) at (-4.5, -5.5) {};
		\node [style=Z dot] (128) at (-4.5, -9) {};
		\node [style=none] (129) at (-2.75, -4.5) {};
		\node [style=none] (130) at (-2.75, -5) {};
		\node [style=none] (131) at (-2.75, -5.5) {};
		\node [style=none] (132) at (-2.75, -6) {};
		\node [style=none] (133) at (-2.75, -8.5) {};
		\node [style=none] (134) at (-2.75, -9) {};
		\node [style=none] (135) at (-2.75, -9.5) {};
		\node [style=none] (136) at (-2.75, -10) {};
		\node [style=none] (137) at (-3.5, -6.625) {};
		\node [style=none] (138) at (-3.5, -7.625) {};
		\node [style=none] (139) at (-3.5, -6.875) {};
		\node [style=none] (140) at (-3.5, -7.875) {};
		\node [style=none] (141) at (-3, -7.25) {$\vdots$};
		\node [style=none] (142) at (-2, -4.5) {};
		\node [style=none] (143) at (-2, -10) {};
		\node [style=none] (144) at (-1.25, -7.25) {$n$};
		\node [style=Z dot] (145) at (4.5, -9.75) {};
		\node [style=Z dot] (146) at (4.5, -8.75) {};
		\node [style=Z dot] (147) at (4.5, -5.75) {};
		\node [style=Z dot] (148) at (6, -4.75) {};
		\node [style=Z dot] (149) at (6.75, -9) {};
		\node [style=Z dot] (150) at (5.25, -5.5) {};
		\node [style=none] (151) at (3.75, -10) {};
		\node [style=none] (152) at (3.75, -9.5) {};
		\node [style=none] (153) at (3.75, -9) {};
		\node [style=none] (154) at (3.75, -8.5) {};
		\node [style=none] (155) at (3.75, -6) {};
		\node [style=none] (156) at (3.75, -5.5) {};
		\node [style=none] (157) at (3.75, -4.75) {};
		\node [style=none] (158) at (8.25, -4.75) {};
		\node [style=none] (159) at (4.5, -7.875) {};
		\node [style=none] (160) at (4.5, -6.875) {};
		\node [style=none] (161) at (4.5, -7.625) {};
		\node [style=none] (162) at (4.5, -6.625) {};
		\node [style=none] (163) at (4, -7.25) {$\vdots$};
		\node [style=none] (164) at (3, -10) {};
		\node [style=none] (165) at (3, -5.5) {};
		\node [style=none] (166) at (1.75, -7.825) {$\frac{n}{2} - 1$};
		\node [style=Z dot] (167) at (7.5, -9.75) {};
		\node [style=Z dot] (168) at (7.5, -8.75) {};
		\node [style=Z dot] (169) at (7.5, -5.75) {};
		\node [style=none] (171) at (8.25, -10) {};
		\node [style=none] (172) at (8.25, -9.5) {};
		\node [style=none] (173) at (8.25, -9) {};
		\node [style=none] (174) at (8.25, -8.5) {};
		\node [style=none] (175) at (8.25, -6) {};
		\node [style=none] (176) at (8.25, -5.5) {};
		\node [style=none] (179) at (7.5, -7.875) {};
		\node [style=none] (180) at (7.5, -6.875) {};
		\node [style=none] (181) at (7.5, -7.625) {};
		\node [style=none] (182) at (7.5, -6.625) {};
		\node [style=none] (183) at (8, -7.25) {$\vdots$};
		\node [style=none] (184) at (9, -10) {};
		\node [style=none] (185) at (9, -5.5) {};
		\node [style=none] (186) at (10.25, -7.8) {$\frac{n}{2} - 1$};
		\node [style=none] (187) at (0, -7.25) {=};
		\node [style=none] (188) at (11.75, -7.25) {=};
		\node [style=none] (189) at (12.75, -10.25) {};
		\node [style=none] (190) at (12.75, -9.75) {};
		\node [style=none] (191) at (12.75, -9.25) {};
		\node [style=none] (192) at (12.75, -8.75) {};
		\node [style=none] (193) at (12.75, -6.25) {};
		\node [style=none] (194) at (12.75, -5.75) {};
		\node [style=none] (195) at (12.75, -5) {};
		\node [style=none] (196) at (18.75, -5) {};
		\node [style=none] (197) at (13.75, -8.125) {};
		\node [style=none] (198) at (13.75, -7.125) {};
		\node [style=none] (199) at (13.75, -7.875) {};
		\node [style=none] (200) at (13.75, -6.875) {};
		\node [style=none] (201) at (13.25, -7.5) {$\vdots$};
		\node [style=none] (202) at (18.75, -10.25) {};
		\node [style=none] (203) at (18.75, -9.75) {};
		\node [style=none] (204) at (18.75, -9.25) {};
		\node [style=none] (205) at (18.75, -8.75) {};
		\node [style=none] (206) at (18.75, -6.25) {};
		\node [style=none] (207) at (18.75, -5.75) {};
		\node [style=none] (210) at (17.75, -8.125) {};
		\node [style=none] (211) at (17.75, -7.125) {};
		\node [style=none] (212) at (17.75, -7.875) {};
		\node [style=none] (213) at (17.75, -6.875) {};
		\node [style=none] (214) at (18.25, -7.5) {$\vdots$};
		\node [style=none] (215) at (13.75, -10) {};
		\node [style=none] (216) at (13.75, -9) {};
		\node [style=none] (217) at (17.75, -10) {};
		\node [style=none] (218) at (17.75, -9) {};
		\node [style=none] (219) at (13.75, -6) {};
		\node [style=none] (220) at (15.75, -5) {};
		\node [style=none] (221) at (17.75, -6) {};
		\node [style=none] (223) at (16.75, -9) {};
		\node [style=none] (224) at (14.75, -5.75) {};
		\node [style=Z dot] (225) at (13.75, -10) {};
		\node [style=Z dot] (226) at (13.75, -9) {};
		\node [style=Z dot] (227) at (13.75, -6) {};
		\node [style=Z dot] (228) at (15.75, -5) {};
		\node [style=Z dot] (229) at (14.75, -5.75) {};
		\node [style=Z dot] (230) at (16.75, -9) {};
		\node [style=Z dot] (231) at (17.75, -10) {};
		\node [style=Z dot] (232) at (17.75, -9) {};
		\node [style=Z dot] (233) at (17.75, -6) {};
		\node [style=none] (251) at (22.75, -0.25) {for $n \bmod 4 = 0$};
		\node [style=none] (252) at (22.75, -7.25) {for $n \bmod 4 = 2$};
		\node [style=none] (253) at (13.75, -5.5) {};
		\node [style=none] (254) at (17.75, -10.75) {};
		\node [style=Z dot] (255) at (13.75, -5.5) {};
		\node [style=Z dot] (256) at (17.75, -10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (5);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (2) to (4);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw (5) to (3);
		\draw (13.center) to (3);
		\draw (12.center) to (3);
		\draw (11.center) to (2);
		\draw (10.center) to (2);
		\draw (9.center) to (1);
		\draw (8.center) to (1);
		\draw (7.center) to (0);
		\draw (6.center) to (0);
		\draw (4) to (14.center);
		\draw (4) to (15.center);
		\draw (5) to (17.center);
		\draw (5) to (16.center);
		\draw [style=braceedge] (19.center) to (20.center);
		\draw (26) to (22);
		\draw (22) to (27);
		\draw (23) to (26);
		\draw (23) to (27);
		\draw (24) to (26);
		\draw (24) to (27);
		\draw (25) to (26);
		\draw (27) to (25);
		\draw (35.center) to (25);
		\draw (34.center) to (25);
		\draw (33.center) to (24);
		\draw (32.center) to (24);
		\draw (31.center) to (23);
		\draw (30.center) to (23);
		\draw (29.center) to (22);
		\draw (28.center) to (22);
		\draw (26) to (36.center);
		\draw (26) to (37.center);
		\draw (27) to (39.center);
		\draw (27) to (38.center);
		\draw [style=braceedge] (41.center) to (42.center);
		\draw (55.center) to (47);
		\draw (54.center) to (47);
		\draw (53.center) to (46);
		\draw (52.center) to (46);
		\draw (51.center) to (45);
		\draw (50.center) to (45);
		\draw (49.center) to (44);
		\draw (48.center) to (44);
		\draw (26) to (44);
		\draw (45) to (26);
		\draw (56.center) to (26);
		\draw (26) to (57.center);
		\draw (46) to (26);
		\draw (26) to (47);
		\draw (58.center) to (27);
		\draw (59.center) to (27);
		\draw (27) to (46);
		\draw (27) to (47);
		\draw (27) to (45);
		\draw (27) to (44);
		\draw [style=braceedge] (62.center) to (61.center);
		\draw [style=flow edge] (73.center) to (103.center);
		\draw [style=flow edge] (103.center) to (111.center);
		\draw [style=flow edge] (111.center) to (105.center);
		\draw [style=flow edge] (105.center) to (90.center);
		\draw [style=flow edge 2] (74.center) to (103.center);
		\draw [style=flow edge 2] (103.center) to (112.center);
		\draw [style=flow edge 2] (112.center) to (105.center);
		\draw [style=flow edge 2] (105.center) to (91.center);
		\draw [style=flow edge 2] (76.center) to (104.center);
		\draw [style=flow edge 2] (104.center) to (112.center);
		\draw [style=flow edge 2] (112.center) to (106.center);
		\draw [style=flow edge 2] (106.center) to (93.center);
		\draw [style=flow edge 2] (78.center) to (107.center);
		\draw [style=flow edge 2] (80.center) to (108.center);
		\draw [style=flow edge 2] (108.center) to (112.center);
		\draw [style=flow edge 2] (107.center) to (112.center);
		\draw [style=flow edge 2] (112.center) to (110.center);
		\draw [style=flow edge 2] (110.center) to (97.center);
		\draw [style=flow edge 2] (112.center) to (109.center);
		\draw [style=flow edge 2] (109.center) to (95.center);
		\draw [style=flow edge 2] (84.center) to (112.center);
		\draw [style=flow edge 2] (83.center) to (112.center);
		\draw [style=flow edge 2] (112.center) to (101.center);
		\draw [style=flow edge 2] (112.center) to (100.center);
		\draw [style=flow edge] (75.center) to (104.center);
		\draw [style=flow edge] (104.center) to (111.center);
		\draw [style=flow edge] (111.center) to (106.center);
		\draw [style=flow edge] (106.center) to (92.center);
		\draw [style=flow edge] (98.center) to (111.center);
		\draw [style=flow edge] (111.center) to (99.center);
		\draw [style=flow edge] (81.center) to (111.center);
		\draw [style=flow edge] (82.center) to (111.center);
		\draw [style=flow edge] (77.center) to (107.center);
		\draw [style=flow edge] (79.center) to (108.center);
		\draw [style=flow edge] (111.center) to (108.center);
		\draw [style=flow edge] (107.center) to (111.center);
		\draw [style=flow edge] (109.center) to (94.center);
		\draw [style=flow edge] (96.center) to (110.center);
		\draw [style=flow edge] (110.center) to (111.center);
		\draw [style=flow edge] (111.center) to (109.center);
		\draw [style=arrow] (73.center) to (113);
		\draw [style=arrow] (113) to (118);
		\draw [style=arrow] (118) to (119);
		\draw [style=arrow] (119) to (90.center);
		\draw [style=arrow] (119) to (91.center);
		\draw [style=arrow] (120) to (92.center);
		\draw [style=arrow] (120) to (93.center);
		\draw [style=arrow] (121) to (94.center);
		\draw [style=arrow] (121) to (95.center);
		\draw [style=arrow] (122) to (96.center);
		\draw [style=arrow] (122) to (97.center);
		\draw [style=arrow] (74.center) to (113);
		\draw [style=arrow] (75.center) to (114);
		\draw [style=arrow] (76.center) to (114);
		\draw [style=arrow] (114) to (118);
		\draw [style=arrow] (118) to (120);
		\draw [style=arrow] (78.center) to (115);
		\draw [style=arrow] (77.center) to (115);
		\draw [style=arrow] (79.center) to (116);
		\draw [style=arrow] (80.center) to (116);
		\draw [style=arrow] (116) to (117);
		\draw [style=arrow] (115) to (117);
		\draw [style=arrow] (117) to (121);
		\draw [style=arrow] (117) to (122);
		\draw [style=arrow] (83.center) to (117);
		\draw [style=arrow] (84.center) to (117);
		\draw [style=arrow] (82.center) to (118);
		\draw [style=arrow] (81.center) to (118);
		\draw [style=arrow] (118) to (98.center);
		\draw [style=arrow] (118) to (99.center);
		\draw [style=arrow] (117) to (101.center);
		\draw [style=arrow] (117) to (100.center);
		\draw [style=arrow] (117) to (120);
		\draw [style=arrow] (117) to (119);
		\draw [style=arrow] (113) to (117);
		\draw [style=arrow] (114) to (117);
		\draw [style=arrow] (115) to (118);
		\draw [style=arrow] (116) to (118);
		\draw [style=arrow] (118) to (122);
		\draw [style=arrow] (118) to (121);
		\draw (127) to (123);
		\draw (123) to (128);
		\draw (124) to (127);
		\draw (124) to (128);
		\draw (125) to (127);
		\draw (125) to (128);
		\draw (126) to (127);
		\draw (128) to (126);
		\draw (136.center) to (126);
		\draw (135.center) to (126);
		\draw (134.center) to (125);
		\draw (133.center) to (125);
		\draw (132.center) to (124);
		\draw (131.center) to (124);
		\draw (130.center) to (123);
		\draw (129.center) to (123);
		\draw (127) to (137.center);
		\draw (127) to (138.center);
		\draw (128) to (140.center);
		\draw (128) to (139.center);
		\draw [style=braceedge] (142.center) to (143.center);
		\draw (149) to (145);
		\draw (145) to (150);
		\draw (146) to (149);
		\draw (146) to (150);
		\draw (147) to (149);
		\draw (147) to (150);
		\draw (148) to (149);
		\draw (150) to (148);
		\draw (157.center) to (148);
		\draw (156.center) to (147);
		\draw (155.center) to (147);
		\draw (154.center) to (146);
		\draw (153.center) to (146);
		\draw (152.center) to (145);
		\draw (151.center) to (145);
		\draw (149) to (159.center);
		\draw (149) to (160.center);
		\draw (150) to (162.center);
		\draw (150) to (161.center);
		\draw [style=braceedge] (164.center) to (165.center);
		\draw (176.center) to (169);
		\draw (175.center) to (169);
		\draw (174.center) to (168);
		\draw (173.center) to (168);
		\draw (172.center) to (167);
		\draw (171.center) to (167);
		\draw (149) to (167);
		\draw (168) to (149);
		\draw (179.center) to (149);
		\draw (149) to (180.center);
		\draw (169) to (149);
		\draw (181.center) to (150);
		\draw (182.center) to (150);
		\draw (150) to (169);
		\draw (150) to (168);
		\draw (150) to (167);
		\draw [style=braceedge] (185.center) to (184.center);
		\draw [style=flow edge] (189.center) to (215.center);
		\draw [style=flow edge] (215.center) to (223.center);
		\draw [style=flow edge] (223.center) to (217.center);
		\draw [style=flow edge] (217.center) to (202.center);
		\draw [style=flow edge 2] (190.center) to (215.center);
		\draw [style=flow edge 2] (215.center) to (224.center);
		\draw [style=flow edge 2] (224.center) to (217.center);
		\draw [style=flow edge 2] (217.center) to (203.center);
		\draw [style=flow edge 2] (192.center) to (216.center);
		\draw [style=flow edge 2] (216.center) to (224.center);
		\draw [style=flow edge 2] (224.center) to (218.center);
		\draw [style=flow edge 2] (218.center) to (205.center);
		\draw [style=flow edge 2] (194.center) to (219.center);
		\draw [style=flow edge 3] (220.center) to (224.center);
		\draw [style=flow edge 2] (219.center) to (224.center);
		\draw [style=flow edge 2] (224.center) to (221.center);
		\draw [style=flow edge 2] (221.center) to (207.center);
		\draw [style=flow edge 2] (200.center) to (224.center);
		\draw [style=flow edge 2] (199.center) to (224.center);
		\draw [style=flow edge 2] (224.center) to (213.center);
		\draw [style=flow edge 2] (224.center) to (212.center);
		\draw [style=flow edge] (191.center) to (216.center);
		\draw [style=flow edge] (216.center) to (223.center);
		\draw [style=flow edge] (223.center) to (218.center);
		\draw [style=flow edge] (218.center) to (204.center);
		\draw [style=flow edge] (210.center) to (223.center);
		\draw [style=flow edge] (223.center) to (211.center);
		\draw [style=flow edge] (197.center) to (223.center);
		\draw [style=flow edge] (198.center) to (223.center);
		\draw [style=flow edge] (193.center) to (219.center);
		\draw [style=flow edge] (195.center) to (220.center);
		\draw [style=flow edge 3] (223.center) to (220.center);
		\draw [style=flow edge] (219.center) to (223.center);
		\draw [style=flow edge] (221.center) to (206.center);
		\draw [style=flow edge] (223.center) to (221.center);
		\draw [style=arrow] (189.center) to (225);
		\draw [style=arrow] (225) to (230);
		\draw [style=arrow] (230) to (231);
		\draw [style=arrow] (231) to (202.center);
		\draw [style=arrow] (231) to (203.center);
		\draw [style=arrow] (232) to (204.center);
		\draw [style=arrow] (232) to (205.center);
		\draw [style=arrow] (233) to (206.center);
		\draw [style=arrow] (233) to (207.center);
		\draw [style=arrow] (190.center) to (225);
		\draw [style=arrow] (191.center) to (226);
		\draw [style=arrow] (192.center) to (226);
		\draw [style=arrow] (226) to (230);
		\draw [style=arrow] (230) to (232);
		\draw [style=arrow] (194.center) to (227);
		\draw [style=arrow] (193.center) to (227);
		\draw [style=arrow] (195.center) to (228);
		\draw [style=arrow] (227) to (229);
		\draw [style=arrow] (229) to (233);
		\draw [style=arrow] (199.center) to (229);
		\draw [style=arrow] (200.center) to (229);
		\draw [style=arrow] (198.center) to (230);
		\draw [style=arrow] (197.center) to (230);
		\draw [style=arrow] (230) to (210.center);
		\draw [style=arrow] (230) to (211.center);
		\draw [style=arrow] (229) to (213.center);
		\draw [style=arrow] (229) to (212.center);
		\draw [style=arrow] (229) to (232);
		\draw [style=arrow] (229) to (231);
		\draw [style=arrow] (225) to (229);
		\draw [style=arrow] (226) to (229);
		\draw [style=arrow] (227) to (230);
		\draw [style=arrow] (228) to (230);
		\draw [style=arrow] (230) to (233);
		\draw [style=arrow] (229) to (228);
		\draw [style=flow edge] (220.center) to (196.center);
		\draw [style=arrow] (228) to (196.center);
		\draw (148) to (158.center);
		\draw [style=flow edge 3] (253.center) to (224.center);
		\draw [style=flow edge 3] (223.center) to (254.center);
		\draw [style=arrow] (255) to (229);
		\draw [style=arrow] (230) to (256);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/fixing-flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=Z dot] (10) at (-4, 1) {};
		\node [style=Z dot] (11) at (-3, 1) {};
		\node [style=Z dot] (12) at (-2, 1) {};
		\node [style=Z dot] (13) at (-1, 1) {};
		\node [style=Z dot] (14) at (-4, 0) {};
		\node [style=Z dot] (15) at (-3, 0) {};
		\node [style=Z dot] (16) at (-2, 0) {};
		\node [style=Z dot] (17) at (-1, 0) {};
		\node [style=Z dot] (18) at (-2, 0) {};
		\node [style=Z dot] (19) at (-2, 0) {};
		\node [style=none] (20) at (1, 1.5) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (4, 1.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (4, -0.5) {};
		\node [style=none] (28) at (2, 1.5) {};
		\node [style=none] (29) at (3, 1.5) {};
		\node [style=Z dot] (30) at (1, 1.5) {};
		\node [style=Z dot] (31) at (2, 1.5) {};
		\node [style=Z dot] (32) at (3, 1.5) {};
		\node [style=Z dot] (33) at (4, 1.5) {};
		\node [style=Z dot] (34) at (1, -0.5) {};
		\node [style=Z dot] (35) at (2, -0.5) {};
		\node [style=Z dot] (37) at (4, -0.5) {};
		\node [style=Z dot] (39) at (3, -0.5) {};
		\node [style=none] (40) at (2.25, 1) {};
		\node [style=none] (41) at (1.5, 1) {};
		\node [style=none] (42) at (2.75, 0) {};
		\node [style=none] (43) at (3.5, 0) {};
		\node [style=Z dot] (44) at (1.5, 1) {};
		\node [style=Z dot] (45) at (2.25, 1) {};
		\node [style=Z dot] (46) at (2.75, 0) {};
		\node [style=Z dot] (47) at (3.5, 0) {};
		\node [style=none] (48) at (6, 1.5) {};
		\node [style=none] (49) at (7, 1.5) {};
		\node [style=none] (50) at (8, 1.5) {};
		\node [style=none] (51) at (9, 1.5) {};
		\node [style=none] (52) at (6, -0.5) {};
		\node [style=none] (53) at (8, -0.5) {};
		\node [style=none] (54) at (9, -0.5) {};
		\node [style=none] (55) at (10, -0.5) {};
		\node [style=none] (56) at (7, 1.5) {};
		\node [style=none] (57) at (8, 1.5) {};
		\node [style=Z dot] (58) at (6, 1.5) {};
		\node [style=Z dot] (59) at (7, 1.5) {};
		\node [style=Z dot] (60) at (8, 1.5) {};
		\node [style=Z dot] (61) at (9, 1.5) {};
		\node [style=Z dot] (62) at (6, -0.5) {};
		\node [style=Z dot] (63) at (8, -0.5) {};
		\node [style=Z dot] (64) at (10, -0.5) {};
		\node [style=Z dot] (65) at (9, -0.5) {};
		\node [style=none] (66) at (7, 0.5) {};
		\node [style=none] (67) at (6, 0.5) {};
		\node [style=none] (68) at (9, 0.5) {};
		\node [style=none] (69) at (10, 0.5) {};
		\node [style=Z dot] (70) at (6, 0.5) {};
		\node [style=Z dot] (71) at (7, 0.5) {};
		\node [style=Z dot] (72) at (9, 0.5) {};
		\node [style=Z dot] (73) at (10, 0.5) {};
		\node [style=none] (74) at (0, 0.5) {=};
		\node [style=none] (75) at (5, 0.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=flow edge] (0.center) to (8.center);
		\draw [style=flow edge] (8.center) to (9.center);
		\draw [style=flow edge] (9.center) to (3.center);
		\draw [style=flow edge] (4.center) to (5.center);
		\draw [style=flow edge] (5.center) to (6.center);
		\draw [style=flow edge] (6.center) to (7.center);
		\draw [style=measurements] (8.center) to (6.center);
		\draw [style=measurements] (5.center) to (9.center);
		\draw (11) to (19);
		\draw (15) to (12);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (12);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (14) to (15);
		\draw [style=arrow] (15) to (19);
		\draw [style=arrow] (19) to (17);
		\draw [style=flow edge] (20.center) to (28.center);
		\draw [style=flow edge] (28.center) to (29.center);
		\draw [style=flow edge] (29.center) to (23.center);
		\draw [style=flow edge] (24.center) to (25.center);
		\draw [style=flow edge] (25.center) to (26.center);
		\draw [style=flow edge] (26.center) to (27.center);
		\draw [style=arrow] (30) to (31);
		\draw [style=arrow] (31) to (32);
		\draw [style=arrow] (32) to (33);
		\draw [style=arrow] (34) to (35);
		\draw [style=arrow] (35) to (39);
		\draw [style=arrow] (39) to (37);
		\draw [style=flow edge] (41.center) to (40.center);
		\draw [style=flow edge] (40.center) to (42.center);
		\draw [style=flow edge] (42.center) to (43.center);
		\draw [style=measurements] (26.center) to (42.center);
		\draw [style=measurements] (28.center) to (40.center);
		\draw [style=arrow] (44) to (45);
		\draw [style=arrow] (45) to (46);
		\draw [style=arrow] (46) to (47);
		\draw [style=flow edge] (48.center) to (56.center);
		\draw [style=flow edge] (56.center) to (57.center);
		\draw [style=flow edge] (57.center) to (51.center);
		\draw [style=flow edge] (52.center) to (53.center);
		\draw [style=flow edge] (53.center) to (54.center);
		\draw [style=flow edge] (54.center) to (55.center);
		\draw [style=arrow] (58) to (59);
		\draw [style=arrow] (59) to (60);
		\draw [style=arrow] (60) to (61);
		\draw [style=arrow] (62) to (63);
		\draw [style=arrow] (63) to (65);
		\draw [style=arrow] (65) to (64);
		\draw [style=flow edge] (67.center) to (66.center);
		\draw [style=flow edge] (66.center) to (68.center);
		\draw [style=flow edge] (68.center) to (69.center);
		\draw [style=measurements] (54.center) to (68.center);
		\draw [style=measurements] (56.center) to (66.center);
		\draw [style=arrow] (70) to (71);
		\draw [style=arrow] (71) to (72);
		\draw [style=arrow] (72) to (73);
		\draw (31) to (45);
		\draw (46) to (39);
		\draw (59) to (71);
		\draw (72) to (65);
		\draw [style=measurements] (57.center) to (53.center);
		\draw (60) to (63);
		\draw [style=measurements] (29.center) to (25.center);
		\draw (32) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/flow-examples-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.5) {};
		\node [style=Z dot] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (3.75, -0.5) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=Z dot] (5) at (-1.25, 0) {};
		\node [style=Z dot] (6) at (-6.5, 0) {};
		\node [style=X dot] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (6.75, -0.5) {};
		\node [style=none] (9) at (8.75, -0.5) {};
		\node [style=X dot] (10) at (7.75, -0.5) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (8.75, 0.5) {};
		\node [style=X dot] (13) at (7.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (6) to (4.center);
		\draw (0.center) to (7);
		\draw (7) to (2.center);
		\draw (7) to (1);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
		\draw (11.center) to (13);
		\draw (13) to (12.center);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/flow-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=X dot] (7) at (4, 0.5) {};
		\node [style=none] (8) at (5, -0.5) {};
		\node [style=none] (9) at (-6, 0) {};
		\node [style=none] (10) at (-9.25, 0) {};
		\node [style=X dot] (14) at (-5, 0) {};
		\node [style=X dot] (15) at (-10.25, 0) {};
		\node [style=box] (16) at (-1, 0) {$C$};
		\node [style=Z dot] (18) at (4, -0.5) {};
		\node [style=none] (37) at (8, -0.5) {};
		\node [style=none] (39) at (10, -0.5) {};
		\node [style=Z dot] (41) at (9, -0.5) {};
		\node [style=none] (42) at (8, 0.5) {};
		\node [style=none] (43) at (10, 0.5) {};
		\node [style=Z dot] (46) at (9, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (14);
		\draw (15) to (10.center);
		\draw (2.center) to (16);
		\draw (16) to (3.center);
		\draw (6.center) to (18);
		\draw (18) to (8.center);
		\draw (18) to (7);
		\draw (37.center) to (41);
		\draw (41) to (39.center);
		\draw (42.center) to (46);
		\draw (46) to (43.center);
		\draw (41) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/flow-preserving-extraction-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=X dot] (3) at (-1, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=Z dot] (10) at (-1, 0) {};
		\node [style=none] (11) at (-7, 0) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=Z dot] (13) at (-6, 0) {};
		\node [style=Z dot] (16) at (-6, 1) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=Z dot] (19) at (4, 0) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=Z dot] (22) at (4, 1) {};
		\node [style=sLabel] (23) at (-6, -0.5) {$s$};
		\node [style=sLabel] (24) at (-1, -0.5) {$s$};
		\node [style=sLabel] (25) at (4, -0.5) {$s$};
		\node [style=sLabel] (26) at (-6, 1.5) {$q$};
		\node [style=sLabel] (27) at (-1, 1.5) {$q$};
		\node [style=sLabel] (28) at (4, 1.5) {$q$};
		\node [style=none] (29) at (8.25, 0) {};
		\node [style=none] (30) at (10.25, 0) {};
		\node [style=Z dot] (31) at (9.25, 0) {};
		\node [style=none] (32) at (8.25, 1) {};
		\node [style=none] (33) at (10.25, 1) {};
		\node [style=X dot] (34) at (9.25, 1) {};
		\node [style=sLabel] (35) at (9.25, -0.5) {$s$};
		\node [style=sLabel] (36) at (9.25, 1.5) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (10);
		\draw [style=arrow] (10) to (4.center);
		\draw (10) to (3);
		\draw [style=arrow] (11.center) to (13);
		\draw [style=arrow] (13) to (12.center);
		\draw [style=arrow] (17.center) to (19);
		\draw [style=arrow] (19) to (18.center);
		\draw [style=arrow] (20.center) to (22);
		\draw [style=arrow] (22) to (21.center);
		\draw (13) to (16);
		\draw (19) to (22);
		\draw [style=arrow] (29.center) to (31);
		\draw [style=arrow] (31) to (30.center);
		\draw [style=arrow] (32.center) to (34);
		\draw [style=arrow] (34) to (33.center);
		\draw (31) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/flow-preserving-four.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (4.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (4.25, -0.5) {};
		\node [style=Z dot] (8) at (2.25, 0.5) {};
		\node [style=Z dot] (9) at (3.25, 0.5) {};
		\node [style=Z dot] (10) at (2.25, -0.5) {};
		\node [style=Z dot] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-3.25, -0.5) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=Z dot] (23) at (-2.25, 0) {};
		\node [style=none] (24) at (0, 0) {=};
		\node [style=none] (25) at (0, 0.75) {$r_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (8);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1.center);
		\draw [style=arrow] (2.center) to (10);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3.center);
		\draw [style=arrow] (23) to (15.center);
		\draw (8) to (10);
		\draw (9) to (11);
		\draw [style=arrow] (12.center) to (23);
		\draw [style=arrow] (23) to (13.center);
		\draw [style=arrow] (14.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/flow-preserving-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (0, 2.725) {=};
		\node [style=none] (93) at (1.25, 1) {};
		\node [style=none] (94) at (1.25, 1.75) {};
		\node [style=none] (99) at (1.25, 3.75) {};
		\node [style=none] (100) at (1.25, 4.5) {};
		\node [style=none] (105) at (2.75, 3) {$\vdots$};
		\node [style=none] (106) at (7.25, 1) {};
		\node [style=none] (107) at (7.25, 1.75) {};
		\node [style=none] (112) at (7.25, 3.75) {};
		\node [style=none] (113) at (7.25, 4.5) {};
		\node [style=none] (118) at (5.75, 3) {$\vdots$};
		\node [style=Z dot] (129) at (2.75, 1.375) {};
		\node [style=Z dot] (132) at (2.75, 4.125) {};
		\node [style=Z dot] (133) at (4.25, 3.5) {};
		\node [style=Z dot] (134) at (4.25, 2) {};
		\node [style=Z dot] (135) at (5.75, 1.375) {};
		\node [style=Z dot] (138) at (5.75, 4.125) {};
		\node [style=none] (182) at (11, 2.75) {for $n \bmod 4 = 0$};
		\node [style=none] (183) at (11, -2.75) {for $n \bmod 4 = 2$};
		\node [style=none] (188) at (-6.25, 1) {};
		\node [style=none] (189) at (-6.25, 1.75) {};
		\node [style=none] (194) at (-6.25, 3.75) {};
		\node [style=none] (195) at (-6.25, 4.5) {};
		\node [style=none] (200) at (-5.75, 3) {$\vdots$};
		\node [style=none] (201) at (-1.75, 1) {};
		\node [style=none] (202) at (-1.75, 1.75) {};
		\node [style=none] (207) at (-1.75, 3.75) {};
		\node [style=none] (208) at (-1.75, 4.5) {};
		\node [style=none] (213) at (-2.25, 3) {$\vdots$};
		\node [style=Z dot] (233) at (-4, 2.75) {};
		\node [style=none] (258) at (-6.25, -3.75) {};
		\node [style=none] (259) at (-6.25, -1.75) {};
		\node [style=none] (260) at (-6.25, -1) {};
		\node [style=none] (261) at (-5.75, -2.5) {$\vdots$};
		\node [style=none] (263) at (-1.75, -3.75) {};
		\node [style=none] (264) at (-1.75, -1.75) {};
		\node [style=none] (265) at (-1.75, -1) {};
		\node [style=none] (266) at (-2.25, -2.5) {$\vdots$};
		\node [style=Z dot] (282) at (-4, -2.75) {};
		\node [style=none] (283) at (0, 3.5) {$r_n$};
		\node [style=none] (284) at (0, -2.775) {=};
		\node [style=none] (285) at (0, -2) {$r_n$};
		\node [style=Z dot] (286) at (2.25, -4.5) {};
		\node [style=none] (287) at (2, -3.75) {};
		\node [style=none] (288) at (2, -1.75) {};
		\node [style=none] (289) at (2, -1) {};
		\node [style=none] (290) at (2.5, -2.5) {$\vdots$};
		\node [style=Z dot] (291) at (6.25, -4.5) {};
		\node [style=none] (292) at (6.5, -3.75) {};
		\node [style=none] (293) at (6.5, -1.75) {};
		\node [style=none] (294) at (6.5, -1) {};
		\node [style=none] (295) at (6, -2.5) {$\vdots$};
		\node [style=Z dot] (296) at (4.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (93.center) to (129);
		\draw [style=arrow] (129) to (134);
		\draw [style=arrow] (134) to (135);
		\draw [style=arrow] (135) to (106.center);
		\draw [style=arrow] (135) to (107.center);
		\draw [style=arrow] (138) to (112.center);
		\draw [style=arrow] (138) to (113.center);
		\draw [style=arrow] (94.center) to (129);
		\draw [style=arrow] (99.center) to (132);
		\draw [style=arrow] (100.center) to (132);
		\draw [style=arrow] (132) to (133);
		\draw [style=arrow] (133) to (138);
		\draw [style=arrow] (133) to (135);
		\draw [style=arrow] (129) to (133);
		\draw [style=arrow] (132) to (134);
		\draw [style=arrow] (134) to (138);
		\draw [style=arrow] (233) to (207.center);
		\draw [style=arrow] (233) to (208.center);
		\draw [style=arrow] (282) to (264.center);
		\draw [style=arrow] (282) to (265.center);
		\draw [style=arrow] (188.center) to (233);
		\draw [style=arrow] (233) to (201.center);
		\draw [style=arrow] (233) to (202.center);
		\draw [style=arrow] (189.center) to (233);
		\draw [style=arrow] (194.center) to (233);
		\draw [style=arrow] (195.center) to (233);
		\draw [style=arrow] (282) to (263.center);
		\draw [style=arrow] (258.center) to (282);
		\draw [style=arrow] (259.center) to (282);
		\draw [style=arrow] (260.center) to (282);
		\draw [style=arrow] (296) to (293.center);
		\draw [style=arrow] (296) to (294.center);
		\draw [style=arrow] (286) to (296);
		\draw [style=arrow] (296) to (291);
		\draw [style=arrow] (296) to (292.center);
		\draw [style=arrow] (287.center) to (296);
		\draw [style=arrow] (288.center) to (296);
		\draw [style=arrow] (289.center) to (296);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/flow-preserving-rewrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 4) {};
		\node [style=none] (1) at (-6.25, 4) {};
		\node [style=none] (2) at (-9.25, 3) {};
		\node [style=none] (3) at (-6.25, 3) {};
		\node [style=Z dot] (4) at (-8.25, 4) {};
		\node [style=Z dot] (5) at (-7.25, 4) {};
		\node [style=Z dot] (6) at (-8.25, 3) {};
		\node [style=Z dot] (7) at (-7.25, 3) {};
		\node [style=none] (8) at (-14.25, 4) {};
		\node [style=none] (9) at (-12.25, 4) {};
		\node [style=none] (10) at (-14.25, 3) {};
		\node [style=none] (11) at (-12.25, 3) {};
		\node [style=Z dot] (12) at (-13.25, 3.5) {};
		\node [style=none] (13) at (-10.75, 3.5) {=};
		\node [style=none] (14) at (-10.75, 4.25) {\eqref{four-legged}};
		\node [style=none] (16) at (-10.75, -0.525) {=};
		\node [style=none] (17) at (-9.25, -2.25) {};
		\node [style=none] (18) at (-9.25, -1.5) {};
		\node [style=none] (19) at (-9.25, 0.5) {};
		\node [style=none] (20) at (-9.25, 1.25) {};
		\node [style=none] (21) at (-9.25, -0.25) {$\vdots$};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -1.5) {};
		\node [style=none] (24) at (-5.25, 0.5) {};
		\node [style=none] (25) at (-5.25, 1.25) {};
		\node [style=none] (26) at (-5.25, -0.25) {$\vdots$};
		\node [style=Z dot] (27) at (-8.25, -1.875) {};
		\node [style=Z dot] (28) at (-8.25, 0.875) {};
		\node [style=Z dot] (29) at (-7.75, -0.5) {};
		\node [style=Z dot] (30) at (-6.75, -0.5) {};
		\node [style=Z dot] (31) at (-6.25, -1.875) {};
		\node [style=Z dot] (32) at (-6.25, 0.875) {};
		\node [style=sLabel] (33) at (-2.5, -0.5) {for $n \bmod 4 = 0$};
		\node [style=sLabel] (34) at (-2.5, -5.5) {for $n \bmod 4 = 2$};
		\node [style=none] (35) at (-14.25, -2.25) {};
		\node [style=none] (36) at (-14.25, -1.5) {};
		\node [style=none] (37) at (-14.25, 0.5) {};
		\node [style=none] (38) at (-14.25, 1.25) {};
		\node [style=none] (39) at (-14.25, -0.25) {$\vdots$};
		\node [style=none] (40) at (-12.25, -2.25) {};
		\node [style=none] (41) at (-12.25, -1.5) {};
		\node [style=none] (42) at (-12.25, 0.5) {};
		\node [style=none] (43) at (-12.25, 1.25) {};
		\node [style=none] (44) at (-12.25, -0.25) {$\vdots$};
		\node [style=Z dot] (45) at (-13.25, -0.5) {};
		\node [style=none] (55) at (-10.75, 0.25) {\eqref{n-legged}};
		\node [style=none] (56) at (-10.25, -5.525) {=};
		\node [style=none] (57) at (-10.25, -4.75) {\eqref{fuse-rewrite}};
		\node [style=none] (70) at (-14, -6.5) {};
		\node [style=none] (71) at (-14, -4.5) {};
		\node [style=none] (72) at (-14, -3.75) {};
		\node [style=none] (73) at (-14, -5.25) {$\vdots$};
		\node [style=none] (75) at (-12, -6.5) {};
		\node [style=none] (76) at (-12, -4.5) {};
		\node [style=none] (77) at (-12, -3.75) {};
		\node [style=none] (78) at (-12, -5.25) {$\vdots$};
		\node [style=Z dot] (79) at (-13, -5.5) {};
		\node [style=Z dot] (80) at (-8.5, -7.25) {};
		\node [style=none] (81) at (-8.5, -6.5) {};
		\node [style=none] (82) at (-8.5, -4.5) {};
		\node [style=none] (83) at (-8.5, -3.75) {};
		\node [style=none] (84) at (-8.5, -5.25) {$\vdots$};
		\node [style=Z dot] (85) at (-6.5, -7.25) {};
		\node [style=none] (86) at (-6.5, -6.5) {};
		\node [style=none] (87) at (-6.5, -4.5) {};
		\node [style=none] (88) at (-6.5, -3.75) {};
		\node [style=none] (89) at (-6.5, -5.25) {$\vdots$};
		\node [style=Z dot] (90) at (-7.5, -5.5) {};
		\node [style=sLabel] (91) at (-3.375, 3.5) {for $n = 4$};
		\node [style=none] (92) at (6.75, 4) {};
		\node [style=none] (93) at (10.75, 4) {};
		\node [style=none] (94) at (6.75, 3) {};
		\node [style=none] (95) at (10.75, 3) {};
		\node [style=Z dot] (96) at (7.75, 4) {};
		\node [style=Z dot] (97) at (9.75, 4) {};
		\node [style=Z dot] (98) at (7.75, 3) {};
		\node [style=Z dot] (99) at (9.75, 3) {};
		\node [style=none] (100) at (1.75, 4) {};
		\node [style=none] (101) at (3.75, 4) {};
		\node [style=none] (102) at (1.75, 3) {};
		\node [style=none] (103) at (3.75, 3) {};
		\node [style=Z dot] (104) at (2.75, 3.5) {};
		\node [style=none] (105) at (5.25, 3.5) {=};
		\node [style=none] (106) at (5.25, 4.25) {\eqref{five-legged}};
		\node [style=none] (107) at (5.25, -0.525) {=};
		\node [style=none] (108) at (6.75, -2.25) {};
		\node [style=none] (109) at (6.75, -1.5) {};
		\node [style=none] (110) at (6.75, 0.5) {};
		\node [style=none] (111) at (6.75, 1.25) {};
		\node [style=none] (112) at (6.75, -0.25) {$\vdots$};
		\node [style=none] (113) at (10.75, -2.25) {};
		\node [style=none] (114) at (10.75, -1.5) {};
		\node [style=none] (115) at (10.75, 0.5) {};
		\node [style=none] (116) at (10.75, 1.25) {};
		\node [style=none] (117) at (10.75, -0.25) {$\vdots$};
		\node [style=Z dot] (118) at (7.75, -1.875) {};
		\node [style=Z dot] (119) at (7.75, 0.875) {};
		\node [style=Z dot] (120) at (8.25, -0.5) {};
		\node [style=Z dot] (121) at (9.25, -0.5) {};
		\node [style=Z dot] (122) at (9.75, -1.875) {};
		\node [style=Z dot] (123) at (9.75, 0.875) {};
		\node [style=none] (124) at (1.75, -2.25) {};
		\node [style=none] (125) at (1.75, -1.5) {};
		\node [style=none] (126) at (1.75, 0.5) {};
		\node [style=none] (127) at (1.75, 1.25) {};
		\node [style=none] (128) at (1.75, -0.25) {$\vdots$};
		\node [style=none] (129) at (3.75, -2.25) {};
		\node [style=none] (130) at (3.75, -1.5) {};
		\node [style=none] (131) at (3.75, 0.5) {};
		\node [style=none] (132) at (3.75, 1.25) {};
		\node [style=none] (133) at (3.75, -0.25) {$\vdots$};
		\node [style=Z dot] (134) at (2.75, -0.5) {};
		\node [style=none] (135) at (5.25, 0.25) {\eqref{n-plus-legged}};
		\node [style=none] (138) at (2.75, 2.75) {};
		\node [style=none] (139) at (2.75, -2.5) {};
		\node [style=none] (140) at (8.75, -2.25) {};
		\node [style=Z dot] (141) at (8.75, 3) {};
		\node [style=none] (142) at (8.75, 2.25) {};
		\node [style=none] (143) at (6, -5.525) {=};
		\node [style=none] (144) at (6, -4.75) {\eqref{fuse-rewrite}};
		\node [style=none] (145) at (2.25, -6.5) {};
		\node [style=none] (146) at (2.25, -4.5) {};
		\node [style=none] (147) at (2.25, -3.75) {};
		\node [style=none] (148) at (2.25, -5.25) {$\vdots$};
		\node [style=none] (149) at (4.25, -6.5) {};
		\node [style=none] (150) at (4.25, -4.5) {};
		\node [style=none] (151) at (4.25, -3.75) {};
		\node [style=none] (152) at (4.25, -5.25) {$\vdots$};
		\node [style=Z dot] (153) at (3.25, -5.5) {};
		\node [style=Z dot] (154) at (7.75, -7.25) {};
		\node [style=none] (155) at (7.75, -6.5) {};
		\node [style=none] (156) at (7.75, -4.5) {};
		\node [style=none] (157) at (7.75, -3.75) {};
		\node [style=none] (158) at (7.75, -5.25) {$\vdots$};
		\node [style=Z dot] (159) at (9.75, -7.25) {};
		\node [style=none] (160) at (9.75, -6.5) {};
		\node [style=none] (161) at (9.75, -4.5) {};
		\node [style=none] (162) at (9.75, -3.75) {};
		\node [style=none] (163) at (9.75, -5.25) {$\vdots$};
		\node [style=Z dot] (164) at (8.75, -5.5) {};
		\node [style=none] (166) at (3.25, -6.75) {};
		\node [style=none] (167) at (8.75, -7.5) {};
		\node [style=sLabel] (168) at (13.5, -0.5) {for $n \bmod 4 = 1$};
		\node [style=sLabel] (169) at (13.5, -5.5) {for $n \bmod 4 = 3$};
		\node [style=sLabel] (170) at (12.75, 3.5) {for $n = 5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (1.center);
		\draw [style=arrow] (2.center) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (3.center);
		\draw [style=arrow] (12) to (11.center);
		\draw (4) to (6);
		\draw (5) to (7);
		\draw [style=arrow] (8.center) to (12);
		\draw [style=arrow] (12) to (9.center);
		\draw [style=arrow] (10.center) to (12);
		\draw [style=arrow] (17.center) to (27);
		\draw [style=arrow] (27) to (30);
		\draw [style=arrow] (30) to (31);
		\draw [style=arrow] (31) to (22.center);
		\draw [style=arrow] (31) to (23.center);
		\draw [style=arrow] (32) to (24.center);
		\draw [style=arrow] (32) to (25.center);
		\draw [style=arrow] (18.center) to (27);
		\draw [style=arrow] (19.center) to (28);
		\draw [style=arrow] (20.center) to (28);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (32);
		\draw [style=arrow] (29) to (31);
		\draw [style=arrow] (27) to (29);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (30) to (32);
		\draw [style=arrow] (45) to (42.center);
		\draw [style=arrow] (45) to (43.center);
		\draw [style=arrow] (35.center) to (45);
		\draw [style=arrow] (45) to (40.center);
		\draw [style=arrow] (45) to (41.center);
		\draw [style=arrow] (36.center) to (45);
		\draw [style=arrow] (37.center) to (45);
		\draw [style=arrow] (38.center) to (45);
		\draw [style=arrow] (79) to (76.center);
		\draw [style=arrow] (79) to (77.center);
		\draw [style=arrow] (79) to (75.center);
		\draw [style=arrow] (70.center) to (79);
		\draw [style=arrow] (71.center) to (79);
		\draw [style=arrow] (72.center) to (79);
		\draw [style=arrow] (90) to (87.center);
		\draw [style=arrow] (90) to (88.center);
		\draw [style=arrow] (80) to (90);
		\draw [style=arrow] (90) to (85);
		\draw [style=arrow] (90) to (86.center);
		\draw [style=arrow] (81.center) to (90);
		\draw [style=arrow] (82.center) to (90);
		\draw [style=arrow] (83.center) to (90);
		\draw [style=arrow] (92.center) to (96);
		\draw [style=arrow] (96) to (97);
		\draw [style=arrow] (97) to (93.center);
		\draw [style=arrow] (94.center) to (98);
		\draw [style=arrow] (99) to (95.center);
		\draw [style=arrow] (104) to (103.center);
		\draw (96) to (98);
		\draw (97) to (99);
		\draw [style=arrow] (100.center) to (104);
		\draw [style=arrow] (104) to (101.center);
		\draw [style=arrow] (102.center) to (104);
		\draw [style=arrow] (108.center) to (118);
		\draw [style=arrow] (118) to (121);
		\draw [style=arrow] (121) to (122);
		\draw [style=arrow] (122) to (113.center);
		\draw [style=arrow] (122) to (114.center);
		\draw [style=arrow] (123) to (115.center);
		\draw [style=arrow] (123) to (116.center);
		\draw [style=arrow] (109.center) to (118);
		\draw [style=arrow] (110.center) to (119);
		\draw [style=arrow] (111.center) to (119);
		\draw [style=arrow] (119) to (120);
		\draw [style=arrow] (120) to (123);
		\draw [style=arrow] (120) to (122);
		\draw [style=arrow] (118) to (120);
		\draw [style=arrow] (119) to (121);
		\draw [style=arrow] (121) to (123);
		\draw [style=arrow] (134) to (131.center);
		\draw [style=arrow] (134) to (132.center);
		\draw [style=arrow] (124.center) to (134);
		\draw [style=arrow] (134) to (129.center);
		\draw [style=arrow] (134) to (130.center);
		\draw [style=arrow] (125.center) to (134);
		\draw [style=arrow] (126.center) to (134);
		\draw [style=arrow] (127.center) to (134);
		\draw (138.center) to (104);
		\draw (139.center) to (134);
		\draw (140.center) to (120);
		\draw (142.center) to (141);
		\draw [style=arrow] (98) to (141);
		\draw [style=arrow] (141) to (99);
		\draw [style=arrow] (153) to (150.center);
		\draw [style=arrow] (153) to (151.center);
		\draw [style=arrow] (153) to (149.center);
		\draw [style=arrow] (145.center) to (153);
		\draw [style=arrow] (146.center) to (153);
		\draw [style=arrow] (147.center) to (153);
		\draw [style=arrow] (164) to (161.center);
		\draw [style=arrow] (164) to (162.center);
		\draw [style=arrow] (154) to (164);
		\draw [style=arrow] (164) to (159);
		\draw [style=arrow] (164) to (160.center);
		\draw [style=arrow] (155.center) to (164);
		\draw [style=arrow] (156.center) to (164);
		\draw [style=arrow] (157.center) to (164);
		\draw (166.center) to (153);
		\draw (167.center) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/flow-preserving-six.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (-4.125, -0.75) {};
		\node [style=none] (3) at (-3.625, -1.25) {};
		\node [style=none] (4) at (-1.875, -1.25) {};
		\node [style=none] (5) at (-1.375, -0.75) {};
		\node [style=none] (12) at (2.5, 1.25) {};
		\node [style=none] (13) at (3.25, 1.25) {};
		\node [style=none] (14) at (1.375, -0.75) {};
		\node [style=none] (15) at (1.875, -1.25) {};
		\node [style=none] (16) at (3.625, -1.25) {};
		\node [style=none] (17) at (4.125, -0.75) {};
		\node [style=none] (18) at (2.75, 0.5) {};
		\node [style=none] (19) at (2.125, -0.5) {};
		\node [style=none] (20) at (3.375, -0.5) {};
		\node [style=Z dot] (21) at (2.125, -0.5) {};
		\node [style=Z dot] (22) at (3.375, -0.5) {};
		\node [style=Z dot] (23) at (2.75, 0.5) {};
		\node [style=none] (24) at (0, 0) {=};
		\node [style=Z dot] (11) at (-2.75, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (25) at (0, 0.75) {$r_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (11) to (1.center);
		\draw [style=arrow] (0.center) to (11);
		\draw [style=arrow] (14.center) to (21);
		\draw [style=arrow] (21) to (23);
		\draw [style=arrow] (23) to (13.center);
		\draw [style=arrow] (15.center) to (21);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (22) to (16.center);
		\draw [style=arrow] (12.center) to (23);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (22) to (17.center);
		\draw [style=arrow] (2.center) to (11);
		\draw [style=arrow] (3.center) to (11);
		\draw [style=arrow] (11) to (4.center);
		\draw [style=arrow] (11) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/four-legged-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (4.25, -0.5) {};
		\node [style=Z dot] (25) at (2.25, 0.5) {};
		\node [style=Z dot] (26) at (3.25, 0.5) {};
		\node [style=Z dot] (27) at (2.25, -0.5) {};
		\node [style=Z dot] (28) at (3.25, -0.5) {};
		\node [style=none] (29) at (-4.5, 0.75) {};
		\node [style=none] (30) at (-1.25, 0.75) {};
		\node [style=none] (31) at (-4.5, -0.25) {};
		\node [style=none] (32) at (-1.25, -0.75) {};
		\node [style=Z dot] (37) at (-3.25, 0.5) {};
		\node [style=Z dot] (38) at (-2.25, 0.75) {};
		\node [style=Z dot] (39) at (-1.75, 0) {};
		\node [style=Z dot] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (7.25, 0.5) {};
		\node [style=none] (42) at (7.25, -0.5) {};
		\node [style=none] (43) at (8.25, 1) {};
		\node [style=none] (44) at (8.25, 0.5) {};
		\node [style=none] (45) at (8.25, -0.5) {};
		\node [style=none] (46) at (8.25, -1) {};
		\node [style=none] (47) at (9.25, 1) {};
		\node [style=none] (48) at (9.25, 0.5) {};
		\node [style=none] (49) at (9.25, -0.5) {};
		\node [style=none] (50) at (9.25, -1) {};
		\node [style=none] (53) at (8.75, 0.5) {Z};
		\node [style=none] (54) at (8.75, -0.5) {Z};
		\node [style=none] (61) at (10.75, 1) {};
		\node [style=none] (62) at (10.75, 0.5) {};
		\node [style=none] (63) at (10.75, -0.5) {};
		\node [style=none] (64) at (10.75, -1) {};
		\node [style=none] (65) at (11.75, 1) {};
		\node [style=none] (66) at (11.75, 0.5) {};
		\node [style=none] (67) at (11.75, -0.5) {};
		\node [style=none] (68) at (11.75, -1) {};
		\node [style=none] (69) at (12.75, 0.5) {};
		\node [style=none] (70) at (12.75, -0.5) {};
		\node [style=none] (71) at (11.25, 0.5) {Z};
		\node [style=none] (72) at (11.25, -0.5) {Z};
		\node [style=none] (77) at (5.75, 0) {$\longmapsto$};
		\node [style=none] (78) at (9, 1) {};
		\node [style=none] (79) at (8.5, 1) {};
		\node [style=none] (80) at (8.75, 1) {};
		\node [style=none] (81) at (8.95, 1.575) {};
		\node [style=none] (82) at (11.5, 1) {};
		\node [style=none] (83) at (11, 1) {};
		\node [style=none] (84) at (11.25, 1) {};
		\node [style=none] (85) at (11.45, 1.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (17.center) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18.center);
		\draw [style=arrow] (19.center) to (27);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (20.center);
		\draw [style=arrow] (29.center) to (37);
		\draw [style=arrow] (37) to (38);
		\draw [style=arrow] (38) to (30.center);
		\draw [style=arrow] (31.center) to (39);
		\draw [style=arrow] (39) to (40);
		\draw [style=arrow] (40) to (32.center);
		\draw (47.center)
			 to (50.center)
			 to (46.center)
			 to (43.center)
			 to cycle;
		\draw (41.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (65.center)
			 to (68.center)
			 to (64.center)
			 to (61.center)
			 to cycle;
		\draw (66.center) to (69.center);
		\draw (67.center) to (70.center);
		\draw (48.center) to (62.center);
		\draw (49.center) to (63.center);
		\draw (25) to (27);
		\draw (26) to (28);
		\draw (37) to (39);
		\draw (38) to (40);
		\draw [bend right=90, looseness=1.75] (78.center) to (79.center);
		\draw [style=arrow] (80.center) to (81.center);
		\draw [bend right=90, looseness=1.75] (82.center) to (83.center);
		\draw [style=arrow] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/six-legged-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (14.25, 1.25) {};
		\node [style=none] (34) at (15, 1.25) {};
		\node [style=none] (35) at (13.125, -0.75) {};
		\node [style=none] (36) at (13.625, -1.25) {};
		\node [style=none] (37) at (15.375, -1.25) {};
		\node [style=none] (38) at (15.875, -0.75) {};
		\node [style=none] (39) at (14.5, 0.5) {};
		\node [style=none] (40) at (13.875, -0.5) {};
		\node [style=none] (41) at (15.125, -0.5) {};
		\node [style=Z dot] (46) at (13.875, -0.5) {};
		\node [style=Z dot] (47) at (15.125, -0.5) {};
		\node [style=Z dot] (48) at (14.5, 0.5) {};
		\node [style=none] (111) at (23, 0) {=};
		\node [style=none] (112) at (17, 0) {=};
		\node [style=none] (113) at (12, 0) {$=$};
		\node [style=none] (115) at (19, -0.5) {};
		\node [style=none] (116) at (20, 0.5) {};
		\node [style=none] (117) at (21, -0.5) {};
		\node [style=none] (118) at (18, 1) {};
		\node [style=none] (119) at (22, 1) {};
		\node [style=none] (120) at (18, 0) {};
		\node [style=none] (121) at (18, -1) {};
		\node [style=none] (122) at (22, -1) {};
		\node [style=none] (123) at (22, 0) {};
		\node [style=none] (127) at (24, 1) {};
		\node [style=none] (128) at (30, 1) {};
		\node [style=none] (129) at (24, 0) {};
		\node [style=none] (130) at (24, -1) {};
		\node [style=none] (131) at (30, -1) {};
		\node [style=none] (132) at (30, 0) {};
		\node [style=none] (133) at (25, 0) {};
		\node [style=none] (134) at (25.5, 0) {};
		\node [style=none] (135) at (25, -1) {};
		\node [style=none] (136) at (25.5, -1) {};
		\node [style=none] (137) at (26.5, 0) {};
		\node [style=none] (138) at (27, 0) {};
		\node [style=none] (139) at (26.5, 1) {};
		\node [style=none] (140) at (27, 1) {};
		\node [style=none] (141) at (28, 0) {};
		\node [style=none] (142) at (28.5, 0) {};
		\node [style=none] (143) at (28, -1) {};
		\node [style=none] (144) at (28.5, -1) {};
		\node [style=Z dot] (145) at (20, 0.5) {};
		\node [style=Z dot] (146) at (21, -0.5) {};
		\node [style=Z dot] (147) at (19, -0.5) {};
		\node [style=Z dot] (148) at (26.5, 1) {};
		\node [style=Z dot] (149) at (27, 1) {};
		\node [style=Z dot] (150) at (26.5, 0) {};
		\node [style=Z dot] (151) at (27, 0) {};
		\node [style=Z dot] (152) at (25, 0) {};
		\node [style=Z dot] (153) at (25.5, 0) {};
		\node [style=Z dot] (154) at (25, -1) {};
		\node [style=Z dot] (155) at (25.5, -1) {};
		\node [style=Z dot] (156) at (28, -1) {};
		\node [style=Z dot] (157) at (28.5, -1) {};
		\node [style=Z dot] (158) at (28, 0) {};
		\node [style=Z dot] (159) at (28.5, 0) {};
		\node [style=none] (160) at (9.375, 1.25) {};
		\node [style=none] (161) at (10.125, 1.25) {};
		\node [style=none] (162) at (8.25, -0.75) {};
		\node [style=none] (163) at (8.75, -1.25) {};
		\node [style=none] (164) at (10.5, -1.25) {};
		\node [style=none] (165) at (11, -0.75) {};
		\node [style=Z dot] (166) at (9.625, 0) {};
		\node [style=none] (167) at (9.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (35.center) to (46);
		\draw [style=arrow] (46) to (48);
		\draw [style=arrow] (48) to (34.center);
		\draw [style=arrow] (36.center) to (46);
		\draw [style=arrow] (46) to (47);
		\draw [style=arrow] (47) to (37.center);
		\draw [style=arrow] (33.center) to (48);
		\draw [style=arrow] (48) to (47);
		\draw [style=arrow] (47) to (38.center);
		\draw [style=arrow] (120.center) to (147);
		\draw [style=arrow] (147) to (146);
		\draw [style=arrow] (146) to (122.center);
		\draw [style=arrow] (146) to (123.center);
		\draw [style=arrow] (145) to (119.center);
		\draw [style=arrow] (145) to (146);
		\draw [style=arrow] (121.center) to (147);
		\draw [style=arrow] (147) to (145);
		\draw [style=arrow] (118.center) to (145);
		\draw [style=arrow] (127.center) to (148);
		\draw [style=arrow] (149) to (128.center);
		\draw [style=arrow] (129.center) to (152);
		\draw [style=arrow] (153) to (150);
		\draw [style=arrow] (151) to (158);
		\draw [style=arrow] (159) to (132.center);
		\draw [style=arrow] (130.center) to (154);
		\draw [style=arrow] (155) to (156);
		\draw [style=arrow] (157) to (131.center);
		\draw (148) to (150);
		\draw (150) to (151);
		\draw (151) to (149);
		\draw (148) to (149);
		\draw (152) to (153);
		\draw (153) to (155);
		\draw (155) to (154);
		\draw (154) to (152);
		\draw (158) to (159);
		\draw (159) to (157);
		\draw (157) to (156);
		\draw (156) to (158);
		\draw [style=arrow] (166) to (161.center);
		\draw [style=arrow] (160.center) to (166);
		\draw [style=arrow] (162.center) to (166);
		\draw [style=arrow] (163.center) to (166);
		\draw [style=arrow] (166) to (164.center);
		\draw [style=arrow] (166) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flow/well-covered-transformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-8.5, 0) {$=$};
		\node [style=none] (6) at (-14, 0.375) {};
		\node [style=none] (8) at (-14, -1) {};
		\node [style=none] (11) at (-14, 1) {};
		\node [style=none, scale=.7] (13) at (-13.875, -0.075) {$\vdots$};
		\node [style=none] (14) at (-14.25, 1.125) {};
		\node [style=none] (15) at (-14.25, -1.125) {};
		\node [style=sLabel] (16) at (-14.75, 0) {$n$};
		\node [style=none] (17) at (-10.75, 0.5) {};
		\node [style=none] (18) at (-10.75, -0.5) {};
		\node [style=Z dot] (20) at (-12.25, 0) {};
		\node [style=none, scale=.7] (21) at (-11, 0.175) {$\vdots$};
		\node [style=none] (22) at (-10.5, 0.625) {};
		\node [style=none] (23) at (-10.5, -0.625) {};
		\node [style=sLabel] (24) at (-10, 0) {$k$};
		\node [style=none] (25) at (-6.25, 0.375) {};
		\node [style=none] (26) at (-6.25, -1) {};
		\node [style=none] (27) at (-6.25, 1) {};
		\node [style=none, scale=.7] (28) at (-6.125, -0.075) {$\vdots$};
		\node [style=none] (29) at (-6.5, 1.125) {};
		\node [style=none] (30) at (-6.5, -1.125) {};
		\node [style=sLabel] (31) at (-7, 0) {$n$};
		\node [style=none] (32) at (-3, 0.25) {};
		\node [style=none] (33) at (-3, -0.75) {};
		\node [style=Z dot] (34) at (-4.5, 0) {};
		\node [style=none, scale=.7] (35) at (-3.25, -0.075) {$\vdots$};
		\node [style=none] (36) at (-2.75, 1) {};
		\node [style=none] (37) at (-2.75, -0.875) {};
		\node [style=sLabel] (38) at (-2, 0.075) {$k \plus 1$};
		\node [style=Z dot] (39) at (-3.125, 0.75) {};
		\node [style=none] (40) at (8, 0) {$=$};
		\node [style=none] (41) at (2.5, 0.375) {};
		\node [style=none] (42) at (2.5, -1) {};
		\node [style=none] (43) at (2.5, 1) {};
		\node [style=none, scale=.7] (44) at (2.625, -0.075) {$\vdots$};
		\node [style=none] (45) at (2.25, 1.125) {};
		\node [style=none] (46) at (2.25, -1.125) {};
		\node [style=sLabel] (47) at (1.75, 0) {$n$};
		\node [style=none] (48) at (5.75, 0.5) {};
		\node [style=none] (49) at (5.75, -0.5) {};
		\node [style=Z dot] (50) at (4.25, 0) {};
		\node [style=none, scale=.7] (51) at (5.5, 0.175) {$\vdots$};
		\node [style=none] (52) at (6, 0.625) {};
		\node [style=none] (53) at (6, -0.625) {};
		\node [style=sLabel] (54) at (6.5, 0) {$k$};
		\node [style=none] (55) at (10.25, 0.375) {};
		\node [style=none] (56) at (10.25, -1) {};
		\node [style=none] (57) at (10.25, 1) {};
		\node [style=none, scale=.7] (58) at (10.375, -0.075) {$\vdots$};
		\node [style=none] (59) at (10, 1.125) {};
		\node [style=none] (60) at (10, -1.125) {};
		\node [style=sLabel] (61) at (9.5, 0) {$n$};
		\node [style=none] (62) at (13.5, 0.25) {};
		\node [style=none] (63) at (13.5, -0.75) {};
		\node [style=Z dot] (64) at (12, 0) {};
		\node [style=none, scale=.7] (65) at (13.25, -0.075) {$\vdots$};
		\node [style=none] (66) at (13.75, 1) {};
		\node [style=none] (67) at (13.75, -0.875) {};
		\node [style=sLabel] (68) at (14.5, 0.075) {$k \plus 1$};
		\node [style=Z dot] (69) at (13.375, 0.75) {};
		\node [style=none] (70) at (4.25, -1.25) {};
		\node [style=none] (71) at (12, -1.25) {};
		\node [style=none] (72) at (8, 0.75) {\eqref{fuse-rewrite}};
		\node [style=none] (73) at (-8.5, 0.75) {\eqref{fuse-rewrite}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (15.center) to (14.center);
		\draw [style=arrow] (11.center) to (20);
		\draw [style=arrow] (6.center) to (20);
		\draw [style=arrow] (8.center) to (20);
		\draw [style=braceedge] (22.center) to (23.center);
		\draw [style=braceedge] (30.center) to (29.center);
		\draw [style=arrow] (27.center) to (34);
		\draw [style=arrow] (25.center) to (34);
		\draw [style=arrow] (26.center) to (34);
		\draw [style=braceedge] (36.center) to (37.center);
		\draw [style=arrow] (20) to (17.center);
		\draw [style=arrow] (20) to (18.center);
		\draw [style=arrow] (34) to (39);
		\draw [style=arrow] (34) to (32.center);
		\draw [style=arrow] (34) to (33.center);
		\draw [style=braceedge] (46.center) to (45.center);
		\draw [style=arrow] (43.center) to (50);
		\draw [style=arrow] (41.center) to (50);
		\draw [style=arrow] (42.center) to (50);
		\draw [style=braceedge] (52.center) to (53.center);
		\draw [style=braceedge] (60.center) to (59.center);
		\draw [style=arrow] (57.center) to (64);
		\draw [style=arrow] (55.center) to (64);
		\draw [style=arrow] (56.center) to (64);
		\draw [style=braceedge] (66.center) to (67.center);
		\draw [style=arrow] (50) to (48.center);
		\draw [style=arrow] (50) to (49.center);
		\draw [style=arrow] (64) to (69);
		\draw [style=arrow] (64) to (62.center);
		\draw [style=arrow] (64) to (63.center);
		\draw (70.center) to (50);
		\draw (71.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-figure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1.5) {};
		\node [style=none] (1) at (-8.5, 0.5) {};
		\node [style=none] (2) at (-8.5, -0.5) {};
		\node [style=none] (3) at (-8.5, -1.5) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=Z dot] (12) at (-6.75, 1.5) {};
		\node [style=Z dot] (13) at (-6.75, 0.5) {};
		\node [style=Z dot] (14) at (-6.75, -0.5) {};
		\node [style=Z dot] (15) at (-6.75, -1.5) {};
		\node [style=Z dot] (16) at (-3.75, 1.5) {};
		\node [style=Z dot] (17) at (-3.75, 0.5) {};
		\node [style=Z dot] (18) at (-3.75, -0.5) {};
		\node [style=Z dot] (19) at (-3.75, -1.5) {};
		\node [style=H box] (20) at (-5.75, 1.5) {};
		\node [style=H box] (21) at (-5.75, 0.5) {};
		\node [style=H box] (22) at (-5.75, -0.5) {};
		\node [style=H box] (23) at (-5.75, -1.5) {};
		\node [style=H box] (24) at (-2.75, 1.5) {};
		\node [style=H box] (25) at (-2.75, 0.5) {};
		\node [style=H box] (26) at (-2.75, -0.5) {};
		\node [style=H box] (27) at (-2.75, -1.5) {};
		\node [style=X dot] (28) at (-7.75, 0) {};
		\node [style=X dot] (29) at (-4.75, 0) {};
		\node [style=none] (30) at (-12.5, 0.5) {$XXXX$};
		\node [style=none] (31) at (-12.5, -0.5) {$ZZZZ$};
		\node [style=none] (32) at (-10, 0) {$\rightsquigarrow$};
		\node [style=none] (33) at (0, 0) {$=$};
		\node [style=Z dot] (34) at (5.25, 0.5) {};
		\node [style=X dot] (35) at (6.25, 0.5) {};
		\node [style=Z dot] (36) at (2.75, 1.5) {};
		\node [style=Z dot] (37) at (5.25, 1.5) {};
		\node [style=Z dot] (38) at (2.75, 2.5) {};
		\node [style=none] (39) at (1.75, 2.5) {};
		\node [style=X dot] (40) at (3.75, 1.5) {};
		\node [style=X dot] (41) at (4.25, 1.5) {};
		\node [style=Z dot] (42) at (5.25, -2.5) {};
		\node [style=X dot] (43) at (6.25, -2.5) {};
		\node [style=Z dot] (44) at (2.75, -1.5) {};
		\node [style=Z dot] (45) at (5.25, -1.5) {};
		\node [style=Z dot] (46) at (2.75, -0.5) {};
		\node [style=none] (47) at (1.75, -0.5) {};
		\node [style=X dot] (48) at (3.75, -1.5) {};
		\node [style=X dot] (49) at (4.25, -1.5) {};
		\node [style=none] (50) at (1.75, 1.5) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (1.75, -1.5) {};
		\node [style=none] (53) at (1.75, -2.5) {};
		\node [style=H box] (54) at (6.75, 2.5) {};
		\node [style=H box] (55) at (6.75, 1.5) {};
		\node [style=H box] (56) at (6.75, -0.5) {};
		\node [style=H box] (57) at (6.75, -1.5) {};
		\node [style=Z dot] (61) at (10.25, 1.5) {};
		\node [style=Z dot] (62) at (7.75, 2.5) {};
		\node [style=Z dot] (63) at (10.25, 2.5) {};
		\node [style=Z dot] (64) at (7.75, 0.5) {};
		\node [style=X dot] (65) at (6.75, 0.5) {};
		\node [style=X dot] (66) at (8.75, 2.5) {};
		\node [style=X dot] (67) at (9.25, 2.5) {};
		\node [style=Z dot] (68) at (10.25, -1.5) {};
		\node [style=Z dot] (69) at (7.75, -0.5) {};
		\node [style=Z dot] (70) at (10.25, -0.5) {};
		\node [style=Z dot] (71) at (7.75, -2.5) {};
		\node [style=X dot] (72) at (6.75, -2.5) {};
		\node [style=X dot] (73) at (8.75, -0.5) {};
		\node [style=X dot] (74) at (9.25, -0.5) {};
		\node [style=X dot] (75) at (11.75, -1.5) {};
		\node [style=X dot] (76) at (11.75, 1.5) {};
		\node [style=Z dot] (77) at (6.25, 1) {};
		\node [style=Z dot] (78) at (6.75, 1) {};
		\node [style=Z dot] (79) at (6.25, -2) {};
		\node [style=Z dot] (80) at (6.75, -2) {};
		\node [style=Z dot] (81) at (11.75, -1) {};
		\node [style=Z dot] (82) at (11.75, 2) {};
		\node [style=Z dot] (83) at (15.25, 2.5) {};
		\node [style=X dot] (84) at (16.25, 2.5) {};
		\node [style=Z dot] (85) at (12.75, 0.5) {};
		\node [style=Z dot] (86) at (15.25, 0.5) {};
		\node [style=Z dot] (87) at (12.75, 1.5) {};
		\node [style=X dot] (88) at (13.75, 0.5) {};
		\node [style=X dot] (89) at (14.25, 0.5) {};
		\node [style=Z dot] (90) at (15.25, -0.5) {};
		\node [style=X dot] (91) at (16.25, -0.5) {};
		\node [style=Z dot] (92) at (12.75, -2.5) {};
		\node [style=Z dot] (93) at (15.25, -2.5) {};
		\node [style=Z dot] (94) at (12.75, -1.5) {};
		\node [style=X dot] (95) at (13.75, -2.5) {};
		\node [style=X dot] (96) at (14.25, -2.5) {};
		\node [style=H box] (97) at (16.75, 1.5) {};
		\node [style=H box] (98) at (16.75, 0.5) {};
		\node [style=H box] (99) at (16.75, -1.5) {};
		\node [style=H box] (100) at (16.75, -2.5) {};
		\node [style=X dot] (101) at (16.75, 2.5) {};
		\node [style=X dot] (102) at (16.75, -0.5) {};
		\node [style=Z dot] (103) at (16.25, 3) {};
		\node [style=Z dot] (104) at (16.75, 3) {};
		\node [style=Z dot] (105) at (16.25, 0) {};
		\node [style=Z dot] (106) at (16.75, 0) {};
		\node [style=none] (109) at (17.75, 1.5) {};
		\node [style=none] (110) at (17.75, 0.5) {};
		\node [style=none] (111) at (17.75, -1.5) {};
		\node [style=none] (112) at (17.75, -2.5) {};
		\node [style=none] (113) at (17.75, 2.5) {};
		\node [style=none] (114) at (17.75, -0.5) {};
		\node [style=none] (115) at (11.25, 2.5) {};
		\node [style=none] (116) at (11.25, 0.5) {};
		\node [style=none] (117) at (11.25, -0.5) {};
		\node [style=none] (118) at (11.25, -2.5) {};
		\node [style=X dot] (119) at (11.25, 1.5) {};
		\node [style=X dot] (120) at (11.25, -1.5) {};
		\node [style=Z dot] (121) at (11.25, -1) {};
		\node [style=Z dot] (122) at (11.25, 2) {};
		\node [style=none] (123) at (22.25, 0.5) {$XXXX$};
		\node [style=none] (124) at (22.25, -0.5) {$ZZZZ$};
		\node [style=none] (125) at (19.5, 0) {$\rightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (29);
		\draw (29) to (17);
		\draw (19) to (29);
		\draw (29) to (18);
		\draw (23) to (19);
		\draw (22) to (18);
		\draw (18) to (26);
		\draw (21) to (17);
		\draw (17) to (25);
		\draw (20) to (16);
		\draw (16) to (24);
		\draw (19) to (27);
		\draw (23) to (15);
		\draw (14) to (22);
		\draw (21) to (13);
		\draw (12) to (20);
		\draw (0.center) to (12);
		\draw (13) to (1.center);
		\draw (2.center) to (14);
		\draw (15) to (3.center);
		\draw (12) to (28);
		\draw (28) to (13);
		\draw (14) to (28);
		\draw (15) to (28);
		\draw (27) to (11.center);
		\draw (26) to (10.center);
		\draw (25) to (9.center);
		\draw (24) to (8.center);
		\draw (39.center) to (38);
		\draw (38) to (36);
		\draw (41) to (37);
		\draw (36) to (40);
		\draw (40) to (41);
		\draw (37) to (34);
		\draw (34) to (35);
		\draw (47.center) to (46);
		\draw (46) to (44);
		\draw (49) to (45);
		\draw (44) to (48);
		\draw (48) to (49);
		\draw (45) to (42);
		\draw (42) to (43);
		\draw (40) to (48);
		\draw (49) to (41);
		\draw (50.center) to (36);
		\draw (51.center) to (34);
		\draw (52.center) to (44);
		\draw (53.center) to (42);
		\draw (38) to (54);
		\draw (37) to (55);
		\draw (46) to (56);
		\draw (45) to (57);
		\draw (65) to (64);
		\draw (64) to (62);
		\draw (67) to (63);
		\draw (62) to (66);
		\draw (66) to (67);
		\draw (63) to (61);
		\draw (72) to (71);
		\draw (71) to (69);
		\draw (74) to (70);
		\draw (69) to (73);
		\draw (73) to (74);
		\draw (70) to (68);
		\draw (66) to (73);
		\draw (74) to (67);
		\draw (54) to (62);
		\draw (55) to (61);
		\draw (56) to (69);
		\draw (57) to (68);
		\draw (43) to (72);
		\draw (35) to (65);
		\draw (82) to (76);
		\draw (81) to (75);
		\draw (79) to (43);
		\draw (80) to (72);
		\draw (77) to (35);
		\draw (78) to (65);
		\draw (87) to (85);
		\draw (89) to (86);
		\draw (85) to (88);
		\draw (88) to (89);
		\draw (86) to (83);
		\draw (83) to (84);
		\draw (94) to (92);
		\draw (96) to (93);
		\draw (92) to (95);
		\draw (95) to (96);
		\draw (93) to (90);
		\draw (90) to (91);
		\draw (88) to (95);
		\draw (96) to (89);
		\draw (87) to (97);
		\draw (86) to (98);
		\draw (94) to (99);
		\draw (93) to (100);
		\draw (91) to (102);
		\draw (84) to (101);
		\draw (105) to (91);
		\draw (106) to (102);
		\draw (103) to (84);
		\draw (104) to (101);
		\draw (101) to (113.center);
		\draw (97) to (109.center);
		\draw (98) to (110.center);
		\draw (102) to (114.center);
		\draw (99) to (111.center);
		\draw (100) to (112.center);
		\draw (71) to (118.center);
		\draw (118.center) to (92);
		\draw (70) to (117.center);
		\draw (117.center) to (90);
		\draw (64) to (116.center);
		\draw (116.center) to (85);
		\draw (63) to (115.center);
		\draw (115.center) to (83);
		\draw (122) to (119);
		\draw (61) to (119);
		\draw (119) to (76);
		\draw (121) to (120);
		\draw (120) to (75);
		\draw (120) to (68);
		\draw (76) to (87);
		\draw (75) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moving-cliffords.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=box] (2) at (-2, 0) {$C$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=X dot] (5) at (0, 2) {};
		\node [style=none] (6) at (-0.75, 3) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (0.075, 3) {\dots};
		\node [style=none] (9) at (2, 0) {=};
		\node [style=none] (10) at (4, 0) {};
		\node [style=Z dot] (11) at (5, 0) {};
		\node [style=box] (12) at (4, 0) {$C$};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=X dot] (15) at (6, 2) {};
		\node [style=none] (16) at (5.25, 3) {};
		\node [style=none] (17) at (6.75, 3) {};
		\node [style=none] (18) at (6.075, 3) {\dots};
		\node [style=box] (19) at (6, 0) {$C^\dagger$};
		\node [style=box] (20) at (7, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw (1) to (5);
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (16.center) to (15);
		\draw (15) to (17.center);
		\draw (11) to (15);
		\draw (13.center) to (12);
		\draw (12) to (11);
		\draw (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-commute-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=Z phase dot] (1) at (-4.5, 0) {$\pi$};
		\node [style=X phase dot] (2) at (-3.5, 0) {$\pi$};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {=};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=Z phase dot] (6) at (0.25, 0) {$\pi$};
		\node [style=X phase dot] (7) at (1.5, 0) {$2\frac{\pi}{2}$};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3.5, 0) {=};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=X phase dot] (11) at (5.5, 0) {$-2\frac{\pi}{2}$};
		\node [style=Z phase dot] (12) at (6.75, 0) {$\pi$};
		\node [style=none] (13) at (7.5, 0) {};
		\node [style=none] (14) at (8.5, 0) {=};
		\node [style=none] (15) at (9.5, 0) {};
		\node [style=X phase dot] (16) at (10.5, 0) {$\pi$};
		\node [style=Z phase dot] (17) at (11.5, 0) {$\pi$};
		\node [style=none] (18) at (12.5, 0) {};
		\node [style=none] (19) at (3.5, 0.5) {\PiCommute};
		\node [style=scalar] (20) at (6, 1) {$-1$};
		\node [style=scalar] (21) at (11, 1) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (10.center) to (11);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (15.center) to (16);
		\draw (16) to (17);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poster/ParityCheck-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=Z dot] (4) at (-0.25, 0.5) {};
		\node [style=Z dot] (5) at (-0.25, -0.5) {};
		\node [style=X phase dot] (6) at (0.5, 0) {$k \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (5) to (6);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poster/ParityCheck-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=Z dot] (4) at (-1, -0.5) {};
		\node [style=Z dot] (5) at (-1, -1.5) {};
		\node [style=X phase dot] (6) at (0, 0) {$k \pi$};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=Z dot] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=Z dot] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poster/ZZZZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (14, 2.25) {};
		\node [style=none] (14) at (19, 2.25) {};
		\node [style=none] (15) at (14, 1.25) {};
		\node [style=none] (16) at (19, 1.25) {};
		\node [style=none] (17) at (14, 0.25) {};
		\node [style=none] (18) at (19, 0.25) {};
		\node [style=none] (19) at (14, -0.75) {};
		\node [style=none] (20) at (19, -0.75) {};
		\node [style=Z dot] (21) at (15, 2.25) {};
		\node [style=Z dot] (22) at (16, 1.25) {};
		\node [style=Z dot] (23) at (17, 0.25) {};
		\node [style=Z dot] (24) at (18, -0.75) {};
		\node [style=X dot] (25) at (14, -2) {};
		\node [style=X dot] (26) at (15, -2) {};
		\node [style=X dot] (27) at (16, -2) {};
		\node [style=X dot] (28) at (17, -2) {};
		\node [style=X dot] (29) at (18, -2) {};
		\node [style=X phase dot] (30) at (19, -2) {$k \pi$};
		\node [style=none] (33) at (-4, -0.75) {};
		\node [style=none] (34) at (-1, -0.75) {};
		\node [style=none] (35) at (-4, -2.25) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=Z dot] (37) at (-3, -0.75) {};
		\node [style=Z dot] (38) at (-3, -2.25) {};
		\node [style=X phase dot] (39) at (-2, 0) {$k \pi$};
		\node [style=none] (40) at (-4, 0.75) {};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=Z dot] (42) at (-3, 0.75) {};
		\node [style=none] (43) at (-4, 2.25) {};
		\node [style=none] (44) at (-1, 2.25) {};
		\node [style=Z dot] (45) at (-3, 2.25) {};
		\node [style=none] (59) at (0, 0) {\strut$=$};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (5, 0.25) {};
		\node [style=none] (62) at (1, -0.75) {};
		\node [style=none] (63) at (5, -0.75) {};
		\node [style=Z dot] (64) at (3.5, 0.25) {};
		\node [style=Z dot] (65) at (4.25, -0.75) {};
		\node [style=X phase dot] (66) at (2, -2) {$k \pi$};
		\node [style=none] (67) at (1, 1.25) {};
		\node [style=none] (68) at (5, 1.25) {};
		\node [style=Z dot] (69) at (2.75, 1.25) {};
		\node [style=none] (70) at (1, 2.25) {};
		\node [style=none] (71) at (5, 2.25) {};
		\node [style=Z dot] (72) at (2, 2.25) {};
		\node [style=none] (73) at (6, 0) {\strut$=$};
		\node [style=none] (74) at (7, 2.25) {};
		\node [style=none] (75) at (12, 2.25) {};
		\node [style=none] (76) at (7, 1.25) {};
		\node [style=none] (77) at (12, 1.25) {};
		\node [style=none] (78) at (7, 0.25) {};
		\node [style=none] (79) at (12, 0.25) {};
		\node [style=none] (80) at (7, -0.75) {};
		\node [style=none] (81) at (12, -0.75) {};
		\node [style=Z dot] (82) at (8, 2.25) {};
		\node [style=Z dot] (83) at (9, 1.25) {};
		\node [style=Z dot] (84) at (10, 0.25) {};
		\node [style=Z dot] (85) at (11, -0.75) {};
		\node [style=X dot] (87) at (8, -2) {};
		\node [style=X dot] (88) at (9, -2) {};
		\node [style=X dot] (89) at (10, -2) {};
		\node [style=X phase dot] (91) at (11, -2) {$k \pi$};
		\node [style=none] (92) at (13, 0) {\strut$=$};
		\node [style=none] (93) at (20.5, 0.25) {$\mapsto$};
		\node [style=none] (94) at (22, -2) {$\ket{0}$};
		\node [style=none] (95) at (23, -2) {};
		\node [style=none] (96) at (24, -2) {};
		\node [style=none] (97) at (25, -2) {};
		\node [style=none] (98) at (26, -2) {};
		\node [style=none] (99) at (27, -2) {};
		\node [style=none] (100) at (28, -2) {};
		\node [style=none] (101) at (28, -1.5) {};
		\node [style=none] (102) at (28, -2.5) {};
		\node [style=none] (103) at (29, -2.5) {};
		\node [style=none] (104) at (29, -1.5) {};
		\node [style=none] (105) at (28.5, -2) {Z};
		\node [style=black dot] (106) at (24, 2.25) {};
		\node [style=none] (107) at (25, 1.25) {};
		\node [style=none] (108) at (26, 0.25) {};
		\node [style=none] (109) at (27, -0.75) {};
		\node [style=none] (110) at (22, -0.75) {};
		\node [style=none] (111) at (29, -0.75) {};
		\node [style=none] (112) at (29, 0.25) {};
		\node [style=none] (113) at (29, 1.25) {};
		\node [style=none] (114) at (29, 2.25) {};
		\node [style=none] (115) at (22, 2.25) {};
		\node [style=none] (116) at (22, 1.25) {};
		\node [style=none] (117) at (22, 0.25) {};
		\node [style=Z dot, fill=none] (118) at (24, -2) {};
		\node [style=black dot] (119) at (25, 1.25) {};
		\node [style=black dot] (120) at (26, 0.25) {};
		\node [style=black dot] (121) at (27, -0.75) {};
		\node [style=none] (122) at (24, -2.2) {};
		\node [style=none] (123) at (24, -2) {};
		\node [style=none] (124) at (25, -2) {};
		\node [style=Z dot, fill=none] (125) at (25, -2) {};
		\node [style=none] (126) at (25, -2.2) {};
		\node [style=none] (127) at (25, -2) {};
		\node [style=none] (128) at (26, -2) {};
		\node [style=Z dot, fill=none] (129) at (26, -2) {};
		\node [style=none] (130) at (26, -2.2) {};
		\node [style=none] (131) at (27, -2) {};
		\node [style=Z dot, fill=none] (132) at (27, -2) {};
		\node [style=none] (133) at (27, -2.2) {};
		\node [style=none] (134) at (27, -2) {};
		\node [style=none] (135) at (28.75, -1.5) {};
		\node [style=none] (136) at (28.25, -1.5) {};
		\node [style=none] (137) at (28.5, -1.5) {};
		\node [style=none] (138) at (28.7, -0.925) {};
		\node [style=none] (139) at (-10, 1.5) {};
		\node [style=none] (140) at (-10, 0.5) {};
		\node [style=none] (141) at (-10, -0.5) {};
		\node [style=none] (142) at (-10, -1.5) {};
		\node [style=none] (143) at (-9, 2) {};
		\node [style=none] (144) at (-9, 0.5) {};
		\node [style=none] (145) at (-9, -0.5) {};
		\node [style=none] (146) at (-9, -2) {};
		\node [style=none] (147) at (-8, 2) {};
		\node [style=none] (148) at (-8, 0.5) {};
		\node [style=none] (149) at (-8, -0.5) {};
		\node [style=none] (150) at (-8, -2) {};
		\node [style=none] (151) at (-7, 1.5) {};
		\node [style=none] (152) at (-7, 0.5) {};
		\node [style=none] (153) at (-7, -0.5) {};
		\node [style=none] (154) at (-7, -1.5) {};
		\node [style=none] (155) at (-9, -1.5) {};
		\node [style=none] (156) at (-8, -1.5) {};
		\node [style=none] (157) at (-8, 1.5) {};
		\node [style=none] (158) at (-9, 1.5) {};
		\node [style=none] (159) at (-8.5, 1.5) {$Z$};
		\node [style=none] (160) at (-8.5, 0.5) {$Z$};
		\node [style=none] (161) at (-8.5, -0.5) {$Z$};
		\node [style=none] (162) at (-8.5, -1.5) {$Z$};
		\node [style=none] (163) at (-8.25, 2) {};
		\node [style=none] (164) at (-8.75, 2) {};
		\node [style=none] (165) at (-8.5, 2) {};
		\node [style=none] (166) at (-8.3, 2.575) {};
		\node [style=none] (167) at (-5.5, 0) {$\mapsto$};
		\node [style=none] (168) at (31.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (20.center);
		\draw (18.center) to (23);
		\draw (22) to (16.center);
		\draw (14.center) to (21);
		\draw (21) to (13.center);
		\draw (15.center) to (22);
		\draw (23) to (17.center);
		\draw (19.center) to (24);
		\draw (21) to (26);
		\draw (22) to (27);
		\draw (23) to (28);
		\draw (24) to (29);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (35.center) to (38);
		\draw (38) to (36.center);
		\draw (34.center) to (37);
		\draw (37) to (33.center);
		\draw (37) to (39);
		\draw (39) to (38);
		\draw (41.center) to (42);
		\draw (42) to (40.center);
		\draw (44.center) to (45);
		\draw (45) to (43.center);
		\draw (42) to (39);
		\draw (45) to (39);
		\draw (62.center) to (65);
		\draw (65) to (63.center);
		\draw (61.center) to (64);
		\draw (64) to (60.center);
		\draw (64) to (66);
		\draw (66) to (65);
		\draw (68.center) to (69);
		\draw (69) to (67.center);
		\draw (71.center) to (72);
		\draw (72) to (70.center);
		\draw (69) to (66);
		\draw (72) to (66);
		\draw (85) to (81.center);
		\draw (79.center) to (84);
		\draw (83) to (77.center);
		\draw (75.center) to (82);
		\draw (82) to (74.center);
		\draw (76.center) to (83);
		\draw (84) to (78.center);
		\draw (80.center) to (85);
		\draw (82) to (87);
		\draw (83) to (88);
		\draw (84) to (89);
		\draw (87) to (88);
		\draw (88) to (89);
		\draw (85) to (91);
		\draw (89) to (91);
		\draw (103.center)
			 to (102.center)
			 to (101.center)
			 to (104.center)
			 to cycle;
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (115.center) to (106);
		\draw (106) to (114.center);
		\draw (116.center) to (107.center);
		\draw (107.center) to (113.center);
		\draw (117.center) to (108.center);
		\draw (108.center) to (112.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (106) to (96.center);
		\draw (107.center) to (97.center);
		\draw (108.center) to (98.center);
		\draw (109.center) to (99.center);
		\draw (96.center) to (122.center);
		\draw (124.center) to (126.center);
		\draw (128.center) to (130.center);
		\draw (131.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (135.center) to (136.center);
		\draw [style=arrow] (137.center) to (138.center);
		\draw (147.center)
			 to (150.center)
			 to (146.center)
			 to (143.center)
			 to cycle;
		\draw (140.center) to (144.center);
		\draw (148.center) to (152.center);
		\draw (149.center) to (153.center);
		\draw (141.center) to (145.center);
		\draw (139.center) to (158.center);
		\draw (157.center) to (151.center);
		\draw (142.center) to (155.center);
		\draw (156.center) to (154.center);
		\draw [bend right=90, looseness=1.75] (163.center) to (164.center);
		\draw [style=arrow] (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poster/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (-10, 1.25) {$k_1 \frac{\pi}{2}$};
		\node [style=none] (2) at (-11.5, 2) {};
		\node [style=none] (3) at (-11.5, 0.5) {};
		\node [style=none] (4) at (-8, 2) {};
		\node [style=none] (5) at (-8, 0.5) {};
		\node [style=none] (6) at (-7.75, 1.5) {$\vdots$};
		\node [style=none] (7) at (-11.25, 1.5) {$\vdots$};
		\node [style=Z phase dot] (8) at (-9, -1.75) {$k_2 \frac{\pi}{2}$};
		\node [style=none] (9) at (-11, -1) {};
		\node [style=none] (10) at (-11, -2.5) {};
		\node [style=none] (11) at (-7.5, -1) {};
		\node [style=none] (12) at (-7.5, -2.5) {};
		\node [style=none] (13) at (-7.75, -1.5) {$\vdots$};
		\node [style=none] (14) at (-11.25, -1.5) {$\vdots$};
		\node [style=Z phase dot] (15) at (-3, -0.25) {$(k_1 + k_2) \frac{\pi}{2}$};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, -2.5) {};
		\node [style=none] (20) at (-4.5, 2) {};
		\node [style=none] (21) at (-4.5, 0.5) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-4.5, -2.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {$\vdots$};
		\node [style=none] (25) at (-1.75, -1.5) {$\vdots$};
		\node [style=none] (26) at (-4.25, 1.5) {$\vdots$};
		\node [style=none] (27) at (-4.25, -1.5) {$\vdots$};
		\node [style=none] (28) at (-11.5, -1) {};
		\node [style=none] (29) at (-11.5, -2.5) {};
		\node [style=none] (30) at (-7.5, 2) {};
		\node [style=none] (31) at (-7.5, 0.5) {};
		\node [style=none, label={above:\Fusion}] (32) at (-6, -0.25) {$=$};
		\node [style=Z phase dot] (33) at (-9, -5.25) {$k \frac{\pi}{2}$};
		\node [style=none] (34) at (-7.5, -4.5) {};
		\node [style=none] (35) at (-7.5, -6) {};
		\node [style=none] (36) at (-10.5, -4.5) {};
		\node [style=none] (37) at (-10.5, -6) {};
		\node [style=H box] (38) at (-8, -4.5) {};
		\node [style=H box] (39) at (-8, -6) {};
		\node [style=H box] (40) at (-10, -4.5) {};
		\node [style=H box] (41) at (-10, -6) {};
		\node [style=none, label={above:\Colour}] (42) at (-6, -5.25) {$=$};
		\node [style=none] (43) at (-7.75, -5) {$\vdots$};
		\node [style=X phase dot] (44) at (-3, -5.25) {$k \frac{\pi}{2}$};
		\node [style=none] (45) at (-1.5, -4.5) {};
		\node [style=none] (46) at (-1.5, -6) {};
		\node [style=none] (47) at (-4.5, -4.5) {};
		\node [style=none] (48) at (-4.5, -6) {};
		\node [style=none] (49) at (-2, -4.5) {};
		\node [style=none] (50) at (-2, -6) {};
		\node [style=none] (51) at (-4, -4.5) {};
		\node [style=none] (52) at (-4, -6) {};
		\node [style=none] (53) at (-4.25, -5) {$\vdots$};
		\node [style=none] (54) at (-1.75, -5) {$\vdots$};
		\node [style=none] (55) at (-10.5, -4.5) {};
		\node [style=none] (56) at (-10.25, -5) {$\vdots$};
		\node [style=none] (57) at (2, -2) {};
		\node [style=H box] (58) at (3.25, -2) {};
		\node [style=none] (59) at (4.5, -2) {};
		\node [style=none, label={above:\Euler}] (66) at (6, -2) {=};
		\node [style=X phase dot] (67) at (1.75, -5) {$\pi$};
		\node [style=Z phase dot] (68) at (3, -5) {$k \frac{\pi}{2}$};
		\node [style=none, label={above:\PiCommute}] (69) at (6, -5) {$=$};
		\node [style=none] (70) at (4, -4.25) {};
		\node [style=none] (71) at (4, -5.75) {};
		\node [style=none] (72) at (1, -5) {};
		\node [style=Z phase dot] (73) at (8.75, -5) {$\minu k \frac{\pi}{2}$};
		\node [style=X phase dot] (74) at (10, -4.25) {$\pi$};
		\node [style=X phase dot] (75) at (10, -5.75) {$\pi$};
		\node [style=none] (76) at (7.25, -5) {};
		\node [style=none] (77) at (10.75, -4.25) {};
		\node [style=none] (78) at (10.75, -5.75) {};
		\node [style=X dot] (79) at (14.125, 1.25) {};
		\node [style=Z dot] (80) at (15.125, 1.25) {};
		\node [style=none, label={above:\Copy}] (81) at (17.625, 1.25) {$=$};
		\node [style=X dot] (82) at (19.125, 2) {};
		\node [style=X dot] (83) at (19.125, 0.5) {};
		\node [style=none] (84) at (20.125, 2) {};
		\node [style=none] (85) at (20.125, 0.5) {};
		\node [style=none] (86) at (15.875, 2) {};
		\node [style=none] (87) at (15.875, 0.5) {};
		\node [style=none] (88) at (1, 1) {};
		\node [style=none] (89) at (3, 1) {};
		\node [style=none] (90) at (5, 1) {};
		\node [style=none] (91) at (7, 1) {};
		\node [style=none] (92) at (9, 1) {};
		\node [style=none] (93) at (11, 1) {};
		\node [style=X dot] (94) at (10, 1) {};
		\node [style=Z dot] (95) at (2, 1) {};
		\node [style=none, label={above:\ZElim}] (96) at (4, 1) {$=$};
		\node [style=none, label={above:\XElim}] (97) at (8, 1) {$=$};
		\node [style=none, label={above:\Bigebra}] (98) at (17.75, -2) {$=$};
		\node [style=none] (146) at (7.25, -2) {};
		\node [style=none] (147) at (10.75, -2) {};
		\node [style=Z phase dot] (148) at (8, -2) {$\frac\pi2$};
		\node [style=Z phase dot] (149) at (10, -2) {$\frac\pi2$};
		\node [style=X phase dot] (150) at (9, -2) {$\frac\pi2$};
		\node [style=none] (159) at (19.5, -1.375) {};
		\node [style=none] (160) at (19.5, -2.625) {};
		\node [style=X dot] (161) at (20.25, -2) {};
		\node [style=Z dot] (162) at (21.25, -2) {};
		\node [style=none] (163) at (22, -1.375) {};
		\node [style=none] (164) at (22, -2.625) {};
		\node [style=none] (165) at (13.5, -1.375) {};
		\node [style=none] (166) at (13.5, -2.625) {};
		\node [style=Z dot] (167) at (14.125, -1.375) {};
		\node [style=Z dot] (168) at (14.125, -2.625) {};
		\node [style=X dot] (169) at (15.625, -1.375) {};
		\node [style=X dot] (170) at (15.625, -2.625) {};
		\node [style=none] (171) at (16.25, -1.375) {};
		\node [style=none] (172) at (16.25, -2.625) {};
		\node [style=none] (173) at (19.25, -1.375) {};
		\node [style=none] (174) at (19.25, -2.625) {};
		\node [style=none] (175) at (22.25, -1.375) {};
		\node [style=none] (176) at (22.25, -2.625) {};
		\node [style=none] (177) at (4.5, -5.75) {};
		\node [style=none] (178) at (4.5, -4.25) {};
		\node [style=none] (179) at (16.125, 2) {};
		\node [style=none] (180) at (16.125, 0.5) {};
		\node [style=none] (181) at (-5, -7) {};
		\node [style=none] (182) at (25, -2) {};
		\node [style=none] (183) at (18, 3) {};
		\node [style=none] (184) at (14.5, -9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30] (1) to (4.center);
		\draw [in=180, out=-30] (1) to (5.center);
		\draw [in=360, out=120] (1) to (2.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw [in=180, out=60] (8) to (11.center);
		\draw [in=180, out=-60] (8) to (12.center);
		\draw [in=360, out=150] (8) to (9.center);
		\draw [in=0, out=-150] (8) to (10.center);
		\draw [in=180, out=30] (15) to (17.center);
		\draw [in=180, out=60] (15) to (16.center);
		\draw [in=180, out=-30] (15) to (18.center);
		\draw [in=180, out=-60] (15) to (19.center);
		\draw [in=0, out=120] (15) to (20.center);
		\draw [in=0, out=150] (15) to (21.center);
		\draw [in=0, out=-150] (15) to (22.center);
		\draw [in=0, out=-120] (15) to (23.center);
		\draw (28.center) to (9.center);
		\draw (29.center) to (10.center);
		\draw (5.center) to (31.center);
		\draw (4.center) to (30.center);
		\draw [in=135, out=-45] (1) to (8);
		\draw (40) to (36.center);
		\draw (41) to (37.center);
		\draw (38) to (34.center);
		\draw (39) to (35.center);
		\draw [in=180, out=-75] (33) to (39);
		\draw [in=0, out=-105] (33) to (41);
		\draw [in=360, out=105] (33) to (40);
		\draw [in=180, out=75] (33) to (38);
		\draw (51.center) to (47.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (45.center);
		\draw (50.center) to (46.center);
		\draw [in=180, out=-75] (44) to (50.center);
		\draw [in=0, out=-105] (44) to (52.center);
		\draw [in=360, out=105] (44) to (51.center);
		\draw [in=180, out=75] (44) to (49.center);
		\draw [in=180, out=0] (57.center) to (59.center);
		\draw (68) to (67);
		\draw [in=180, out=60] (68) to (70.center);
		\draw [in=180, out=-60] (68) to (71.center);
		\draw (72.center) to (67);
		\draw [in=180, out=60] (73) to (74);
		\draw [in=180, out=-60] (73) to (75);
		\draw (75) to (78.center);
		\draw (77.center) to (74);
		\draw (76.center) to (73);
		\draw (80) to (79);
		\draw (83) to (85.center);
		\draw (82) to (84.center);
		\draw [in=180, out=60] (80) to (86.center);
		\draw [in=180, out=-60] (80) to (87.center);
		\draw (88.center) to (95);
		\draw (95) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (94);
		\draw (94) to (93.center);
		\draw (146.center) to (147.center);
		\draw (161) to (162);
		\draw [in=0, out=-105, looseness=0.75] (161) to (160.center);
		\draw [in=0, out=105, looseness=0.75] (161) to (159.center);
		\draw [in=180, out=75, looseness=0.75] (162) to (163.center);
		\draw [in=-180, out=-75, looseness=0.75] (162) to (164.center);
		\draw (165.center) to (167);
		\draw (166.center) to (168);
		\draw (169) to (171.center);
		\draw (170) to (172.center);
		\draw (167) to (170);
		\draw (168) to (169);
		\draw [bend left=15] (167) to (169);
		\draw [bend right=15] (168) to (170);
		\draw (160.center) to (174.center);
		\draw (173.center) to (159.center);
		\draw (175.center) to (163.center);
		\draw (176.center) to (164.center);
		\draw (177.center) to (71.center);
		\draw (178.center) to (70.center);
		\draw (180.center) to (87.center);
		\draw (179.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poster/dist-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (18.25, 3.375) {};
		\node [style=none] (1) at (19.75, 4.375) {};
		\node [style=none] (2) at (21.25, 3.375) {};
		\node [style=none] (3) at (20.75, 1.625) {};
		\node [style=none] (4) at (17, 3) {=};
		\node [style=none] (5) at (17, 3.75) {$r_5$};
		\node [style=none] (6) at (18.75, 1.625) {};
		\node [style=Z dot] (7) at (14.5, 3) {};
		\node [style=none] (8) at (13.25, 3.5) {};
		\node [style=none] (9) at (14.5, 4.25) {};
		\node [style=none] (10) at (15.75, 3.5) {};
		\node [style=none] (11) at (15.25, 2) {};
		\node [style=none] (12) at (13.75, 2) {};
		\node [style=Z dot] (13) at (19, 3.1) {};
		\node [style=Z dot] (14) at (19.75, 3.625) {};
		\node [style=Z dot] (15) at (20.5, 3.1) {};
		\node [style=Z dot] (16) at (19.275, 2.25) {};
		\node [style=Z dot] (17) at (20.225, 2.25) {};
		\node [style=none] (18) at (-7, 3) {};
		\node [style=none] (19) at (-5, 3) {};
		\node [style=none] (20) at (-4, 3) {=};
		\node [style=none] (21) at (-3, 3) {};
		\node [style=none] (22) at (-1, 3) {};
		\node [style=Z dot] (23) at (-2, 3) {};
		\node [style=none] (24) at (-4, 3.75) {$r_{elim}$};
		\node [style=Z dot] (25) at (3.5, 3) {};
		\node [style=none] (26) at (4.5, 4) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (4.5, 2) {};
		\node [style=none] (29) at (4.5, 3) {\vdots};
		\node [style=none] (30) at (6, 3) {=};
		\node [style=none] (31) at (6, 3.75) {$r_{fuse}$};
		\node [style=Z dot] (32) at (8.5, 3) {};
		\node [style=none] (33) at (9.5, 4) {};
		\node [style=none] (34) at (9.5, 3.5) {};
		\node [style=none] (35) at (9.5, 2) {};
		\node [style=none] (36) at (9.5, 3) {\vdots};
		\node [style=Z dot] (37) at (7.5, 3) {};
		\node [style=Z dot] (98) at (0.25, -1.25) {};
		\node [style=Z dot] (99) at (5, -0.75) {};
		\node [style=Z dot] (100) at (5, -1.75) {};
		\node [style=Z dot] (101) at (6, -0.75) {};
		\node [style=Z dot] (102) at (6, -1.75) {};
		\node [style=none] (103) at (1.25, -0.25) {};
		\node [style=none] (104) at (-0.75, -0.25) {};
		\node [style=none] (105) at (1.25, -2.25) {};
		\node [style=none] (106) at (-0.75, -2.25) {};
		\node [style=none] (107) at (4.25, 0) {};
		\node [style=none] (108) at (6.75, 0) {};
		\node [style=none] (109) at (4.25, -2.5) {};
		\node [style=none] (110) at (6.75, -2.5) {};
		\node [style=none] (111) at (2.75, -1.25) {=};
		\node [style=none] (112) at (2.75, -0.5) {$r_4$};
		\node [style=none] (113) at (8.75, -1.25) {};
		\node [style=none] (114) at (11.75, -1.25) {};
		\node [style=Z dot] (115) at (9.75, -1.25) {};
		\node [style=Z dot] (116) at (10.75, -1.25) {};
		\node [style=none] (117) at (13.75, -1.25) {};
		\node [style=none] (118) at (16.75, -1.25) {};
		\node [style=X dot] (119) at (14.75, -1.25) {};
		\node [style=X dot] (120) at (15.75, -1.25) {};
		\node [style=Z dot] (121) at (14.75, -0.25) {};
		\node [style=Z dot] (122) at (15.75, -0.25) {};
		\node [style=none] (123) at (12.75, -1.25) {=};
		\node [style=none] (124) at (12.75, -0.75) {$r_{copy}$};
		\node [style=none] (125) at (24.75, 2) {};
		\node [style=none] (126) at (19.5, 6) {};
		\node [style=none] (127) at (13, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (9.center);
		\draw (8.center) to (7);
		\draw (7) to (10.center);
		\draw (11.center) to (7);
		\draw (12.center) to (7);
		\draw (15) to (17);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (16);
		\draw (16) to (17);
		\draw (14) to (1.center);
		\draw (13) to (0.center);
		\draw (16) to (6.center);
		\draw (17) to (3.center);
		\draw (15) to (2.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (23);
		\draw (23) to (22.center);
		\draw (25) to (26.center);
		\draw (25) to (27.center);
		\draw (25) to (28.center);
		\draw (32) to (33.center);
		\draw (32) to (34.center);
		\draw (32) to (35.center);
		\draw (37) to (32);
		\draw (98) to (104.center);
		\draw (103.center) to (98);
		\draw (98) to (105.center);
		\draw (106.center) to (98);
		\draw (99) to (101);
		\draw (101) to (102);
		\draw (102) to (100);
		\draw (100) to (99);
		\draw (99) to (107.center);
		\draw (101) to (108.center);
		\draw (102) to (110.center);
		\draw (100) to (109.center);
		\draw (113.center) to (115);
		\draw (116) to (114.center);
		\draw (117.center) to (119);
		\draw (120) to (118.center);
		\draw (119) to (120);
		\draw (122) to (120);
		\draw (121) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poster/extended-abstract-floquetification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 1.5) {};
		\node [style=none] (1) at (-14, 0.5) {};
		\node [style=none] (2) at (-14, -0.5) {};
		\node [style=none] (3) at (-14, -1.5) {};
		\node [style=none] (4) at (-13, 2.5) {};
		\node [style=none] (5) at (-13, -2.75) {};
		\node [style=none] (6) at (-5, 2.5) {};
		\node [style=none] (7) at (-5, -2.75) {};
		\node [style=none] (8) at (-5, 1.5) {};
		\node [style=none] (9) at (-5, 0.5) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (11) at (-5, -1.5) {};
		\node [style=Z dot] (12) at (-11, 1.5) {};
		\node [style=Z dot] (13) at (-11, 0.5) {};
		\node [style=Z dot] (14) at (-11, -0.5) {};
		\node [style=Z dot] (15) at (-11, -1.5) {};
		\node [style=Z dot] (16) at (-7, 1.5) {};
		\node [style=Z dot] (17) at (-7, 0.5) {};
		\node [style=Z dot] (18) at (-7, -0.5) {};
		\node [style=Z dot] (19) at (-7, -1.5) {};
		\node [style=H box] (20) at (-9, 1.5) {};
		\node [style=H box] (21) at (-9, 0.5) {};
		\node [style=H box] (22) at (-9, -0.5) {};
		\node [style=H box] (23) at (-9, -1.5) {};
		\node [style=H box] (24) at (-6, 1.5) {};
		\node [style=H box] (25) at (-6, 0.5) {};
		\node [style=H box] (26) at (-6, -0.5) {};
		\node [style=H box] (27) at (-6, -1.5) {};
		\node [style=X dot] (28) at (-12, 0) {};
		\node [style=X dot] (29) at (-8, 0) {};
		\node [style=none] (30) at (-13, -3.25) {$\infty$};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=none] (32) at (4.5, 1.5) {};
		\node [style=none] (33) at (2, 2.5) {};
		\node [style=none] (34) at (1, 2.5) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=none] (36) at (5.5, 0.5) {};
		\node [style=Z dot] (37) at (4.5, 0.5) {};
		\node [style=Z dot] (38) at (5.5, 0.5) {};
		\node [style=Z dot] (39) at (2, 1.5) {};
		\node [style=Z dot] (40) at (4.5, 1.5) {};
		\node [style=Z dot] (41) at (2, 2.5) {};
		\node [style=Z dot] (42) at (1, 2.5) {};
		\node [style=none] (43) at (3, 1.5) {};
		\node [style=none] (44) at (3.5, 1.5) {};
		\node [style=X dot] (45) at (3, 1.5) {};
		\node [style=X dot] (46) at (3.5, 1.5) {};
		\node [style=none] (47) at (2, -1.5) {};
		\node [style=none] (48) at (4.5, -1.5) {};
		\node [style=none] (49) at (2, -0.5) {};
		\node [style=none] (50) at (1, -0.5) {};
		\node [style=none] (51) at (4.5, -2.5) {};
		\node [style=none] (52) at (5.5, -2.5) {};
		\node [style=Z dot] (53) at (4.5, -2.5) {};
		\node [style=Z dot] (54) at (5.5, -2.5) {};
		\node [style=Z dot] (55) at (2, -1.5) {};
		\node [style=Z dot] (56) at (4.5, -1.5) {};
		\node [style=Z dot] (57) at (2, -0.5) {};
		\node [style=Z dot] (58) at (1, -0.5) {};
		\node [style=none] (59) at (3, -1.5) {};
		\node [style=none] (60) at (3.5, -1.5) {};
		\node [style=X dot] (61) at (3, -1.5) {};
		\node [style=X dot] (62) at (3.5, -1.5) {};
		\node [style=none] (63) at (-1, 1.5) {};
		\node [style=none] (64) at (-1, 0.5) {};
		\node [style=none] (65) at (-1, -1.5) {};
		\node [style=none] (66) at (-1, -2.5) {};
		\node [style=H box] (67) at (7, 2.5) {};
		\node [style=H box] (68) at (7, 1.5) {};
		\node [style=H box] (69) at (7, -0.5) {};
		\node [style=H box] (70) at (7, -1.5) {};
		\node [style=none] (71) at (0, 4.5) {};
		\node [style=none] (72) at (0, -3.5) {};
		\node [style=none] (73) at (0, -4) {$\infty$};
		\node [style=none] (74) at (8, 2.5) {};
		\node [style=none] (75) at (10.5, 2.5) {};
		\node [style=none] (76) at (8, 3.5) {};
		\node [style=none] (77) at (7, 3.5) {};
		\node [style=none] (78) at (10.5, 1.5) {};
		\node [style=none] (79) at (11.5, 1.5) {};
		\node [style=Z dot] (80) at (10.5, 1.5) {};
		\node [style=Z dot] (81) at (11.5, 1.5) {};
		\node [style=Z dot] (82) at (8, 2.5) {};
		\node [style=Z dot] (83) at (10.5, 2.5) {};
		\node [style=Z dot] (84) at (8, 3.5) {};
		\node [style=Z dot] (85) at (7, 3.5) {};
		\node [style=none] (86) at (9, 2.5) {};
		\node [style=none] (87) at (9.5, 2.5) {};
		\node [style=X dot] (88) at (9, 2.5) {};
		\node [style=X dot] (89) at (9.5, 2.5) {};
		\node [style=none] (90) at (8, -0.5) {};
		\node [style=none] (91) at (10.5, -0.5) {};
		\node [style=none] (92) at (8, 0.5) {};
		\node [style=none] (93) at (7, 0.5) {};
		\node [style=none] (94) at (10.5, -1.5) {};
		\node [style=none] (95) at (11.5, -1.5) {};
		\node [style=Z dot] (96) at (10.5, -1.5) {};
		\node [style=Z dot] (97) at (11.5, -1.5) {};
		\node [style=Z dot] (98) at (8, -0.5) {};
		\node [style=Z dot] (99) at (10.5, -0.5) {};
		\node [style=Z dot] (100) at (8, 0.5) {};
		\node [style=Z dot] (101) at (7, 0.5) {};
		\node [style=none] (102) at (9, -0.5) {};
		\node [style=none] (103) at (9.5, -0.5) {};
		\node [style=X dot] (104) at (9, -0.5) {};
		\node [style=X dot] (105) at (9.5, -0.5) {};
		\node [style=H box] (106) at (11.5, 2.5) {};
		\node [style=H box] (107) at (11.5, 3.5) {};
		\node [style=H box] (108) at (11.5, 0.5) {};
		\node [style=H box] (109) at (11.5, -0.5) {};
		\node [style=none] (110) at (12.5, 4.5) {};
		\node [style=none] (111) at (12.5, -3.5) {};
		\node [style=none] (112) at (12.5, 3.5) {};
		\node [style=none] (113) at (12.5, 2.5) {};
		\node [style=none] (114) at (12.5, 0.5) {};
		\node [style=none] (115) at (12.5, -0.5) {};
		\node [style=none] (116) at (0.5, 3.5) {};
		\node [style=none] (117) at (6, 3.5) {};
		\node [style=none] (118) at (6, -3.5) {};
		\node [style=none] (119) at (0.5, -3.5) {};
		\node [style=none] (120) at (6.5, 4.5) {};
		\node [style=none] (121) at (6.5, -2.5) {};
		\node [style=none] (122) at (12, -2.5) {};
		\node [style=none] (123) at (12, 4.5) {};
		\node [style=none] (124) at (-3, 0) {=};
		\node [style=Z dot] (233) at (22, 0.5) {};
		\node [style=X dot] (234) at (23, 0.5) {};
		\node [style=Z dot] (235) at (19.5, 1.5) {};
		\node [style=Z dot] (236) at (22, 1.5) {};
		\node [style=Z dot] (237) at (19.5, 2.5) {};
		\node [style=Z dot] (238) at (17.5, 2.5) {};
		\node [style=X dot] (239) at (20.5, 1.5) {};
		\node [style=X dot] (240) at (21, 1.5) {};
		\node [style=Z dot] (241) at (22, -2.5) {};
		\node [style=X dot] (242) at (23, -2.5) {};
		\node [style=Z dot] (243) at (19.5, -1.5) {};
		\node [style=Z dot] (244) at (22, -1.5) {};
		\node [style=Z dot] (245) at (19.5, -0.5) {};
		\node [style=Z dot] (246) at (17.5, -0.5) {};
		\node [style=X dot] (247) at (20.5, -1.5) {};
		\node [style=X dot] (248) at (21, -1.5) {};
		\node [style=none] (249) at (16.5, 1.5) {};
		\node [style=none] (250) at (16.5, 0.5) {};
		\node [style=none] (251) at (16.5, -1.5) {};
		\node [style=none] (252) at (16.5, -2.5) {};
		\node [style=H box] (253) at (23.5, 2.5) {};
		\node [style=H box] (254) at (23.5, 1.5) {};
		\node [style=H box] (255) at (23.5, -0.5) {};
		\node [style=H box] (256) at (23.5, -1.5) {};
		\node [style=none] (257) at (18.5, 3.5) {};
		\node [style=none] (258) at (18.5, -3.5) {};
		\node [style=none] (259) at (18.5, -4) {$\infty$};
		\node [style=Z dot] (260) at (27, 1.5) {};
		\node [style=Z dot] (261) at (24.5, 2.5) {};
		\node [style=Z dot] (262) at (27, 2.5) {};
		\node [style=Z dot] (263) at (24.5, 0.5) {};
		\node [style=X dot] (264) at (23.5, 0.5) {};
		\node [style=X dot] (265) at (25.5, 2.5) {};
		\node [style=X dot] (266) at (26, 2.5) {};
		\node [style=Z dot] (267) at (27, -1.5) {};
		\node [style=Z dot] (268) at (24.5, -0.5) {};
		\node [style=Z dot] (269) at (27, -0.5) {};
		\node [style=Z dot] (270) at (24.5, -2.5) {};
		\node [style=X dot] (271) at (23.5, -2.5) {};
		\node [style=X dot] (272) at (25.5, -0.5) {};
		\node [style=X dot] (273) at (26, -0.5) {};
		\node [style=X dot] (274) at (28.5, -1.5) {};
		\node [style=X dot] (275) at (28.5, 1.5) {};
		\node [style=Z dot] (276) at (23, 1) {};
		\node [style=Z dot] (277) at (23.5, 1) {};
		\node [style=Z dot] (278) at (23, -2) {};
		\node [style=Z dot] (279) at (23.5, -2) {};
		\node [style=Z dot] (280) at (28.5, -1) {};
		\node [style=Z dot] (281) at (28.5, 2) {};
		\node [style=Z dot] (282) at (32, 2.5) {};
		\node [style=X dot] (283) at (33, 2.5) {};
		\node [style=Z dot] (284) at (29.5, 0.5) {};
		\node [style=Z dot] (285) at (32, 0.5) {};
		\node [style=Z dot] (286) at (29.5, 1.5) {};
		\node [style=X dot] (287) at (30.5, 0.5) {};
		\node [style=X dot] (288) at (31, 0.5) {};
		\node [style=Z dot] (289) at (32, -0.5) {};
		\node [style=X dot] (290) at (33, -0.5) {};
		\node [style=Z dot] (291) at (29.5, -2.5) {};
		\node [style=Z dot] (292) at (32, -2.5) {};
		\node [style=Z dot] (293) at (29.5, -1.5) {};
		\node [style=X dot] (294) at (30.5, -2.5) {};
		\node [style=X dot] (295) at (31, -2.5) {};
		\node [style=H box] (296) at (33.5, 1.5) {};
		\node [style=H box] (297) at (33.5, 0.5) {};
		\node [style=H box] (298) at (33.5, -1.5) {};
		\node [style=H box] (299) at (33.5, -2.5) {};
		\node [style=X dot] (300) at (33.5, 2.5) {};
		\node [style=X dot] (301) at (33.5, -0.5) {};
		\node [style=Z dot] (302) at (33, 3) {};
		\node [style=Z dot] (303) at (33.5, 3) {};
		\node [style=Z dot] (304) at (33, 0) {};
		\node [style=Z dot] (305) at (33.5, 0) {};
		\node [style=none] (306) at (34.5, 3.5) {};
		\node [style=none] (307) at (34.5, -3.5) {};
		\node [style=none] (308) at (34.5, 1.5) {};
		\node [style=none] (309) at (34.5, 0.5) {};
		\node [style=none] (310) at (34.5, -1.5) {};
		\node [style=none] (311) at (34.5, -2.5) {};
		\node [style=none] (312) at (34.5, 2.5) {};
		\node [style=none] (313) at (34.5, -0.5) {};
		\node [style=H box] (314) at (28, 2.5) {};
		\node [style=H box] (315) at (28, 0.5) {};
		\node [style=H box] (316) at (28, -0.5) {};
		\node [style=H box] (317) at (28, -2.5) {};
		\node [style=X dot] (318) at (28, 1.5) {};
		\node [style=X dot] (319) at (28, -1.5) {};
		\node [style=Z dot] (320) at (28, 2) {};
		\node [style=Z dot] (321) at (28, -1) {};
		\node [style=none] (326) at (14.5, 0) {=};
		\node [style=Z dot] (327) at (43, 0.5) {};
		\node [style=X dot] (328) at (44, 0.5) {};
		\node [style=Z dot] (329) at (40.5, 1.5) {};
		\node [style=Z dot] (330) at (43, 1.5) {};
		\node [style=Z dot] (331) at (40.5, 2.5) {};
		\node [style=none] (332) at (38.5, 2.5) {};
		\node [style=X dot] (333) at (41.5, 1.5) {};
		\node [style=X dot] (334) at (42, 1.5) {};
		\node [style=Z dot] (335) at (43, -2.5) {};
		\node [style=X dot] (336) at (44, -2.5) {};
		\node [style=Z dot] (337) at (40.5, -1.5) {};
		\node [style=Z dot] (338) at (43, -1.5) {};
		\node [style=Z dot] (339) at (40.5, -0.5) {};
		\node [style=none] (340) at (38.5, -0.5) {};
		\node [style=X dot] (341) at (41.5, -1.5) {};
		\node [style=X dot] (342) at (42, -1.5) {};
		\node [style=none] (343) at (38.5, 1.5) {};
		\node [style=none] (344) at (38.5, 0.5) {};
		\node [style=none] (345) at (38.5, -1.5) {};
		\node [style=none] (346) at (38.5, -2.5) {};
		\node [style=H box] (347) at (44.5, 2.5) {};
		\node [style=H box] (348) at (44.5, 1.5) {};
		\node [style=H box] (349) at (44.5, -0.5) {};
		\node [style=H box] (350) at (44.5, -1.5) {};
		\node [style=none] (351) at (39.5, 3.5) {};
		\node [style=none] (352) at (39.5, -3.5) {};
		\node [style=none] (353) at (39.5, -4) {$\infty$};
		\node [style=Z dot] (354) at (48, 1.5) {};
		\node [style=Z dot] (355) at (45.5, 2.5) {};
		\node [style=Z dot] (356) at (48, 2.5) {};
		\node [style=Z dot] (357) at (45.5, 0.5) {};
		\node [style=X dot] (358) at (44.5, 0.5) {};
		\node [style=X dot] (359) at (46.5, 2.5) {};
		\node [style=X dot] (360) at (47, 2.5) {};
		\node [style=Z dot] (361) at (48, -1.5) {};
		\node [style=Z dot] (362) at (45.5, -0.5) {};
		\node [style=Z dot] (363) at (48, -0.5) {};
		\node [style=Z dot] (364) at (45.5, -2.5) {};
		\node [style=X dot] (365) at (44.5, -2.5) {};
		\node [style=X dot] (366) at (46.5, -0.5) {};
		\node [style=X dot] (367) at (47, -0.5) {};
		\node [style=X dot] (368) at (49.5, -1.5) {};
		\node [style=X dot] (369) at (49.5, 1.5) {};
		\node [style=Z dot] (370) at (44, 1) {};
		\node [style=Z dot] (371) at (44.5, 1) {};
		\node [style=Z dot] (372) at (44, -2) {};
		\node [style=Z dot] (373) at (44.5, -2) {};
		\node [style=Z dot] (374) at (49.5, -1) {};
		\node [style=Z dot] (375) at (49.5, 2) {};
		\node [style=Z dot] (376) at (53, 2.5) {};
		\node [style=X dot] (377) at (54, 2.5) {};
		\node [style=Z dot] (378) at (50.5, 0.5) {};
		\node [style=Z dot] (379) at (53, 0.5) {};
		\node [style=Z dot] (380) at (50.5, 1.5) {};
		\node [style=X dot] (381) at (51.5, 0.5) {};
		\node [style=X dot] (382) at (52, 0.5) {};
		\node [style=Z dot] (383) at (53, -0.5) {};
		\node [style=X dot] (384) at (54, -0.5) {};
		\node [style=Z dot] (385) at (50.5, -2.5) {};
		\node [style=Z dot] (386) at (53, -2.5) {};
		\node [style=Z dot] (387) at (50.5, -1.5) {};
		\node [style=X dot] (388) at (51.5, -2.5) {};
		\node [style=X dot] (389) at (52, -2.5) {};
		\node [style=H box] (390) at (54.5, 1.5) {};
		\node [style=H box] (391) at (54.5, 0.5) {};
		\node [style=H box] (392) at (54.5, -1.5) {};
		\node [style=H box] (393) at (54.5, -2.5) {};
		\node [style=X dot] (394) at (54.5, 2.5) {};
		\node [style=X dot] (395) at (54.5, -0.5) {};
		\node [style=Z dot] (396) at (54, 3) {};
		\node [style=Z dot] (397) at (54.5, 3) {};
		\node [style=Z dot] (398) at (54, 0) {};
		\node [style=Z dot] (399) at (54.5, 0) {};
		\node [style=none] (400) at (55.5, 3.5) {};
		\node [style=none] (401) at (55.5, -3.5) {};
		\node [style=none] (402) at (55.5, 1.5) {};
		\node [style=none] (403) at (55.5, 0.5) {};
		\node [style=none] (404) at (55.5, -1.5) {};
		\node [style=none] (405) at (55.5, -2.5) {};
		\node [style=none] (406) at (55.5, 2.5) {};
		\node [style=none] (407) at (55.5, -0.5) {};
		\node [style=H box] (408) at (49, 2.5) {};
		\node [style=H box] (409) at (49, 0.5) {};
		\node [style=H box] (410) at (49, -0.5) {};
		\node [style=H box] (411) at (49, -2.5) {};
		\node [style=X dot] (412) at (49, 1.5) {};
		\node [style=X dot] (413) at (49, -1.5) {};
		\node [style=Z dot] (414) at (49, 2) {};
		\node [style=Z dot] (415) at (49, -1) {};
		\node [style=none] (416) at (36.5, 0) {$\to$};
		\node [style=none] (417) at (-14.25, -5) {};
		\node [style=none] (418) at (-5, -5) {};
		\node [style=none] (419) at (-5, -5) {};
		\node [style=none] (420) at (-9.75, -6) {Step 1: Write circuit in ZX};
		\node [style=none] (421) at (-1, -5) {};
		\node [style=none] (423) at (12.5, -5) {};
		\node [style=none] (424) at (6, -6) {Step 2.1: Decompose measurements};
		\node [style=none] (425) at (16.5, -5) {};
		\node [style=none] (426) at (34.5, -5) {};
		\node [style=none] (427) at (25.75, -6) {Step 2.2: Remove mid-circuit measurements};
		\node [style=none] (428) at (38.5, -5) {};
		\node [style=none] (429) at (55.5, -5) {};
		\node [style=none] (430) at (46.75, -6) {Step 3: Extract new code};
		\node [style=none] (431) at (57, 0) {};
		\node [style=none] (432) at (46.75, -6.75) {};
		\node [style=none] (433) at (12.5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (16) to (29);
		\draw (29) to (17);
		\draw (19) to (29);
		\draw (29) to (18);
		\draw (23) to (19);
		\draw (22) to (18);
		\draw (18) to (26);
		\draw (21) to (17);
		\draw (17) to (25);
		\draw (20) to (16);
		\draw (16) to (24);
		\draw (19) to (27);
		\draw (23) to (15);
		\draw (14) to (22);
		\draw (21) to (13);
		\draw (12) to (20);
		\draw (0.center) to (12);
		\draw (13) to (1.center);
		\draw (2.center) to (14);
		\draw (15) to (3.center);
		\draw (12) to (28);
		\draw (28) to (13);
		\draw (14) to (28);
		\draw (15) to (28);
		\draw (27) to (11.center);
		\draw (26) to (10.center);
		\draw (25) to (9.center);
		\draw (24) to (8.center);
		\draw (42) to (41);
		\draw (41) to (39);
		\draw (46) to (40);
		\draw (39) to (45);
		\draw (45) to (46);
		\draw (40) to (37);
		\draw (37) to (38);
		\draw (58) to (57);
		\draw (57) to (55);
		\draw (62) to (56);
		\draw (55) to (61);
		\draw (61) to (62);
		\draw (56) to (53);
		\draw (53) to (54);
		\draw (45) to (61);
		\draw (62) to (46);
		\draw (63.center) to (39);
		\draw (64.center) to (37);
		\draw (65.center) to (55);
		\draw (66.center) to (53);
		\draw (41) to (67);
		\draw (40) to (68);
		\draw (57) to (69);
		\draw (56) to (70);
		\draw (71.center) to (72.center);
		\draw (85) to (84);
		\draw (84) to (82);
		\draw (89) to (83);
		\draw (82) to (88);
		\draw (88) to (89);
		\draw (83) to (80);
		\draw (80) to (81);
		\draw (101) to (100);
		\draw (100) to (98);
		\draw (105) to (99);
		\draw (98) to (104);
		\draw (104) to (105);
		\draw (99) to (96);
		\draw (96) to (97);
		\draw (88) to (104);
		\draw (105) to (89);
		\draw (67) to (82);
		\draw (68) to (80);
		\draw (69) to (98);
		\draw (70) to (96);
		\draw (100) to (108);
		\draw (99) to (109);
		\draw (83) to (106);
		\draw (84) to (107);
		\draw (111.center) to (110.center);
		\draw (107) to (112.center);
		\draw (106) to (113.center);
		\draw (108) to (114.center);
		\draw (109) to (115.center);
		\draw [style=dotted] (117.center)
			 to (116.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style=dotted] (122.center)
			 to (123.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw (238) to (237);
		\draw (237) to (235);
		\draw (240) to (236);
		\draw (235) to (239);
		\draw (239) to (240);
		\draw (236) to (233);
		\draw (233) to (234);
		\draw (246) to (245);
		\draw (245) to (243);
		\draw (248) to (244);
		\draw (243) to (247);
		\draw (247) to (248);
		\draw (244) to (241);
		\draw (241) to (242);
		\draw (239) to (247);
		\draw (248) to (240);
		\draw (249.center) to (235);
		\draw (250.center) to (233);
		\draw (251.center) to (243);
		\draw (252.center) to (241);
		\draw (237) to (253);
		\draw (236) to (254);
		\draw (245) to (255);
		\draw (244) to (256);
		\draw (257.center) to (258.center);
		\draw (264) to (263);
		\draw (263) to (261);
		\draw (266) to (262);
		\draw (261) to (265);
		\draw (265) to (266);
		\draw (262) to (260);
		\draw (271) to (270);
		\draw (270) to (268);
		\draw (273) to (269);
		\draw (268) to (272);
		\draw (272) to (273);
		\draw (269) to (267);
		\draw (265) to (272);
		\draw (273) to (266);
		\draw (253) to (261);
		\draw (254) to (260);
		\draw (255) to (268);
		\draw (256) to (267);
		\draw (242) to (271);
		\draw (234) to (264);
		\draw (281) to (275);
		\draw (280) to (274);
		\draw (278) to (242);
		\draw (279) to (271);
		\draw (276) to (234);
		\draw (277) to (264);
		\draw (286) to (284);
		\draw (288) to (285);
		\draw (284) to (287);
		\draw (287) to (288);
		\draw (285) to (282);
		\draw (282) to (283);
		\draw (293) to (291);
		\draw (295) to (292);
		\draw (291) to (294);
		\draw (294) to (295);
		\draw (292) to (289);
		\draw (289) to (290);
		\draw (287) to (294);
		\draw (295) to (288);
		\draw (286) to (296);
		\draw (285) to (297);
		\draw (293) to (298);
		\draw (292) to (299);
		\draw (290) to (301);
		\draw (283) to (300);
		\draw (304) to (290);
		\draw (305) to (301);
		\draw (302) to (283);
		\draw (303) to (300);
		\draw (307.center) to (306.center);
		\draw (300) to (312.center);
		\draw (296) to (308.center);
		\draw (297) to (309.center);
		\draw (301) to (313.center);
		\draw (298) to (310.center);
		\draw (299) to (311.center);
		\draw (270) to (317);
		\draw (317) to (291);
		\draw (269) to (316);
		\draw (316) to (289);
		\draw (263) to (315);
		\draw (315) to (284);
		\draw (262) to (314);
		\draw (314) to (282);
		\draw (321) to (319);
		\draw (319) to (274);
		\draw (319) to (267);
		\draw (260) to (318);
		\draw (318) to (275);
		\draw (320) to (318);
		\draw (275) to (286);
		\draw (274) to (293);
		\draw (332.center) to (331);
		\draw (331) to (329);
		\draw (334) to (330);
		\draw (329) to (333);
		\draw (333) to (334);
		\draw (330) to (327);
		\draw (327) to (328);
		\draw (340.center) to (339);
		\draw (339) to (337);
		\draw (342) to (338);
		\draw (337) to (341);
		\draw (341) to (342);
		\draw (338) to (335);
		\draw (335) to (336);
		\draw (333) to (341);
		\draw (342) to (334);
		\draw (343.center) to (329);
		\draw (344.center) to (327);
		\draw (345.center) to (337);
		\draw (346.center) to (335);
		\draw (331) to (347);
		\draw (330) to (348);
		\draw (339) to (349);
		\draw (338) to (350);
		\draw (351.center) to (352.center);
		\draw (358) to (357);
		\draw (357) to (355);
		\draw (360) to (356);
		\draw (355) to (359);
		\draw (359) to (360);
		\draw (356) to (354);
		\draw (365) to (364);
		\draw (364) to (362);
		\draw (367) to (363);
		\draw (362) to (366);
		\draw (366) to (367);
		\draw (363) to (361);
		\draw (359) to (366);
		\draw (367) to (360);
		\draw (347) to (355);
		\draw (348) to (354);
		\draw (349) to (362);
		\draw (350) to (361);
		\draw (336) to (365);
		\draw (328) to (358);
		\draw (375) to (369);
		\draw (374) to (368);
		\draw (372) to (336);
		\draw (373) to (365);
		\draw (370) to (328);
		\draw (371) to (358);
		\draw (380) to (378);
		\draw (382) to (379);
		\draw (378) to (381);
		\draw (381) to (382);
		\draw (379) to (376);
		\draw (376) to (377);
		\draw (387) to (385);
		\draw (389) to (386);
		\draw (385) to (388);
		\draw (388) to (389);
		\draw (386) to (383);
		\draw (383) to (384);
		\draw (381) to (388);
		\draw (389) to (382);
		\draw (380) to (390);
		\draw (379) to (391);
		\draw (387) to (392);
		\draw (386) to (393);
		\draw (384) to (395);
		\draw (377) to (394);
		\draw (398) to (384);
		\draw (399) to (395);
		\draw (396) to (377);
		\draw (397) to (394);
		\draw (401.center) to (400.center);
		\draw (394) to (406.center);
		\draw (390) to (402.center);
		\draw (391) to (403.center);
		\draw (395) to (407.center);
		\draw (392) to (404.center);
		\draw (393) to (405.center);
		\draw (364) to (411);
		\draw (411) to (385);
		\draw (363) to (410);
		\draw (410) to (383);
		\draw (357) to (409);
		\draw (409) to (378);
		\draw (356) to (408);
		\draw (408) to (376);
		\draw (415) to (413);
		\draw (413) to (368);
		\draw (413) to (361);
		\draw (354) to (412);
		\draw (412) to (369);
		\draw (414) to (412);
		\draw (369) to (380);
		\draw (368) to (387);
		\draw [style=braceedge] (419.center) to (417.center);
		\draw [style=braceedge] (423.center) to (421.center);
		\draw [style=braceedge] (426.center) to (425.center);
		\draw [style=braceedge] (429.center) to (428.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poster/naive-rewrite-error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-9, 2) {};
		\node [style=none] (34) at (-4, 2) {};
		\node [style=none] (35) at (-9, 1) {};
		\node [style=none] (36) at (-4, 1) {};
		\node [style=none] (37) at (-9, 0) {};
		\node [style=none] (38) at (-4, 0) {};
		\node [style=none] (39) at (-9, -1) {};
		\node [style=none] (40) at (-4, -1) {};
		\node [style=Z dot] (41) at (-8, 2) {};
		\node [style=Z dot] (42) at (-7, 1) {};
		\node [style=Z dot] (43) at (-6, 0) {};
		\node [style=Z dot] (44) at (-5, -1) {};
		\node [style=X dot] (45) at (-9, -2) {};
		\node [style=X dot] (46) at (-8, -2) {};
		\node [style=X dot] (47) at (-7, -2) {};
		\node [style=X dot] (48) at (-6, -2) {};
		\node [style=X dot] (49) at (-5, -2) {};
		\node [style=X phase dot] (50) at (-3.75, -2) {$k \pi$};
		\node [style=none] (51) at (-2, 2) {};
		\node [style=none] (52) at (3, 2) {};
		\node [style=none] (53) at (-2, 1) {};
		\node [style=none] (54) at (3, 1) {};
		\node [style=none] (55) at (-2, 0) {};
		\node [style=none] (56) at (3, 0) {};
		\node [style=none] (57) at (-2, -1) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=Z dot] (59) at (-1, 2) {};
		\node [style=Z dot] (60) at (0, 1) {};
		\node [style=Z dot] (61) at (1, 0) {};
		\node [style=Z dot] (62) at (2, -1) {};
		\node [style=X dot] (63) at (-2, -2) {};
		\node [style=X dot] (64) at (-1, -2) {};
		\node [style=X dot] (65) at (0, -2) {};
		\node [style=X dot] (66) at (1, -2) {};
		\node [style=X dot] (67) at (2, -2) {};
		\node [style=X phase dot] (68) at (3.25, -2) {$k \pi$};
		\node [style=none] (69) at (5, 2) {};
		\node [style=none] (70) at (10, 2) {};
		\node [style=none] (71) at (5, 1) {};
		\node [style=none] (72) at (10, 1) {};
		\node [style=none] (73) at (5, 0) {};
		\node [style=none] (74) at (10, 0) {};
		\node [style=none] (75) at (5, -1) {};
		\node [style=none] (76) at (10, -1) {};
		\node [style=Z dot] (77) at (6, 2) {};
		\node [style=Z dot] (78) at (7, 1) {};
		\node [style=Z dot] (79) at (8, 0) {};
		\node [style=Z dot] (80) at (9, -1) {};
		\node [style=X dot] (81) at (5, -2) {};
		\node [style=X dot] (82) at (6, -2) {};
		\node [style=X dot] (83) at (7, -2) {};
		\node [style=X dot] (84) at (8, -2) {};
		\node [style=X dot] (85) at (9, -2) {};
		\node [style=X phase dot] (86) at (10.25, -2) {$k \pi$};
		\node [style=Z dot] (87) at (-6.5, -2) {\tiny $\pi$};
		\node [style=Z dot] (88) at (1, -1.5) {\tiny $\pi$};
		\node [style=Z dot] (89) at (2, -1.5) {\tiny $\pi$};
		\node [style=Z dot] (90) at (2.5, -2) {\tiny $\pi$};
		\node [style=Z dot] (91) at (9.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (92) at (9.5, -1) {\tiny $\pi$};
		\node [style=none] (93) at (-3, 0) {=};
		\node [style=none] (94) at (4, 0) {=};
		\node [style=none] (96) at (13, 2) {};
		\node [style=none] (97) at (16, 2) {};
		\node [style=none] (98) at (13, 1) {};
		\node [style=none] (99) at (16, 1) {};
		\node [style=none] (100) at (13, 0) {};
		\node [style=none] (102) at (13, -1) {};
		\node [style=Z dot] (104) at (14.75, 2) {};
		\node [style=Z dot] (105) at (14.75, 1) {};
		\node [style=Z dot] (106) at (14.75, 0) {};
		\node [style=Z dot] (107) at (14.75, -1) {};
		\node [style=X phase dot] (108) at (13.5, -2) {$k \pi$};
		\node [style=none] (109) at (16, 0) {};
		\node [style=none] (110) at (16, -1) {};
		\node [style=Z dot] (111) at (15.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (112) at (15.5, -1) {\tiny $\pi$};
		\node [style=none] (113) at (11.75, 0) {=};
		\node [style=none] (114) at (18, 0) {};
		\node [style=none] (115) at (-6.5, 2.75) {};
		\node [style=none] (116) at (-6.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (40.center);
		\draw (38.center) to (43);
		\draw (42) to (36.center);
		\draw (34.center) to (41);
		\draw (41) to (33.center);
		\draw (35.center) to (42);
		\draw (43) to (37.center);
		\draw (39.center) to (44);
		\draw (41) to (46);
		\draw (42) to (47);
		\draw (43) to (48);
		\draw (44) to (49);
		\draw (45) to (46);
		\draw (46) to (47);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw (62) to (58.center);
		\draw (56.center) to (61);
		\draw (60) to (54.center);
		\draw (52.center) to (59);
		\draw (59) to (51.center);
		\draw (53.center) to (60);
		\draw (61) to (55.center);
		\draw (57.center) to (62);
		\draw (59) to (64);
		\draw (60) to (65);
		\draw (63) to (64);
		\draw (64) to (65);
		\draw (65) to (66);
		\draw (66) to (67);
		\draw (78) to (72.center);
		\draw (70.center) to (77);
		\draw (77) to (69.center);
		\draw (71.center) to (78);
		\draw (79) to (73.center);
		\draw (75.center) to (80);
		\draw (77) to (82);
		\draw (78) to (83);
		\draw (79) to (84);
		\draw (80) to (85);
		\draw (81) to (82);
		\draw (82) to (83);
		\draw (83) to (84);
		\draw (84) to (85);
		\draw (85) to (86);
		\draw (47) to (87);
		\draw (87) to (48);
		\draw (61) to (88);
		\draw (88) to (66);
		\draw (62) to (89);
		\draw (89) to (67);
		\draw (67) to (90);
		\draw (90) to (68);
		\draw (80) to (92);
		\draw (92) to (76.center);
		\draw (79) to (91);
		\draw (91) to (74.center);
		\draw (104) to (108);
		\draw (108) to (105);
		\draw [in=60, out=-120] (106) to (108);
		\draw (108) to (107);
		\draw (105) to (99.center);
		\draw (97.center) to (104);
		\draw (104) to (96.center);
		\draw (98.center) to (105);
		\draw (106) to (100.center);
		\draw (102.center) to (107);
		\draw (112) to (110.center);
		\draw (111) to (109.center);
		\draw (106) to (111);
		\draw (107) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poster/shor-alternative-rodatzetal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 1.5) {};
		\node [style=none] (1) at (-6, 1.5) {};
		\node [style=none] (2) at (-9, 0.5) {};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-9, -0.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none] (6) at (-9, -1.5) {};
		\node [style=none] (7) at (-6, -1.5) {};
		\node [style=Z dot] (8) at (-7, 1.5) {};
		\node [style=Z dot] (9) at (-7, 0.5) {};
		\node [style=Z dot] (10) at (-7, -0.5) {};
		\node [style=Z dot] (11) at (-7, -1.5) {};
		\node [style=X dot] (12) at (-8, -2.5) {};
		\node [style=none] (72) at (-5, 0) {=};
		\node [style=none] (77) at (-5, -0.5) {\tiny fault};
		\node [style=none] (78) at (-4, 1.5) {};
		\node [style=none] (79) at (0, 1.5) {};
		\node [style=none] (80) at (-4, 0.5) {};
		\node [style=none] (81) at (0, 0.5) {};
		\node [style=none] (82) at (-4, -0.5) {};
		\node [style=none] (83) at (0, -0.5) {};
		\node [style=none] (84) at (-4, -1.5) {};
		\node [style=none] (85) at (0, -1.5) {};
		\node [style=Z dot] (86) at (-2, 1.5) {};
		\node [style=Z dot] (87) at (-2, 0.5) {};
		\node [style=Z dot] (88) at (-2, -0.5) {};
		\node [style=Z dot] (89) at (-2, -1.5) {};
		\node [style=X dot] (90) at (-3, -2.5) {};
		\node [style=Z dot] (91) at (-3, 1.5) {};
		\node [style=Z dot] (92) at (-3, 0.5) {};
		\node [style=Z dot] (93) at (-1, -0.5) {};
		\node [style=Z dot] (94) at (-1, -1.5) {};
		\node [style=none] (99) at (1, 0) {=};
		\node [style=none] (100) at (1, -0.5) {\tiny fault};
		\node [style=none] (101) at (2, 1.5) {};
		\node [style=none] (102) at (6, 1.5) {};
		\node [style=none] (103) at (2, 0.5) {};
		\node [style=none] (104) at (6, 0.5) {};
		\node [style=none] (105) at (2, -0.5) {};
		\node [style=none] (106) at (6, -0.5) {};
		\node [style=none] (107) at (2, -1.5) {};
		\node [style=none] (108) at (6, -1.5) {};
		\node [style=Z dot] (109) at (4, 1.5) {};
		\node [style=Z dot] (110) at (4, 0.5) {};
		\node [style=Z dot] (111) at (4, -0.5) {};
		\node [style=Z dot] (112) at (4, -1.5) {};
		\node [style=X dot] (113) at (3, -2.5) {};
		\node [style=Z dot] (114) at (3, 1.5) {};
		\node [style=Z dot] (115) at (3, 0.5) {};
		\node [style=Z dot] (116) at (5, -0.5) {};
		\node [style=Z dot] (117) at (5, -1.5) {};
		\node [style=Z dot] (118) at (3, 2) {};
		\node [style=Z dot] (119) at (3, 1) {};
		\node [style=Z dot] (120) at (5, 0) {};
		\node [style=Z dot] (121) at (5, -1) {};
		\node [style=none] (122) at (7, 0) {=};
		\node [style=none] (123) at (7, -0.5) {\tiny fault};
		\node [style=none] (124) at (8, 2.5) {};
		\node [style=none] (125) at (15, 0.5) {};
		\node [style=none] (126) at (8, 1.5) {};
		\node [style=none] (127) at (15, -0.5) {};
		\node [style=none] (128) at (8, 0.5) {};
		\node [style=none] (129) at (15, -1.5) {};
		\node [style=none] (130) at (8, -0.5) {};
		\node [style=none] (131) at (15, -2.5) {};
		\node [style=Z dot] (133) at (14, -0.5) {};
		\node [style=Z dot] (134) at (9, 0.5) {};
		\node [style=Z dot] (137) at (13, 2.5) {};
		\node [style=Z dot] (138) at (14, 1.5) {};
		\node [style=Z dot] (139) at (9, -1.5) {};
		\node [style=Z dot] (140) at (10, -2.5) {};
		\node [style=Z dot] (141) at (14.75, 2.5) {};
		\node [style=Z dot] (142) at (14.75, 1.5) {};
		\node [style=Z dot] (143) at (8.25, -1.5) {};
		\node [style=Z dot] (144) at (8.25, -2.5) {};
		\node [style=Z dot] (146) at (10, -0.5) {};
		\node [style=none] (147) at (13, -0.5) {};
		\node [style=none] (148) at (10, 0.5) {};
		\node [style=Z dot] (149) at (13, 0.5) {};
		\node [style=none] (150) at (18, 0) {};
		\node [style=X dot] (151) at (11, 0.5) {};
		\node [style=X dot] (152) at (12, 0.5) {};
		\node [style=X dot] (153) at (11, -0.5) {};
		\node [style=X dot] (154) at (12, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw (10) to (12);
		\draw (12) to (9);
		\draw (8) to (12);
		\draw (6.center) to (11);
		\draw (11) to (7.center);
		\draw (4.center) to (10);
		\draw (10) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (3.center);
		\draw (0.center) to (8);
		\draw (8) to (1.center);
		\draw (90) to (89);
		\draw (88) to (90);
		\draw (90) to (87);
		\draw (86) to (90);
		\draw (84.center) to (89);
		\draw (82.center) to (88);
		\draw (87) to (81.center);
		\draw (86) to (79.center);
		\draw (93) to (88);
		\draw (93) to (83.center);
		\draw (80.center) to (92);
		\draw (92) to (87);
		\draw (78.center) to (91);
		\draw (91) to (86);
		\draw (89) to (94);
		\draw (94) to (85.center);
		\draw (113) to (112);
		\draw (111) to (113);
		\draw (113) to (110);
		\draw (109) to (113);
		\draw (107.center) to (112);
		\draw (105.center) to (111);
		\draw (110) to (104.center);
		\draw (109) to (102.center);
		\draw (120) to (116);
		\draw (116) to (111);
		\draw (116) to (106.center);
		\draw (103.center) to (115);
		\draw (115) to (110);
		\draw (101.center) to (114);
		\draw (114) to (109);
		\draw (118) to (114);
		\draw (119) to (115);
		\draw (112) to (117);
		\draw (117) to (121);
		\draw (117) to (108.center);
		\draw (128.center) to (134);
		\draw (133) to (127.center);
		\draw (143) to (139);
		\draw (139) to (134);
		\draw (139) to (129.center);
		\draw (126.center) to (138);
		\draw (138) to (133);
		\draw (124.center) to (137);
		\draw (141) to (137);
		\draw (142) to (138);
		\draw (140) to (144);
		\draw (140) to (131.center);
		\draw (147.center) to (133);
		\draw (148.center) to (134);
		\draw (130.center) to (146);
		\draw (149) to (125.center);
		\draw (137) to (149);
		\draw (146) to (140);
		\draw (154) to (153);
		\draw (153) to (151);
		\draw (152) to (151);
		\draw (151) to (148.center);
		\draw (146) to (153);
		\draw (152) to (149);
		\draw (154) to (147.center);
		\draw (152) to (154);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poster/shor-ft-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-8, -1) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-8, -2) {};
		\node [style=none] (7) at (-5, -2) {};
		\node [style=Z dot] (8) at (-7, 1) {};
		\node [style=Z dot] (9) at (-7, 0) {};
		\node [style=Z dot] (10) at (-7, -1) {};
		\node [style=Z dot] (11) at (-7, -2) {};
		\node [style=X phase dot] (12) at (-6, -0.5) {\tiny $k\pi$};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (20) at (1, -2) {};
		\node [style=Z dot] (21) at (0, 1) {};
		\node [style=Z dot] (22) at (0, 0) {};
		\node [style=Z dot] (23) at (0, -1) {};
		\node [style=Z dot] (24) at (0, -2) {};
		\node [style=X dot] (25) at (-1.5, -0.5) {};
		\node [style=X phase dot] (26) at (-0.5, 0.5) {\tiny $k_1\pi$};
		\node [style=X phase dot] (27) at (-0.5, -0.5) {\tiny $k_2\pi$};
		\node [style=X phase dot] (28) at (-0.5, -1.5) {\tiny $k_3\pi$};
		\node [style=X phase dot] (29) at (-0.5, -2.5) {\tiny $k_4\pi$};
		\node [style=none] (30) at (3, 1) {};
		\node [style=none] (31) at (6, 1) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=none] (35) at (6, -1) {};
		\node [style=none] (36) at (3, -2) {};
		\node [style=none] (37) at (6, -2) {};
		\node [style=Z dot] (38) at (5, 1) {};
		\node [style=Z dot] (39) at (5, 0) {};
		\node [style=Z dot] (40) at (5, -1) {};
		\node [style=Z dot] (41) at (5, -2) {};
		\node [style=X dot] (42) at (3.5, -0.5) {};
		\node [style=X dot] (43) at (4.5, 0.5) {};
		\node [style=X dot] (44) at (4.5, -0.5) {};
		\node [style=X dot] (45) at (4.5, -1.5) {};
		\node [style=X dot] (46) at (4.5, -2.5) {};
		\node [style=X phase dot] (47) at (5.5, 0.5) {\tiny $k_1\pi$};
		\node [style=X phase dot] (48) at (5.5, -0.5) {\tiny $k_2\pi$};
		\node [style=X phase dot] (49) at (5.5, -1.5) {\tiny $k_3\pi$};
		\node [style=X phase dot] (50) at (5.5, -2.5) {\tiny $k_4\pi$};
		\node [style=none] (51) at (8, 3) {};
		\node [style=none] (52) at (15, 3) {};
		\node [style=none] (53) at (8, 2) {};
		\node [style=none] (54) at (15, 2) {};
		\node [style=none] (55) at (8, 1) {};
		\node [style=none] (56) at (15, 1) {};
		\node [style=none] (57) at (8, 0) {};
		\node [style=none] (58) at (15, 0) {};
		\node [style=Z dot] (59) at (10, 3) {};
		\node [style=Z dot] (60) at (11, 2) {};
		\node [style=Z dot] (61) at (12, 1) {};
		\node [style=Z dot] (62) at (13, 0) {};
		\node [style=X dot] (63) at (8.5, -2.5) {};
		\node [style=X dot] (64) at (10, -1) {};
		\node [style=X dot] (65) at (11, -2) {};
		\node [style=X dot] (66) at (12, -3) {};
		\node [style=X dot] (67) at (13, -4) {};
		\node [style=X phase dot] (68) at (15, -1) {\tiny $k_1\pi$};
		\node [style=X phase dot] (69) at (15, -2) {\tiny $k_2\pi$};
		\node [style=X phase dot] (70) at (15, -3) {\tiny $k_3\pi$};
		\node [style=X phase dot] (71) at (15, -4) {\tiny $k_4\pi$};
		\node [style=none] (72) at (10, -2) {};
		\node [style=none] (73) at (10, -3) {};
		\node [style=none] (74) at (10, -4) {};
		\node [style=none] (75) at (-3.5, -0.5) {=};
		\node [style=none] (76) at (2, -0.5) {=};
		\node [style=none] (77) at (7, -0.5) {=};
		\node [style=none] (78) at (7, -1) {\tiny fault};
		\node [style=none] (79) at (2, -1) {\tiny fault};
		\node [style=none] (80) at (-3.5, -1) {\tiny fault};
		\node [style=none] (81) at (-3.5, -3.75) {\tiny $k = (k_1 + k_2 + k_3 + k_4)\bmod 2$};
		\node [style=none] (82) at (17.5, 0) {};
		\node [style=none] (83) at (6, -4.75) {};
		\node [style=none] (84) at (10, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw (10) to (12);
		\draw (12) to (9);
		\draw (8) to (12);
		\draw (6.center) to (11);
		\draw (11) to (7.center);
		\draw (4.center) to (10);
		\draw (10) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (3.center);
		\draw (0.center) to (8);
		\draw (8) to (1.center);
		\draw (19.center) to (24);
		\draw (24) to (20.center);
		\draw (17.center) to (23);
		\draw (23) to (18.center);
		\draw (15.center) to (22);
		\draw (22) to (16.center);
		\draw (13.center) to (21);
		\draw (21) to (14.center);
		\draw (25) to (29);
		\draw (28) to (25);
		\draw (25) to (27);
		\draw (26) to (25);
		\draw (29) to (24);
		\draw (28) to (23);
		\draw (27) to (22);
		\draw (26) to (21);
		\draw (36.center) to (41);
		\draw (41) to (37.center);
		\draw (34.center) to (40);
		\draw (40) to (35.center);
		\draw (32.center) to (39);
		\draw (39) to (33.center);
		\draw (30.center) to (38);
		\draw (38) to (31.center);
		\draw (42) to (46);
		\draw (45) to (42);
		\draw (42) to (44);
		\draw (43) to (42);
		\draw (46) to (41);
		\draw (45) to (40);
		\draw (44) to (39);
		\draw (43) to (38);
		\draw (50) to (46);
		\draw (45) to (49);
		\draw (44) to (48);
		\draw (43) to (47);
		\draw (57.center) to (62);
		\draw (62) to (58.center);
		\draw (55.center) to (61);
		\draw (61) to (56.center);
		\draw (53.center) to (60);
		\draw (60) to (54.center);
		\draw (51.center) to (59);
		\draw (59) to (52.center);
		\draw [in=90, out=-180] (64) to (63);
		\draw (67) to (62);
		\draw (66) to (61);
		\draw (65) to (60);
		\draw (64) to (59);
		\draw (71) to (67);
		\draw (66) to (70);
		\draw (65) to (69);
		\draw (64) to (68);
		\draw (63)
			 to [in=-180, out=-90] (74.center)
			 to (67);
		\draw (63)
			 to [in=180, out=-45, looseness=0.75] (73.center)
			 to (66);
		\draw (63)
			 to [in=180, out=45, looseness=0.75] (72.center)
			 to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poster/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {\footnotesize $n$};
		\node [style=none] (6) at (-1.5, 0) {\footnotesize $m$};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.25) {$\vdots$};
		\node [style=none] (9) at (2.75, 0) {:=};
		\node [style=none] (10) at (7.75, 0.15) {\tiny $\ket{+}^{\otimes n}\! \bra{+}^{\otimes m} + e^{i k\frac{\pi}{2}} \ket{-}^{\otimes n}\! \bra{-}^{\otimes m}$};
		\node [style=Z phase dot] (11) at (-16.75, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (12) at (-15.25, 0.75) {};
		\node [style=none] (13) at (-18.25, 0.75) {};
		\node [style=none] (14) at (-18.25, -0.75) {};
		\node [style=none] (15) at (-15.25, -0.75) {};
		\node [style=none] (16) at (-15.25, 0) {\footnotesize $n$};
		\node [style=none] (17) at (-18.25, 0) {\footnotesize $m$};
		\node [style=none] (18) at (-15.75, 0.25) {$\vdots$};
		\node [style=none] (19) at (-17.75, 0.25) {$\vdots$};
		\node [style=none] (20) at (-14, 0) {:=};
		\node [style=none] (21) at (-9.25, 0.175) {\tiny $\ket{0}^{\otimes n}\! \bra{0}^{\otimes m} + e^{i k\frac{\pi}{2}} \ket{1}^{\otimes n}\! \bra{1}^{\otimes m}$};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (15, 0) {};
		\node [style=none] (24) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=-135, out=0, looseness=0.75] (14.center) to (11);
		\draw [in=180, out=-45, looseness=0.75] (11) to (15.center);
		\draw [in=180, out=45, looseness=0.75] (11) to (12.center);
		\draw [in=135, out=0, looseness=0.75] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/detecting-region-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fireZ] (0) at (-1, 1) {};
		\node [style=fireZ] (1) at (0.5, 1) {};
		\node [style=fireZ] (2) at (-1, 0) {};
		\node [style=fireZ] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=fireZ] (8) at (-1, 1) {};
		\node [style=fireZ] (9) at (0.5, 1) {};
		\node [style=fireZ] (10) at (-1, 0) {};
		\node [style=fireZ] (11) at (0.5, 0) {};
		\node [style=none] (12) at (5, 1) {};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (6.5, 0) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (7.5, 1) {};
		\node [style=none] (19) at (7.5, 0) {};
		\node [style=Z dot] (20) at (5, 1) {};
		\node [style=Z dot] (21) at (6.5, 1) {};
		\node [style=Z dot] (22) at (5, 0) {};
		\node [style=Z dot] (23) at (6.5, 0) {};
		\node [style=X dot] (24) at (5.75, 1) {\tiny $\pi$};
		\node [style=none] (25) at (10.5, 1.25) {};
		\node [style=none] (26) at (12.5, 1.25) {};
		\node [style=none] (27) at (10.5, -0.25) {};
		\node [style=none] (28) at (12.5, -0.25) {};
		\node [style=none] (29) at (9.5, 1.25) {};
		\node [style=none] (30) at (9.5, -0.25) {};
		\node [style=none] (31) at (13.5, 1.25) {};
		\node [style=none] (32) at (13.5, -0.25) {};
		\node [style=Z dot] (33) at (10.5, 1.25) {};
		\node [style=Z dot] (34) at (12.5, 1.25) {};
		\node [style=Z dot] (35) at (10.5, -0.25) {};
		\node [style=Z dot] (36) at (12.5, -0.25) {};
		\node [style=X dot] (37) at (11.5, 1.25) {\tiny $\pi$};
		\node [style=none] (38) at (8.5, 0.5) {=};
		\node [style=Z dot] (39) at (10.5, 0.25) {\tiny $\pi$};
		\node [style=Z dot] (40) at (11.125, -0.25) {\tiny $\pi$};
		\node [style=Z dot] (41) at (11.875, -0.25) {\tiny $\pi$};
		\node [style=Z dot] (42) at (12.5, 0.25) {\tiny $\pi$};
		\node [style=Z dot] (43) at (12, 1.25) {\tiny $\pi$};
		\node [style=Z dot] (44) at (11, 1.25) {\tiny $\pi$};
		\node [style=Z dot] (45) at (12.5, 0.75) {\tiny $\pi$};
		\node [style=Z dot] (46) at (10.5, 0.75) {\tiny $\pi$};
		\node [style=none] (47) at (17.5, 1.25) {};
		\node [style=none] (48) at (19.5, 1.25) {};
		\node [style=none] (49) at (17.5, -0.25) {};
		\node [style=none] (50) at (19.5, -0.25) {};
		\node [style=none] (51) at (16.5, 1.25) {};
		\node [style=none] (52) at (16.5, -0.25) {};
		\node [style=none] (53) at (20.5, 1.25) {};
		\node [style=none] (54) at (20.5, -0.25) {};
		\node [style=Z dot] (55) at (17.5, 1.25) {};
		\node [style=Z dot] (56) at (19.5, 1.25) {};
		\node [style=Z dot] (57) at (17.5, -0.25) {};
		\node [style=Z dot] (58) at (19.5, -0.25) {};
		\node [style=Z dot] (59) at (18.5, 1.25) {\tiny $\pi$};
		\node [style=none] (60) at (14.5, 0.5) {=};
		\node [style=Z dot] (61) at (17.5, 0.25) {\tiny $\pi$};
		\node [style=Z dot] (62) at (18.125, -0.25) {\tiny $\pi$};
		\node [style=Z dot] (63) at (18.875, -0.25) {\tiny $\pi$};
		\node [style=Z dot] (64) at (19.5, 0.25) {\tiny $\pi$};
		\node [style=X dot] (65) at (19, 1.25) {\tiny $\pi$};
		\node [style=Z dot] (66) at (18, 1.25) {\tiny $\pi$};
		\node [style=Z dot] (67) at (19.5, 0.75) {\tiny $\pi$};
		\node [style=Z dot] (68) at (17.5, 0.75) {\tiny $\pi$};
		\node [style=scalar] (69) at (15.75, 0.5) {$\minu 1$};
		\node [style=scalar] (91) at (22.75, 0.5) {$\minu 1$};
		\node [style=none] (92) at (21.5, 0.5) {=};
		\node [style=none] (93) at (24.5, 1) {};
		\node [style=none] (94) at (26, 1) {};
		\node [style=none] (95) at (24.5, 0) {};
		\node [style=none] (96) at (26, 0) {};
		\node [style=none] (97) at (23.5, 1) {};
		\node [style=none] (98) at (23.5, 0) {};
		\node [style=none] (99) at (27, 1) {};
		\node [style=none] (100) at (27, 0) {};
		\node [style=Z dot] (101) at (24.5, 1) {};
		\node [style=Z dot] (102) at (26, 1) {};
		\node [style=Z dot] (103) at (24.5, 0) {};
		\node [style=Z dot] (104) at (26, 0) {};
		\node [style=X dot] (105) at (25.25, 1) {\tiny $\pi$};
		\node [style=none] (106) at (2.75, 0.5) {$\Rightarrow$};
		\node [style=X dot] (107) at (-0.25, 1) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (0) to (1);
		\draw [style=Z Web] (1) to (3);
		\draw [style=Z Web] (3) to (2);
		\draw [style=Z Web] (2) to (0);
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (6.center);
		\draw (5.center) to (2);
		\draw (2) to (3);
		\draw (3) to (7.center);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (16.center) to (12.center);
		\draw (13.center) to (18.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (22) to (20);
		\draw (20) to (24);
		\draw (24) to (21);
		\draw (29.center) to (25.center);
		\draw (26.center) to (31.center);
		\draw (30.center) to (27.center);
		\draw (28.center) to (32.center);
		\draw (33) to (44);
		\draw (44) to (37);
		\draw (37) to (43);
		\draw (43) to (34);
		\draw (42) to (36);
		\draw (36) to (41);
		\draw (41) to (40);
		\draw (40) to (35);
		\draw (35) to (39);
		\draw (33) to (46);
		\draw (46) to (39);
		\draw (34) to (45);
		\draw (45) to (42);
		\draw (51.center) to (47.center);
		\draw (48.center) to (53.center);
		\draw (52.center) to (49.center);
		\draw (50.center) to (54.center);
		\draw (55) to (66);
		\draw (66) to (59);
		\draw (59) to (65);
		\draw (65) to (56);
		\draw (64) to (58);
		\draw (58) to (63);
		\draw (63) to (62);
		\draw (62) to (57);
		\draw (57) to (61);
		\draw (55) to (68);
		\draw (68) to (61);
		\draw (56) to (67);
		\draw (67) to (64);
		\draw (97.center) to (93.center);
		\draw (94.center) to (99.center);
		\draw (98.center) to (95.center);
		\draw (96.center) to (100.center);
		\draw (102) to (104);
		\draw (104) to (103);
		\draw (103) to (101);
		\draw (101) to (105);
		\draw (105) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/detecting-region-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -1) {};
		\node [style=none] (1) at (-8, 1) {};
		\node [style=none] (2) at (-8, 0.2) {\vdots};
		\node [style=fireZ] (3) at (-7, 0) {};
		\node [style=X dot, draw=zxFireColour, line width=0.3mm] (4) at (-4, 0) {};
		\node [style=X dot] (5) at (-5.5, 0) {};
		\node [style=X dot] (6) at (-5.5, 0) {\tiny $\pi$};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-3, 0.2) {\vdots};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 0.2) {\vdots};
		\node [style=Z dot] (14) at (1, 0) {};
		\node [style=X dot] (15) at (4, 0) {};
		\node [style=X dot] (16) at (2.5, 0) {};
		\node [style=X dot] (17) at (2.5, 0) {\tiny $\pi$};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, 0.2) {\vdots};
		\node [style=none] (20) at (5, -1) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (22) at (-1.5, 0) {$\Longrightarrow$};
		\node [style=Z dot] (23) at (1.75, 0) {\tiny $\pi$};
		\node [style=Z dot] (24) at (3.25, 0) {\tiny $\pi$};
		\node [style=Z dot] (25) at (4.5, 0.5) {\tiny $\pi$};
		\node [style=Z dot] (26) at (4.5, -0.5) {\tiny $\pi$};
		\node [style=Z dot] (27) at (0.5, -0.5) {\tiny $\pi$};
		\node [style=none] (28) at (6, 0) {=};
		\node [style=none] (29) at (8.25, -1) {};
		\node [style=none] (30) at (8.25, 1) {};
		\node [style=none] (31) at (8.25, 0.2) {\vdots};
		\node [style=Z dot] (32) at (9.25, 0) {};
		\node [style=X dot] (33) at (12.25, 0) {};
		\node [style=X dot] (34) at (10.75, 0) {};
		\node [style=Z dot] (35) at (10.75, 0) {\tiny $\pi$};
		\node [style=none] (36) at (13.25, 1) {};
		\node [style=none] (37) at (13.25, 0.2) {\vdots};
		\node [style=none] (38) at (13.25, -1) {};
		\node [style=none] (39) at (13.25, 1) {};
		\node [style=Z dot] (40) at (10, 0) {\tiny $\pi$};
		\node [style=X dot] (41) at (11.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (42) at (12.75, 0.5) {\tiny $\pi$};
		\node [style=Z dot] (43) at (12.75, -0.5) {\tiny $\pi$};
		\node [style=Z dot] (44) at (8.75, -0.5) {\tiny $\pi$};
		\node [style=none] (45) at (14.25, 0) {=};
		\node [style=none] (46) at (16.5, -1) {};
		\node [style=none] (47) at (16.5, 1) {};
		\node [style=none] (48) at (16.5, 0.2) {\vdots};
		\node [style=Z dot] (49) at (17.5, 0) {};
		\node [style=X dot] (50) at (20.5, 0) {};
		\node [style=X dot] (51) at (19, 0) {};
		\node [style=X dot] (52) at (19, 0) {\tiny $\pi$};
		\node [style=none] (53) at (21.5, 1) {};
		\node [style=none] (54) at (21.5, 0.2) {\vdots};
		\node [style=none] (55) at (21.5, -1) {};
		\node [style=none] (56) at (21.5, 1) {};
		\node [style=scalar] (58) at (15.5, 0) {$\minu 1$};
		\node [style=scalar] (59) at (7.25, 0) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (3) to (6);
		\draw [style=Z Web] (6) to (4);
		\draw [style=Z Web] (3) to (0.center);
		\draw [style=Z Web] (10.center) to (4);
		\draw [style=Z Web] (4) to (9.center);
		\draw (1.center) to (3);
		\draw (12.center) to (14);
		\draw (21.center) to (25);
		\draw (25) to (15);
		\draw (15) to (26);
		\draw (26) to (20.center);
		\draw (15) to (24);
		\draw (24) to (17);
		\draw (17) to (23);
		\draw (23) to (14);
		\draw (14) to (27);
		\draw (27) to (11.center);
		\draw (30.center) to (32);
		\draw (39.center) to (42);
		\draw (42) to (33);
		\draw (33) to (43);
		\draw (43) to (38.center);
		\draw (33) to (41);
		\draw (41) to (35);
		\draw (35) to (40);
		\draw (40) to (32);
		\draw (32) to (44);
		\draw (44) to (29.center);
		\draw (47.center) to (49);
		\draw (49) to (46.center);
		\draw (49) to (52);
		\draw (52) to (50);
		\draw (50) to (56.center);
		\draw (50) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/detecting-region-reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.5, 1) {};
		\node [style=Z dot] (1) at (-3.5, 1) {};
		\node [style=Z dot] (2) at (-5.5, 0) {};
		\node [style=Z dot] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=X dot] (12) at (-4.5, 1) {\tiny $\pi$};
		\node [style=Z dot] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=X dot] (21) at (2.5, 1.5) {\tiny $\pi$};
		\node [style=Z dot] (22) at (9.5, 0.5) {};
		\node [style=none] (23) at (7, 1) {};
		\node [style=none] (24) at (7, 0) {};
		\node [style=none] (25) at (12, 1) {};
		\node [style=none] (26) at (12, 0) {};
		\node [style=X dot] (27) at (9.5, 1.5) {\tiny $\pi$};
		\node [style=none] (28) at (-1, 0.5) {=};
		\node [style=none] (29) at (6, 0.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (4.center) to (0);
		\draw (1) to (6.center);
		\draw (5.center) to (2);
		\draw (3) to (7.center);
		\draw (0) to (12);
		\draw (12) to (1);
		\draw (0) to (2);
		\draw (16) to (20.center);
		\draw (18.center) to (16);
		\draw (16) to (19.center);
		\draw (17.center) to (16);
		\draw [bend right=15] (21) to (16);
		\draw [bend right=15] (16) to (21);
		\draw (22) to (26.center);
		\draw (24.center) to (22);
		\draw (22) to (25.center);
		\draw (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/edge-flip-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=Z dot] (4) at (-0.75, 0.75) {};
		\node [style=X dot] (5) at (-0.75, -0.75) {};
		\node [style=Z dot] (6) at (0.75, -0.75) {};
		\node [style=X dot] (7) at (0.75, 0.75) {};
		\node [style=sLabel] (8) at (-2, 0.75) {$1$};
		\node [style=sLabel] (9) at (-0.75, 1.25) {$2$};
		\node [style=sLabel] (10) at (0.75, 1.25) {$3$};
		\node [style=sLabel] (11) at (2, 0.75) {$4$};
		\node [style=sLabel] (12) at (-0.75, -1.225) {$6$};
		\node [style=sLabel] (13) at (0.75, -1.225) {$7$};
		\node [style=sLabel] (14) at (-2, -0.75) {$5$};
		\node [style=sLabel] (15) at (2, -0.75) {$8$};
		\node [style=X phase dot] (16) at (0, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (4) to (5);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/error-example-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=Z dot] (4) at (-0.75, 0.75) {};
		\node [style=X dot] (5) at (-0.75, -0.75) {};
		\node [style=Z dot] (6) at (0.75, -0.75) {};
		\node [style=X dot] (7) at (0.75, 0.75) {};
		\node [style=sLabel] (8) at (-2, 0.75) {$1$};
		\node [style=sLabel] (9) at (-0.75, 1.25) {$2$};
		\node [style=sLabel] (10) at (0.75, 1.25) {$3$};
		\node [style=sLabel] (11) at (2, 0.75) {$4$};
		\node [style=sLabel] (12) at (-0.75, -1.25) {$6$};
		\node [style=sLabel] (13) at (0.75, -1.25) {$7$};
		\node [style=sLabel] (14) at (-2, -0.75) {$5$};
		\node [style=sLabel] (15) at (2, -0.75) {$8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (4) to (5);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/firing-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.7, 1.45) {};
		\node [style=none] (1) at (-7.25, 1.5) {};
		\node [style=none] (2) at (-5.8, 1.45) {};
		\node [style=none] (3) at (-5.75, 0) {};
		\node [style=none] (4) at (-5.8, -1.45) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (-8.7, -1.45) {};
		\node [style=none] (7) at (-8.75, 0) {};
		\node [style=none] (21) at (6.3, 1.45) {};
		\node [style=none] (22) at (7.75, 1.5) {};
		\node [style=none] (23) at (9.2, 1.45) {};
		\node [style=none] (24) at (9.25, 0) {};
		\node [style=none] (25) at (9.2, -1.45) {};
		\node [style=none] (26) at (7.75, -1.5) {};
		\node [style=none] (27) at (6.3, -1.45) {};
		\node [style=none] (28) at (6.25, 0) {};
		\node [style=none] (31) at (-4.2, 1.45) {};
		\node [style=none] (32) at (-2.75, 1.5) {};
		\node [style=none] (33) at (-1.3, 1.45) {};
		\node [style=none] (34) at (-1.25, 0) {};
		\node [style=none] (35) at (-1.3, -1.45) {};
		\node [style=none] (36) at (-2.75, -1.5) {};
		\node [style=none] (37) at (-4.2, -1.45) {};
		\node [style=none] (38) at (-4.25, 0) {};
		\node [style=Z dot] (40) at (-2.75, 0.825) {\tiny $\pi$};
		\node [style=Z dot] (41) at (-1.925, 0.825) {\tiny $\pi$};
		\node [style=Z dot] (42) at (-3.575, 0) {\tiny $\pi$};
		\node [style=Z dot] (43) at (-2.75, -0.825) {\tiny $\pi$};
		\node [style=Z dot] (44) at (-2.75, 0) {};
		\node [style=none] (45) at (-5, 0) {=};
		\node [style=none] (56) at (10, 0) {=};
		\node [style=none] (74) at (12.375, 1.575) {};
		\node [style=none] (75) at (13.875, 1.5) {};
		\node [style=none] (76) at (14, 0) {};
		\node [style=none] (77) at (13.825, -1.45) {};
		\node [style=none] (78) at (12.375, -1.5) {};
		\node [style=none] (79) at (10.925, -1.45) {};
		\node [style=none] (80) at (10.75, 0) {};
		\node [style=X dot] (83) at (12.375, 1.275) {\tiny $\pi$};
		\node [style=X dot] (84) at (13.65, 1.275) {\tiny $\pi$};
		\node [style=X dot] (85) at (11.1, 0) {\tiny $\pi$};
		\node [style=Z dot] (86) at (11.675, 0) {\tiny $\pi$};
		\node [style=Z dot] (87) at (12.375, 0.7) {\tiny $\pi$};
		\node [style=Z dot] (88) at (13.075, 0.7) {\tiny $\pi$};
		\node [style=Z phase dot] (89) at (12.375, 0) {$\frac{\pi}{2}$};
		\node [style=X dot] (90) at (11.125, 1.25) {\tiny $\pi$};
		\node [style=X dot] (91) at (13.625, -1.25) {\tiny $\pi$};
		\node [style=X dot] (92) at (12.375, -1.25) {\tiny $\pi$};
		\node [style=X dot] (93) at (11.15, -1.25) {\tiny $\pi$};
		\node [style=X dot] (94) at (13.625, 0) {\tiny $\pi$};
		\node [style=none] (96) at (10.875, 1.5) {};
		\node [style=none] (97) at (-13.7, 1.45) {};
		\node [style=none] (98) at (-12.25, 1.5) {};
		\node [style=none] (99) at (-10.8, 1.45) {};
		\node [style=none] (100) at (-10.75, 0) {};
		\node [style=none] (101) at (-10.8, -1.45) {};
		\node [style=none] (102) at (-12.25, -1.5) {};
		\node [style=none] (103) at (-13.7, -1.45) {};
		\node [style=none] (104) at (-13.75, 0) {};
		\node [style=none] (107) at (-12.25, 0) {};
		\node [style=none] (108) at (-9.75, 0) {$\Rightarrow$};
		\node [style=Z dot] (109) at (-7.25, 0) {};
		\node [style=none] (110) at (1.3, 1.45) {};
		\node [style=none] (111) at (2.75, 1.5) {};
		\node [style=none] (112) at (4.2, 1.45) {};
		\node [style=none] (113) at (4.25, 0) {};
		\node [style=none] (114) at (4.2, -1.45) {};
		\node [style=none] (115) at (2.75, -1.5) {};
		\node [style=none] (116) at (1.3, -1.45) {};
		\node [style=none] (117) at (1.25, 0) {};
		\node [style=none] (119) at (2.75, 0) {};
		\node [style=none] (121) at (5.25, 0) {$\Rightarrow$};
		\node [style=Z phase dot] (123) at (7.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot, draw=zxFireColour, line width=0.3mm] (124) at (2.75, 0) {$\frac{\pi}{2}$};
		\node [style=fireZ] (125) at (-12.25, 0) {};
		\node [style=scalar] (126) at (12.375, 2.5) {$e^{i\frac{\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (40);
		\draw (33.center) to (41);
		\draw (43) to (36.center);
		\draw (42) to (38.center);
		\draw (84) to (75.center);
		\draw (84) to (75.center);
		\draw (83) to (74.center);
		\draw (83) to (87);
		\draw (88) to (84);
		\draw (86) to (85);
		\draw (93) to (79.center);
		\draw (92) to (78.center);
		\draw (91) to (77.center);
		\draw (94) to (76.center);
		\draw (80.center) to (85);
		\draw (0.center) to (109);
		\draw (1.center) to (109);
		\draw (109) to (2.center);
		\draw (109) to (3.center);
		\draw (109) to (4.center);
		\draw (109) to (5.center);
		\draw (6.center) to (109);
		\draw (109) to (7.center);
		\draw [style=XZ Web] (119.center) to (111.center);
		\draw [style=XZ Web] (119.center) to (112.center);
		\draw [style=XZ Web] (119.center) to (117.center);
		\draw (41) to (44);
		\draw (40) to (44);
		\draw (44) to (43);
		\draw (44) to (42);
		\draw (31.center) to (44);
		\draw (44) to (34.center);
		\draw (44) to (35.center);
		\draw (44) to (37.center);
		\draw (96.center) to (90);
		\draw (90) to (89);
		\draw (87) to (89);
		\draw (88) to (89);
		\draw (94) to (89);
		\draw (92) to (89);
		\draw (91) to (89);
		\draw (89) to (93);
		\draw (86) to (89);
		\draw [style=Z Web] (98.center) to (107.center);
		\draw [style=Z Web] (107.center) to (99.center);
		\draw [style=Z Web] (104.center) to (107.center);
		\draw [style=Z Web] (107.center) to (102.center);
		\draw (97.center) to (107.center);
		\draw (103.center) to (107.center);
		\draw (107.center) to (101.center);
		\draw (107.center) to (100.center);
		\draw [style=X Web] (110.center) to (119.center);
		\draw [style=X Web] (119.center) to (116.center);
		\draw [style=X Web] (119.center) to (114.center);
		\draw [style=X Web] (119.center) to (113.center);
		\draw [style=X Web] (119.center) to (115.center);
		\draw (21.center) to (123);
		\draw (123) to (22.center);
		\draw (123) to (23.center);
		\draw (24.center) to (123);
		\draw (123) to (25.center);
		\draw (26.center) to (123);
		\draw (123) to (27.center);
		\draw [in=180, out=0] (28.center) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/infty-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (10) at (-1, -1.75) {$\infty$};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (0.5, 0) {$f$};
		\node [style=none] (18) at (-0.375, 0.2) {\vdots};
		\node [style=none] (19) at (1.375, 0.2) {\vdots};
		\node [style=none] (20) at (8, 1) {};
		\node [style=none] (21) at (8, -1) {};
		\node [style=none] (22) at (9, -1) {};
		\node [style=none] (23) at (9, 1) {};
		\node [style=none] (24) at (8, 0.5) {};
		\node [style=none] (25) at (8, -0.5) {};
		\node [style=none] (26) at (6, -0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (30) at (7, -1.75) {$\infty$};
		\node [style=none] (31) at (9, 0.5) {};
		\node [style=none] (32) at (9, -0.5) {};
		\node [style=none] (33) at (10, 0.5) {};
		\node [style=none] (34) at (10, -0.5) {};
		\node [style=none] (37) at (8.5, 0) {$f$};
		\node [style=none] (38) at (7.625, 0.2) {\vdots};
		\node [style=none] (39) at (9.375, 0.2) {\vdots};
		\node [style=none] (40) at (3, 0) {=};
		\node [style=none] (41) at (5, 1) {};
		\node [style=none] (42) at (5, -1) {};
		\node [style=none] (43) at (6, -1) {};
		\node [style=none] (44) at (6, 1) {};
		\node [style=none] (45) at (5, 0.5) {};
		\node [style=none] (46) at (5, -0.5) {};
		\node [style=none] (47) at (4, -0.5) {};
		\node [style=none] (48) at (4, 0.5) {};
		\node [style=none] (49) at (6, 0.5) {};
		\node [style=none] (50) at (6, -0.5) {};
		\node [style=none] (51) at (5.5, 0) {$f$};
		\node [style=none] (52) at (4.625, 0.2) {\vdots};
		\node [style=none] (53) at (6.375, 0.2) {\vdots};
		\node [style=none] (54) at (-1, -2.25) {};
		\node [style=none] (55) at (7, -2.25) {};
		\node [style=none] (64) at (2.075, -1.25) {};
		\node [style=none] (65) at (2.075, 1.25) {};
		\node [style=none] (66) at (1.875, 0.125) {.};
		\node [style=none] (67) at (1.875, -0.125) {.};
		\node [style=none] (68) at (10, -1.25) {};
		\node [style=none] (69) at (10, 1.25) {};
		\node [style=none] (70) at (10.075, -1.25) {};
		\node [style=none] (71) at (10.075, 1.25) {};
		\node [style=none] (72) at (9.875, 0.125) {.};
		\node [style=none] (73) at (9.875, -0.125) {.};
		\node [style=none] (74) at (7.025, -1.25) {};
		\node [style=none] (75) at (7.025, 1.25) {};
		\node [style=none] (76) at (6.95, -1.25) {};
		\node [style=none] (77) at (6.95, 1.25) {};
		\node [style=none] (78) at (7.15, 0.125) {.};
		\node [style=none] (79) at (7.15, -0.125) {.};
		\node [style=none] (80) at (-0.975, -1.25) {};
		\node [style=none] (81) at (-0.975, 1.25) {};
		\node [style=none] (82) at (-1.05, -1.25) {};
		\node [style=none] (83) at (-1.05, 1.25) {};
		\node [style=none] (84) at (-0.85, 0.125) {.};
		\node [style=none] (85) at (-0.85, -0.125) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (24.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw [style=thick] (65.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw [style=thick] (71.center) to (70.center);
		\draw (75.center) to (74.center);
		\draw [style=thick] (77.center) to (76.center);
		\draw (81.center) to (80.center);
		\draw [style=thick] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/infty-rewrite-reorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-5, 0.5) {};
		\node [style=none] (10) at (-4, -1.75) {$\infty$};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (17) at (-2.5, 0) {$f$};
		\node [style=none] (18) at (-3.375, 0.2) {\vdots};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (-1, 0.625) {};
		\node [style=none] (25) at (-1, -0.625) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (-0.5, 0) {$g$};
		\node [style=none] (31) at (-2, 0.625) {};
		\node [style=none] (32) at (-2, -0.625) {};
		\node [style=none] (33) at (-1.5, 0.2) {\vdots};
		\node [style=none] (34) at (0.375, 0.2) {\vdots};
		\node [style=none] (35) at (7, 1) {};
		\node [style=none] (36) at (7, -1) {};
		\node [style=none] (37) at (8, -1) {};
		\node [style=none] (38) at (8, 1) {};
		\node [style=none] (39) at (7, 0.625) {};
		\node [style=none] (40) at (7, -0.625) {};
		\node [style=none] (45) at (6, -1.75) {$\infty$};
		\node [style=none] (46) at (11, 0.625) {};
		\node [style=none] (47) at (11, -0.625) {};
		\node [style=none] (50) at (7.5, 0) {$g$};
		\node [style=none] (51) at (6.625, 0.2) {\vdots};
		\node [style=none] (52) at (9, 1) {};
		\node [style=none] (53) at (9, -1) {};
		\node [style=none] (54) at (10, -1) {};
		\node [style=none] (55) at (10, 1) {};
		\node [style=none] (56) at (9, 0.5) {};
		\node [style=none] (57) at (9, -0.5) {};
		\node [style=none] (58) at (10, 0.625) {};
		\node [style=none] (59) at (10, -0.625) {};
		\node [style=none] (60) at (9.5, 0) {$f$};
		\node [style=none] (61) at (8, 0.5) {};
		\node [style=none] (62) at (8, -0.5) {};
		\node [style=none] (63) at (8.5, 0.2) {\vdots};
		\node [style=none] (64) at (10.375, 0.2) {\vdots};
		\node [style=none] (65) at (4, 1) {};
		\node [style=none] (66) at (4, -1) {};
		\node [style=none] (67) at (5, -1) {};
		\node [style=none] (68) at (5, 1) {};
		\node [style=none] (69) at (4, 0.5) {};
		\node [style=none] (70) at (4, -0.5) {};
		\node [style=none] (71) at (3, -0.5) {};
		\node [style=none] (72) at (3, 0.5) {};
		\node [style=none] (73) at (4.5, 0) {$f$};
		\node [style=none] (74) at (5, 0.625) {};
		\node [style=none] (75) at (5, -0.625) {};
		\node [style=none] (76) at (2, 0) {=};
		\node [style=none] (77) at (3.625, 0.2) {\vdots};
		\node [style=none] (78) at (5.375, 0.2) {\vdots};
		\node [style=none] (79) at (11, -1.25) {};
		\node [style=none] (80) at (11, 1.25) {};
		\node [style=none] (81) at (11.075, -1.25) {};
		\node [style=none] (82) at (11.075, 1.25) {};
		\node [style=none] (83) at (10.875, 0.125) {.};
		\node [style=none] (84) at (10.875, -0.125) {.};
		\node [style=none] (85) at (1, -1.25) {};
		\node [style=none] (86) at (1, 1.25) {};
		\node [style=none] (87) at (1.075, -1.25) {};
		\node [style=none] (88) at (1.075, 1.25) {};
		\node [style=none] (89) at (0.875, 0.125) {.};
		\node [style=none] (90) at (0.875, -0.125) {.};
		\node [style=none] (91) at (6.025, -1.25) {};
		\node [style=none] (92) at (6.025, 1.25) {};
		\node [style=none] (93) at (5.95, -1.25) {};
		\node [style=none] (94) at (5.95, 1.25) {};
		\node [style=none] (95) at (6.15, 0.125) {.};
		\node [style=none] (96) at (6.15, -0.125) {.};
		\node [style=none] (97) at (-3.975, -1.25) {};
		\node [style=none] (98) at (-3.975, 1.25) {};
		\node [style=none] (99) at (-4.05, -1.25) {};
		\node [style=none] (100) at (-4.05, 1.25) {};
		\node [style=none] (101) at (-3.85, 0.125) {.};
		\node [style=none] (102) at (-3.85, -0.125) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (26.center) to (13.center);
		\draw (27.center) to (14.center);
		\draw (32.center) to (25.center);
		\draw (31.center) to (24.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw (58.center) to (46.center);
		\draw (59.center) to (47.center);
		\draw (62.center) to (57.center);
		\draw (61.center) to (56.center);
		\draw (71.center) to (70.center);
		\draw (72.center) to (69.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (65.center);
		\draw (75.center) to (40.center);
		\draw (74.center) to (39.center);
		\draw (80.center) to (79.center);
		\draw [style=thick] (82.center) to (81.center);
		\draw (86.center) to (85.center);
		\draw [style=thick] (88.center) to (87.center);
		\draw (92.center) to (91.center);
		\draw [style=thick] (94.center) to (93.center);
		\draw (98.center) to (97.center);
		\draw [style=thick] (100.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/infty-rewrite-unroll.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-5, 0.5) {};
		\node [style=none] (10) at (-4, -1.75) {$\infty$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (17) at (-2.5, 0) {$f$};
		\node [style=none] (18) at (-3.35, 0.2) {\vdots};
		\node [style=none] (19) at (-1.625, 0.2) {\vdots};
		\node [style=none] (20) at (0, 0) {=};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (31) at (2, -1.75) {$\infty$};
		\node [style=none] (32) at (4, 0.5) {};
		\node [style=none] (33) at (4, -0.5) {};
		\node [style=none] (34) at (9.5, 0.5) {};
		\node [style=none] (35) at (9.5, -0.5) {};
		\node [style=none] (38) at (3.5, 0) {$f$};
		\node [style=none] (39) at (2.65, 0.2) {\vdots};
		\node [style=none] (40) at (4.375, 0.2) {\vdots};
		\node [style=none] (42) at (7.5, 1) {};
		\node [style=none] (43) at (7.5, -1) {};
		\node [style=none] (44) at (8.5, -1) {};
		\node [style=none] (45) at (8.5, 1) {};
		\node [style=none] (46) at (7.5, 0.5) {};
		\node [style=none] (47) at (7.5, -0.5) {};
		\node [style=none] (48) at (8.5, 0.5) {};
		\node [style=none] (49) at (8.5, -0.5) {};
		\node [style=none] (50) at (8, 0) {$f$};
		\node [style=none] (51) at (3, 1.5) {};
		\node [style=none] (53) at (8.5, 1.5) {};
		\node [style=none] (54) at (5, 0.5) {};
		\node [style=none] (55) at (5, -0.5) {};
		\node [style=none] (56) at (6.5, 0.5) {};
		\node [style=none] (57) at (6.5, -0.5) {};
		\node [style=none] (58) at (7.15, 0.2) {\vdots};
		\node [style=none] (59) at (8.875, 0.2) {\vdots};
		\node [style=none] (60) at (5.75, 0) {\dots};
		\node [style=none] (61) at (5.75, 2.25) {$k \in \mathbb{N}$};
		\node [style=none] (62) at (9.5, -1.25) {};
		\node [style=none] (63) at (9.5, 1.25) {};
		\node [style=none] (64) at (9.575, -1.25) {};
		\node [style=none] (65) at (9.575, 1.25) {};
		\node [style=none] (66) at (9.375, 0.125) {.};
		\node [style=none] (67) at (9.375, -0.125) {.};
		\node [style=none] (68) at (2.025, -1.25) {};
		\node [style=none] (69) at (2.025, 1.25) {};
		\node [style=none] (70) at (1.95, -1.25) {};
		\node [style=none] (71) at (1.95, 1.25) {};
		\node [style=none] (72) at (2.15, 0.125) {.};
		\node [style=none] (73) at (2.15, -0.125) {.};
		\node [style=none] (74) at (-0.975, -1.25) {};
		\node [style=none] (75) at (-0.975, 1.25) {};
		\node [style=none] (76) at (-0.9, -1.25) {};
		\node [style=none] (77) at (-0.9, 1.25) {};
		\node [style=none] (78) at (-1.1, 0.125) {.};
		\node [style=none] (79) at (-1.1, -0.125) {.};
		\node [style=none] (80) at (-3.975, -1.25) {};
		\node [style=none] (81) at (-3.975, 1.25) {};
		\node [style=none] (82) at (-4.05, -1.25) {};
		\node [style=none] (83) at (-4.05, 1.25) {};
		\node [style=none] (84) at (-3.85, 0.125) {.};
		\node [style=none] (85) at (-3.85, -0.125) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw [style=braceedge] (51.center) to (53.center);
		\draw (48.center) to (34.center);
		\draw (49.center) to (35.center);
		\draw (57.center) to (47.center);
		\draw (56.center) to (46.center);
		\draw (32.center) to (54.center);
		\draw (33.center) to (55.center);
		\draw (63.center) to (62.center);
		\draw [style=thick] (65.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw [style=thick] (71.center) to (70.center);
		\draw (75.center) to (74.center);
		\draw [style=thick] (77.center) to (76.center);
		\draw (81.center) to (80.center);
		\draw [style=thick] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/logical-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16, 1) {};
		\node [style=none] (1) at (-16, -0.5) {};
		\node [style=none] (2) at (-11, 2.5) {};
		\node [style=none] (3) at (-11, 1) {};
		\node [style=none] (4) at (-11, -0.5) {};
		\node [style=fireZ] (5) at (-14.5, -0.5) {};
		\node [style=X dot, draw=zxFireColour, line width=0.3mm] (6) at (-14.5, 1) {};
		\node [style=fireZ] (7) at (-13, 1) {};
		\node [style=fireZ] (8) at (-13, 2.5) {};
		\node [style=X dot, draw=zxFireColour, line width=0.3mm] (10) at (-13.75, -0.5) {};
		\node [style=X dot, draw=zxFireColour, line width=0.3mm] (11) at (-12.5, -0.5) {};
		\node [style=none] (12) at (-9, 1) {};
		\node [style=none] (13) at (-9, -0.5) {};
		\node [style=none] (14) at (-4, 2.5) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-4, -0.5) {};
		\node [style=Z dot] (17) at (-7.5, -0.5) {};
		\node [style=X dot] (18) at (-7.5, 1) {};
		\node [style=Z dot] (19) at (-6, 1) {};
		\node [style=Z dot] (20) at (-6, 2.5) {};
		\node [style=X dot] (21) at (-6.75, -0.5) {};
		\node [style=X dot] (22) at (-5.5, -0.5) {};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (24) at (-2, -0.5) {};
		\node [style=none] (25) at (3.5, 2.5) {};
		\node [style=none] (26) at (3.5, 1) {};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=Z dot] (28) at (0, -0.5) {};
		\node [style=X dot] (29) at (0, 1) {};
		\node [style=Z dot] (30) at (1.5, 1) {};
		\node [style=Z dot] (31) at (1.5, 2.5) {};
		\node [style=X dot] (32) at (0.75, -0.5) {};
		\node [style=X dot] (33) at (2, -0.5) {};
		\node [style=Z dot] (45) at (-8.25, 1) {\tiny $\pi$};
		\node [style=Z dot] (46) at (-8.25, -0.5) {\tiny $\pi$};
		\node [style=Z dot] (47) at (0, 0.5) {\tiny $\pi$};
		\node [style=Z dot] (48) at (0, 0) {\tiny $\pi$};
		\node [style=Z dot] (49) at (0.5, 1) {\tiny $\pi$};
		\node [style=none] (70) at (-10, 1) {$\Rightarrow$};
		\node [style=none] (71) at (-3, 1) {=};
		\node [style=Z dot] (73) at (-1.25, 1) {\tiny $\pi$};
		\node [style=Z dot] (74) at (-1.25, -0.5) {\tiny $\pi$};
		\node [style=Z dot] (75) at (-0.5, 1) {\tiny $\pi$};
		\node [style=Z dot] (76) at (-0.5, -0.5) {\tiny $\pi$};
		\node [style=Z dot] (77) at (1, 1) {\tiny $\pi$};
		\node [style=Z dot] (79) at (1.5, 1.5) {\tiny $\pi$};
		\node [style=Z dot] (80) at (1.5, 2) {\tiny $\pi$};
		\node [style=Z dot] (81) at (2, 2.5) {\tiny $\pi$};
		\node [style=Z dot] (84) at (2.125, 0.5) {\tiny $\pi$};
		\node [style=none] (85) at (5.5, 1) {};
		\node [style=none] (86) at (5.5, -0.5) {};
		\node [style=none] (87) at (11, 2.5) {};
		\node [style=none] (88) at (11, 1) {};
		\node [style=none] (89) at (11, -0.5) {};
		\node [style=Z dot] (90) at (7.5, -0.5) {};
		\node [style=X dot] (91) at (7.5, 1) {};
		\node [style=Z dot] (92) at (9, 1) {};
		\node [style=Z dot] (93) at (9, 2.5) {};
		\node [style=X dot] (94) at (8.25, -0.5) {};
		\node [style=X dot] (95) at (9.5, -0.5) {};
		\node [style=none] (99) at (4.5, 1) {=};
		\node [style=Z dot] (108) at (10.125, 2.5) {\tiny $\pi$};
		\node [style=Z dot] (111) at (10.125, 0.15) {\tiny $\pi$};
		\node [style=Z dot] (112) at (1.675, 0.5) {\tiny $\pi$};
		\node [style=Z dot] (113) at (1.825, 0) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (1.center) to (5);
		\draw [style=Z Web] (0.center) to (6);
		\draw [style=Z Web] (6) to (7);
		\draw [style=Z Web] (6) to (5);
		\draw [style=Z Web] (8) to (2.center);
		\draw (7) to (10);
		\draw [style=Z Web] (7) to (4.center);
		\draw [style=Z Web] (7) to (11);
		\draw (18) to (19);
		\draw (18) to (17);
		\draw (20) to (14.center);
		\draw (19) to (21);
		\draw (19) to (15.center);
		\draw (19) to (16.center);
		\draw (19) to (22);
		\draw (24.center) to (28);
		\draw (23.center) to (29);
		\draw (31) to (25.center);
		\draw (30) to (32);
		\draw (30) to (26.center);
		\draw (30) to (27.center);
		\draw (30) to (33);
		\draw (12.center) to (45);
		\draw (45) to (18);
		\draw (13.center) to (46);
		\draw (46) to (17);
		\draw (29) to (47);
		\draw (47) to (48);
		\draw (48) to (28);
		\draw (29) to (49);
		\draw (49) to (30);
		\draw (7) to (4.center);
		\draw (7) to (11);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (5) to (1.center);
		\draw (0.center) to (6);
		\draw (8) to (2.center);
		\draw (7) to (3.center);
		\draw [style=Z Web] (8) to (7);
		\draw (20) to (19);
		\draw (31) to (30);
		\draw (86.center) to (90);
		\draw (85.center) to (91);
		\draw (93) to (87.center);
		\draw (92) to (94);
		\draw (92) to (88.center);
		\draw (92) to (89.center);
		\draw (92) to (95);
		\draw (93) to (92);
		\draw (91) to (90);
		\draw (91) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/logicals-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1.75, 0) {\tiny $UlU^\dagger$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (0.75, 0) {\tiny $C_t$};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (3.25, 0) {\tiny $l$};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (-3.5, -0.5) {};
		\node [style=none] (27) at (5, 0.5) {};
		\node [style=none] (28) at (5, -0.5) {};
		\node [style=none] (29) at (4, 0.5) {};
		\node [style=none] (30) at (4, -0.5) {};
		\node [style=none] (31) at (7, 1) {};
		\node [style=none] (32) at (7, -1) {};
		\node [style=none] (33) at (8.5, -1) {};
		\node [style=none] (34) at (8.5, 1) {};
		\node [style=none] (35) at (7.75, 0) {\tiny $UlU^\dagger$};
		\node [style=none] (36) at (9.5, 1) {};
		\node [style=none] (37) at (9.5, -1) {};
		\node [style=none] (38) at (11, -1) {};
		\node [style=none] (39) at (11, 1) {};
		\node [style=none] (40) at (10.25, 0) {\tiny $U$};
		\node [style=none] (41) at (12, 1) {};
		\node [style=none] (42) at (12, -1) {};
		\node [style=none] (43) at (13.5, -1) {};
		\node [style=none] (44) at (13.5, 1) {};
		\node [style=none] (45) at (12.75, 0) {\tiny $\Pi$};
		\node [style=none] (46) at (7, 0.5) {};
		\node [style=none] (47) at (7, -0.5) {};
		\node [style=none] (48) at (8.5, -0.5) {};
		\node [style=none] (49) at (8.5, 0.5) {};
		\node [style=none] (50) at (9.5, 0.5) {};
		\node [style=none] (51) at (9.5, -0.5) {};
		\node [style=none] (52) at (11, -0.5) {};
		\node [style=none] (53) at (11, 0.5) {};
		\node [style=none] (54) at (12, 0.5) {};
		\node [style=none] (55) at (12, -0.5) {};
		\node [style=none] (56) at (6, 0.5) {};
		\node [style=none] (57) at (6, -0.5) {};
		\node [style=none] (58) at (14.5, 0.5) {};
		\node [style=none] (59) at (14.5, -0.5) {};
		\node [style=none] (60) at (13.5, 0.5) {};
		\node [style=none] (61) at (13.5, -0.5) {};
		\node [style=none] (62) at (14.5, 1) {};
		\node [style=none] (63) at (14.5, -1) {};
		\node [style=none] (64) at (16, -1) {};
		\node [style=none] (65) at (16, 1) {};
		\node [style=none] (66) at (15.25, 0) {\tiny $l$};
		\node [style=none] (67) at (14.5, 0.5) {};
		\node [style=none] (68) at (14.5, -0.5) {};
		\node [style=none] (69) at (17, 0.5) {};
		\node [style=none] (70) at (17, -0.5) {};
		\node [style=none] (71) at (16, 0.5) {};
		\node [style=none] (72) at (16, -0.5) {};
		\node [style=none] (73) at (-1, -2) {};
		\node [style=none] (74) at (-1, -4) {};
		\node [style=none] (75) at (0.5, -4) {};
		\node [style=none] (76) at (0.5, -2) {};
		\node [style=none] (77) at (-0.25, -3) {\tiny $U$};
		\node [style=none] (78) at (1.5, -2) {};
		\node [style=none] (79) at (1.5, -4) {};
		\node [style=none] (80) at (3, -4) {};
		\node [style=none] (81) at (3, -2) {};
		\node [style=none] (82) at (2.25, -3) {\tiny $l$};
		\node [style=none] (83) at (4, -2) {};
		\node [style=none] (84) at (4, -4) {};
		\node [style=none] (85) at (5.5, -4) {};
		\node [style=none] (86) at (5.5, -2) {};
		\node [style=none] (87) at (4.75, -3) {\tiny $\Pi$};
		\node [style=none] (88) at (-1, -2.5) {};
		\node [style=none] (89) at (-1, -3.5) {};
		\node [style=none] (90) at (0.5, -3.5) {};
		\node [style=none] (91) at (0.5, -2.5) {};
		\node [style=none] (92) at (1.5, -2.5) {};
		\node [style=none] (93) at (1.5, -3.5) {};
		\node [style=none] (94) at (3, -3.5) {};
		\node [style=none] (95) at (3, -2.5) {};
		\node [style=none] (96) at (4, -2.5) {};
		\node [style=none] (97) at (4, -3.5) {};
		\node [style=none] (98) at (-2, -2.5) {};
		\node [style=none] (99) at (-2, -3.5) {};
		\node [style=none] (100) at (6.5, -2.5) {};
		\node [style=none] (101) at (6.5, -3.5) {};
		\node [style=none] (102) at (5.5, -2.5) {};
		\node [style=none] (103) at (5.5, -3.5) {};
		\node [style=none] (104) at (6.5, -2) {};
		\node [style=none] (105) at (6.5, -4) {};
		\node [style=none] (106) at (8, -4) {};
		\node [style=none] (107) at (8, -2) {};
		\node [style=none] (108) at (7.25, -3) {\tiny $l$};
		\node [style=none] (109) at (6.5, -2.5) {};
		\node [style=none] (110) at (6.5, -3.5) {};
		\node [style=none] (111) at (9, -2.5) {};
		\node [style=none] (112) at (9, -3.5) {};
		\node [style=none] (113) at (8, -2.5) {};
		\node [style=none] (114) at (8, -3.5) {};
		\node [style=none] (115) at (11, -2) {};
		\node [style=none] (116) at (11, -4) {};
		\node [style=none] (117) at (12.5, -4) {};
		\node [style=none] (118) at (12.5, -2) {};
		\node [style=none] (119) at (11.75, -3) {\tiny $U$};
		\node [style=none] (120) at (13.5, -2) {};
		\node [style=none] (121) at (13.5, -4) {};
		\node [style=none] (122) at (15, -4) {};
		\node [style=none] (123) at (15, -2) {};
		\node [style=none] (124) at (14.25, -3) {\tiny $\Pi$};
		\node [style=none] (125) at (16, -2) {};
		\node [style=none] (126) at (16, -4) {};
		\node [style=none] (127) at (17.5, -4) {};
		\node [style=none] (128) at (17.5, -2) {};
		\node [style=none] (129) at (16.75, -3) {\tiny $l$};
		\node [style=none] (130) at (11, -2.5) {};
		\node [style=none] (131) at (11, -3.5) {};
		\node [style=none] (132) at (12.5, -3.5) {};
		\node [style=none] (133) at (12.5, -2.5) {};
		\node [style=none] (134) at (13.5, -2.5) {};
		\node [style=none] (135) at (13.5, -3.5) {};
		\node [style=none] (136) at (15, -3.5) {};
		\node [style=none] (137) at (15, -2.5) {};
		\node [style=none] (138) at (16, -2.5) {};
		\node [style=none] (139) at (16, -3.5) {};
		\node [style=none] (140) at (10, -2.5) {};
		\node [style=none] (141) at (10, -3.5) {};
		\node [style=none] (142) at (18.5, -2.5) {};
		\node [style=none] (143) at (18.5, -3.5) {};
		\node [style=none] (144) at (17.5, -2.5) {};
		\node [style=none] (145) at (17.5, -3.5) {};
		\node [style=none] (146) at (18.5, -2) {};
		\node [style=none] (147) at (18.5, -4) {};
		\node [style=none] (148) at (20, -4) {};
		\node [style=none] (149) at (20, -2) {};
		\node [style=none] (150) at (19.25, -3) {\tiny $l$};
		\node [style=none] (151) at (18.5, -2.5) {};
		\node [style=none] (152) at (18.5, -3.5) {};
		\node [style=none] (153) at (21, -2.5) {};
		\node [style=none] (154) at (21, -3.5) {};
		\node [style=none] (155) at (20, -2.5) {};
		\node [style=none] (156) at (20, -3.5) {};
		\node [style=none] (157) at (-1, -4.75) {};
		\node [style=none] (158) at (-1, -6.75) {};
		\node [style=none] (159) at (0.5, -6.75) {};
		\node [style=none] (160) at (0.5, -4.75) {};
		\node [style=none] (161) at (-0.25, -5.75) {\tiny $U$};
		\node [style=none] (162) at (1.5, -4.75) {};
		\node [style=none] (163) at (1.5, -6.75) {};
		\node [style=none] (164) at (3, -6.75) {};
		\node [style=none] (165) at (3, -4.75) {};
		\node [style=none] (166) at (2.25, -5.75) {\tiny $\Pi$};
		\node [style=none] (172) at (-1, -5.25) {};
		\node [style=none] (173) at (-1, -6.25) {};
		\node [style=none] (174) at (0.5, -6.25) {};
		\node [style=none] (175) at (0.5, -5.25) {};
		\node [style=none] (176) at (1.5, -5.25) {};
		\node [style=none] (177) at (1.5, -6.25) {};
		\node [style=none] (178) at (3, -6.25) {};
		\node [style=none] (179) at (3, -5.25) {};
		\node [style=none] (180) at (4, -5.25) {};
		\node [style=none] (181) at (4, -6.25) {};
		\node [style=none] (182) at (-2, -5.25) {};
		\node [style=none] (183) at (-2, -6.25) {};
		\node [style=none] (184) at (-3, 0.2) {\tiny $\vdots$};
		\node [style=none] (185) at (-0.5, 0.2) {\tiny $\vdots$};
		\node [style=none] (186) at (2, 0.2) {\tiny $\vdots$};
		\node [style=none] (187) at (4.5, 0.2) {\tiny $\vdots$};
		\node [style=none] (188) at (13, -2.8) {\tiny $\vdots$};
		\node [style=none] (189) at (15.5, -2.8) {\tiny $\vdots$};
		\node [style=none] (190) at (18, -2.8) {\tiny $\vdots$};
		\node [style=none] (191) at (20.5, -2.8) {\tiny $\vdots$};
		\node [style=none] (192) at (-1.5, -5.55) {\tiny $\vdots$};
		\node [style=none] (193) at (1, -5.55) {\tiny $\vdots$};
		\node [style=none] (194) at (3.5, -5.55) {\tiny $\vdots$};
		\node [style=none] (195) at (1, -2.8) {\tiny $\vdots$};
		\node [style=none] (196) at (3.5, -2.8) {\tiny $\vdots$};
		\node [style=none] (197) at (6, -2.8) {\tiny $\vdots$};
		\node [style=none] (198) at (8.5, -2.8) {\tiny $\vdots$};
		\node [style=none] (199) at (9, 0.2) {\tiny $\vdots$};
		\node [style=none] (200) at (11.5, 0.2) {\tiny $\vdots$};
		\node [style=none] (201) at (14, 0.2) {\tiny $\vdots$};
		\node [style=none] (202) at (16.5, 0.2) {\tiny $\vdots$};
		\node [style=none] (203) at (-1.5, -2.8) {\tiny $\vdots$};
		\node [style=none] (204) at (6.5, 0.2) {\tiny $\vdots$};
		\node [style=none] (206) at (10.5, -2.8) {\tiny $\vdots$};
		\node [style=none] (207) at (5.5, 0) {=};
		\node [style=none] (208) at (9.5, -3) {=};
		\node [style=none] (209) at (-2.5, -3) {=};
		\node [style=none] (210) at (-2.5, -5.75) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (5.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (30.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (25.center) to (15.center);
		\draw (26.center) to (16.center);
		\draw (31.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (52.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (48.center);
		\draw (56.center) to (46.center);
		\draw (57.center) to (47.center);
		\draw (62.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (72.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw (60.center) to (67.center);
		\draw (61.center) to (68.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (78.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (95.center) to (96.center);
		\draw (97.center) to (94.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (90.center);
		\draw (98.center) to (88.center);
		\draw (99.center) to (89.center);
		\draw (104.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (114.center) to (112.center);
		\draw (111.center) to (113.center);
		\draw (102.center) to (109.center);
		\draw (103.center) to (110.center);
		\draw (115.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (120.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (125.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (137.center) to (138.center);
		\draw (139.center) to (136.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (132.center);
		\draw (140.center) to (130.center);
		\draw (141.center) to (131.center);
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (156.center) to (154.center);
		\draw (153.center) to (155.center);
		\draw (144.center) to (151.center);
		\draw (145.center) to (152.center);
		\draw (157.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (162.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (178.center);
		\draw (175.center) to (176.center);
		\draw (177.center) to (174.center);
		\draw (182.center) to (172.center);
		\draw (183.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/pauli-web-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (33) at (-3.75, 1.25) {};
		\node [style=none] (34) at (-2.5, 1.375) {};
		\node [style=none] (35) at (-1.25, 1.25) {};
		\node [style=none] (36) at (-1.125, 0) {};
		\node [style=none] (37) at (-1.25, -1.25) {};
		\node [style=none] (38) at (-2.5, -1.375) {};
		\node [style=none] (39) at (-3.75, -1.25) {};
		\node [style=none] (40) at (-3.875, 0) {};
		\node [style=Z dot] (41) at (2.5, 0) {};
		\node [style=none] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (2.5, 1.375) {};
		\node [style=none] (44) at (3.75, 1.25) {};
		\node [style=none] (45) at (3.875, 0) {};
		\node [style=none] (46) at (3.75, -1.25) {};
		\node [style=none] (47) at (2.5, -1.375) {};
		\node [style=none] (48) at (1.25, -1.25) {};
		\node [style=none] (49) at (1.125, 0) {};
		\node [style=none] (50) at (12.5, 0) {};
		\node [style=none] (51) at (11.25, 1.25) {};
		\node [style=none] (52) at (12.5, 1.375) {};
		\node [style=none] (53) at (13.75, 1.25) {};
		\node [style=none] (54) at (13.875, 0) {};
		\node [style=none] (55) at (13.75, -1.25) {};
		\node [style=none] (56) at (12.5, -1.375) {};
		\node [style=none] (57) at (11.25, -1.25) {};
		\node [style=none] (58) at (11.125, 0) {};
		\node [style=none] (59) at (-7.5, 0) {};
		\node [style=none] (60) at (-8.75, 1.25) {};
		\node [style=none] (61) at (-7.5, 1.375) {};
		\node [style=none] (62) at (-6.25, 1.25) {};
		\node [style=none] (63) at (-6.125, 0) {};
		\node [style=none] (64) at (-6.25, -1.25) {};
		\node [style=none] (65) at (-7.5, -1.375) {};
		\node [style=none] (66) at (-8.75, -1.25) {};
		\node [style=none] (67) at (-8.875, 0) {};
		\node [style=none] (68) at (7.5, 0) {};
		\node [style=none] (69) at (6.25, 1.25) {};
		\node [style=none] (70) at (7.5, 1.375) {};
		\node [style=none] (71) at (8.75, 1.25) {};
		\node [style=none] (72) at (8.875, 0) {};
		\node [style=none] (73) at (8.75, -1.25) {};
		\node [style=none] (74) at (7.5, -1.375) {};
		\node [style=none] (75) at (6.25, -1.25) {};
		\node [style=none] (76) at (6.125, 0) {};
		\node [style=Z phase dot] (77) at (12.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (78) at (7.5, 0) {$\minu \frac{\pi}{2}$};
		\node [style=Z phase dot] (79) at (-2.5, 0) {$\pi$};
		\node [style=Z dot] (80) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (35.center) to (21.center);
		\draw [style=X Web] (34.center) to (21.center);
		\draw [style=X Web] (21.center) to (40.center);
		\draw [style=XZ Web] (44.center) to (41);
		\draw [style=XZ Web] (43.center) to (41);
		\draw [style=XZ Web] (49.center) to (41);
		\draw [style=XZ Web] (47.center) to (41);
		\draw [style=X Web] (46.center) to (41);
		\draw [style=X Web] (45.center) to (41);
		\draw [style=X Web] (42.center) to (41);
		\draw [style=X Web] (48.center) to (41);
		\draw [style=XZ Web] (53.center) to (50.center);
		\draw [style=XZ Web] (52.center) to (50.center);
		\draw [style=XZ Web] (58.center) to (50.center);
		\draw [style=X Web] (56.center) to (50.center);
		\draw [style=X Web] (55.center) to (50.center);
		\draw [style=X Web] (54.center) to (50.center);
		\draw [style=X Web] (51.center) to (50.center);
		\draw [style=X Web] (57.center) to (50.center);
		\draw [style=X Web] (37.center) to (21.center);
		\draw [style=X Web] (36.center) to (21.center);
		\draw [style=X Web] (21.center) to (33.center);
		\draw [style=X Web] (21.center) to (39.center);
		\draw [style=X Web] (21.center) to (38.center);
		\draw [style=Z Web] (62.center) to (59.center);
		\draw [style=Z Web] (61.center) to (59.center);
		\draw [style=Z Web] (59.center) to (67.center);
		\draw (64.center) to (59.center);
		\draw (63.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (66.center);
		\draw [style=Z Web] (59.center) to (65.center);
		\draw [style=Z Web] (71.center) to (68.center);
		\draw [style=Z Web] (70.center) to (68.center);
		\draw (76.center) to (68.center);
		\draw (74.center) to (68.center);
		\draw (73.center) to (68.center);
		\draw [style=Z Web] (72.center) to (68.center);
		\draw (69.center) to (68.center);
		\draw [style=Z Web] (75.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prerequisites/stabiliser-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3) {};
		\node [style=none] (1) at (-7, 2) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-9, 3) {};
		\node [style=none] (5) at (-9, 1) {};
		\node [style=none] (6) at (-11, 1) {};
		\node [style=none] (7) at (-11, 2.5) {};
		\node [style=fireZ] (8) at (-9, 3) {};
		\node [style=fireZ] (9) at (-11, 2.5) {};
		\node [style=H box, draw=zxFireColour, line width=0.3mm] (10) at (-11, 1) {};
		\node [style=X dot, draw=zxFireColour, line width=0.3mm] (11) at (-9, 1) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (-4, 1) {};
		\node [style=none] (19) at (-4, 2.5) {};
		\node [style=Z dot] (20) at (-2, 3) {};
		\node [style=Z dot] (21) at (-4, 2.5) {};
		\node [style=H box] (22) at (-4, 1) {};
		\node [style=X dot] (23) at (-2, 1) {};
		\node [style=none] (24) at (6, 3) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (4, 3) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=Z dot] (32) at (4, 3) {};
		\node [style=Z dot] (33) at (2, 2.5) {};
		\node [style=H box] (34) at (2, 1) {};
		\node [style=X dot] (35) at (4, 1) {};
		\node [style=Z dot] (36) at (2.75, 1) {\tiny $\pi$};
		\node [style=Z dot] (37) at (3.25, 1) {\tiny $\pi$};
		\node [style=Z dot] (38) at (5, 3) {\tiny $\pi$};
		\node [style=Z dot] (40) at (5, 1) {\tiny $\pi$};
		\node [style=Z dot] (41) at (5, 0.5) {\tiny $\pi$};
		\node [style=Z dot] (42) at (4, 1.75) {\tiny $\pi$};
		\node [style=Z dot] (43) at (4, 2.25) {\tiny $\pi$};
		\node [style=X dot] (44) at (2, 2) {\tiny $\pi$};
		\node [style=X dot] (45) at (2, 1.5) {\tiny $\pi$};
		\node [style=none] (46) at (12, 3) {};
		\node [style=none] (47) at (12, 2) {};
		\node [style=none] (48) at (12, 1) {};
		\node [style=none] (49) at (12, 0) {};
		\node [style=none] (50) at (10, 3) {};
		\node [style=none] (51) at (10, 1) {};
		\node [style=none] (52) at (8, 1) {};
		\node [style=Z dot] (54) at (10, 3) {};
		\node [style=Z dot] (55) at (8, 2.5) {};
		\node [style=H box] (56) at (8, 1) {};
		\node [style=X dot] (57) at (10, 1) {};
		\node [style=Z dot] (60) at (11, 3) {\tiny $\pi$};
		\node [style=Z dot] (62) at (11, 1) {\tiny $\pi$};
		\node [style=Z dot] (63) at (11, 0.5) {\tiny $\pi$};
		\node [style=none] (64) at (-6, 1.5) {$\Rightarrow$};
		\node [style=none] (65) at (0.5, 1.5) {=};
		\node [style=none] (66) at (6.5, 1.5) {=};
		\node [style=none] (71) at (1, 3) {};
		\node [style=none] (72) at (-5, 3) {};
		\node [style=none] (73) at (-12, 3) {};
		\node [style=none] (74) at (7, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (0.center) to (4.center);
		\draw [style=Z Web] (4.center) to (5.center);
		\draw [style=Z Web] (5.center) to (2.center);
		\draw [style=Z Web] (5.center) to (3.center);
		\draw [style=Z Web] (5.center) to (6.center);
		\draw [style=X Web] (6.center) to (7.center);
		\draw (12.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (33) to (44);
		\draw (44) to (45);
		\draw (45) to (34);
		\draw (34) to (36);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw (35) to (42);
		\draw (42) to (43);
		\draw (43) to (32);
		\draw (32) to (38);
		\draw (38) to (24.center);
		\draw (35) to (40);
		\draw (40) to (26.center);
		\draw (35) to (41);
		\draw (41) to (27.center);
		\draw (54) to (60);
		\draw (60) to (46.center);
		\draw (57) to (62);
		\draw (62) to (48.center);
		\draw (57) to (63);
		\draw (63) to (49.center);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (57) to (54);
		\draw (8) to (0.center);
		\draw (8) to (11);
		\draw (11) to (2.center);
		\draw (11) to (3.center);
		\draw (10) to (11);
		\draw (9) to (10);
		\draw (8) to (1.center);
		\draw (20) to (13.center);
		\draw (32) to (25.center);
		\draw (54) to (47.center);
		\draw (73.center) to (8);
		\draw (72.center) to (20);
		\draw (71.center) to (32);
		\draw (74.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/422-implementation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-16.25, 1.5) {};
		\node [style=Z dot] (1) at (-16.25, 0.5) {};
		\node [style=Z dot] (2) at (-16.25, -0.5) {};
		\node [style=Z dot] (3) at (-16.25, -1.5) {};
		\node [style=X dot] (4) at (-17.25, 0) {};
		\node [style=Z dot] (5) at (-13.25, 1.5) {};
		\node [style=Z dot] (6) at (-13.25, 0.5) {};
		\node [style=Z dot] (7) at (-13.25, -0.5) {};
		\node [style=Z dot] (8) at (-13.25, -1.5) {};
		\node [style=X dot] (9) at (-14.25, 0) {};
		\node [style=Z dot] (10) at (-9.75, 1.5) {};
		\node [style=Z dot] (11) at (-9.75, 0.5) {};
		\node [style=Z dot] (12) at (-9.75, -0.5) {};
		\node [style=Z dot] (13) at (-9.75, -1.5) {};
		\node [style=X dot] (14) at (-10.75, 0) {};
		\node [style=H box] (15) at (-14.5, 1.5) {};
		\node [style=H box] (16) at (-14.5, 0.5) {};
		\node [style=H box] (17) at (-14.5, -0.5) {};
		\node [style=H box] (18) at (-14.5, -1.5) {};
		\node [style=H box] (19) at (-12.5, 1.5) {};
		\node [style=H box] (20) at (-12.5, 0.5) {};
		\node [style=H box] (21) at (-12.5, -0.5) {};
		\node [style=H box] (22) at (-12.5, -1.5) {};
		\node [style=none] (23) at (-18.25, 1.5) {};
		\node [style=none] (24) at (-18.25, 0.5) {};
		\node [style=none] (25) at (-18.25, -0.5) {};
		\node [style=none] (26) at (-18.25, -1.5) {};
		\node [style=Z dot] (27) at (-6.5, 1.5) {};
		\node [style=Z dot] (28) at (-6.5, 0.5) {};
		\node [style=Z dot] (29) at (-6.5, -0.5) {};
		\node [style=Z dot] (30) at (-6.5, -1.5) {};
		\node [style=X dot] (31) at (-7.5, 0) {};
		\node [style=H box] (32) at (-7.75, 1.5) {};
		\node [style=H box] (33) at (-7.75, 0.5) {};
		\node [style=H box] (34) at (-7.75, -0.5) {};
		\node [style=H box] (35) at (-7.75, -1.5) {};
		\node [style=H box] (36) at (-5.75, 1.5) {};
		\node [style=H box] (37) at (-5.75, 0.5) {};
		\node [style=H box] (38) at (-5.75, -0.5) {};
		\node [style=H box] (39) at (-5.75, -1.5) {};
		\node [style=none] (40) at (-4.75, 1.5) {};
		\node [style=none] (41) at (-4.75, 0.5) {};
		\node [style=none] (42) at (-4.75, -0.5) {};
		\node [style=none] (43) at (-4.75, -1.5) {};
		\node [style=none] (44) at (-0.75, 0) {};
		\node [style=none] (45) at (1.75, 0) {};
		\node [style=none] (46) at (-0.75, 1) {};
		\node [style=none] (47) at (-1.75, 1) {};
		\node [style=none] (48) at (1.75, -1) {};
		\node [style=none] (49) at (2.75, -1) {};
		\node [style=Z dot] (50) at (1.75, -1) {};
		\node [style=Z dot] (51) at (2.75, -1) {};
		\node [style=Z dot] (52) at (-0.75, 0) {};
		\node [style=Z dot] (53) at (1.75, 0) {};
		\node [style=Z dot] (54) at (-0.75, 1) {};
		\node [style=Z dot] (55) at (-1.75, 1) {};
		\node [style=none] (56) at (0.25, 0) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=X dot] (58) at (0.25, 0) {};
		\node [style=X dot] (59) at (0.75, 0) {};
		\node [style=none] (60) at (-0.75, -3) {};
		\node [style=none] (61) at (1.75, -3) {};
		\node [style=none] (62) at (-0.75, -2) {};
		\node [style=none] (63) at (-1.75, -2) {};
		\node [style=none] (64) at (1.75, -4) {};
		\node [style=none] (65) at (2.75, -4) {};
		\node [style=Z dot] (66) at (1.75, -4) {};
		\node [style=Z dot] (67) at (2.75, -4) {};
		\node [style=Z dot] (68) at (-0.75, -3) {};
		\node [style=Z dot] (69) at (1.75, -3) {};
		\node [style=Z dot] (70) at (-0.75, -2) {};
		\node [style=Z dot] (71) at (-1.75, -2) {};
		\node [style=none] (72) at (0.25, -3) {};
		\node [style=none] (73) at (0.75, -3) {};
		\node [style=X dot] (74) at (0.25, -3) {};
		\node [style=X dot] (75) at (0.75, -3) {};
		\node [style=none] (76) at (-2.75, 0) {};
		\node [style=none] (77) at (-2.75, -1) {};
		\node [style=none] (78) at (-2.75, -3) {};
		\node [style=none] (79) at (-2.75, -4) {};
		\node [style=none] (80) at (5.25, 1) {};
		\node [style=none] (81) at (7.75, 1) {};
		\node [style=none] (82) at (5.25, 2) {};
		\node [style=none] (83) at (4.25, 2) {};
		\node [style=none] (84) at (7.75, 0) {};
		\node [style=none] (85) at (8.75, 0) {};
		\node [style=Z dot] (86) at (7.75, 0) {};
		\node [style=Z dot] (87) at (8.75, 0) {};
		\node [style=Z dot] (88) at (5.25, 1) {};
		\node [style=Z dot] (89) at (7.75, 1) {};
		\node [style=Z dot] (90) at (5.25, 2) {};
		\node [style=Z dot] (91) at (4.25, 2) {};
		\node [style=none] (92) at (6.25, 1) {};
		\node [style=none] (93) at (6.75, 1) {};
		\node [style=X dot] (94) at (6.25, 1) {};
		\node [style=X dot] (95) at (6.75, 1) {};
		\node [style=none] (96) at (5.25, -2) {};
		\node [style=none] (97) at (7.75, -2) {};
		\node [style=none] (98) at (5.25, -1) {};
		\node [style=none] (99) at (4.25, -1) {};
		\node [style=none] (100) at (7.75, -3) {};
		\node [style=none] (101) at (8.75, -3) {};
		\node [style=Z dot] (102) at (7.75, -3) {};
		\node [style=Z dot] (103) at (8.75, -3) {};
		\node [style=Z dot] (104) at (5.25, -2) {};
		\node [style=Z dot] (105) at (7.75, -2) {};
		\node [style=Z dot] (106) at (5.25, -1) {};
		\node [style=Z dot] (107) at (4.25, -1) {};
		\node [style=none] (108) at (6.25, -2) {};
		\node [style=none] (109) at (6.75, -2) {};
		\node [style=X dot] (110) at (6.25, -2) {};
		\node [style=X dot] (111) at (6.75, -2) {};
		\node [style=H box] (112) at (4.25, 1) {};
		\node [style=H box] (113) at (4.25, 0) {};
		\node [style=H box] (114) at (4.25, -2) {};
		\node [style=H box] (115) at (4.25, -3) {};
		\node [style=H box] (116) at (8.75, 1) {};
		\node [style=H box] (117) at (8.75, 2) {};
		\node [style=H box] (118) at (8.75, -2) {};
		\node [style=H box] (119) at (8.75, -1) {};
		\node [style=none] (120) at (11.25, 2) {};
		\node [style=none] (121) at (13.75, 2) {};
		\node [style=none] (122) at (11.25, 3) {};
		\node [style=none] (123) at (10.25, 3) {};
		\node [style=none] (124) at (13.75, 1) {};
		\node [style=none] (125) at (14.75, 1) {};
		\node [style=Z dot] (126) at (13.75, 1) {};
		\node [style=Z dot] (127) at (14.75, 1) {};
		\node [style=Z dot] (128) at (11.25, 2) {};
		\node [style=Z dot] (129) at (13.75, 2) {};
		\node [style=Z dot] (130) at (11.25, 3) {};
		\node [style=Z dot] (131) at (10.25, 3) {};
		\node [style=none] (132) at (12.25, 2) {};
		\node [style=none] (133) at (12.75, 2) {};
		\node [style=X dot] (134) at (12.25, 2) {};
		\node [style=X dot] (135) at (12.75, 2) {};
		\node [style=none] (136) at (11.25, -1) {};
		\node [style=none] (137) at (13.75, -1) {};
		\node [style=none] (138) at (11.25, 0) {};
		\node [style=none] (139) at (10.25, 0) {};
		\node [style=none] (140) at (13.75, -2) {};
		\node [style=none] (141) at (14.75, -2) {};
		\node [style=Z dot] (142) at (13.75, -2) {};
		\node [style=Z dot] (143) at (14.75, -2) {};
		\node [style=Z dot] (144) at (11.25, -1) {};
		\node [style=Z dot] (145) at (13.75, -1) {};
		\node [style=Z dot] (146) at (11.25, 0) {};
		\node [style=Z dot] (147) at (10.25, 0) {};
		\node [style=none] (148) at (12.25, -1) {};
		\node [style=none] (149) at (12.75, -1) {};
		\node [style=X dot] (150) at (12.25, -1) {};
		\node [style=X dot] (151) at (12.75, -1) {};
		\node [style=none] (152) at (17.25, 3) {};
		\node [style=none] (153) at (19.75, 3) {};
		\node [style=none] (154) at (17.25, 4) {};
		\node [style=none] (155) at (16.25, 4) {};
		\node [style=none] (156) at (19.75, 2) {};
		\node [style=none] (157) at (20.75, 2) {};
		\node [style=Z dot] (158) at (19.75, 2) {};
		\node [style=Z dot] (159) at (20.75, 2) {};
		\node [style=Z dot] (160) at (17.25, 3) {};
		\node [style=Z dot] (161) at (19.75, 3) {};
		\node [style=Z dot] (162) at (17.25, 4) {};
		\node [style=Z dot] (163) at (16.25, 4) {};
		\node [style=none] (164) at (18.25, 3) {};
		\node [style=none] (165) at (18.75, 3) {};
		\node [style=X dot] (166) at (18.25, 3) {};
		\node [style=X dot] (167) at (18.75, 3) {};
		\node [style=none] (168) at (17.25, 0) {};
		\node [style=none] (169) at (19.75, 0) {};
		\node [style=none] (170) at (17.25, 1) {};
		\node [style=none] (171) at (16.25, 1) {};
		\node [style=none] (172) at (19.75, -1) {};
		\node [style=none] (173) at (20.75, -1) {};
		\node [style=Z dot] (174) at (19.75, -1) {};
		\node [style=Z dot] (175) at (20.75, -1) {};
		\node [style=Z dot] (176) at (17.25, 0) {};
		\node [style=Z dot] (177) at (19.75, 0) {};
		\node [style=Z dot] (178) at (17.25, 1) {};
		\node [style=Z dot] (179) at (16.25, 1) {};
		\node [style=none] (180) at (18.25, 0) {};
		\node [style=none] (181) at (18.75, 0) {};
		\node [style=X dot] (182) at (18.25, 0) {};
		\node [style=X dot] (183) at (18.75, 0) {};
		\node [style=H box] (184) at (16.25, 3) {};
		\node [style=H box] (185) at (16.25, 2) {};
		\node [style=H box] (186) at (16.25, 0) {};
		\node [style=H box] (187) at (16.25, -1) {};
		\node [style=H box] (188) at (20.75, 3) {};
		\node [style=H box] (189) at (20.75, 4) {};
		\node [style=H box] (190) at (20.75, 0) {};
		\node [style=H box] (191) at (20.75, 1) {};
		\node [style=none] (192) at (22.25, 4) {};
		\node [style=none] (193) at (22.25, 3) {};
		\node [style=none] (194) at (22.25, 1) {};
		\node [style=none] (195) at (22.25, 0) {};
		\node [style=none] (196) at (-3.75, 0) {=};
		\node [style=none] (197) at (26.25, 1.5) {};
		\node [style=none] (198) at (28.75, 1.5) {};
		\node [style=none] (199) at (26.25, 2.5) {};
		\node [style=none] (200) at (25.25, 2.5) {};
		\node [style=none] (201) at (28.75, 0.5) {};
		\node [style=none] (202) at (29.75, 0.5) {};
		\node [style=Z dot] (203) at (28.75, 0.5) {};
		\node [style=Z dot] (204) at (29.75, 0.5) {};
		\node [style=Z dot] (205) at (26.25, 1.5) {};
		\node [style=Z dot] (206) at (28.75, 1.5) {};
		\node [style=Z dot] (207) at (26.25, 2.5) {};
		\node [style=Z dot] (208) at (25.25, 2.5) {};
		\node [style=none] (209) at (27.25, 1.5) {};
		\node [style=none] (210) at (27.75, 1.5) {};
		\node [style=X dot] (211) at (27.25, 1.5) {};
		\node [style=X dot] (212) at (27.75, 1.5) {};
		\node [style=none] (213) at (26.25, -1.5) {};
		\node [style=none] (214) at (28.75, -1.5) {};
		\node [style=none] (215) at (26.25, -0.5) {};
		\node [style=none] (216) at (25.25, -0.5) {};
		\node [style=none] (217) at (28.75, -2.5) {};
		\node [style=none] (218) at (29.75, -2.5) {};
		\node [style=Z dot] (219) at (28.75, -2.5) {};
		\node [style=Z dot] (220) at (29.75, -2.5) {};
		\node [style=Z dot] (221) at (26.25, -1.5) {};
		\node [style=Z dot] (222) at (28.75, -1.5) {};
		\node [style=Z dot] (223) at (26.25, -0.5) {};
		\node [style=Z dot] (224) at (25.25, -0.5) {};
		\node [style=none] (225) at (27.25, -1.5) {};
		\node [style=none] (226) at (27.75, -1.5) {};
		\node [style=X dot] (227) at (27.25, -1.5) {};
		\node [style=X dot] (228) at (27.75, -1.5) {};
		\node [style=none] (229) at (24.25, 1.5) {};
		\node [style=none] (230) at (24.25, 0.5) {};
		\node [style=none] (231) at (24.25, -1.5) {};
		\node [style=none] (232) at (24.25, -2.5) {};
		\node [style=none] (233) at (32.25, 2.5) {};
		\node [style=none] (234) at (34.75, 2.5) {};
		\node [style=none] (235) at (32.25, 0.5) {};
		\node [style=none] (236) at (31.25, 0.5) {};
		\node [style=none] (237) at (34.75, 1.5) {};
		\node [style=none] (238) at (35.75, 1.5) {};
		\node [style=Z dot] (239) at (34.75, 1.5) {};
		\node [style=Z dot] (240) at (35.75, 1.5) {};
		\node [style=Z dot] (241) at (32.25, 2.5) {};
		\node [style=Z dot] (242) at (34.75, 2.5) {};
		\node [style=Z dot] (243) at (32.25, 0.5) {};
		\node [style=Z dot] (244) at (31.25, 0.5) {};
		\node [style=none] (245) at (33.25, 2.5) {};
		\node [style=none] (246) at (33.75, 2.5) {};
		\node [style=X dot] (247) at (33.25, 2.5) {};
		\node [style=X dot] (248) at (33.75, 2.5) {};
		\node [style=none] (249) at (32.25, -0.5) {};
		\node [style=none] (250) at (34.75, -0.5) {};
		\node [style=none] (251) at (32.25, -2.5) {};
		\node [style=none] (252) at (31.25, -2.5) {};
		\node [style=none] (253) at (34.75, -1.5) {};
		\node [style=none] (254) at (35.75, -1.5) {};
		\node [style=Z dot] (255) at (34.75, -1.5) {};
		\node [style=Z dot] (256) at (35.75, -1.5) {};
		\node [style=Z dot] (257) at (32.25, -0.5) {};
		\node [style=Z dot] (258) at (34.75, -0.5) {};
		\node [style=Z dot] (259) at (32.25, -2.5) {};
		\node [style=Z dot] (260) at (31.25, -2.5) {};
		\node [style=none] (261) at (33.25, -0.5) {};
		\node [style=none] (262) at (33.75, -0.5) {};
		\node [style=X dot] (263) at (33.25, -0.5) {};
		\node [style=X dot] (264) at (33.75, -0.5) {};
		\node [style=H box] (265) at (31.25, 2.5) {};
		\node [style=H box] (266) at (31.25, 1.5) {};
		\node [style=H box] (267) at (31.25, -0.5) {};
		\node [style=H box] (268) at (31.25, -1.5) {};
		\node [style=H box] (269) at (35.75, 2.5) {};
		\node [style=H box] (270) at (35.75, 0.5) {};
		\node [style=H box] (271) at (35.75, -0.5) {};
		\node [style=H box] (272) at (35.75, -2.5) {};
		\node [style=none] (273) at (38.25, 0.5) {};
		\node [style=none] (274) at (40.75, 0.5) {};
		\node [style=none] (275) at (38.25, 1.5) {};
		\node [style=none] (276) at (37.25, 1.5) {};
		\node [style=none] (277) at (40.75, 2.5) {};
		\node [style=none] (278) at (41.75, 2.5) {};
		\node [style=Z dot] (279) at (40.75, 2.5) {};
		\node [style=Z dot] (280) at (41.75, 2.5) {};
		\node [style=Z dot] (281) at (38.25, 0.5) {};
		\node [style=Z dot] (282) at (40.75, 0.5) {};
		\node [style=Z dot] (283) at (38.25, 1.5) {};
		\node [style=Z dot] (284) at (37.25, 1.5) {};
		\node [style=none] (285) at (39.25, 0.5) {};
		\node [style=none] (286) at (39.75, 0.5) {};
		\node [style=X dot] (287) at (39.25, 0.5) {};
		\node [style=X dot] (288) at (39.75, 0.5) {};
		\node [style=none] (289) at (38.25, -2.5) {};
		\node [style=none] (290) at (40.75, -2.5) {};
		\node [style=none] (291) at (38.25, -1.5) {};
		\node [style=none] (292) at (37.25, -1.5) {};
		\node [style=none] (293) at (40.75, -0.5) {};
		\node [style=none] (294) at (41.75, -0.5) {};
		\node [style=Z dot] (295) at (40.75, -0.5) {};
		\node [style=Z dot] (296) at (41.75, -0.5) {};
		\node [style=Z dot] (297) at (38.25, -2.5) {};
		\node [style=Z dot] (298) at (40.75, -2.5) {};
		\node [style=Z dot] (299) at (38.25, -1.5) {};
		\node [style=Z dot] (300) at (37.25, -1.5) {};
		\node [style=none] (301) at (39.25, -2.5) {};
		\node [style=none] (302) at (39.75, -2.5) {};
		\node [style=X dot] (303) at (39.25, -2.5) {};
		\node [style=X dot] (304) at (39.75, -2.5) {};
		\node [style=none] (305) at (44.25, 1.5) {};
		\node [style=none] (306) at (46.75, 1.5) {};
		\node [style=none] (307) at (44.25, 2.5) {};
		\node [style=none] (308) at (43.25, 2.5) {};
		\node [style=none] (309) at (46.75, 0.5) {};
		\node [style=none] (310) at (47.75, 0.5) {};
		\node [style=Z dot] (311) at (46.75, 0.5) {};
		\node [style=Z dot] (312) at (47.75, 0.5) {};
		\node [style=Z dot] (313) at (44.25, 1.5) {};
		\node [style=Z dot] (314) at (46.75, 1.5) {};
		\node [style=Z dot] (315) at (44.25, 2.5) {};
		\node [style=Z dot] (316) at (43.25, 2.5) {};
		\node [style=none] (317) at (45.25, 1.5) {};
		\node [style=none] (318) at (45.75, 1.5) {};
		\node [style=X dot] (319) at (45.25, 1.5) {};
		\node [style=X dot] (320) at (45.75, 1.5) {};
		\node [style=none] (321) at (44.25, -1.5) {};
		\node [style=none] (322) at (46.75, -1.5) {};
		\node [style=none] (323) at (44.25, -0.5) {};
		\node [style=none] (324) at (43.25, -0.5) {};
		\node [style=none] (325) at (46.75, -2.5) {};
		\node [style=none] (326) at (47.75, -2.5) {};
		\node [style=Z dot] (327) at (46.75, -2.5) {};
		\node [style=Z dot] (328) at (47.75, -2.5) {};
		\node [style=Z dot] (329) at (44.25, -1.5) {};
		\node [style=Z dot] (330) at (46.75, -1.5) {};
		\node [style=Z dot] (331) at (44.25, -0.5) {};
		\node [style=Z dot] (332) at (43.25, -0.5) {};
		\node [style=none] (333) at (45.25, -1.5) {};
		\node [style=none] (334) at (45.75, -1.5) {};
		\node [style=X dot] (335) at (45.25, -1.5) {};
		\node [style=X dot] (336) at (45.75, -1.5) {};
		\node [style=H box] (337) at (43.25, 1.5) {};
		\node [style=H box] (338) at (43.25, 0.5) {};
		\node [style=H box] (339) at (43.25, -1.5) {};
		\node [style=H box] (340) at (43.25, -2.5) {};
		\node [style=H box] (341) at (47.75, 1.5) {};
		\node [style=H box] (342) at (47.75, 2.5) {};
		\node [style=H box] (343) at (47.75, -1.5) {};
		\node [style=H box] (344) at (47.75, -0.5) {};
		\node [style=none] (345) at (49.25, 2.5) {};
		\node [style=none] (346) at (49.25, 1.5) {};
		\node [style=none] (347) at (49.25, -0.5) {};
		\node [style=none] (348) at (49.25, -1.5) {};
		\node [style=none] (349) at (23.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (4) to (2);
		\draw (1) to (4);
		\draw (0) to (4);
		\draw (9) to (8);
		\draw (9) to (7);
		\draw (6) to (9);
		\draw (5) to (9);
		\draw (14) to (13);
		\draw (14) to (12);
		\draw (11) to (14);
		\draw (10) to (14);
		\draw (15) to (5);
		\draw (5) to (19);
		\draw (16) to (6);
		\draw (6) to (20);
		\draw (17) to (7);
		\draw (7) to (21);
		\draw (18) to (8);
		\draw (8) to (22);
		\draw (0) to (15);
		\draw (1) to (16);
		\draw (2) to (17);
		\draw (3) to (18);
		\draw (19) to (10);
		\draw (20) to (11);
		\draw (21) to (12);
		\draw (22) to (13);
		\draw (23.center) to (0);
		\draw (24.center) to (1);
		\draw (25.center) to (2);
		\draw (26.center) to (3);
		\draw (31) to (30);
		\draw (31) to (29);
		\draw (28) to (31);
		\draw (27) to (31);
		\draw (32) to (27);
		\draw (27) to (36);
		\draw (33) to (28);
		\draw (28) to (37);
		\draw (34) to (29);
		\draw (29) to (38);
		\draw (35) to (30);
		\draw (30) to (39);
		\draw (10) to (32);
		\draw (11) to (33);
		\draw (12) to (34);
		\draw (13) to (35);
		\draw (36) to (40.center);
		\draw (37) to (41.center);
		\draw (38) to (42.center);
		\draw (39) to (43.center);
		\draw (55) to (54);
		\draw (54) to (52);
		\draw (59) to (53);
		\draw (52) to (58);
		\draw (58) to (59);
		\draw (53) to (50);
		\draw (50) to (51);
		\draw (71) to (70);
		\draw (70) to (68);
		\draw (75) to (69);
		\draw (68) to (74);
		\draw (74) to (75);
		\draw (69) to (66);
		\draw (66) to (67);
		\draw (58) to (74);
		\draw (75) to (59);
		\draw (76.center) to (52);
		\draw (77.center) to (50);
		\draw (78.center) to (68);
		\draw (79.center) to (66);
		\draw (91) to (90);
		\draw (90) to (88);
		\draw (95) to (89);
		\draw (88) to (94);
		\draw (94) to (95);
		\draw (89) to (86);
		\draw (86) to (87);
		\draw (107) to (106);
		\draw (106) to (104);
		\draw (111) to (105);
		\draw (104) to (110);
		\draw (110) to (111);
		\draw (105) to (102);
		\draw (102) to (103);
		\draw (94) to (110);
		\draw (111) to (95);
		\draw (112) to (88);
		\draw (113) to (86);
		\draw (114) to (104);
		\draw (115) to (102);
		\draw (105) to (118);
		\draw (106) to (119);
		\draw (89) to (116);
		\draw (90) to (117);
		\draw (131) to (130);
		\draw (130) to (128);
		\draw (135) to (129);
		\draw (128) to (134);
		\draw (134) to (135);
		\draw (129) to (126);
		\draw (126) to (127);
		\draw (147) to (146);
		\draw (146) to (144);
		\draw (151) to (145);
		\draw (144) to (150);
		\draw (150) to (151);
		\draw (145) to (142);
		\draw (142) to (143);
		\draw (134) to (150);
		\draw (151) to (135);
		\draw (163) to (162);
		\draw (162) to (160);
		\draw (167) to (161);
		\draw (160) to (166);
		\draw (166) to (167);
		\draw (161) to (158);
		\draw (158) to (159);
		\draw (179) to (178);
		\draw (178) to (176);
		\draw (183) to (177);
		\draw (176) to (182);
		\draw (182) to (183);
		\draw (177) to (174);
		\draw (174) to (175);
		\draw (166) to (182);
		\draw (183) to (167);
		\draw (184) to (160);
		\draw (185) to (158);
		\draw (186) to (176);
		\draw (187) to (174);
		\draw (177) to (190);
		\draw (178) to (191);
		\draw (161) to (188);
		\draw (162) to (189);
		\draw (54) to (112);
		\draw (53) to (113);
		\draw (70) to (114);
		\draw (69) to (115);
		\draw (117) to (128);
		\draw (116) to (126);
		\draw (119) to (144);
		\draw (118) to (142);
		\draw (145) to (187);
		\draw (146) to (186);
		\draw (129) to (185);
		\draw (130) to (184);
		\draw (189) to (192.center);
		\draw (188) to (193.center);
		\draw (191) to (194.center);
		\draw (190) to (195.center);
		\draw (208) to (207);
		\draw (207) to (205);
		\draw (212) to (206);
		\draw (205) to (211);
		\draw (211) to (212);
		\draw (206) to (203);
		\draw (203) to (204);
		\draw (224) to (223);
		\draw (223) to (221);
		\draw (228) to (222);
		\draw (221) to (227);
		\draw (227) to (228);
		\draw (222) to (219);
		\draw (219) to (220);
		\draw (211) to (227);
		\draw (228) to (212);
		\draw (229.center) to (205);
		\draw (230.center) to (203);
		\draw (231.center) to (221);
		\draw (232.center) to (219);
		\draw (244) to (243);
		\draw (243) to (241);
		\draw (248) to (242);
		\draw (241) to (247);
		\draw (247) to (248);
		\draw (242) to (239);
		\draw (239) to (240);
		\draw (260) to (259);
		\draw (259) to (257);
		\draw (264) to (258);
		\draw (257) to (263);
		\draw (263) to (264);
		\draw (258) to (255);
		\draw (255) to (256);
		\draw (247) to (263);
		\draw (264) to (248);
		\draw (265) to (241);
		\draw (266) to (239);
		\draw (267) to (257);
		\draw (268) to (255);
		\draw (258) to (271);
		\draw (259) to (272);
		\draw (242) to (269);
		\draw (243) to (270);
		\draw (284) to (283);
		\draw (283) to (281);
		\draw (288) to (282);
		\draw (281) to (287);
		\draw (287) to (288);
		\draw (282) to (279);
		\draw (279) to (280);
		\draw (300) to (299);
		\draw (299) to (297);
		\draw (304) to (298);
		\draw (297) to (303);
		\draw (303) to (304);
		\draw (298) to (295);
		\draw (295) to (296);
		\draw (287) to (303);
		\draw (304) to (288);
		\draw (316) to (315);
		\draw (315) to (313);
		\draw (320) to (314);
		\draw (313) to (319);
		\draw (319) to (320);
		\draw (314) to (311);
		\draw (311) to (312);
		\draw (332) to (331);
		\draw (331) to (329);
		\draw (336) to (330);
		\draw (329) to (335);
		\draw (335) to (336);
		\draw (330) to (327);
		\draw (327) to (328);
		\draw (319) to (335);
		\draw (336) to (320);
		\draw (337) to (313);
		\draw (338) to (311);
		\draw (339) to (329);
		\draw (340) to (327);
		\draw (330) to (343);
		\draw (331) to (344);
		\draw (314) to (341);
		\draw (315) to (342);
		\draw (207) to (265);
		\draw (206) to (266);
		\draw (223) to (267);
		\draw (222) to (268);
		\draw (270) to (281);
		\draw (269) to (279);
		\draw (272) to (297);
		\draw (271) to (295);
		\draw (298) to (340);
		\draw (299) to (339);
		\draw (282) to (338);
		\draw (283) to (337);
		\draw (342) to (345.center);
		\draw (341) to (346.center);
		\draw (344) to (347.center);
		\draw (343) to (348.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/422-local-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0.5) {};
		\node [style=none] (1) at (-7, 0.5) {};
		\node [style=none] (2) at (-9.5, 1.5) {};
		\node [style=none] (3) at (-10.5, 1.5) {};
		\node [style=none] (4) at (-7, -0.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=Z dot] (6) at (-7, -0.5) {};
		\node [style=Z dot] (7) at (-6, -0.5) {};
		\node [style=Z dot] (8) at (-9.5, 0.5) {};
		\node [style=Z dot] (9) at (-7, 0.5) {};
		\node [style=Z dot] (10) at (-9.5, 1.5) {};
		\node [style=Z dot] (11) at (-10.5, 1.5) {};
		\node [style=none] (12) at (-8.5, 0.5) {};
		\node [style=none] (13) at (-8, 0.5) {};
		\node [style=X dot] (14) at (-8.5, 0.5) {};
		\node [style=X dot] (15) at (-8, 0.5) {};
		\node [style=none] (16) at (-9.5, -2.5) {};
		\node [style=none] (17) at (-7, -2.5) {};
		\node [style=none] (18) at (-9.5, -1.5) {};
		\node [style=none] (19) at (-10.5, -1.5) {};
		\node [style=none] (20) at (-7, -3.5) {};
		\node [style=none] (21) at (-6, -3.5) {};
		\node [style=Z dot] (22) at (-7, -3.5) {};
		\node [style=Z dot] (23) at (-6, -3.5) {};
		\node [style=Z dot] (24) at (-9.5, -2.5) {};
		\node [style=Z dot] (25) at (-7, -2.5) {};
		\node [style=Z dot] (26) at (-9.5, -1.5) {};
		\node [style=Z dot] (27) at (-10.5, -1.5) {};
		\node [style=none] (28) at (-8.5, -2.5) {};
		\node [style=none] (29) at (-8, -2.5) {};
		\node [style=X dot] (30) at (-8.5, -2.5) {};
		\node [style=X dot] (31) at (-8, -2.5) {};
		\node [style=none] (32) at (-11.5, 0.5) {};
		\node [style=none] (33) at (-11.5, -0.5) {};
		\node [style=none] (34) at (-11.5, -2.5) {};
		\node [style=none] (35) at (-11.5, -3.5) {};
		\node [style=none] (36) at (-3.5, 1.5) {};
		\node [style=none] (37) at (-1, 1.5) {};
		\node [style=none] (38) at (-3.5, 2.5) {};
		\node [style=none] (39) at (-4.5, 2.5) {};
		\node [style=none] (40) at (-1, 0.5) {};
		\node [style=none] (41) at (0, 0.5) {};
		\node [style=Z dot] (42) at (-1, 0.5) {};
		\node [style=Z dot] (43) at (0, 0.5) {};
		\node [style=Z dot] (44) at (-3.5, 1.5) {};
		\node [style=Z dot] (45) at (-1, 1.5) {};
		\node [style=Z dot] (46) at (-3.5, 2.5) {};
		\node [style=Z dot] (47) at (-4.5, 2.5) {};
		\node [style=none] (48) at (-2.5, 1.5) {};
		\node [style=none] (49) at (-2, 1.5) {};
		\node [style=X dot] (50) at (-2.5, 1.5) {};
		\node [style=X dot] (51) at (-2, 1.5) {};
		\node [style=none] (52) at (-3.5, -1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (-3.5, -0.5) {};
		\node [style=none] (55) at (-4.5, -0.5) {};
		\node [style=none] (56) at (-1, -2.5) {};
		\node [style=none] (57) at (0, -2.5) {};
		\node [style=Z dot] (58) at (-1, -2.5) {};
		\node [style=Z dot] (59) at (0, -2.5) {};
		\node [style=Z dot] (60) at (-3.5, -1.5) {};
		\node [style=Z dot] (61) at (-1, -1.5) {};
		\node [style=Z dot] (62) at (-3.5, -0.5) {};
		\node [style=Z dot] (63) at (-4.5, -0.5) {};
		\node [style=none] (64) at (-2.5, -1.5) {};
		\node [style=none] (65) at (-2, -1.5) {};
		\node [style=X dot] (66) at (-2.5, -1.5) {};
		\node [style=X dot] (67) at (-2, -1.5) {};
		\node [style=H box] (68) at (-4.5, 1.5) {};
		\node [style=H box] (69) at (-4.5, 0.5) {};
		\node [style=H box] (70) at (-4.5, -1.5) {};
		\node [style=H box] (71) at (-4.5, -2.5) {};
		\node [style=H box] (72) at (0, 1.5) {};
		\node [style=H box] (73) at (0, 2.5) {};
		\node [style=H box] (74) at (0, -1.5) {};
		\node [style=H box] (75) at (0, -0.5) {};
		\node [style=none] (76) at (2.5, 2.5) {};
		\node [style=none] (77) at (5, 2.5) {};
		\node [style=none] (78) at (2.5, 3.5) {};
		\node [style=none] (79) at (1.5, 3.5) {};
		\node [style=none] (80) at (5, 1.5) {};
		\node [style=none] (81) at (6, 1.5) {};
		\node [style=Z dot] (82) at (5, 1.5) {};
		\node [style=Z dot] (83) at (6, 1.5) {};
		\node [style=Z dot] (84) at (2.5, 2.5) {};
		\node [style=Z dot] (85) at (5, 2.5) {};
		\node [style=Z dot] (86) at (2.5, 3.5) {};
		\node [style=Z dot] (87) at (1.5, 3.5) {};
		\node [style=none] (88) at (3.5, 2.5) {};
		\node [style=none] (89) at (4, 2.5) {};
		\node [style=X dot] (90) at (3.5, 2.5) {};
		\node [style=X dot] (91) at (4, 2.5) {};
		\node [style=none] (92) at (2.5, -0.5) {};
		\node [style=none] (93) at (5, -0.5) {};
		\node [style=none] (94) at (2.5, 0.5) {};
		\node [style=none] (95) at (1.5, 0.5) {};
		\node [style=none] (96) at (5, -1.5) {};
		\node [style=none] (97) at (6, -1.5) {};
		\node [style=Z dot] (98) at (5, -1.5) {};
		\node [style=Z dot] (99) at (6, -1.5) {};
		\node [style=Z dot] (100) at (2.5, -0.5) {};
		\node [style=Z dot] (101) at (5, -0.5) {};
		\node [style=Z dot] (102) at (2.5, 0.5) {};
		\node [style=Z dot] (103) at (1.5, 0.5) {};
		\node [style=none] (104) at (3.5, -0.5) {};
		\node [style=none] (105) at (4, -0.5) {};
		\node [style=X dot] (106) at (3.5, -0.5) {};
		\node [style=X dot] (107) at (4, -0.5) {};
		\node [style=none] (108) at (8.5, 3.5) {};
		\node [style=none] (109) at (11, 3.5) {};
		\node [style=none] (110) at (8.5, 4.5) {};
		\node [style=none] (111) at (7.5, 4.5) {};
		\node [style=none] (112) at (11, 2.5) {};
		\node [style=none] (113) at (12, 2.5) {};
		\node [style=Z dot] (114) at (11, 2.5) {};
		\node [style=Z dot] (115) at (12, 2.5) {};
		\node [style=Z dot] (116) at (8.5, 3.5) {};
		\node [style=Z dot] (117) at (11, 3.5) {};
		\node [style=Z dot] (118) at (8.5, 4.5) {};
		\node [style=Z dot] (119) at (7.5, 4.5) {};
		\node [style=none] (120) at (9.5, 3.5) {};
		\node [style=none] (121) at (10, 3.5) {};
		\node [style=X dot] (122) at (9.5, 3.5) {};
		\node [style=X dot] (123) at (10, 3.5) {};
		\node [style=none] (124) at (8.5, 0.5) {};
		\node [style=none] (125) at (11, 0.5) {};
		\node [style=none] (126) at (8.5, 1.5) {};
		\node [style=none] (127) at (7.5, 1.5) {};
		\node [style=none] (128) at (11, -0.5) {};
		\node [style=none] (129) at (12, -0.5) {};
		\node [style=Z dot] (130) at (11, -0.5) {};
		\node [style=Z dot] (131) at (12, -0.5) {};
		\node [style=Z dot] (132) at (8.5, 0.5) {};
		\node [style=Z dot] (133) at (11, 0.5) {};
		\node [style=Z dot] (134) at (8.5, 1.5) {};
		\node [style=Z dot] (135) at (7.5, 1.5) {};
		\node [style=none] (136) at (9.5, 0.5) {};
		\node [style=none] (137) at (10, 0.5) {};
		\node [style=X dot] (138) at (9.5, 0.5) {};
		\node [style=X dot] (139) at (10, 0.5) {};
		\node [style=H box] (140) at (7.5, 3.5) {};
		\node [style=H box] (141) at (7.5, 2.5) {};
		\node [style=H box] (142) at (7.5, 0.5) {};
		\node [style=H box] (143) at (7.5, -0.5) {};
		\node [style=H box] (144) at (12, 3.5) {};
		\node [style=H box] (145) at (12, 4.5) {};
		\node [style=H box] (146) at (12, 0.5) {};
		\node [style=H box] (147) at (12, 1.5) {};
		\node [style=none] (148) at (13.5, 4.5) {};
		\node [style=none] (149) at (13.5, 3.5) {};
		\node [style=none] (150) at (13.5, 1.5) {};
		\node [style=none] (151) at (13.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (8);
		\draw (15) to (9);
		\draw (8) to (14);
		\draw (14) to (15);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (27) to (26);
		\draw (26) to (24);
		\draw (31) to (25);
		\draw (24) to (30);
		\draw (30) to (31);
		\draw (25) to (22);
		\draw (22) to (23);
		\draw (14) to (30);
		\draw (31) to (15);
		\draw (32.center) to (8);
		\draw (33.center) to (6);
		\draw (34.center) to (24);
		\draw (35.center) to (22);
		\draw (47) to (46);
		\draw (46) to (44);
		\draw (51) to (45);
		\draw (44) to (50);
		\draw (50) to (51);
		\draw (45) to (42);
		\draw (42) to (43);
		\draw (63) to (62);
		\draw (62) to (60);
		\draw (67) to (61);
		\draw (60) to (66);
		\draw (66) to (67);
		\draw (61) to (58);
		\draw (58) to (59);
		\draw (50) to (66);
		\draw (67) to (51);
		\draw (68) to (44);
		\draw (69) to (42);
		\draw (70) to (60);
		\draw (71) to (58);
		\draw (61) to (74);
		\draw (62) to (75);
		\draw (45) to (72);
		\draw (46) to (73);
		\draw (87) to (86);
		\draw (86) to (84);
		\draw (91) to (85);
		\draw (84) to (90);
		\draw (90) to (91);
		\draw (85) to (82);
		\draw (82) to (83);
		\draw (103) to (102);
		\draw (102) to (100);
		\draw (107) to (101);
		\draw (100) to (106);
		\draw (106) to (107);
		\draw (101) to (98);
		\draw (98) to (99);
		\draw (90) to (106);
		\draw (107) to (91);
		\draw (119) to (118);
		\draw (118) to (116);
		\draw (123) to (117);
		\draw (116) to (122);
		\draw (122) to (123);
		\draw (117) to (114);
		\draw (114) to (115);
		\draw (135) to (134);
		\draw (134) to (132);
		\draw (139) to (133);
		\draw (132) to (138);
		\draw (138) to (139);
		\draw (133) to (130);
		\draw (130) to (131);
		\draw (122) to (138);
		\draw (139) to (123);
		\draw (140) to (116);
		\draw (141) to (114);
		\draw (142) to (132);
		\draw (143) to (130);
		\draw (133) to (146);
		\draw (134) to (147);
		\draw (117) to (144);
		\draw (118) to (145);
		\draw (10) to (68);
		\draw (9) to (69);
		\draw (26) to (70);
		\draw (25) to (71);
		\draw (73) to (84);
		\draw (72) to (82);
		\draw (75) to (100);
		\draw (74) to (98);
		\draw (101) to (143);
		\draw (102) to (142);
		\draw (85) to (141);
		\draw (86) to (140);
		\draw (145) to (148.center);
		\draw (144) to (149.center);
		\draw (147) to (150.center);
		\draw (146) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/422-pre-expand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.75, 1.5) {};
		\node [style=Z dot] (1) at (-4.75, 0.5) {};
		\node [style=Z dot] (2) at (-4.75, -0.5) {};
		\node [style=Z dot] (3) at (-4.75, -1.5) {};
		\node [style=X dot] (4) at (-5.75, 0) {};
		\node [style=Z dot] (5) at (-1.75, 1.5) {};
		\node [style=Z dot] (6) at (-1.75, 0.5) {};
		\node [style=Z dot] (7) at (-1.75, -0.5) {};
		\node [style=Z dot] (8) at (-1.75, -1.5) {};
		\node [style=X dot] (9) at (-2.75, 0) {};
		\node [style=Z dot] (10) at (1.75, 1.5) {};
		\node [style=Z dot] (11) at (1.75, 0.5) {};
		\node [style=Z dot] (12) at (1.75, -0.5) {};
		\node [style=Z dot] (13) at (1.75, -1.5) {};
		\node [style=X dot] (14) at (0.75, 0) {};
		\node [style=H box] (15) at (-3, 1.5) {};
		\node [style=H box] (16) at (-3, 0.5) {};
		\node [style=H box] (17) at (-3, -0.5) {};
		\node [style=H box] (18) at (-3, -1.5) {};
		\node [style=H box] (19) at (-1, 1.5) {};
		\node [style=H box] (20) at (-1, 0.5) {};
		\node [style=H box] (21) at (-1, -0.5) {};
		\node [style=H box] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-6.75, 1.5) {};
		\node [style=none] (24) at (-6.75, 0.5) {};
		\node [style=none] (25) at (-6.75, -0.5) {};
		\node [style=none] (26) at (-6.75, -1.5) {};
		\node [style=Z dot] (27) at (5, 1.5) {};
		\node [style=Z dot] (28) at (5, 0.5) {};
		\node [style=Z dot] (29) at (5, -0.5) {};
		\node [style=Z dot] (30) at (5, -1.5) {};
		\node [style=X dot] (31) at (4, 0) {};
		\node [style=H box] (32) at (3.75, 1.5) {};
		\node [style=H box] (33) at (3.75, 0.5) {};
		\node [style=H box] (34) at (3.75, -0.5) {};
		\node [style=H box] (35) at (3.75, -1.5) {};
		\node [style=H box] (36) at (5.75, 1.5) {};
		\node [style=H box] (37) at (5.75, 0.5) {};
		\node [style=H box] (38) at (5.75, -0.5) {};
		\node [style=H box] (39) at (5.75, -1.5) {};
		\node [style=none] (40) at (6.75, 1.5) {};
		\node [style=none] (41) at (6.75, 0.5) {};
		\node [style=none] (42) at (6.75, -0.5) {};
		\node [style=none] (43) at (6.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (4) to (2);
		\draw (1) to (4);
		\draw (0) to (4);
		\draw (9) to (8);
		\draw (9) to (7);
		\draw (6) to (9);
		\draw (5) to (9);
		\draw (14) to (13);
		\draw (14) to (12);
		\draw (11) to (14);
		\draw (10) to (14);
		\draw (15) to (5);
		\draw (5) to (19);
		\draw (16) to (6);
		\draw (6) to (20);
		\draw (17) to (7);
		\draw (7) to (21);
		\draw (18) to (8);
		\draw (8) to (22);
		\draw (0) to (15);
		\draw (1) to (16);
		\draw (2) to (17);
		\draw (3) to (18);
		\draw (19) to (10);
		\draw (20) to (11);
		\draw (21) to (12);
		\draw (22) to (13);
		\draw (23.center) to (0);
		\draw (24.center) to (1);
		\draw (25.center) to (2);
		\draw (26.center) to (3);
		\draw (31) to (30);
		\draw (31) to (29);
		\draw (28) to (31);
		\draw (27) to (31);
		\draw (32) to (27);
		\draw (27) to (36);
		\draw (33) to (28);
		\draw (28) to (37);
		\draw (34) to (29);
		\draw (29) to (38);
		\draw (35) to (30);
		\draw (30) to (39);
		\draw (10) to (32);
		\draw (11) to (33);
		\draw (12) to (34);
		\draw (13) to (35);
		\draw (36) to (40.center);
		\draw (37) to (41.center);
		\draw (38) to (42.center);
		\draw (39) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/422-rearrange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1.5) {};
		\node [style=none] (1) at (-4.75, 1.5) {};
		\node [style=none] (2) at (-7.25, 2.5) {};
		\node [style=none] (3) at (-8.25, 2.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=Z dot] (6) at (-4.75, 0.5) {};
		\node [style=Z dot] (7) at (-3.75, 0.5) {};
		\node [style=Z dot] (8) at (-7.25, 1.5) {};
		\node [style=Z dot] (9) at (-4.75, 1.5) {};
		\node [style=Z dot] (10) at (-7.25, 2.5) {};
		\node [style=Z dot] (11) at (-8.25, 2.5) {};
		\node [style=none] (12) at (-6.25, 1.5) {};
		\node [style=none] (13) at (-5.75, 1.5) {};
		\node [style=X dot] (14) at (-6.25, 1.5) {};
		\node [style=X dot] (15) at (-5.75, 1.5) {};
		\node [style=none] (16) at (-7.25, -1.5) {};
		\node [style=none] (17) at (-4.75, -1.5) {};
		\node [style=none] (18) at (-7.25, -0.5) {};
		\node [style=none] (19) at (-8.25, -0.5) {};
		\node [style=none] (20) at (-4.75, -2.5) {};
		\node [style=none] (21) at (-3.75, -2.5) {};
		\node [style=Z dot] (22) at (-4.75, -2.5) {};
		\node [style=Z dot] (23) at (-3.75, -2.5) {};
		\node [style=Z dot] (24) at (-7.25, -1.5) {};
		\node [style=Z dot] (25) at (-4.75, -1.5) {};
		\node [style=Z dot] (26) at (-7.25, -0.5) {};
		\node [style=Z dot] (27) at (-8.25, -0.5) {};
		\node [style=none] (28) at (-6.25, -1.5) {};
		\node [style=none] (29) at (-5.75, -1.5) {};
		\node [style=X dot] (30) at (-6.25, -1.5) {};
		\node [style=X dot] (31) at (-5.75, -1.5) {};
		\node [style=none] (32) at (-9.25, 1.5) {};
		\node [style=none] (33) at (-9.25, 0.5) {};
		\node [style=none] (34) at (-9.25, -1.5) {};
		\node [style=none] (35) at (-9.25, -2.5) {};
		\node [style=none] (36) at (-1.25, 2.5) {};
		\node [style=none] (37) at (1.25, 2.5) {};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-2.25, 0.5) {};
		\node [style=none] (40) at (1.25, 1.5) {};
		\node [style=none] (41) at (2.25, 1.5) {};
		\node [style=Z dot] (42) at (1.25, 1.5) {};
		\node [style=Z dot] (43) at (2.25, 1.5) {};
		\node [style=Z dot] (44) at (-1.25, 2.5) {};
		\node [style=Z dot] (45) at (1.25, 2.5) {};
		\node [style=Z dot] (46) at (-1.25, 0.5) {};
		\node [style=Z dot] (47) at (-2.25, 0.5) {};
		\node [style=none] (48) at (-0.25, 2.5) {};
		\node [style=none] (49) at (0.25, 2.5) {};
		\node [style=X dot] (50) at (-0.25, 2.5) {};
		\node [style=X dot] (51) at (0.25, 2.5) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (53) at (1.25, -0.5) {};
		\node [style=none] (54) at (-1.25, -2.5) {};
		\node [style=none] (55) at (-2.25, -2.5) {};
		\node [style=none] (56) at (1.25, -1.5) {};
		\node [style=none] (57) at (2.25, -1.5) {};
		\node [style=Z dot] (58) at (1.25, -1.5) {};
		\node [style=Z dot] (59) at (2.25, -1.5) {};
		\node [style=Z dot] (60) at (-1.25, -0.5) {};
		\node [style=Z dot] (61) at (1.25, -0.5) {};
		\node [style=Z dot] (62) at (-1.25, -2.5) {};
		\node [style=Z dot] (63) at (-2.25, -2.5) {};
		\node [style=none] (64) at (-0.25, -0.5) {};
		\node [style=none] (65) at (0.25, -0.5) {};
		\node [style=X dot] (66) at (-0.25, -0.5) {};
		\node [style=X dot] (67) at (0.25, -0.5) {};
		\node [style=H box] (68) at (-2.25, 2.5) {};
		\node [style=H box] (69) at (-2.25, 1.5) {};
		\node [style=H box] (70) at (-2.25, -0.5) {};
		\node [style=H box] (71) at (-2.25, -1.5) {};
		\node [style=H box] (72) at (2.25, 2.5) {};
		\node [style=H box] (73) at (2.25, 0.5) {};
		\node [style=H box] (74) at (2.25, -0.5) {};
		\node [style=H box] (75) at (2.25, -2.5) {};
		\node [style=none] (76) at (4.75, 0.5) {};
		\node [style=none] (77) at (7.25, 0.5) {};
		\node [style=none] (78) at (4.75, 1.5) {};
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (80) at (7.25, 2.5) {};
		\node [style=none] (81) at (8.25, 2.5) {};
		\node [style=Z dot] (82) at (7.25, 2.5) {};
		\node [style=Z dot] (83) at (8.25, 2.5) {};
		\node [style=Z dot] (84) at (4.75, 0.5) {};
		\node [style=Z dot] (85) at (7.25, 0.5) {};
		\node [style=Z dot] (86) at (4.75, 1.5) {};
		\node [style=Z dot] (87) at (3.75, 1.5) {};
		\node [style=none] (88) at (5.75, 0.5) {};
		\node [style=none] (89) at (6.25, 0.5) {};
		\node [style=X dot] (90) at (5.75, 0.5) {};
		\node [style=X dot] (91) at (6.25, 0.5) {};
		\node [style=none] (92) at (4.75, -2.5) {};
		\node [style=none] (93) at (7.25, -2.5) {};
		\node [style=none] (94) at (4.75, -1.5) {};
		\node [style=none] (95) at (3.75, -1.5) {};
		\node [style=none] (96) at (7.25, -0.5) {};
		\node [style=none] (97) at (8.25, -0.5) {};
		\node [style=Z dot] (98) at (7.25, -0.5) {};
		\node [style=Z dot] (99) at (8.25, -0.5) {};
		\node [style=Z dot] (100) at (4.75, -2.5) {};
		\node [style=Z dot] (101) at (7.25, -2.5) {};
		\node [style=Z dot] (102) at (4.75, -1.5) {};
		\node [style=Z dot] (103) at (3.75, -1.5) {};
		\node [style=none] (104) at (5.75, -2.5) {};
		\node [style=none] (105) at (6.25, -2.5) {};
		\node [style=X dot] (106) at (5.75, -2.5) {};
		\node [style=X dot] (107) at (6.25, -2.5) {};
		\node [style=none] (108) at (10.75, 1.5) {};
		\node [style=none] (109) at (13.25, 1.5) {};
		\node [style=none] (110) at (10.75, 2.5) {};
		\node [style=none] (111) at (9.75, 2.5) {};
		\node [style=none] (112) at (13.25, 0.5) {};
		\node [style=none] (113) at (14.25, 0.5) {};
		\node [style=Z dot] (114) at (13.25, 0.5) {};
		\node [style=Z dot] (115) at (14.25, 0.5) {};
		\node [style=Z dot] (116) at (10.75, 1.5) {};
		\node [style=Z dot] (117) at (13.25, 1.5) {};
		\node [style=Z dot] (118) at (10.75, 2.5) {};
		\node [style=Z dot] (119) at (9.75, 2.5) {};
		\node [style=none] (120) at (11.75, 1.5) {};
		\node [style=none] (121) at (12.25, 1.5) {};
		\node [style=X dot] (122) at (11.75, 1.5) {};
		\node [style=X dot] (123) at (12.25, 1.5) {};
		\node [style=none] (124) at (10.75, -1.5) {};
		\node [style=none] (125) at (13.25, -1.5) {};
		\node [style=none] (126) at (10.75, -0.5) {};
		\node [style=none] (127) at (9.75, -0.5) {};
		\node [style=none] (128) at (13.25, -2.5) {};
		\node [style=none] (129) at (14.25, -2.5) {};
		\node [style=Z dot] (130) at (13.25, -2.5) {};
		\node [style=Z dot] (131) at (14.25, -2.5) {};
		\node [style=Z dot] (132) at (10.75, -1.5) {};
		\node [style=Z dot] (133) at (13.25, -1.5) {};
		\node [style=Z dot] (134) at (10.75, -0.5) {};
		\node [style=Z dot] (135) at (9.75, -0.5) {};
		\node [style=none] (136) at (11.75, -1.5) {};
		\node [style=none] (137) at (12.25, -1.5) {};
		\node [style=X dot] (138) at (11.75, -1.5) {};
		\node [style=X dot] (139) at (12.25, -1.5) {};
		\node [style=H box] (140) at (9.75, 1.5) {};
		\node [style=H box] (141) at (9.75, 0.5) {};
		\node [style=H box] (142) at (9.75, -1.5) {};
		\node [style=H box] (143) at (9.75, -2.5) {};
		\node [style=H box] (144) at (14.25, 1.5) {};
		\node [style=H box] (145) at (14.25, 2.5) {};
		\node [style=H box] (146) at (14.25, -1.5) {};
		\node [style=H box] (147) at (14.25, -0.5) {};
		\node [style=none] (148) at (15.75, 2.5) {};
		\node [style=none] (149) at (15.75, 1.5) {};
		\node [style=none] (150) at (15.75, -0.5) {};
		\node [style=none] (151) at (15.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (8);
		\draw (15) to (9);
		\draw (8) to (14);
		\draw (14) to (15);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (27) to (26);
		\draw (26) to (24);
		\draw (31) to (25);
		\draw (24) to (30);
		\draw (30) to (31);
		\draw (25) to (22);
		\draw (22) to (23);
		\draw (14) to (30);
		\draw (31) to (15);
		\draw (32.center) to (8);
		\draw (33.center) to (6);
		\draw (34.center) to (24);
		\draw (35.center) to (22);
		\draw (47) to (46);
		\draw (46) to (44);
		\draw (51) to (45);
		\draw (44) to (50);
		\draw (50) to (51);
		\draw (45) to (42);
		\draw (42) to (43);
		\draw (63) to (62);
		\draw (62) to (60);
		\draw (67) to (61);
		\draw (60) to (66);
		\draw (66) to (67);
		\draw (61) to (58);
		\draw (58) to (59);
		\draw (50) to (66);
		\draw (67) to (51);
		\draw (68) to (44);
		\draw (69) to (42);
		\draw (70) to (60);
		\draw (71) to (58);
		\draw (61) to (74);
		\draw (62) to (75);
		\draw (45) to (72);
		\draw (46) to (73);
		\draw (87) to (86);
		\draw (86) to (84);
		\draw (91) to (85);
		\draw (84) to (90);
		\draw (90) to (91);
		\draw (85) to (82);
		\draw (82) to (83);
		\draw (103) to (102);
		\draw (102) to (100);
		\draw (107) to (101);
		\draw (100) to (106);
		\draw (106) to (107);
		\draw (101) to (98);
		\draw (98) to (99);
		\draw (90) to (106);
		\draw (107) to (91);
		\draw (119) to (118);
		\draw (118) to (116);
		\draw (123) to (117);
		\draw (116) to (122);
		\draw (122) to (123);
		\draw (117) to (114);
		\draw (114) to (115);
		\draw (135) to (134);
		\draw (134) to (132);
		\draw (139) to (133);
		\draw (132) to (138);
		\draw (138) to (139);
		\draw (133) to (130);
		\draw (130) to (131);
		\draw (122) to (138);
		\draw (139) to (123);
		\draw (140) to (116);
		\draw (141) to (114);
		\draw (142) to (132);
		\draw (143) to (130);
		\draw (133) to (146);
		\draw (134) to (147);
		\draw (117) to (144);
		\draw (118) to (145);
		\draw (10) to (68);
		\draw (9) to (69);
		\draw (26) to (70);
		\draw (25) to (71);
		\draw (73) to (84);
		\draw (72) to (82);
		\draw (75) to (100);
		\draw (74) to (98);
		\draw (101) to (143);
		\draw (102) to (142);
		\draw (85) to (141);
		\draw (86) to (140);
		\draw (145) to (148.center);
		\draw (144) to (149.center);
		\draw (147) to (150.center);
		\draw (146) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/alternative-decomps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 1.75) {};
		\node [style=Z dot] (1) at (-2.75, 0.75) {};
		\node [style=Z dot] (2) at (-2.75, -0.25) {};
		\node [style=Z dot] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (-5.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-5.25, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-5.25, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=X dot] (11) at (-3.75, 0.25) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (-1.5, 2) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.75, 1.75) {\tiny lc};
		\node [style=none] (17) at (-2, 1.75) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (19) at (-5.25, 1.75) {};
		\node [style=none] (20) at (-4.5, 2) {};
		\node [style=none] (21) at (-4, 2) {};
		\node [style=none] (22) at (-4.5, 1.5) {};
		\node [style=none] (23) at (-4, 1.5) {};
		\node [style=none] (24) at (-4.25, 1.75) {\tiny lc};
		\node [style=none] (25) at (-4.5, 1.75) {};
		\node [style=none] (26) at (-4, 1.75) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (28) at (-1.5, 1) {};
		\node [style=none] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (31) at (-1.75, 0.75) {\tiny lc};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (-1.5, 0.75) {};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (-1.75, -0.25) {\tiny lc};
		\node [style=none] (39) at (-2, -0.25) {};
		\node [style=none] (40) at (-1.5, -0.25) {};
		\node [style=none] (41) at (-2, -1) {};
		\node [style=none] (42) at (-1.5, -1) {};
		\node [style=none] (43) at (-2, -1.5) {};
		\node [style=none] (44) at (-1.5, -1.5) {};
		\node [style=none] (45) at (-1.75, -1.25) {\tiny lc};
		\node [style=none] (46) at (-2, -1.25) {};
		\node [style=none] (47) at (-1.5, -1.25) {};
		\node [style=none] (48) at (-4.5, 1) {};
		\node [style=none] (49) at (-4, 1) {};
		\node [style=none] (50) at (-4.5, 0.5) {};
		\node [style=none] (51) at (-4, 0.5) {};
		\node [style=none] (52) at (-4.25, 0.75) {\tiny lc};
		\node [style=none] (53) at (-4.5, 0.75) {};
		\node [style=none] (54) at (-4, 0.75) {};
		\node [style=none] (55) at (-4.5, 0) {};
		\node [style=none] (56) at (-4, 0) {};
		\node [style=none] (57) at (-4.5, -0.5) {};
		\node [style=none] (58) at (-4, -0.5) {};
		\node [style=none] (59) at (-4.25, -0.25) {\tiny lc};
		\node [style=none] (60) at (-4.5, -0.25) {};
		\node [style=none] (61) at (-4, -0.25) {};
		\node [style=none] (62) at (-4.5, -1) {};
		\node [style=none] (63) at (-4, -1) {};
		\node [style=none] (64) at (-4.5, -1.5) {};
		\node [style=none] (65) at (-4, -1.5) {};
		\node [style=none] (66) at (-4.25, -1.25) {\tiny lc};
		\node [style=none] (67) at (-4.5, -1.25) {};
		\node [style=none] (68) at (-4, -1.25) {};
		\node [style=none] (69) at (1.5, 2) {};
		\node [style=none] (70) at (2, 2) {};
		\node [style=none] (71) at (1.5, -1) {};
		\node [style=none] (72) at (2, -1) {};
		\node [style=none] (73) at (5.5, 2) {};
		\node [style=none] (74) at (6, 2) {};
		\node [style=none] (75) at (2.75, 2) {};
		\node [style=none] (76) at (4.75, 2) {};
		\node [style=none] (77) at (2.75, -1) {};
		\node [style=none] (78) at (4.75, -1) {};
		\node [style=none] (79) at (0.75, 2) {};
		\node [style=none] (80) at (0.75, 1) {};
		\node [style=none] (81) at (0.75, -1) {};
		\node [style=none] (82) at (0.75, -2) {};
		\node [style=none] (83) at (6.75, -1) {};
		\node [style=none] (84) at (6.75, 0) {};
		\node [style=none] (85) at (6.75, 2) {};
		\node [style=none] (86) at (6.75, 3) {};
		\node [style=X dot] (87) at (2.75, 3) {};
		\node [style=X dot] (88) at (1.75, 3) {};
		\node [style=X dot] (89) at (4.75, 1) {};
		\node [style=X dot] (90) at (5.75, 1) {};
		\node [style=X dot] (91) at (2.75, 0) {};
		\node [style=X dot] (92) at (4.75, -2) {};
		\node [style=X dot] (93) at (5.75, -2) {};
		\node [style=X dot] (94) at (4.75, 1) {};
		\node [style=X dot] (95) at (5.75, 1) {};
		\node [style=Z dot] (96) at (2.75, 2) {};
		\node [style=Z dot] (97) at (4.75, 2) {};
		\node [style=Z dot] (98) at (2.75, -1) {};
		\node [style=X dot] (99) at (2.75, 0) {};
		\node [style=X dot] (100) at (2.75, 3) {};
		\node [style=X dot] (101) at (1.75, 3) {};
		\node [style=X dot] (102) at (4.75, -2) {};
		\node [style=X dot] (103) at (5.75, -2) {};
		\node [style=Z dot] (104) at (4.75, -1) {};
		\node [style=X dot] (105) at (1.75, 0) {};
		\node [style=X dot] (106) at (1.75, 0) {};
		\node [style=none] (107) at (1.5, 2.25) {};
		\node [style=none] (108) at (2, 2.25) {};
		\node [style=none] (109) at (1.5, 1.75) {};
		\node [style=none] (110) at (2, 1.75) {};
		\node [style=none] (111) at (1.75, 2) {\tiny lc};
		\node [style=none] (112) at (1.5, -0.75) {};
		\node [style=none] (113) at (2, -0.75) {};
		\node [style=none] (114) at (1.5, -1.25) {};
		\node [style=none] (115) at (2, -1.25) {};
		\node [style=none] (116) at (1.75, -1) {\tiny lc};
		\node [style=none] (117) at (5.5, 2.25) {};
		\node [style=none] (118) at (6, 2.25) {};
		\node [style=none] (119) at (5.5, 1.75) {};
		\node [style=none] (120) at (6, 1.75) {};
		\node [style=none] (121) at (5.75, 2) {\tiny lc};
		\node [style=none] (122) at (5.5, -1) {};
		\node [style=none] (123) at (6, -1) {};
		\node [style=none] (124) at (5.5, -0.75) {};
		\node [style=none] (125) at (6, -0.75) {};
		\node [style=none] (126) at (5.5, -1.25) {};
		\node [style=none] (127) at (6, -1.25) {};
		\node [style=none] (128) at (5.75, -1) {\tiny lc};
		\node [style=none] (129) at (1.5, -2) {};
		\node [style=none] (130) at (2, -2) {};
		\node [style=none] (131) at (1.5, -1.75) {};
		\node [style=none] (132) at (2, -1.75) {};
		\node [style=none] (133) at (1.5, -2.25) {};
		\node [style=none] (134) at (2, -2.25) {};
		\node [style=none] (135) at (1.75, -2) {\tiny lc};
		\node [style=none] (136) at (1.5, 1) {};
		\node [style=none] (137) at (2, 1) {};
		\node [style=none] (138) at (1.5, 1.25) {};
		\node [style=none] (139) at (2, 1.25) {};
		\node [style=none] (140) at (1.5, 0.75) {};
		\node [style=none] (141) at (2, 0.75) {};
		\node [style=none] (142) at (1.75, 1) {\tiny lc};
		\node [style=none] (143) at (5.5, 0) {};
		\node [style=none] (144) at (6, 0) {};
		\node [style=none] (145) at (5.5, 0.25) {};
		\node [style=none] (146) at (6, 0.25) {};
		\node [style=none] (147) at (5.5, -0.25) {};
		\node [style=none] (148) at (6, -0.25) {};
		\node [style=none] (149) at (5.75, 0) {\tiny lc};
		\node [style=none] (150) at (5.5, 3) {};
		\node [style=none] (151) at (6, 3) {};
		\node [style=none] (152) at (5.5, 3.25) {};
		\node [style=none] (153) at (6, 3.25) {};
		\node [style=none] (154) at (5.5, 2.75) {};
		\node [style=none] (155) at (6, 2.75) {};
		\node [style=none] (156) at (5.75, 3) {\tiny lc};
		\node [style=none] (157) at (3.75, 0.5) {};
		\node [style=X dot] (158) at (3.75, 0.5) {};
		\node [style=none] (159) at (-10.25, -5) {};
		\node [style=none] (160) at (-9.75, -5) {};
		\node [style=none] (161) at (-10.25, -8) {};
		\node [style=none] (162) at (-9.75, -8) {};
		\node [style=none] (163) at (-5.75, -5) {};
		\node [style=none] (164) at (-5.25, -5) {};
		\node [style=none] (165) at (-9, -5) {};
		\node [style=none] (166) at (-6.5, -5) {};
		\node [style=none] (167) at (-9, -8) {};
		\node [style=none] (168) at (-6.5, -8) {};
		\node [style=none] (169) at (-11, -5) {};
		\node [style=none] (170) at (-11, -6) {};
		\node [style=none] (171) at (-11, -8) {};
		\node [style=none] (172) at (-11, -9) {};
		\node [style=none] (173) at (-4.5, -8) {};
		\node [style=none] (174) at (-4.5, -7) {};
		\node [style=none] (175) at (-4.5, -5) {};
		\node [style=none] (176) at (-4.5, -4) {};
		\node [style=X dot] (177) at (-9, -4) {};
		\node [style=X dot] (178) at (-10, -4) {};
		\node [style=X dot] (179) at (-6.5, -6) {};
		\node [style=X dot] (180) at (-5.5, -6) {};
		\node [style=X dot] (181) at (-9, -7) {};
		\node [style=X dot] (182) at (-6.5, -9) {};
		\node [style=X dot] (183) at (-5.5, -9) {};
		\node [style=X dot] (184) at (-6.5, -6) {};
		\node [style=X dot] (185) at (-5.5, -6) {\tiny $k_3$};
		\node [style=Z dot] (186) at (-9, -5) {};
		\node [style=Z dot] (187) at (-6.5, -5) {};
		\node [style=Z dot] (188) at (-9, -8) {};
		\node [style=X dot] (189) at (-9, -7) {};
		\node [style=X dot] (190) at (-9, -4) {};
		\node [style=X dot] (191) at (-10, -4) {};
		\node [style=X dot] (192) at (-6.5, -9) {};
		\node [style=X dot] (193) at (-5.5, -9) {\tiny $k_4$};
		\node [style=Z dot] (194) at (-6.5, -8) {};
		\node [style=X dot] (195) at (-10, -7) {};
		\node [style=X dot] (196) at (-10, -7) {};
		\node [style=none] (197) at (-10.25, -4.75) {};
		\node [style=none] (198) at (-9.75, -4.75) {};
		\node [style=none] (199) at (-10.25, -5.25) {};
		\node [style=none] (200) at (-9.75, -5.25) {};
		\node [style=none] (201) at (-10, -5) {\tiny lc};
		\node [style=none] (202) at (-10.25, -7.75) {};
		\node [style=none] (203) at (-9.75, -7.75) {};
		\node [style=none] (204) at (-10.25, -8.25) {};
		\node [style=none] (205) at (-9.75, -8.25) {};
		\node [style=none] (206) at (-10, -8) {\tiny lc};
		\node [style=none] (207) at (-5.75, -4.75) {};
		\node [style=none] (208) at (-5.25, -4.75) {};
		\node [style=none] (209) at (-5.75, -5.25) {};
		\node [style=none] (210) at (-5.25, -5.25) {};
		\node [style=none] (211) at (-5.5, -5) {\tiny lc};
		\node [style=none] (212) at (-5.75, -8) {};
		\node [style=none] (213) at (-5.25, -8) {};
		\node [style=none] (214) at (-5.75, -7.75) {};
		\node [style=none] (215) at (-5.25, -7.75) {};
		\node [style=none] (216) at (-5.75, -8.25) {};
		\node [style=none] (217) at (-5.25, -8.25) {};
		\node [style=none] (218) at (-5.5, -8) {\tiny lc};
		\node [style=none] (219) at (-10.25, -9) {};
		\node [style=none] (220) at (-9.75, -9) {};
		\node [style=none] (221) at (-10.25, -8.75) {};
		\node [style=none] (222) at (-9.75, -8.75) {};
		\node [style=none] (223) at (-10.25, -9.25) {};
		\node [style=none] (224) at (-9.75, -9.25) {};
		\node [style=none] (225) at (-10, -9) {\tiny lc};
		\node [style=none] (226) at (-10.25, -6) {};
		\node [style=none] (227) at (-9.75, -6) {};
		\node [style=none] (228) at (-10.25, -5.75) {};
		\node [style=none] (229) at (-9.75, -5.75) {};
		\node [style=none] (230) at (-10.25, -6.25) {};
		\node [style=none] (231) at (-9.75, -6.25) {};
		\node [style=none] (232) at (-10, -6) {\tiny lc};
		\node [style=none] (233) at (-5.75, -7) {};
		\node [style=none] (234) at (-5.25, -7) {};
		\node [style=none] (235) at (-5.75, -6.75) {};
		\node [style=none] (236) at (-5.25, -6.75) {};
		\node [style=none] (237) at (-5.75, -7.25) {};
		\node [style=none] (238) at (-5.25, -7.25) {};
		\node [style=none] (239) at (-5.5, -7) {\tiny lc};
		\node [style=none] (240) at (-5.75, -4) {};
		\node [style=none] (241) at (-5.25, -4) {};
		\node [style=none] (242) at (-5.75, -3.75) {};
		\node [style=none] (243) at (-5.25, -3.75) {};
		\node [style=none] (244) at (-5.75, -4.25) {};
		\node [style=none] (245) at (-5.25, -4.25) {};
		\node [style=none] (246) at (-5.5, -4) {\tiny lc};
		\node [style=none] (247) at (-8, -5) {};
		\node [style=none] (248) at (-7.5, -5) {};
		\node [style=none] (249) at (-8, -8) {};
		\node [style=none] (250) at (-7.5, -8) {};
		\node [style=X dot] (251) at (-8, -5) {};
		\node [style=X dot] (252) at (-7.5, -5) {};
		\node [style=X dot] (253) at (-8, -8) {};
		\node [style=X dot] (254) at (-7.5, -8) {};
		\node [style=Z dot] (255) at (-8, -6.5) {\tiny $k_1$};
		\node [style=Z dot] (256) at (-7.5, -6.5) {\tiny $k_2$};
		\node [style=none] (257) at (-0.25, -5) {};
		\node [style=none] (258) at (0.25, -5) {};
		\node [style=none] (259) at (-0.25, -8) {};
		\node [style=none] (260) at (0.25, -8) {};
		\node [style=none] (261) at (4.25, -5) {};
		\node [style=none] (262) at (4.75, -5) {};
		\node [style=none] (263) at (1, -5) {};
		\node [style=none] (264) at (3.5, -5) {};
		\node [style=none] (265) at (1, -8) {};
		\node [style=none] (266) at (3.5, -8) {};
		\node [style=none] (267) at (-1, -5) {};
		\node [style=none] (268) at (-1, -6) {};
		\node [style=none] (269) at (-1, -8) {};
		\node [style=none] (270) at (-1, -9) {};
		\node [style=none] (271) at (5.5, -8) {};
		\node [style=none] (272) at (5.5, -7) {};
		\node [style=none] (273) at (5.5, -5) {};
		\node [style=none] (274) at (5.5, -4) {};
		\node [style=X dot] (275) at (1, -4) {};
		\node [style=X dot] (276) at (0, -4) {};
		\node [style=X dot] (277) at (3.5, -6) {};
		\node [style=X dot] (278) at (4.5, -6) {};
		\node [style=X dot] (279) at (1, -7) {};
		\node [style=X dot] (280) at (3.5, -9) {};
		\node [style=X dot] (281) at (4.5, -9) {};
		\node [style=X dot] (282) at (3.5, -6) {};
		\node [style=X dot] (283) at (4.5, -6) {\tiny $k_3$};
		\node [style=Z dot] (284) at (1, -5) {\tiny $k_1$};
		\node [style=Z dot] (285) at (3.5, -5) {};
		\node [style=Z dot] (286) at (1, -8) {};
		\node [style=X dot] (287) at (1, -7) {};
		\node [style=X dot] (288) at (1, -4) {};
		\node [style=X dot] (289) at (0, -4) {};
		\node [style=X dot] (290) at (3.5, -9) {};
		\node [style=X dot] (291) at (4.5, -9) {\tiny $k_4$};
		\node [style=Z dot] (292) at (3.5, -8) {};
		\node [style=X dot] (293) at (0, -7) {};
		\node [style=X dot] (294) at (0, -7) {};
		\node [style=none] (295) at (-0.25, -4.75) {};
		\node [style=none] (296) at (0.25, -4.75) {};
		\node [style=none] (297) at (-0.25, -5.25) {};
		\node [style=none] (298) at (0.25, -5.25) {};
		\node [style=none] (299) at (0, -5) {\tiny lc};
		\node [style=none] (300) at (-0.25, -7.75) {};
		\node [style=none] (301) at (0.25, -7.75) {};
		\node [style=none] (302) at (-0.25, -8.25) {};
		\node [style=none] (303) at (0.25, -8.25) {};
		\node [style=none] (304) at (0, -8) {\tiny lc};
		\node [style=none] (305) at (4.25, -4.75) {};
		\node [style=none] (306) at (4.75, -4.75) {};
		\node [style=none] (307) at (4.25, -5.25) {};
		\node [style=none] (308) at (4.75, -5.25) {};
		\node [style=none] (309) at (4.5, -5) {\tiny lc};
		\node [style=none] (310) at (4.25, -8) {};
		\node [style=none] (311) at (4.75, -8) {};
		\node [style=none] (312) at (4.25, -7.75) {};
		\node [style=none] (313) at (4.75, -7.75) {};
		\node [style=none] (314) at (4.25, -8.25) {};
		\node [style=none] (315) at (4.75, -8.25) {};
		\node [style=none] (316) at (4.5, -8) {\tiny lc};
		\node [style=none] (317) at (-0.25, -9) {};
		\node [style=none] (318) at (0.25, -9) {};
		\node [style=none] (319) at (-0.25, -8.75) {};
		\node [style=none] (320) at (0.25, -8.75) {};
		\node [style=none] (321) at (-0.25, -9.25) {};
		\node [style=none] (322) at (0.25, -9.25) {};
		\node [style=none] (323) at (0, -9) {\tiny lc};
		\node [style=none] (324) at (-0.25, -6) {};
		\node [style=none] (325) at (0.25, -6) {};
		\node [style=none] (326) at (-0.25, -5.75) {};
		\node [style=none] (327) at (0.25, -5.75) {};
		\node [style=none] (328) at (-0.25, -6.25) {};
		\node [style=none] (329) at (0.25, -6.25) {};
		\node [style=none] (330) at (0, -6) {\tiny lc};
		\node [style=none] (331) at (4.25, -7) {};
		\node [style=none] (332) at (4.75, -7) {};
		\node [style=none] (333) at (4.25, -6.75) {};
		\node [style=none] (334) at (4.75, -6.75) {};
		\node [style=none] (335) at (4.25, -7.25) {};
		\node [style=none] (336) at (4.75, -7.25) {};
		\node [style=none] (337) at (4.5, -7) {\tiny lc};
		\node [style=none] (338) at (4.25, -4) {};
		\node [style=none] (339) at (4.75, -4) {};
		\node [style=none] (340) at (4.25, -3.75) {};
		\node [style=none] (341) at (4.75, -3.75) {};
		\node [style=none] (342) at (4.25, -4.25) {};
		\node [style=none] (343) at (4.75, -4.25) {};
		\node [style=none] (344) at (4.5, -4) {\tiny lc};
		\node [style=none] (345) at (1.75, -5) {};
		\node [style=none] (346) at (2.75, -5) {};
		\node [style=none] (347) at (1.75, -8) {};
		\node [style=none] (348) at (2.75, -8) {};
		\node [style=X dot] (349) at (1.75, -5) {};
		\node [style=X dot] (350) at (2.75, -5) {};
		\node [style=X dot] (351) at (1.75, -8) {};
		\node [style=X dot] (352) at (2.75, -8) {};
		\node [style=Z dot] (354) at (2.75, -6.5) {\tiny $k_2$};
		\node [style=Z dot] (355) at (2.25, -5) {\tiny $k_1$};
		\node [style=none] (356) at (8.5, -5) {};
		\node [style=none] (357) at (9, -5) {};
		\node [style=none] (358) at (8.5, -8) {};
		\node [style=none] (359) at (9, -8) {};
		\node [style=none] (360) at (13, -5) {};
		\node [style=none] (361) at (13.5, -5) {};
		\node [style=none] (362) at (9.75, -5) {};
		\node [style=none] (363) at (12.25, -5) {};
		\node [style=none] (364) at (9.75, -8) {};
		\node [style=none] (365) at (12.25, -8) {};
		\node [style=none] (366) at (7.75, -5) {};
		\node [style=none] (367) at (7.75, -6) {};
		\node [style=none] (368) at (7.75, -8) {};
		\node [style=none] (369) at (7.75, -9) {};
		\node [style=none] (370) at (14.25, -8) {};
		\node [style=none] (371) at (14.25, -7) {};
		\node [style=none] (372) at (14.25, -5) {};
		\node [style=none] (373) at (14.25, -4) {};
		\node [style=X dot] (374) at (9.75, -4) {};
		\node [style=X dot] (375) at (8.75, -4) {};
		\node [style=X dot] (376) at (12.25, -6) {};
		\node [style=X dot] (377) at (13.25, -6) {};
		\node [style=X dot] (378) at (9.75, -7) {};
		\node [style=X dot] (379) at (12.25, -9) {};
		\node [style=X dot] (380) at (13.25, -9) {};
		\node [style=X dot] (381) at (12.25, -6) {};
		\node [style=X dot] (382) at (13.25, -6) {\tiny $k_3$};
		\node [style=Z dot] (383) at (9.75, -5) {\tiny $k_1$};
		\node [style=Z dot] (384) at (12.25, -5) {\tiny $k_1$};
		\node [style=Z dot] (385) at (9.75, -8) {};
		\node [style=X dot] (386) at (9.75, -7) {};
		\node [style=X dot] (387) at (9.75, -4) {};
		\node [style=X dot] (388) at (8.75, -4) {};
		\node [style=X dot] (389) at (12.25, -9) {};
		\node [style=X dot] (390) at (13.25, -9) {\tiny $k_4$};
		\node [style=Z dot] (391) at (12.25, -8) {};
		\node [style=X dot] (392) at (8.75, -7) {};
		\node [style=X dot] (393) at (8.75, -7) {};
		\node [style=none] (394) at (8.5, -4.75) {};
		\node [style=none] (395) at (9, -4.75) {};
		\node [style=none] (396) at (8.5, -5.25) {};
		\node [style=none] (397) at (9, -5.25) {};
		\node [style=none] (398) at (8.75, -5) {\tiny lc};
		\node [style=none] (399) at (8.5, -7.75) {};
		\node [style=none] (400) at (9, -7.75) {};
		\node [style=none] (401) at (8.5, -8.25) {};
		\node [style=none] (402) at (9, -8.25) {};
		\node [style=none] (403) at (8.75, -8) {\tiny lc};
		\node [style=none] (404) at (13, -4.75) {};
		\node [style=none] (405) at (13.5, -4.75) {};
		\node [style=none] (406) at (13, -5.25) {};
		\node [style=none] (407) at (13.5, -5.25) {};
		\node [style=none] (408) at (13.25, -5) {\tiny lc};
		\node [style=none] (409) at (13, -8) {};
		\node [style=none] (410) at (13.5, -8) {};
		\node [style=none] (411) at (13, -7.75) {};
		\node [style=none] (412) at (13.5, -7.75) {};
		\node [style=none] (413) at (13, -8.25) {};
		\node [style=none] (414) at (13.5, -8.25) {};
		\node [style=none] (415) at (13.25, -8) {\tiny lc};
		\node [style=none] (416) at (8.5, -9) {};
		\node [style=none] (417) at (9, -9) {};
		\node [style=none] (418) at (8.5, -8.75) {};
		\node [style=none] (419) at (9, -8.75) {};
		\node [style=none] (420) at (8.5, -9.25) {};
		\node [style=none] (421) at (9, -9.25) {};
		\node [style=none] (422) at (8.75, -9) {\tiny lc};
		\node [style=none] (423) at (8.5, -6) {};
		\node [style=none] (424) at (9, -6) {};
		\node [style=none] (425) at (8.5, -5.75) {};
		\node [style=none] (426) at (9, -5.75) {};
		\node [style=none] (427) at (8.5, -6.25) {};
		\node [style=none] (428) at (9, -6.25) {};
		\node [style=none] (429) at (8.75, -6) {\tiny lc};
		\node [style=none] (430) at (13, -7) {};
		\node [style=none] (431) at (13.5, -7) {};
		\node [style=none] (432) at (13, -6.75) {};
		\node [style=none] (433) at (13.5, -6.75) {};
		\node [style=none] (434) at (13, -7.25) {};
		\node [style=none] (435) at (13.5, -7.25) {};
		\node [style=none] (436) at (13.25, -7) {\tiny lc};
		\node [style=none] (437) at (13, -4) {};
		\node [style=none] (438) at (13.5, -4) {};
		\node [style=none] (439) at (13, -3.75) {};
		\node [style=none] (440) at (13.5, -3.75) {};
		\node [style=none] (441) at (13, -4.25) {};
		\node [style=none] (442) at (13.5, -4.25) {};
		\node [style=none] (443) at (13.25, -4) {\tiny lc};
		\node [style=none] (444) at (10.5, -5) {};
		\node [style=none] (445) at (11.5, -5) {};
		\node [style=none] (446) at (10.5, -8) {};
		\node [style=none] (447) at (11.5, -8) {};
		\node [style=X dot] (448) at (10.5, -5) {};
		\node [style=X dot] (449) at (11.5, -5) {};
		\node [style=X dot] (450) at (10.5, -8) {};
		\node [style=X dot] (451) at (11.5, -8) {};
		\node [style=Z dot] (452) at (11.5, -6.5) {\tiny $k_1 + k_2$};
		\node [style=none] (453) at (16, -5) {};
		\node [style=none] (454) at (16.5, -5) {};
		\node [style=none] (455) at (16, -8) {};
		\node [style=none] (456) at (16.5, -8) {};
		\node [style=none] (457) at (20.5, -5) {};
		\node [style=none] (458) at (21, -5) {};
		\node [style=none] (459) at (17.25, -5) {};
		\node [style=none] (460) at (19.75, -5) {};
		\node [style=none] (461) at (17.25, -8) {};
		\node [style=none] (462) at (19.75, -8) {};
		\node [style=none] (463) at (15.25, -5) {};
		\node [style=none] (464) at (15.25, -6) {};
		\node [style=none] (465) at (15.25, -8) {};
		\node [style=none] (466) at (15.25, -9) {};
		\node [style=none] (467) at (21.75, -8) {};
		\node [style=none] (468) at (21.75, -7) {};
		\node [style=none] (469) at (21.75, -5) {};
		\node [style=none] (470) at (21.75, -4) {};
		\node [style=X dot] (471) at (17.25, -4) {};
		\node [style=X dot] (472) at (16.25, -4) {};
		\node [style=X dot] (473) at (19.75, -6) {};
		\node [style=X dot] (474) at (20.75, -6) {};
		\node [style=X dot] (475) at (17.25, -7) {};
		\node [style=X dot] (476) at (19.75, -9) {};
		\node [style=X dot] (477) at (20.75, -9) {};
		\node [style=X dot] (478) at (19.75, -6) {};
		\node [style=X dot] (479) at (20.75, -6) {\tiny $k_3$};
		\node [style=Z dot] (480) at (17.25, -5) {\tiny $k_1$};
		\node [style=Z dot] (481) at (19.75, -5) {\tiny $k_1$};
		\node [style=Z dot] (482) at (17.25, -8) {};
		\node [style=X dot] (483) at (17.25, -7) {};
		\node [style=X dot] (484) at (17.25, -4) {};
		\node [style=X dot] (485) at (16.25, -4) {};
		\node [style=X dot] (486) at (19.75, -9) {};
		\node [style=X dot] (487) at (20.75, -9) {\tiny $k_4$};
		\node [style=Z dot] (488) at (19.75, -8) {};
		\node [style=X dot] (489) at (16.25, -7) {};
		\node [style=X dot] (490) at (16.25, -7) {};
		\node [style=none] (491) at (16, -4.75) {};
		\node [style=none] (492) at (16.5, -4.75) {};
		\node [style=none] (493) at (16, -5.25) {};
		\node [style=none] (494) at (16.5, -5.25) {};
		\node [style=none] (495) at (16.25, -5) {\tiny lc};
		\node [style=none] (496) at (16, -7.75) {};
		\node [style=none] (497) at (16.5, -7.75) {};
		\node [style=none] (498) at (16, -8.25) {};
		\node [style=none] (499) at (16.5, -8.25) {};
		\node [style=none] (500) at (16.25, -8) {\tiny lc};
		\node [style=none] (501) at (20.5, -4.75) {};
		\node [style=none] (502) at (21, -4.75) {};
		\node [style=none] (503) at (20.5, -5.25) {};
		\node [style=none] (504) at (21, -5.25) {};
		\node [style=none] (505) at (20.75, -5) {\tiny lc};
		\node [style=none] (506) at (20.5, -8) {};
		\node [style=none] (507) at (21, -8) {};
		\node [style=none] (508) at (20.5, -7.75) {};
		\node [style=none] (509) at (21, -7.75) {};
		\node [style=none] (510) at (20.5, -8.25) {};
		\node [style=none] (511) at (21, -8.25) {};
		\node [style=none] (512) at (20.75, -8) {\tiny lc};
		\node [style=none] (513) at (16, -9) {};
		\node [style=none] (514) at (16.5, -9) {};
		\node [style=none] (515) at (16, -8.75) {};
		\node [style=none] (516) at (16.5, -8.75) {};
		\node [style=none] (517) at (16, -9.25) {};
		\node [style=none] (518) at (16.5, -9.25) {};
		\node [style=none] (519) at (16.25, -9) {\tiny lc};
		\node [style=none] (520) at (16, -6) {};
		\node [style=none] (521) at (16.5, -6) {};
		\node [style=none] (522) at (16, -5.75) {};
		\node [style=none] (523) at (16.5, -5.75) {};
		\node [style=none] (524) at (16, -6.25) {};
		\node [style=none] (525) at (16.5, -6.25) {};
		\node [style=none] (526) at (16.25, -6) {\tiny lc};
		\node [style=none] (527) at (20.5, -7) {};
		\node [style=none] (528) at (21, -7) {};
		\node [style=none] (529) at (20.5, -6.75) {};
		\node [style=none] (530) at (21, -6.75) {};
		\node [style=none] (531) at (20.5, -7.25) {};
		\node [style=none] (532) at (21, -7.25) {};
		\node [style=none] (533) at (20.75, -7) {\tiny lc};
		\node [style=none] (534) at (20.5, -4) {};
		\node [style=none] (535) at (21, -4) {};
		\node [style=none] (536) at (20.5, -3.75) {};
		\node [style=none] (537) at (21, -3.75) {};
		\node [style=none] (538) at (20.5, -4.25) {};
		\node [style=none] (539) at (21, -4.25) {};
		\node [style=none] (540) at (20.75, -4) {\tiny lc};
		\node [style=X dot] (547) at (18.5, -6.5) {};
		\node [style=Z dot] (549) at (18.75, -2.75) {\tiny $k_1 + k_2$};
		\node [style=none] (550) at (23.5, -6) {};
		\node [style=none] (551) at (24, -6) {};
		\node [style=none] (552) at (23.5, -8) {};
		\node [style=none] (553) at (24, -8) {};
		\node [style=none] (554) at (28, -7) {};
		\node [style=none] (555) at (28.5, -7) {};
		\node [style=none] (560) at (22.75, -6) {};
		\node [style=none] (561) at (22.75, -7) {};
		\node [style=none] (562) at (22.75, -8) {};
		\node [style=none] (563) at (22.75, -9) {};
		\node [style=none] (564) at (29.25, -9) {};
		\node [style=none] (565) at (29.25, -8) {};
		\node [style=none] (566) at (29.25, -7) {};
		\node [style=none] (567) at (29.25, -6) {};
		\node [style=X dot] (575) at (25, -7) {\tiny $k_3$};
		\node [style=Z dot] (577) at (26, -6) {\tiny $k_1$};
		\node [style=Z dot] (578) at (26, -7) {\tiny $k_1$};
		\node [style=Z dot] (579) at (26, -8) {};
		\node [style=X dot] (583) at (25, -9) {\tiny $k_4$};
		\node [style=Z dot] (585) at (26, -9) {};
		\node [style=none] (588) at (23.5, -5.75) {};
		\node [style=none] (589) at (24, -5.75) {};
		\node [style=none] (590) at (23.5, -6.25) {};
		\node [style=none] (591) at (24, -6.25) {};
		\node [style=none] (592) at (23.75, -6) {\tiny lc};
		\node [style=none] (593) at (23.5, -7.75) {};
		\node [style=none] (594) at (24, -7.75) {};
		\node [style=none] (595) at (23.5, -8.25) {};
		\node [style=none] (596) at (24, -8.25) {};
		\node [style=none] (597) at (23.75, -8) {\tiny lc};
		\node [style=none] (598) at (28, -6.75) {};
		\node [style=none] (599) at (28.5, -6.75) {};
		\node [style=none] (600) at (28, -7.25) {};
		\node [style=none] (601) at (28.5, -7.25) {};
		\node [style=none] (602) at (28.25, -7) {\tiny lc};
		\node [style=none] (603) at (28, -9) {};
		\node [style=none] (604) at (28.5, -9) {};
		\node [style=none] (605) at (28, -8.75) {};
		\node [style=none] (606) at (28.5, -8.75) {};
		\node [style=none] (607) at (28, -9.25) {};
		\node [style=none] (608) at (28.5, -9.25) {};
		\node [style=none] (609) at (28.25, -9) {\tiny lc};
		\node [style=none] (610) at (23.5, -9) {};
		\node [style=none] (611) at (24, -9) {};
		\node [style=none] (612) at (23.5, -8.75) {};
		\node [style=none] (613) at (24, -8.75) {};
		\node [style=none] (614) at (23.5, -9.25) {};
		\node [style=none] (615) at (24, -9.25) {};
		\node [style=none] (616) at (23.75, -9) {\tiny lc};
		\node [style=none] (617) at (23.5, -7) {};
		\node [style=none] (618) at (24, -7) {};
		\node [style=none] (619) at (23.5, -6.75) {};
		\node [style=none] (620) at (24, -6.75) {};
		\node [style=none] (621) at (23.5, -7.25) {};
		\node [style=none] (622) at (24, -7.25) {};
		\node [style=none] (623) at (23.75, -7) {\tiny lc};
		\node [style=none] (624) at (28, -8) {};
		\node [style=none] (625) at (28.5, -8) {};
		\node [style=none] (626) at (28, -7.75) {};
		\node [style=none] (627) at (28.5, -7.75) {};
		\node [style=none] (628) at (28, -8.25) {};
		\node [style=none] (629) at (28.5, -8.25) {};
		\node [style=none] (630) at (28.25, -8) {\tiny lc};
		\node [style=none] (631) at (28, -6) {};
		\node [style=none] (632) at (28.5, -6) {};
		\node [style=none] (633) at (28, -5.75) {};
		\node [style=none] (634) at (28.5, -5.75) {};
		\node [style=none] (635) at (28, -6.25) {};
		\node [style=none] (636) at (28.5, -6.25) {};
		\node [style=none] (637) at (28.25, -6) {\tiny lc};
		\node [style=X dot] (639) at (25.25, -7.5) {};
		\node [style=Z dot] (640) at (26, -5) {\tiny $k_1 + k_2$};
		\node [style=none] (641) at (31, -6) {};
		\node [style=none] (642) at (31.5, -6) {};
		\node [style=none] (643) at (31, -8) {};
		\node [style=none] (644) at (31.5, -8) {};
		\node [style=none] (645) at (35.5, -7) {};
		\node [style=none] (646) at (36, -7) {};
		\node [style=none] (647) at (30.25, -6) {};
		\node [style=none] (648) at (30.25, -7) {};
		\node [style=none] (649) at (30.25, -8) {};
		\node [style=none] (650) at (30.25, -9) {};
		\node [style=none] (651) at (36.75, -9) {};
		\node [style=none] (652) at (36.75, -8) {};
		\node [style=none] (653) at (36.75, -7) {};
		\node [style=none] (654) at (36.75, -6) {};
		\node [style=Z dot] (656) at (33.5, -6) {};
		\node [style=Z dot] (657) at (33.5, -7) {};
		\node [style=Z dot] (658) at (33.5, -8) {};
		\node [style=Z dot] (660) at (33.5, -9) {};
		\node [style=none] (661) at (31, -5.75) {};
		\node [style=none] (662) at (31.5, -5.75) {};
		\node [style=none] (663) at (31, -6.25) {};
		\node [style=none] (664) at (31.5, -6.25) {};
		\node [style=none] (665) at (31.25, -6) {\tiny lc};
		\node [style=none] (666) at (31, -7.75) {};
		\node [style=none] (667) at (31.5, -7.75) {};
		\node [style=none] (668) at (31, -8.25) {};
		\node [style=none] (669) at (31.5, -8.25) {};
		\node [style=none] (670) at (31.25, -8) {\tiny lc};
		\node [style=none] (671) at (35.5, -6.75) {};
		\node [style=none] (672) at (36, -6.75) {};
		\node [style=none] (673) at (35.5, -7.25) {};
		\node [style=none] (674) at (36, -7.25) {};
		\node [style=none] (675) at (35.75, -7) {\tiny lc};
		\node [style=none] (676) at (35.5, -9) {};
		\node [style=none] (677) at (36, -9) {};
		\node [style=none] (678) at (35.5, -8.75) {};
		\node [style=none] (679) at (36, -8.75) {};
		\node [style=none] (680) at (35.5, -9.25) {};
		\node [style=none] (681) at (36, -9.25) {};
		\node [style=none] (682) at (35.75, -9) {\tiny lc};
		\node [style=none] (683) at (31, -9) {};
		\node [style=none] (684) at (31.5, -9) {};
		\node [style=none] (685) at (31, -8.75) {};
		\node [style=none] (686) at (31.5, -8.75) {};
		\node [style=none] (687) at (31, -9.25) {};
		\node [style=none] (688) at (31.5, -9.25) {};
		\node [style=none] (689) at (31.25, -9) {\tiny lc};
		\node [style=none] (690) at (31, -7) {};
		\node [style=none] (691) at (31.5, -7) {};
		\node [style=none] (692) at (31, -6.75) {};
		\node [style=none] (693) at (31.5, -6.75) {};
		\node [style=none] (694) at (31, -7.25) {};
		\node [style=none] (695) at (31.5, -7.25) {};
		\node [style=none] (696) at (31.25, -7) {\tiny lc};
		\node [style=none] (697) at (35.5, -8) {};
		\node [style=none] (698) at (36, -8) {};
		\node [style=none] (699) at (35.5, -7.75) {};
		\node [style=none] (700) at (36, -7.75) {};
		\node [style=none] (701) at (35.5, -8.25) {};
		\node [style=none] (702) at (36, -8.25) {};
		\node [style=none] (703) at (35.75, -8) {\tiny lc};
		\node [style=none] (704) at (35.5, -6) {};
		\node [style=none] (705) at (36, -6) {};
		\node [style=none] (706) at (35.5, -5.75) {};
		\node [style=none] (707) at (36, -5.75) {};
		\node [style=none] (708) at (35.5, -6.25) {};
		\node [style=none] (709) at (36, -6.25) {};
		\node [style=none] (710) at (35.75, -6) {\tiny lc};
		\node [style=X dot] (711) at (32.5, -7.5) {\tiny $k_3 + k_4$};
		\node [style=Z dot] (712) at (33.5, -5) {\tiny $k_1 + k_2$};
		\node [style=Z dot] (713) at (35, -6) {\tiny $k_1$};
		\node [style=Z dot] (714) at (35, -7) {\tiny $k_1$};
		\node [style=X dot] (715) at (35, -9) {\tiny $k_4$};
		\node [style=X dot] (716) at (34.25, -7) {\tiny $k_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (3);
		\draw (11) to (2);
		\draw (1) to (11);
		\draw (0) to (11);
		\draw (12.center)
			 to (13.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw (20.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw (19.center) to (25.center);
		\draw (26.center) to (0);
		\draw (0) to (17.center);
		\draw (18.center) to (4.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (5.center) to (53.center);
		\draw (54.center) to (1);
		\draw (1) to (32.center);
		\draw (33.center) to (6.center);
		\draw (7.center) to (60.center);
		\draw (61.center) to (2);
		\draw (2) to (39.center);
		\draw (40.center) to (8.center);
		\draw (9.center) to (67.center);
		\draw (68.center) to (3);
		\draw (3) to (46.center);
		\draw (47.center) to (10.center);
		\draw [style=arrow] (102) to (103);
		\draw [style=arrow] (94) to (95);
		\draw [style=arrow] (101) to (100);
		\draw (94) to (97);
		\draw (96) to (100);
		\draw (98) to (99);
		\draw (102) to (104);
		\draw [style=arrow] (106) to (99);
		\draw [style=arrow] (123.center) to (83.center);
		\draw [style=arrow] (74.center) to (85.center);
		\draw [style=arrow] (97) to (73.center);
		\draw [style=arrow] (104) to (122.center);
		\draw [style=arrow] (72.center) to (98);
		\draw [style=arrow] (81.center) to (71.center);
		\draw [style=arrow] (79.center) to (69.center);
		\draw [style=arrow] (70.center) to (96);
		\draw [style=arrow] (80.center) to (136.center);
		\draw [style=arrow] (137.center) to (94);
		\draw [style=arrow] (100) to (150.center);
		\draw [style=arrow] (151.center) to (86.center);
		\draw [style=arrow] (99) to (143.center);
		\draw [style=arrow] (144.center) to (84.center);
		\draw [style=arrow] (130.center) to (102);
		\draw [style=arrow] (82.center) to (129.center);
		\draw [style=arrow] (96) to (158);
		\draw [style=arrow] (158) to (97);
		\draw [style=arrow] (98) to (158);
		\draw [style=arrow] (158) to (104);
		\draw (108.center)
			 to (110.center)
			 to (109.center)
			 to (107.center)
			 to cycle;
		\draw (113.center)
			 to (115.center)
			 to (114.center)
			 to (112.center)
			 to cycle;
		\draw (120.center)
			 to (119.center)
			 to (117.center)
			 to (118.center)
			 to cycle;
		\draw (125.center)
			 to (127.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (132.center)
			 to (134.center)
			 to (133.center)
			 to (131.center)
			 to cycle;
		\draw (139.center)
			 to (141.center)
			 to (140.center)
			 to (138.center)
			 to cycle;
		\draw (146.center)
			 to (148.center)
			 to (147.center)
			 to (145.center)
			 to cycle;
		\draw (153.center)
			 to (155.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw [style=arrow] (192) to (193);
		\draw [style=arrow] (184) to (185);
		\draw [style=arrow] (191) to (190);
		\draw (184) to (187);
		\draw (186) to (190);
		\draw (188) to (189);
		\draw (192) to (194);
		\draw [style=arrow] (196) to (189);
		\draw [style=arrow] (213.center) to (173.center);
		\draw [style=arrow] (164.center) to (175.center);
		\draw [style=arrow] (187) to (163.center);
		\draw [style=arrow] (194) to (212.center);
		\draw [style=arrow] (162.center) to (188);
		\draw [style=arrow] (171.center) to (161.center);
		\draw [style=arrow] (169.center) to (159.center);
		\draw [style=arrow] (160.center) to (186);
		\draw [style=arrow] (170.center) to (226.center);
		\draw [style=arrow] (227.center) to (184);
		\draw [style=arrow] (190) to (240.center);
		\draw [style=arrow] (241.center) to (176.center);
		\draw [style=arrow] (189) to (233.center);
		\draw [style=arrow] (234.center) to (174.center);
		\draw [style=arrow] (220.center) to (192);
		\draw [style=arrow] (172.center) to (219.center);
		\draw (198.center)
			 to (200.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (203.center)
			 to (205.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw (210.center)
			 to (209.center)
			 to (207.center)
			 to (208.center)
			 to cycle;
		\draw (215.center)
			 to (217.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw (222.center)
			 to (224.center)
			 to (223.center)
			 to (221.center)
			 to cycle;
		\draw (229.center)
			 to (231.center)
			 to (230.center)
			 to (228.center)
			 to cycle;
		\draw (236.center)
			 to (238.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw (243.center)
			 to (245.center)
			 to (244.center)
			 to (242.center)
			 to cycle;
		\draw (247.center) to (248.center);
		\draw (250.center) to (249.center);
		\draw [style=arrow] (186) to (251);
		\draw [style=arrow] (252) to (187);
		\draw [style=arrow] (188) to (253);
		\draw [style=arrow] (254) to (194);
		\draw (251) to (255);
		\draw (255) to (253);
		\draw (254) to (256);
		\draw (256) to (252);
		\draw [style=arrow] (290) to (291);
		\draw [style=arrow] (282) to (283);
		\draw [style=arrow] (289) to (288);
		\draw (282) to (285);
		\draw (284) to (288);
		\draw (286) to (287);
		\draw (290) to (292);
		\draw [style=arrow] (294) to (287);
		\draw [style=arrow] (311.center) to (271.center);
		\draw [style=arrow] (262.center) to (273.center);
		\draw [style=arrow] (285) to (261.center);
		\draw [style=arrow] (292) to (310.center);
		\draw [style=arrow] (260.center) to (286);
		\draw [style=arrow] (269.center) to (259.center);
		\draw [style=arrow] (267.center) to (257.center);
		\draw [style=arrow] (258.center) to (284);
		\draw [style=arrow] (268.center) to (324.center);
		\draw [style=arrow] (325.center) to (282);
		\draw [style=arrow] (288) to (338.center);
		\draw [style=arrow] (339.center) to (274.center);
		\draw [style=arrow] (287) to (331.center);
		\draw [style=arrow] (332.center) to (272.center);
		\draw [style=arrow] (318.center) to (290);
		\draw [style=arrow] (270.center) to (317.center);
		\draw (296.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (295.center);
		\draw (295.center) to (296.center);
		\draw (301.center) to (303.center);
		\draw (303.center) to (302.center);
		\draw (302.center) to (300.center);
		\draw (300.center) to (301.center);
		\draw (308.center) to (307.center);
		\draw (307.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (308.center);
		\draw (313.center) to (315.center);
		\draw (315.center) to (314.center);
		\draw (314.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (320.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (319.center);
		\draw (319.center) to (320.center);
		\draw (327.center) to (329.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (326.center);
		\draw (326.center) to (327.center);
		\draw (334.center) to (336.center);
		\draw (336.center) to (335.center);
		\draw (335.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (341.center) to (343.center);
		\draw (343.center) to (342.center);
		\draw (342.center) to (340.center);
		\draw (340.center) to (341.center);
		\draw (348.center) to (347.center);
		\draw [style=arrow] (284) to (349);
		\draw [style=arrow] (350) to (285);
		\draw [style=arrow] (286) to (351);
		\draw [style=arrow] (352) to (292);
		\draw (352) to (354);
		\draw (354) to (350);
		\draw (349) to (351);
		\draw (349) to (355);
		\draw (355) to (350);
		\draw [style=arrow] (389) to (390);
		\draw [style=arrow] (381) to (382);
		\draw [style=arrow] (388) to (387);
		\draw (381) to (384);
		\draw (383) to (387);
		\draw (385) to (386);
		\draw (389) to (391);
		\draw [style=arrow] (393) to (386);
		\draw [style=arrow] (410.center) to (370.center);
		\draw [style=arrow] (361.center) to (372.center);
		\draw [style=arrow] (384) to (360.center);
		\draw [style=arrow] (391) to (409.center);
		\draw [style=arrow] (359.center) to (385);
		\draw [style=arrow] (368.center) to (358.center);
		\draw [style=arrow] (366.center) to (356.center);
		\draw [style=arrow] (357.center) to (383);
		\draw [style=arrow] (367.center) to (423.center);
		\draw [style=arrow] (424.center) to (381);
		\draw [style=arrow] (387) to (437.center);
		\draw [style=arrow] (438.center) to (373.center);
		\draw [style=arrow] (386) to (430.center);
		\draw [style=arrow] (431.center) to (371.center);
		\draw [style=arrow] (417.center) to (389);
		\draw [style=arrow] (369.center) to (416.center);
		\draw (395.center) to (397.center);
		\draw (397.center) to (396.center);
		\draw (396.center) to (394.center);
		\draw (394.center) to (395.center);
		\draw (400.center) to (402.center);
		\draw (402.center) to (401.center);
		\draw (401.center) to (399.center);
		\draw (399.center) to (400.center);
		\draw (407.center) to (406.center);
		\draw (406.center) to (404.center);
		\draw (404.center) to (405.center);
		\draw (405.center) to (407.center);
		\draw (412.center) to (414.center);
		\draw (414.center) to (413.center);
		\draw (413.center) to (411.center);
		\draw (411.center) to (412.center);
		\draw (419.center) to (421.center);
		\draw (421.center) to (420.center);
		\draw (420.center) to (418.center);
		\draw (418.center) to (419.center);
		\draw (426.center) to (428.center);
		\draw (428.center) to (427.center);
		\draw (427.center) to (425.center);
		\draw (425.center) to (426.center);
		\draw (433.center) to (435.center);
		\draw (435.center) to (434.center);
		\draw (434.center) to (432.center);
		\draw (432.center) to (433.center);
		\draw (440.center) to (442.center);
		\draw (442.center) to (441.center);
		\draw (441.center) to (439.center);
		\draw (439.center) to (440.center);
		\draw (447.center) to (446.center);
		\draw [style=arrow] (383) to (448);
		\draw [style=arrow] (449) to (384);
		\draw [style=arrow] (385) to (450);
		\draw [style=arrow] (451) to (391);
		\draw (451) to (452);
		\draw (452) to (449);
		\draw (448) to (450);
		\draw (448) to (449);
		\draw [style=arrow] (486) to (487);
		\draw [style=arrow] (478) to (479);
		\draw [style=arrow] (485) to (484);
		\draw (478) to (481);
		\draw (480) to (484);
		\draw (482) to (483);
		\draw (486) to (488);
		\draw [style=arrow] (490) to (483);
		\draw [style=arrow] (507.center) to (467.center);
		\draw [style=arrow] (458.center) to (469.center);
		\draw [style=arrow] (481) to (457.center);
		\draw [style=arrow] (488) to (506.center);
		\draw [style=arrow] (456.center) to (482);
		\draw [style=arrow] (465.center) to (455.center);
		\draw [style=arrow] (463.center) to (453.center);
		\draw [style=arrow] (454.center) to (480);
		\draw [style=arrow] (464.center) to (520.center);
		\draw [style=arrow] (521.center) to (478);
		\draw [style=arrow] (484) to (534.center);
		\draw [style=arrow] (535.center) to (470.center);
		\draw [style=arrow] (483) to (527.center);
		\draw [style=arrow] (528.center) to (468.center);
		\draw [style=arrow] (514.center) to (486);
		\draw [style=arrow] (466.center) to (513.center);
		\draw (492.center) to (494.center);
		\draw (494.center) to (493.center);
		\draw (493.center) to (491.center);
		\draw (491.center) to (492.center);
		\draw (497.center) to (499.center);
		\draw (499.center) to (498.center);
		\draw (498.center) to (496.center);
		\draw (496.center) to (497.center);
		\draw (504.center) to (503.center);
		\draw (503.center) to (501.center);
		\draw (501.center) to (502.center);
		\draw (502.center) to (504.center);
		\draw (509.center) to (511.center);
		\draw (511.center) to (510.center);
		\draw (510.center) to (508.center);
		\draw (508.center) to (509.center);
		\draw (516.center) to (518.center);
		\draw (518.center) to (517.center);
		\draw (517.center) to (515.center);
		\draw (515.center) to (516.center);
		\draw (523.center) to (525.center);
		\draw (525.center) to (524.center);
		\draw (524.center) to (522.center);
		\draw (522.center) to (523.center);
		\draw (530.center) to (532.center);
		\draw (532.center) to (531.center);
		\draw (531.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (537.center) to (539.center);
		\draw (539.center) to (538.center);
		\draw (538.center) to (536.center);
		\draw (536.center) to (537.center);
		\draw [style=arrow] (482) to (547);
		\draw (547) to (488);
		\draw (547) to (481);
		\draw (547) to (480);
		\draw (575) to (578);
		\draw (583) to (585);
		\draw [style=arrow] (604.center) to (564.center);
		\draw [style=arrow] (555.center) to (566.center);
		\draw [style=arrow] (578) to (554.center);
		\draw [style=arrow] (585) to (603.center);
		\draw [style=arrow] (553.center) to (579);
		\draw [style=arrow] (562.center) to (552.center);
		\draw [style=arrow] (560.center) to (550.center);
		\draw [style=arrow] (551.center) to (577);
		\draw [style=arrow] (561.center) to (617.center);
		\draw [style=arrow] (618.center) to (575);
		\draw [style=arrow] (632.center) to (567.center);
		\draw [style=arrow] (625.center) to (565.center);
		\draw [style=arrow] (611.center) to (583);
		\draw [style=arrow] (563.center) to (610.center);
		\draw (589.center) to (591.center);
		\draw (591.center) to (590.center);
		\draw (590.center) to (588.center);
		\draw (588.center) to (589.center);
		\draw (594.center) to (596.center);
		\draw (596.center) to (595.center);
		\draw (595.center) to (593.center);
		\draw (593.center) to (594.center);
		\draw (601.center) to (600.center);
		\draw (600.center) to (598.center);
		\draw (598.center) to (599.center);
		\draw (599.center) to (601.center);
		\draw (606.center) to (608.center);
		\draw (608.center) to (607.center);
		\draw (607.center) to (605.center);
		\draw (605.center) to (606.center);
		\draw (613.center) to (615.center);
		\draw (615.center) to (614.center);
		\draw (614.center) to (612.center);
		\draw (612.center) to (613.center);
		\draw (620.center) to (622.center);
		\draw (622.center) to (621.center);
		\draw (621.center) to (619.center);
		\draw (619.center) to (620.center);
		\draw (627.center) to (629.center);
		\draw (629.center) to (628.center);
		\draw (628.center) to (626.center);
		\draw (626.center) to (627.center);
		\draw (634.center) to (636.center);
		\draw (636.center) to (635.center);
		\draw (635.center) to (633.center);
		\draw (633.center) to (634.center);
		\draw [style=arrow] (579) to (639);
		\draw (639) to (585);
		\draw (639) to (578);
		\draw (639) to (577);
		\draw (577) to (631.center);
		\draw (579) to (624.center);
		\draw [style=arrow] (677.center) to (651.center);
		\draw [style=arrow] (646.center) to (653.center);
		\draw [style=arrow] (644.center) to (658);
		\draw [style=arrow] (649.center) to (643.center);
		\draw [style=arrow] (647.center) to (641.center);
		\draw [style=arrow] (642.center) to (656);
		\draw [style=arrow] (648.center) to (690.center);
		\draw [style=arrow] (705.center) to (654.center);
		\draw [style=arrow] (698.center) to (652.center);
		\draw [style=arrow] (650.center) to (683.center);
		\draw (662.center) to (664.center);
		\draw (664.center) to (663.center);
		\draw (663.center) to (661.center);
		\draw (661.center) to (662.center);
		\draw (667.center) to (669.center);
		\draw (669.center) to (668.center);
		\draw (668.center) to (666.center);
		\draw (666.center) to (667.center);
		\draw (674.center) to (673.center);
		\draw (673.center) to (671.center);
		\draw (671.center) to (672.center);
		\draw (672.center) to (674.center);
		\draw (679.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (680.center) to (678.center);
		\draw (678.center) to (679.center);
		\draw (686.center) to (688.center);
		\draw (688.center) to (687.center);
		\draw (687.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw (693.center) to (695.center);
		\draw (695.center) to (694.center);
		\draw (694.center) to (692.center);
		\draw (692.center) to (693.center);
		\draw (700.center) to (702.center);
		\draw (702.center) to (701.center);
		\draw (701.center) to (699.center);
		\draw (699.center) to (700.center);
		\draw (707.center) to (709.center);
		\draw (709.center) to (708.center);
		\draw (708.center) to (706.center);
		\draw (706.center) to (707.center);
		\draw [style=arrow] (658) to (711);
		\draw (711) to (660);
		\draw (711) to (657);
		\draw (711) to (656);
		\draw (658) to (697.center);
		\draw (691.center) to (657);
		\draw (684.center) to (660);
		\draw (660) to (715);
		\draw (715) to (676.center);
		\draw (657) to (716);
		\draw (716) to (714);
		\draw (714) to (645.center);
		\draw (656) to (713);
		\draw (713) to (704.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/general-case-even.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2) {};
		\node [style=none] (1) at (-5.75, 1) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-5.75, -2) {};
		\node [style=none] (4) at (-1.25, 2) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=Z dot] (8) at (-3, 2) {};
		\node [style=Z dot] (9) at (-3, 1) {};
		\node [style=Z dot] (10) at (-3, 0) {};
		\node [style=Z dot] (11) at (-3, -2) {};
		\node [style=X dot] (12) at (-4, -1) {};
		\node [style=none] (13) at (-5.25, 2.25) {};
		\node [style=none] (14) at (-4.75, 2.25) {};
		\node [style=none] (15) at (-5.25, 1.75) {};
		\node [style=none] (16) at (-4.75, 1.75) {};
		\node [style=none] (17) at (-5, 2) {\tiny lc};
		\node [style=none] (18) at (-2.25, 2.25) {};
		\node [style=none] (19) at (-1.75, 2.25) {};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-2, 2) {\tiny lc};
		\node [style=none] (23) at (-5.25, 1.25) {};
		\node [style=none] (24) at (-4.75, 1.25) {};
		\node [style=none] (25) at (-5.25, 0.75) {};
		\node [style=none] (26) at (-4.75, 0.75) {};
		\node [style=none] (27) at (-5, 1) {\tiny lc};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (-1.75, 1.25) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (-2, 1) {\tiny lc};
		\node [style=none] (33) at (-5.25, 0.25) {};
		\node [style=none] (34) at (-4.75, 0.25) {};
		\node [style=none] (35) at (-5.25, -0.25) {};
		\node [style=none] (36) at (-4.75, -0.25) {};
		\node [style=none] (37) at (-5, 0) {\tiny lc};
		\node [style=none] (38) at (-2.25, 0.25) {};
		\node [style=none] (39) at (-1.75, 0.25) {};
		\node [style=none] (40) at (-2.25, -0.25) {};
		\node [style=none] (41) at (-1.75, -0.25) {};
		\node [style=none] (42) at (-2, 0) {\tiny lc};
		\node [style=none] (43) at (-5.25, -1.75) {};
		\node [style=none] (44) at (-4.75, -1.75) {};
		\node [style=none] (45) at (-5.25, -2.25) {};
		\node [style=none] (46) at (-4.75, -2.25) {};
		\node [style=none] (47) at (-5, -2) {\tiny lc};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=none] (49) at (-1.75, -1.75) {};
		\node [style=none] (50) at (-2.25, -2.25) {};
		\node [style=none] (51) at (-1.75, -2.25) {};
		\node [style=none] (52) at (-2, -2) {\tiny lc};
		\node [style=none] (53) at (-5.25, 2) {};
		\node [style=none] (54) at (-4.75, 2) {};
		\node [style=none] (55) at (-5.25, 1) {};
		\node [style=none] (56) at (-4.75, 1) {};
		\node [style=none] (57) at (-5.25, 0) {};
		\node [style=none] (58) at (-4.75, 0) {};
		\node [style=none] (59) at (-5.25, -2) {};
		\node [style=none] (60) at (-4.75, -2) {};
		\node [style=none] (61) at (-2.25, -2) {};
		\node [style=none] (62) at (-1.75, -2) {};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=none] (64) at (-1.75, 0) {};
		\node [style=none] (65) at (-2.25, 1) {};
		\node [style=none] (66) at (-1.75, 1) {};
		\node [style=none] (67) at (-2.25, 2) {};
		\node [style=none] (68) at (-1.75, 2) {};
		\node [style=none] (69) at (-5, -1) {$\vdots$};
		\node [style=none] (70) at (-2, -1) {$\vdots$};
		\node [style=none] (71) at (-0.25, 0) {=};
		\node [style=none] (72) at (0.75, 2) {};
		\node [style=none] (73) at (0.75, 1) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (0.75, -2) {};
		\node [style=none] (76) at (6.75, 2) {};
		\node [style=none] (77) at (6.75, 1) {};
		\node [style=none] (78) at (6.75, 0) {};
		\node [style=none] (79) at (6.75, -2) {};
		\node [style=Z dot] (80) at (4, 2) {};
		\node [style=Z dot] (81) at (4, 1) {};
		\node [style=Z dot] (82) at (4, 0) {};
		\node [style=Z dot] (83) at (4, -2) {};
		\node [style=none] (85) at (1.25, 2.25) {};
		\node [style=none] (86) at (1.75, 2.25) {};
		\node [style=none] (87) at (1.25, 1.75) {};
		\node [style=none] (88) at (1.75, 1.75) {};
		\node [style=none] (89) at (1.5, 2) {\tiny lc};
		\node [style=none] (90) at (5.75, 2.25) {};
		\node [style=none] (91) at (6.25, 2.25) {};
		\node [style=none] (92) at (5.75, 1.75) {};
		\node [style=none] (93) at (6.25, 1.75) {};
		\node [style=none] (94) at (6, 2) {\tiny lc};
		\node [style=none] (95) at (1.25, 1.25) {};
		\node [style=none] (96) at (1.75, 1.25) {};
		\node [style=none] (97) at (1.25, 0.75) {};
		\node [style=none] (98) at (1.75, 0.75) {};
		\node [style=none] (99) at (1.5, 1) {\tiny lc};
		\node [style=none] (100) at (5.75, 1.25) {};
		\node [style=none] (101) at (6.25, 1.25) {};
		\node [style=none] (102) at (5.75, 0.75) {};
		\node [style=none] (103) at (6.25, 0.75) {};
		\node [style=none] (104) at (6, 1) {\tiny lc};
		\node [style=none] (105) at (1.25, 0.25) {};
		\node [style=none] (106) at (1.75, 0.25) {};
		\node [style=none] (107) at (1.25, -0.25) {};
		\node [style=none] (108) at (1.75, -0.25) {};
		\node [style=none] (109) at (1.5, 0) {\tiny lc};
		\node [style=none] (110) at (5.75, 0.25) {};
		\node [style=none] (111) at (6.25, 0.25) {};
		\node [style=none] (112) at (5.75, -0.25) {};
		\node [style=none] (113) at (6.25, -0.25) {};
		\node [style=none] (114) at (6, 0) {\tiny lc};
		\node [style=none] (115) at (1.25, -1.75) {};
		\node [style=none] (116) at (1.75, -1.75) {};
		\node [style=none] (117) at (1.25, -2.25) {};
		\node [style=none] (118) at (1.75, -2.25) {};
		\node [style=none] (119) at (1.5, -2) {\tiny lc};
		\node [style=none] (120) at (5.75, -1.75) {};
		\node [style=none] (121) at (6.25, -1.75) {};
		\node [style=none] (122) at (5.75, -2.25) {};
		\node [style=none] (123) at (6.25, -2.25) {};
		\node [style=none] (124) at (6, -2) {\tiny lc};
		\node [style=none] (125) at (1.25, 2) {};
		\node [style=none] (126) at (1.75, 2) {};
		\node [style=none] (127) at (1.25, 1) {};
		\node [style=none] (128) at (1.75, 1) {};
		\node [style=none] (129) at (1.25, 0) {};
		\node [style=none] (130) at (1.75, 0) {};
		\node [style=none] (131) at (1.25, -2) {};
		\node [style=none] (132) at (1.75, -2) {};
		\node [style=none] (133) at (5.75, -2) {};
		\node [style=none] (134) at (6.25, -2) {};
		\node [style=none] (135) at (5.75, 0) {};
		\node [style=none] (136) at (6.25, 0) {};
		\node [style=none] (137) at (5.75, 1) {};
		\node [style=none] (138) at (6.25, 1) {};
		\node [style=none] (139) at (5.75, 2) {};
		\node [style=none] (140) at (6.25, 2) {};
		\node [style=none] (141) at (1.5, -1) {$\vdots$};
		\node [style=none] (142) at (6, -1) {$\vdots$};
		\node [style=X dot] (143) at (3, -1) {};
		\node [style=Z dot] (144) at (5, 2) {};
		\node [style=Z dot] (145) at (5, 2.625) {};
		\node [style=Z dot] (146) at (2.5, 1) {};
		\node [style=Z dot] (147) at (2.5, 1.625) {};
		\node [style=Z dot] (148) at (5, 0) {};
		\node [style=Z dot] (149) at (5, 0.625) {};
		\node [style=Z dot] (150) at (2.5, -2) {};
		\node [style=Z dot] (151) at (2.5, -1.375) {};
		\node [style=none] (152) at (7.75, 0) {=};
		\node [style=none] (153) at (8.75, 2) {};
		\node [style=none] (154) at (8.75, 1) {};
		\node [style=none] (155) at (8.75, 0) {};
		\node [style=none] (156) at (8.75, -2) {};
		\node [style=none] (157) at (15.25, 2) {};
		\node [style=none] (158) at (15.25, 1) {};
		\node [style=none] (159) at (15.25, 0) {};
		\node [style=none] (160) at (15.25, -2) {};
		\node [style=none] (161) at (12.25, 2) {};
		\node [style=none] (162) at (12.25, 1) {};
		\node [style=none] (163) at (12.25, 0) {};
		\node [style=none] (164) at (12.25, -2) {};
		\node [style=none] (165) at (9.5, 2.25) {};
		\node [style=none] (166) at (10, 2.25) {};
		\node [style=none] (167) at (9.5, 1.75) {};
		\node [style=none] (168) at (10, 1.75) {};
		\node [style=none] (169) at (9.75, 2) {\tiny lc};
		\node [style=none] (170) at (14, 2.25) {};
		\node [style=none] (171) at (14.5, 2.25) {};
		\node [style=none] (172) at (14, 1.75) {};
		\node [style=none] (173) at (14.5, 1.75) {};
		\node [style=none] (174) at (14.25, 2) {\tiny lc};
		\node [style=none] (175) at (9.5, 1.25) {};
		\node [style=none] (176) at (10, 1.25) {};
		\node [style=none] (177) at (9.5, 0.75) {};
		\node [style=none] (178) at (10, 0.75) {};
		\node [style=none] (179) at (9.75, 1) {\tiny lc};
		\node [style=none] (180) at (14, 1.25) {};
		\node [style=none] (181) at (14.5, 1.25) {};
		\node [style=none] (182) at (14, 0.75) {};
		\node [style=none] (183) at (14.5, 0.75) {};
		\node [style=none] (184) at (14.25, 1) {\tiny lc};
		\node [style=none] (185) at (9.5, 0.25) {};
		\node [style=none] (186) at (10, 0.25) {};
		\node [style=none] (187) at (9.5, -0.25) {};
		\node [style=none] (188) at (10, -0.25) {};
		\node [style=none] (189) at (9.75, 0) {\tiny lc};
		\node [style=none] (190) at (14, 0.25) {};
		\node [style=none] (191) at (14.5, 0.25) {};
		\node [style=none] (192) at (14, -0.25) {};
		\node [style=none] (193) at (14.5, -0.25) {};
		\node [style=none] (194) at (14.25, 0) {\tiny lc};
		\node [style=none] (195) at (9.5, -1.75) {};
		\node [style=none] (196) at (10, -1.75) {};
		\node [style=none] (197) at (9.5, -2.25) {};
		\node [style=none] (198) at (10, -2.25) {};
		\node [style=none] (199) at (9.75, -2) {\tiny lc};
		\node [style=none] (200) at (14, -1.75) {};
		\node [style=none] (201) at (14.5, -1.75) {};
		\node [style=none] (202) at (14, -2.25) {};
		\node [style=none] (203) at (14.5, -2.25) {};
		\node [style=none] (204) at (14.25, -2) {\tiny lc};
		\node [style=none] (205) at (9.5, 2) {};
		\node [style=none] (206) at (10, 2) {};
		\node [style=none] (207) at (9.5, 1) {};
		\node [style=none] (208) at (10, 1) {};
		\node [style=none] (209) at (9.5, 0) {};
		\node [style=none] (210) at (10, 0) {};
		\node [style=none] (211) at (9.5, -2) {};
		\node [style=none] (212) at (10, -2) {};
		\node [style=none] (213) at (14, -2) {};
		\node [style=none] (214) at (14.5, -2) {};
		\node [style=none] (215) at (14, 0) {};
		\node [style=none] (216) at (14.5, 0) {};
		\node [style=none] (217) at (14, 1) {};
		\node [style=none] (218) at (14.5, 1) {};
		\node [style=none] (219) at (14, 2) {};
		\node [style=none] (220) at (14.5, 2) {};
		\node [style=none] (221) at (9.75, -1) {$\vdots$};
		\node [style=none] (222) at (14.25, -1) {$\vdots$};
		\node [style=none] (223) at (11.25, -1) {};
		\node [style=none] (224) at (13.25, 2) {};
		\node [style=none] (225) at (13.25, 2.625) {};
		\node [style=none] (226) at (10.75, 1) {};
		\node [style=none] (227) at (10.75, 1.625) {};
		\node [style=none] (228) at (13.25, 0) {};
		\node [style=none] (229) at (13.25, 0.625) {};
		\node [style=none] (230) at (10.75, -2) {};
		\node [style=none] (231) at (10.75, -1.375) {};
		\node [style=Z dot] (232) at (10.75, 1) {};
		\node [style=Z dot] (233) at (10.75, 1.625) {};
		\node [style=Z dot] (234) at (12.25, 2) {};
		\node [style=Z dot] (235) at (12.25, 1) {};
		\node [style=Z dot] (236) at (12.25, 0) {};
		\node [style=Z dot] (237) at (13.25, 0) {};
		\node [style=Z dot] (238) at (13.25, 2) {};
		\node [style=Z dot] (239) at (13.25, 2.625) {};
		\node [style=Z dot] (240) at (13.25, 0.625) {};
		\node [style=Z dot] (241) at (10.75, -2) {};
		\node [style=Z dot] (242) at (10.75, -1.375) {};
		\node [style=Z dot] (243) at (12.25, -2) {};
		\node [style=X dot] (244) at (11.25, -1) {};
		\node [style=none] (245) at (17.25, 2) {};
		\node [style=none] (246) at (17.25, 1) {};
		\node [style=none] (247) at (17.25, -1) {};
		\node [style=none] (248) at (17.25, -3) {};
		\node [style=none] (249) at (23.25, 3) {};
		\node [style=none] (250) at (23.25, 2) {};
		\node [style=none] (251) at (23.25, 0) {};
		\node [style=none] (252) at (23.25, -2) {};
		\node [style=none] (253) at (19.25, 2) {};
		\node [style=none] (254) at (21.25, 2) {};
		\node [style=none] (255) at (19.25, -1) {};
		\node [style=none] (256) at (21.25, -2) {};
		\node [style=none] (257) at (18, 2.25) {};
		\node [style=none] (258) at (18.5, 2.25) {};
		\node [style=none] (259) at (18, 1.75) {};
		\node [style=none] (260) at (18.5, 1.75) {};
		\node [style=none] (261) at (18.25, 2) {\tiny lc};
		\node [style=none] (262) at (22, 3.25) {};
		\node [style=none] (263) at (22.5, 3.25) {};
		\node [style=none] (264) at (22, 2.75) {};
		\node [style=none] (265) at (22.5, 2.75) {};
		\node [style=none] (266) at (22.25, 3) {\tiny lc};
		\node [style=none] (267) at (18, 1.25) {};
		\node [style=none] (268) at (18.5, 1.25) {};
		\node [style=none] (269) at (18, 0.75) {};
		\node [style=none] (270) at (18.5, 0.75) {};
		\node [style=none] (271) at (18.25, 1) {\tiny lc};
		\node [style=none] (272) at (22, 2.25) {};
		\node [style=none] (273) at (22.5, 2.25) {};
		\node [style=none] (274) at (22, 1.75) {};
		\node [style=none] (275) at (22.5, 1.75) {};
		\node [style=none] (276) at (22.25, 2) {\tiny lc};
		\node [style=none] (277) at (18, -0.75) {};
		\node [style=none] (278) at (18.5, -0.75) {};
		\node [style=none] (279) at (18, -1.25) {};
		\node [style=none] (280) at (18.5, -1.25) {};
		\node [style=none] (281) at (18.25, -1) {\tiny lc};
		\node [style=none] (282) at (22, 0.25) {};
		\node [style=none] (283) at (22.5, 0.25) {};
		\node [style=none] (284) at (22, -0.25) {};
		\node [style=none] (285) at (22.5, -0.25) {};
		\node [style=none] (286) at (22.25, 0) {\tiny lc};
		\node [style=none] (287) at (18, -2.75) {};
		\node [style=none] (288) at (18.5, -2.75) {};
		\node [style=none] (289) at (18, -3.25) {};
		\node [style=none] (290) at (18.5, -3.25) {};
		\node [style=none] (291) at (18.25, -3) {\tiny lc};
		\node [style=none] (292) at (22, -1.75) {};
		\node [style=none] (293) at (22.5, -1.75) {};
		\node [style=none] (294) at (22, -2.25) {};
		\node [style=none] (295) at (22.5, -2.25) {};
		\node [style=none] (296) at (22.25, -2) {\tiny lc};
		\node [style=none] (297) at (18, 2) {};
		\node [style=none] (298) at (18.5, 2) {};
		\node [style=none] (299) at (18, 1) {};
		\node [style=none] (300) at (18.5, 1) {};
		\node [style=none] (301) at (18, -1) {};
		\node [style=none] (302) at (18.5, -1) {};
		\node [style=none] (303) at (18, -3) {};
		\node [style=none] (304) at (18.5, -3) {};
		\node [style=none] (305) at (22, -2) {};
		\node [style=none] (306) at (22.5, -2) {};
		\node [style=none] (307) at (22, 0) {};
		\node [style=none] (308) at (22.5, 0) {};
		\node [style=none] (309) at (22, 2) {};
		\node [style=none] (310) at (22.5, 2) {};
		\node [style=none] (311) at (22, 3) {};
		\node [style=none] (312) at (22.5, 3) {};
		\node [style=none] (313) at (18.25, -2) {$\vdots$};
		\node [style=none] (314) at (22.25, -1) {$\vdots$};
		\node [style=none] (315) at (20.25, 0.5) {};
		\node [style=none] (316) at (19.25, 3) {};
		\node [style=none] (317) at (18.25, 3) {};
		\node [style=none] (318) at (21.25, 1) {};
		\node [style=none] (319) at (22.25, 1) {};
		\node [style=none] (320) at (19.25, 0) {};
		\node [style=none] (321) at (18.25, 0) {};
		\node [style=none] (322) at (21.25, -3) {};
		\node [style=none] (323) at (22.25, -3) {};
		\node [style=Z dot] (324) at (21.25, 1) {};
		\node [style=Z dot] (325) at (22.25, 1) {};
		\node [style=Z dot] (326) at (19.25, 2) {};
		\node [style=Z dot] (327) at (21.25, 2) {};
		\node [style=Z dot] (328) at (19.25, -1) {};
		\node [style=Z dot] (329) at (19.25, 0) {};
		\node [style=Z dot] (330) at (19.25, 3) {};
		\node [style=Z dot] (331) at (18.25, 3) {};
		\node [style=Z dot] (332) at (18.25, 0) {};
		\node [style=Z dot] (333) at (21.25, -3) {};
		\node [style=Z dot] (334) at (22.25, -3) {};
		\node [style=Z dot] (335) at (21.25, -2) {};
		\node [style=X dot] (336) at (20.25, 0.5) {};
		\node [style=none] (337) at (16.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw (12) to (10);
		\draw (9) to (12);
		\draw (8) to (12);
		\draw (13.center)
			 to (14.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw (18.center)
			 to (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (23.center)
			 to (24.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (0.center) to (53.center);
		\draw (54.center) to (8);
		\draw (8) to (67.center);
		\draw (68.center) to (4.center);
		\draw (1.center) to (55.center);
		\draw (56.center) to (9);
		\draw (9) to (65.center);
		\draw (66.center) to (5.center);
		\draw (2.center) to (57.center);
		\draw (58.center) to (10);
		\draw (10) to (63.center);
		\draw (64.center) to (6.center);
		\draw (3.center) to (59.center);
		\draw (60.center) to (11);
		\draw (11) to (61.center);
		\draw (62.center) to (7.center);
		\draw (85.center)
			 to (86.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw (93.center)
			 to (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw (95.center)
			 to (96.center)
			 to (98.center)
			 to (97.center)
			 to cycle;
		\draw (103.center)
			 to (102.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw (108.center)
			 to (107.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw (113.center)
			 to (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw (121.center)
			 to (123.center)
			 to (122.center)
			 to (120.center)
			 to cycle;
		\draw (72.center) to (125.center);
		\draw (126.center) to (80);
		\draw (140.center) to (76.center);
		\draw (73.center) to (127.center);
		\draw (81) to (137.center);
		\draw (138.center) to (77.center);
		\draw (74.center) to (129.center);
		\draw (130.center) to (82);
		\draw (136.center) to (78.center);
		\draw (75.center) to (131.center);
		\draw (83) to (133.center);
		\draw (134.center) to (79.center);
		\draw (80) to (143);
		\draw (143) to (81);
		\draw (82) to (143);
		\draw (83) to (143);
		\draw (80) to (144);
		\draw (144) to (139.center);
		\draw (145) to (144);
		\draw (128.center) to (146);
		\draw (146) to (81);
		\draw (147) to (146);
		\draw (82) to (148);
		\draw (148) to (135.center);
		\draw (149) to (148);
		\draw (132.center) to (150);
		\draw (150) to (83);
		\draw (151) to (150);
		\draw [style=flow edge 2] (153.center) to (205.center);
		\draw [style=flow edge 2] (206.center) to (161.center);
		\draw [style=flow edge 2] (161.center) to (223.center);
		\draw [style=flow edge 2] (223.center) to (162.center);
		\draw [style=flow edge 2] (162.center) to (217.center);
		\draw [style=flow edge 2] (218.center) to (158.center);
		\draw [style=flow edge 2] (210.center) to (163.center);
		\draw [style=flow edge 2] (163.center) to (223.center);
		\draw [style=flow edge 2] (223.center) to (164.center);
		\draw [style=flow edge 2] (164.center) to (213.center);
		\draw [style=flow edge 2] (214.center) to (160.center);
		\draw [style=flow edge 2] (155.center) to (209.center);
		\draw [style=flow edge] (154.center) to (207.center);
		\draw [style=flow edge] (208.center) to (226.center);
		\draw [style=flow edge] (226.center) to (227.center);
		\draw [style=flow edge] (224.center) to (219.center);
		\draw [style=flow edge] (220.center) to (157.center);
		\draw [style=flow edge] (225.center) to (224.center);
		\draw [style=flow edge] (156.center) to (211.center);
		\draw [style=flow edge] (212.center) to (230.center);
		\draw [style=flow edge] (230.center) to (231.center);
		\draw [style=flow edge] (229.center) to (228.center);
		\draw [style=flow edge] (228.center) to (215.center);
		\draw [style=flow edge] (216.center) to (159.center);
		\draw [style=measurements] (161.center) to (224.center);
		\draw [style=measurements] (226.center) to (162.center);
		\draw [style=measurements] (163.center) to (228.center);
		\draw [style=measurements] (230.center) to (164.center);
		\draw (168.center)
			 to (167.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw (173.center)
			 to (172.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw (175.center)
			 to (176.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw (183.center)
			 to (182.center)
			 to (180.center)
			 to (181.center)
			 to cycle;
		\draw (188.center)
			 to (187.center)
			 to (185.center)
			 to (186.center)
			 to cycle;
		\draw (193.center)
			 to (192.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw (195.center)
			 to (196.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (201.center)
			 to (203.center)
			 to (202.center)
			 to (200.center)
			 to cycle;
		\draw [style=arrow] (153.center) to (205.center);
		\draw [style=arrow] (206.center) to (234);
		\draw [style=arrow] (234) to (244);
		\draw [style=arrow] (244) to (235);
		\draw [style=arrow] (235) to (217.center);
		\draw [style=arrow] (218.center) to (158.center);
		\draw [style=arrow] (155.center) to (209.center);
		\draw [style=arrow] (210.center) to (236);
		\draw [style=arrow] (244) to (243);
		\draw [style=arrow] (243) to (213.center);
		\draw [style=arrow] (214.center) to (160.center);
		\draw [style=arrow] (236) to (244);
		\draw [style=arrow] (156.center) to (211.center);
		\draw [style=arrow] (212.center) to (241);
		\draw [style=arrow] (241) to (242);
		\draw [style=arrow] (154.center) to (207.center);
		\draw [style=arrow] (208.center) to (232);
		\draw [style=arrow] (232) to (233);
		\draw [style=arrow] (239) to (238);
		\draw [style=arrow] (238) to (219.center);
		\draw [style=arrow] (220.center) to (157.center);
		\draw [style=arrow] (240) to (237);
		\draw [style=arrow] (237) to (215.center);
		\draw [style=arrow] (216.center) to (159.center);
		\draw (232) to (235);
		\draw (234) to (238);
		\draw (236) to (237);
		\draw (241) to (243);
		\draw [style=flow edge 2] (245.center) to (297.center);
		\draw [style=flow edge 2] (298.center) to (253.center);
		\draw [style=flow edge 2] (253.center) to (315.center);
		\draw [style=flow edge 2] (315.center) to (254.center);
		\draw [style=flow edge 2] (254.center) to (309.center);
		\draw [style=flow edge 2] (310.center) to (250.center);
		\draw [style=flow edge 2] (302.center) to (255.center);
		\draw [style=flow edge 2] (255.center) to (315.center);
		\draw [style=flow edge 2] (315.center) to (256.center);
		\draw [style=flow edge 2] (256.center) to (305.center);
		\draw [style=flow edge 2] (306.center) to (252.center);
		\draw [style=flow edge 2] (247.center) to (301.center);
		\draw [style=flow edge] (246.center) to (299.center);
		\draw [style=flow edge] (300.center) to (318.center);
		\draw [style=flow edge] (318.center) to (319.center);
		\draw [style=flow edge] (316.center) to (311.center);
		\draw [style=flow edge] (312.center) to (249.center);
		\draw [style=flow edge] (317.center) to (316.center);
		\draw [style=flow edge] (248.center) to (303.center);
		\draw [style=flow edge] (304.center) to (322.center);
		\draw [style=flow edge] (322.center) to (323.center);
		\draw [style=flow edge] (321.center) to (320.center);
		\draw [style=flow edge] (320.center) to (307.center);
		\draw [style=flow edge] (308.center) to (251.center);
		\draw [style=measurements] (253.center) to (316.center);
		\draw [style=measurements] (318.center) to (254.center);
		\draw [style=measurements] (255.center) to (320.center);
		\draw [style=measurements] (322.center) to (256.center);
		\draw (260.center)
			 to (259.center)
			 to (257.center)
			 to (258.center)
			 to cycle;
		\draw (265.center)
			 to (264.center)
			 to (262.center)
			 to (263.center)
			 to cycle;
		\draw (267.center)
			 to (268.center)
			 to (270.center)
			 to (269.center)
			 to cycle;
		\draw (275.center)
			 to (274.center)
			 to (272.center)
			 to (273.center)
			 to cycle;
		\draw (280.center)
			 to (279.center)
			 to (277.center)
			 to (278.center)
			 to cycle;
		\draw (285.center)
			 to (284.center)
			 to (282.center)
			 to (283.center)
			 to cycle;
		\draw (287.center)
			 to (288.center)
			 to (290.center)
			 to (289.center)
			 to cycle;
		\draw (293.center)
			 to (295.center)
			 to (294.center)
			 to (292.center)
			 to cycle;
		\draw [style=arrow] (245.center) to (297.center);
		\draw [style=arrow] (298.center) to (326);
		\draw [style=arrow] (326) to (336);
		\draw [style=arrow] (336) to (327);
		\draw [style=arrow] (327) to (309.center);
		\draw [style=arrow] (310.center) to (250.center);
		\draw [style=arrow] (247.center) to (301.center);
		\draw [style=arrow] (302.center) to (328);
		\draw [style=arrow] (336) to (335);
		\draw [style=arrow] (335) to (305.center);
		\draw [style=arrow] (306.center) to (252.center);
		\draw [style=arrow] (328) to (336);
		\draw [style=arrow] (248.center) to (303.center);
		\draw [style=arrow] (304.center) to (333);
		\draw [style=arrow] (333) to (334);
		\draw [style=arrow] (246.center) to (299.center);
		\draw [style=arrow] (300.center) to (324);
		\draw [style=arrow] (324) to (325);
		\draw [style=arrow] (331) to (330);
		\draw [style=arrow] (330) to (311.center);
		\draw [style=arrow] (312.center) to (249.center);
		\draw [style=arrow] (332) to (329);
		\draw [style=arrow] (329) to (307.center);
		\draw [style=arrow] (308.center) to (251.center);
		\draw (324) to (327);
		\draw (326) to (330);
		\draw (328) to (329);
		\draw (333) to (335);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/general-case-odd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2) {};
		\node [style=none] (1) at (-5.75, 1) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-5.75, -2) {};
		\node [style=none] (4) at (-1.25, 2) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=Z dot] (8) at (-3, 2) {};
		\node [style=Z dot] (9) at (-3, 1) {};
		\node [style=Z dot] (10) at (-3, 0) {};
		\node [style=Z dot] (11) at (-3, -2) {};
		\node [style=X dot] (12) at (-4, -1) {};
		\node [style=none] (13) at (-5.25, 2.25) {};
		\node [style=none] (14) at (-4.75, 2.25) {};
		\node [style=none] (15) at (-5.25, 1.75) {};
		\node [style=none] (16) at (-4.75, 1.75) {};
		\node [style=none] (17) at (-5, 2) {\tiny lc};
		\node [style=none] (18) at (-2.25, 2.25) {};
		\node [style=none] (19) at (-1.75, 2.25) {};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-2, 2) {\tiny lc};
		\node [style=none] (23) at (-5.25, 1.25) {};
		\node [style=none] (24) at (-4.75, 1.25) {};
		\node [style=none] (25) at (-5.25, 0.75) {};
		\node [style=none] (26) at (-4.75, 0.75) {};
		\node [style=none] (27) at (-5, 1) {\tiny lc};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (-1.75, 1.25) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (-2, 1) {\tiny lc};
		\node [style=none] (33) at (-5.25, 0.25) {};
		\node [style=none] (34) at (-4.75, 0.25) {};
		\node [style=none] (35) at (-5.25, -0.25) {};
		\node [style=none] (36) at (-4.75, -0.25) {};
		\node [style=none] (37) at (-5, 0) {\tiny lc};
		\node [style=none] (38) at (-2.25, 0.25) {};
		\node [style=none] (39) at (-1.75, 0.25) {};
		\node [style=none] (40) at (-2.25, -0.25) {};
		\node [style=none] (41) at (-1.75, -0.25) {};
		\node [style=none] (42) at (-2, 0) {\tiny lc};
		\node [style=none] (43) at (-5.25, -1.75) {};
		\node [style=none] (44) at (-4.75, -1.75) {};
		\node [style=none] (45) at (-5.25, -2.25) {};
		\node [style=none] (46) at (-4.75, -2.25) {};
		\node [style=none] (47) at (-5, -2) {\tiny lc};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=none] (49) at (-1.75, -1.75) {};
		\node [style=none] (50) at (-2.25, -2.25) {};
		\node [style=none] (51) at (-1.75, -2.25) {};
		\node [style=none] (52) at (-2, -2) {\tiny lc};
		\node [style=none] (53) at (-5.25, 2) {};
		\node [style=none] (54) at (-4.75, 2) {};
		\node [style=none] (55) at (-5.25, 1) {};
		\node [style=none] (56) at (-4.75, 1) {};
		\node [style=none] (57) at (-5.25, 0) {};
		\node [style=none] (58) at (-4.75, 0) {};
		\node [style=none] (59) at (-5.25, -2) {};
		\node [style=none] (60) at (-4.75, -2) {};
		\node [style=none] (61) at (-2.25, -2) {};
		\node [style=none] (62) at (-1.75, -2) {};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=none] (64) at (-1.75, 0) {};
		\node [style=none] (65) at (-2.25, 1) {};
		\node [style=none] (66) at (-1.75, 1) {};
		\node [style=none] (67) at (-2.25, 2) {};
		\node [style=none] (68) at (-1.75, 2) {};
		\node [style=none] (69) at (-5, -1) {$\vdots$};
		\node [style=none] (70) at (-2, -1) {$\vdots$};
		\node [style=none] (71) at (-0.25, -0.5) {=};
		\node [style=none] (72) at (0.75, 2) {};
		\node [style=none] (73) at (0.75, 1) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (0.75, -2) {};
		\node [style=none] (76) at (6.75, 2) {};
		\node [style=none] (77) at (6.75, 1) {};
		\node [style=none] (78) at (6.75, 0) {};
		\node [style=none] (79) at (6.75, -2) {};
		\node [style=Z dot] (80) at (4, 2) {};
		\node [style=Z dot] (81) at (4, 1) {};
		\node [style=Z dot] (82) at (4, 0) {};
		\node [style=Z dot] (83) at (4, -2) {};
		\node [style=none] (85) at (1.25, 2.25) {};
		\node [style=none] (86) at (1.75, 2.25) {};
		\node [style=none] (87) at (1.25, 1.75) {};
		\node [style=none] (88) at (1.75, 1.75) {};
		\node [style=none] (89) at (1.5, 2) {\tiny lc};
		\node [style=none] (90) at (5.75, 2.25) {};
		\node [style=none] (91) at (6.25, 2.25) {};
		\node [style=none] (92) at (5.75, 1.75) {};
		\node [style=none] (93) at (6.25, 1.75) {};
		\node [style=none] (94) at (6, 2) {\tiny lc};
		\node [style=none] (95) at (1.25, 1.25) {};
		\node [style=none] (96) at (1.75, 1.25) {};
		\node [style=none] (97) at (1.25, 0.75) {};
		\node [style=none] (98) at (1.75, 0.75) {};
		\node [style=none] (99) at (1.5, 1) {\tiny lc};
		\node [style=none] (100) at (5.75, 1.25) {};
		\node [style=none] (101) at (6.25, 1.25) {};
		\node [style=none] (102) at (5.75, 0.75) {};
		\node [style=none] (103) at (6.25, 0.75) {};
		\node [style=none] (104) at (6, 1) {\tiny lc};
		\node [style=none] (105) at (1.25, 0.25) {};
		\node [style=none] (106) at (1.75, 0.25) {};
		\node [style=none] (107) at (1.25, -0.25) {};
		\node [style=none] (108) at (1.75, -0.25) {};
		\node [style=none] (109) at (1.5, 0) {\tiny lc};
		\node [style=none] (110) at (5.75, 0.25) {};
		\node [style=none] (111) at (6.25, 0.25) {};
		\node [style=none] (112) at (5.75, -0.25) {};
		\node [style=none] (113) at (6.25, -0.25) {};
		\node [style=none] (114) at (6, 0) {\tiny lc};
		\node [style=none] (115) at (1.25, -1.75) {};
		\node [style=none] (116) at (1.75, -1.75) {};
		\node [style=none] (117) at (1.25, -2.25) {};
		\node [style=none] (118) at (1.75, -2.25) {};
		\node [style=none] (119) at (1.5, -2) {\tiny lc};
		\node [style=none] (120) at (5.75, -1.75) {};
		\node [style=none] (121) at (6.25, -1.75) {};
		\node [style=none] (122) at (5.75, -2.25) {};
		\node [style=none] (123) at (6.25, -2.25) {};
		\node [style=none] (124) at (6, -2) {\tiny lc};
		\node [style=none] (125) at (1.25, 2) {};
		\node [style=none] (126) at (1.75, 2) {};
		\node [style=none] (127) at (1.25, 1) {};
		\node [style=none] (128) at (1.75, 1) {};
		\node [style=none] (129) at (1.25, 0) {};
		\node [style=none] (130) at (1.75, 0) {};
		\node [style=none] (131) at (1.25, -2) {};
		\node [style=none] (132) at (1.75, -2) {};
		\node [style=none] (133) at (5.75, -2) {};
		\node [style=none] (134) at (6.25, -2) {};
		\node [style=none] (135) at (5.75, 0) {};
		\node [style=none] (136) at (6.25, 0) {};
		\node [style=none] (137) at (5.75, 1) {};
		\node [style=none] (138) at (6.25, 1) {};
		\node [style=none] (139) at (5.75, 2) {};
		\node [style=none] (140) at (6.25, 2) {};
		\node [style=none] (141) at (1.5, -1) {$\vdots$};
		\node [style=none] (142) at (6, -1) {$\vdots$};
		\node [style=X dot] (143) at (3, -1) {};
		\node [style=Z dot] (144) at (5, 2) {};
		\node [style=Z dot] (145) at (5, 2.625) {};
		\node [style=Z dot] (146) at (2.5, 1) {};
		\node [style=Z dot] (147) at (2.5, 1.625) {};
		\node [style=Z dot] (148) at (5, 0) {};
		\node [style=Z dot] (149) at (5, 0.625) {};
		\node [style=Z dot] (150) at (2.5, -2) {};
		\node [style=Z dot] (151) at (2.5, -1.375) {};
		\node [style=none] (152) at (7.75, -0.5) {=};
		\node [style=none] (153) at (8.75, 2) {};
		\node [style=none] (154) at (8.75, 1) {};
		\node [style=none] (155) at (8.75, 0) {};
		\node [style=none] (156) at (8.75, -2) {};
		\node [style=none] (157) at (15.25, 2) {};
		\node [style=none] (158) at (15.25, 1) {};
		\node [style=none] (159) at (15.25, 0) {};
		\node [style=none] (160) at (15.25, -2) {};
		\node [style=none] (161) at (12.25, 2) {};
		\node [style=none] (162) at (12.25, 1) {};
		\node [style=none] (163) at (12.25, 0) {};
		\node [style=none] (164) at (12.25, -2) {};
		\node [style=none] (165) at (9.5, 2.25) {};
		\node [style=none] (166) at (10, 2.25) {};
		\node [style=none] (167) at (9.5, 1.75) {};
		\node [style=none] (168) at (10, 1.75) {};
		\node [style=none] (169) at (9.75, 2) {\tiny lc};
		\node [style=none] (170) at (14, 2.25) {};
		\node [style=none] (171) at (14.5, 2.25) {};
		\node [style=none] (172) at (14, 1.75) {};
		\node [style=none] (173) at (14.5, 1.75) {};
		\node [style=none] (174) at (14.25, 2) {\tiny lc};
		\node [style=none] (175) at (9.5, 1.25) {};
		\node [style=none] (176) at (10, 1.25) {};
		\node [style=none] (177) at (9.5, 0.75) {};
		\node [style=none] (178) at (10, 0.75) {};
		\node [style=none] (179) at (9.75, 1) {\tiny lc};
		\node [style=none] (180) at (14, 1.25) {};
		\node [style=none] (181) at (14.5, 1.25) {};
		\node [style=none] (182) at (14, 0.75) {};
		\node [style=none] (183) at (14.5, 0.75) {};
		\node [style=none] (184) at (14.25, 1) {\tiny lc};
		\node [style=none] (185) at (9.5, 0.25) {};
		\node [style=none] (186) at (10, 0.25) {};
		\node [style=none] (187) at (9.5, -0.25) {};
		\node [style=none] (188) at (10, -0.25) {};
		\node [style=none] (189) at (9.75, 0) {\tiny lc};
		\node [style=none] (190) at (14, 0.25) {};
		\node [style=none] (191) at (14.5, 0.25) {};
		\node [style=none] (192) at (14, -0.25) {};
		\node [style=none] (193) at (14.5, -0.25) {};
		\node [style=none] (194) at (14.25, 0) {\tiny lc};
		\node [style=none] (195) at (9.5, -1.75) {};
		\node [style=none] (196) at (10, -1.75) {};
		\node [style=none] (197) at (9.5, -2.25) {};
		\node [style=none] (198) at (10, -2.25) {};
		\node [style=none] (199) at (9.75, -2) {\tiny lc};
		\node [style=none] (200) at (14, -1.75) {};
		\node [style=none] (201) at (14.5, -1.75) {};
		\node [style=none] (202) at (14, -2.25) {};
		\node [style=none] (203) at (14.5, -2.25) {};
		\node [style=none] (204) at (14.25, -2) {\tiny lc};
		\node [style=none] (205) at (9.5, 2) {};
		\node [style=none] (206) at (10, 2) {};
		\node [style=none] (207) at (9.5, 1) {};
		\node [style=none] (208) at (10, 1) {};
		\node [style=none] (209) at (9.5, 0) {};
		\node [style=none] (210) at (10, 0) {};
		\node [style=none] (211) at (9.5, -2) {};
		\node [style=none] (212) at (10, -2) {};
		\node [style=none] (213) at (14, -2) {};
		\node [style=none] (214) at (14.5, -2) {};
		\node [style=none] (215) at (14, 0) {};
		\node [style=none] (216) at (14.5, 0) {};
		\node [style=none] (217) at (14, 1) {};
		\node [style=none] (218) at (14.5, 1) {};
		\node [style=none] (219) at (14, 2) {};
		\node [style=none] (220) at (14.5, 2) {};
		\node [style=none] (221) at (9.75, -1) {$\vdots$};
		\node [style=none] (222) at (14.25, -1) {$\vdots$};
		\node [style=none] (223) at (11.25, -1) {};
		\node [style=none] (224) at (13.25, 2) {};
		\node [style=none] (225) at (13.25, 2.625) {};
		\node [style=none] (226) at (10.75, 1) {};
		\node [style=none] (227) at (10.75, 1.625) {};
		\node [style=none] (228) at (13.25, 0) {};
		\node [style=none] (229) at (13.25, 0.625) {};
		\node [style=none] (230) at (10.75, -2) {};
		\node [style=none] (231) at (10.75, -1.375) {};
		\node [style=Z dot] (232) at (10.75, 1) {};
		\node [style=Z dot] (233) at (10.75, 1.625) {};
		\node [style=Z dot] (234) at (12.25, 2) {};
		\node [style=Z dot] (235) at (12.25, 1) {};
		\node [style=Z dot] (236) at (12.25, 0) {};
		\node [style=Z dot] (237) at (13.25, 0) {};
		\node [style=Z dot] (238) at (13.25, 2) {};
		\node [style=Z dot] (239) at (13.25, 2.625) {};
		\node [style=Z dot] (240) at (13.25, 0.625) {};
		\node [style=Z dot] (241) at (10.75, -2) {};
		\node [style=Z dot] (242) at (10.75, -1.375) {};
		\node [style=Z dot] (243) at (12.25, -2) {};
		\node [style=X dot] (244) at (11.25, -1) {};
		\node [style=none] (245) at (17.25, 3) {};
		\node [style=none] (246) at (17.25, 2) {};
		\node [style=none] (247) at (17.25, 0) {};
		\node [style=none] (248) at (17.25, -2) {};
		\node [style=none] (249) at (23.25, 4) {};
		\node [style=none] (250) at (23.25, 3) {};
		\node [style=none] (251) at (23.25, 1) {};
		\node [style=none] (252) at (23.25, -1) {};
		\node [style=none] (253) at (19.25, 3) {};
		\node [style=none] (254) at (21.25, 3) {};
		\node [style=none] (255) at (19.25, 0) {};
		\node [style=none] (256) at (21.25, -1) {};
		\node [style=none] (257) at (18, 3.25) {};
		\node [style=none] (258) at (18.5, 3.25) {};
		\node [style=none] (259) at (18, 2.75) {};
		\node [style=none] (260) at (18.5, 2.75) {};
		\node [style=none] (261) at (18.25, 3) {\tiny lc};
		\node [style=none] (262) at (22, 4.25) {};
		\node [style=none] (263) at (22.5, 4.25) {};
		\node [style=none] (264) at (22, 3.75) {};
		\node [style=none] (265) at (22.5, 3.75) {};
		\node [style=none] (266) at (22.25, 4) {\tiny lc};
		\node [style=none] (267) at (18, 2.25) {};
		\node [style=none] (268) at (18.5, 2.25) {};
		\node [style=none] (269) at (18, 1.75) {};
		\node [style=none] (270) at (18.5, 1.75) {};
		\node [style=none] (271) at (18.25, 2) {\tiny lc};
		\node [style=none] (272) at (22, 3.25) {};
		\node [style=none] (273) at (22.5, 3.25) {};
		\node [style=none] (274) at (22, 2.75) {};
		\node [style=none] (275) at (22.5, 2.75) {};
		\node [style=none] (276) at (22.25, 3) {\tiny lc};
		\node [style=none] (277) at (18, 0.25) {};
		\node [style=none] (278) at (18.5, 0.25) {};
		\node [style=none] (279) at (18, -0.25) {};
		\node [style=none] (280) at (18.5, -0.25) {};
		\node [style=none] (281) at (18.25, 0) {\tiny lc};
		\node [style=none] (282) at (22, 1.25) {};
		\node [style=none] (283) at (22.5, 1.25) {};
		\node [style=none] (284) at (22, 0.75) {};
		\node [style=none] (285) at (22.5, 0.75) {};
		\node [style=none] (286) at (22.25, 1) {\tiny lc};
		\node [style=none] (287) at (18, -1.75) {};
		\node [style=none] (288) at (18.5, -1.75) {};
		\node [style=none] (289) at (18, -2.25) {};
		\node [style=none] (290) at (18.5, -2.25) {};
		\node [style=none] (291) at (18.25, -2) {\tiny lc};
		\node [style=none] (292) at (22, -0.75) {};
		\node [style=none] (293) at (22.5, -0.75) {};
		\node [style=none] (294) at (22, -1.25) {};
		\node [style=none] (295) at (22.5, -1.25) {};
		\node [style=none] (296) at (22.25, -1) {\tiny lc};
		\node [style=none] (297) at (18, 3) {};
		\node [style=none] (298) at (18.5, 3) {};
		\node [style=none] (299) at (18, 2) {};
		\node [style=none] (300) at (18.5, 2) {};
		\node [style=none] (301) at (18, 0) {};
		\node [style=none] (302) at (18.5, 0) {};
		\node [style=none] (303) at (18, -2) {};
		\node [style=none] (304) at (18.5, -2) {};
		\node [style=none] (305) at (22, -1) {};
		\node [style=none] (306) at (22.5, -1) {};
		\node [style=none] (307) at (22, 1) {};
		\node [style=none] (308) at (22.5, 1) {};
		\node [style=none] (309) at (22, 3) {};
		\node [style=none] (310) at (22.5, 3) {};
		\node [style=none] (311) at (22, 4) {};
		\node [style=none] (312) at (22.5, 4) {};
		\node [style=none] (313) at (18.25, -1) {$\vdots$};
		\node [style=none] (314) at (22.25, 0) {$\vdots$};
		\node [style=none] (315) at (20.25, 0) {};
		\node [style=none] (316) at (19.25, 4) {};
		\node [style=none] (317) at (18.25, 4) {};
		\node [style=none] (318) at (21.25, 2) {};
		\node [style=none] (319) at (22.25, 2) {};
		\node [style=none] (320) at (19.25, 1) {};
		\node [style=none] (321) at (18.25, 1) {};
		\node [style=none] (322) at (21.25, -2) {};
		\node [style=none] (323) at (22.25, -2) {};
		\node [style=Z dot] (324) at (21.25, 2) {};
		\node [style=Z dot] (325) at (22.25, 2) {};
		\node [style=Z dot] (326) at (19.25, 3) {};
		\node [style=Z dot] (327) at (21.25, 3) {};
		\node [style=Z dot] (328) at (19.25, 0) {};
		\node [style=Z dot] (329) at (19.25, 1) {};
		\node [style=Z dot] (330) at (19.25, 4) {};
		\node [style=Z dot] (331) at (18.25, 4) {};
		\node [style=Z dot] (332) at (18.25, 1) {};
		\node [style=Z dot] (333) at (21.25, -2) {};
		\node [style=Z dot] (334) at (22.25, -2) {};
		\node [style=Z dot] (335) at (21.25, -1) {};
		\node [style=X dot] (336) at (20.25, 0) {};
		\node [style=none] (337) at (16.25, -0.5) {=};
		\node [style=none] (338) at (8.75, -3) {};
		\node [style=none] (339) at (15.25, -3) {};
		\node [style=none] (340) at (12.25, -3) {};
		\node [style=none] (341) at (9.5, -2.75) {};
		\node [style=none] (342) at (10, -2.75) {};
		\node [style=none] (343) at (9.5, -3.25) {};
		\node [style=none] (344) at (10, -3.25) {};
		\node [style=none] (345) at (9.75, -3) {\tiny lc};
		\node [style=none] (346) at (14, -2.75) {};
		\node [style=none] (347) at (14.5, -2.75) {};
		\node [style=none] (348) at (14, -3.25) {};
		\node [style=none] (349) at (14.5, -3.25) {};
		\node [style=none] (350) at (14.25, -3) {\tiny lc};
		\node [style=none] (351) at (9.5, -3) {};
		\node [style=none] (352) at (10, -3) {};
		\node [style=none] (353) at (14, -3) {};
		\node [style=none] (354) at (14.5, -3) {};
		\node [style=none] (355) at (11.25, -3) {};
		\node [style=none] (356) at (11.25, -2.375) {};
		\node [style=Z dot] (357) at (11.25, -3) {};
		\node [style=Z dot] (358) at (11.25, -2.375) {};
		\node [style=Z dot] (359) at (12.25, -3) {};
		\node [style=none] (360) at (17.25, -4) {};
		\node [style=none] (361) at (23.25, -3) {};
		\node [style=none] (362) at (21.25, -3) {};
		\node [style=none] (363) at (18, -3.75) {};
		\node [style=none] (364) at (18.5, -3.75) {};
		\node [style=none] (365) at (18, -4.25) {};
		\node [style=none] (366) at (18.5, -4.25) {};
		\node [style=none] (367) at (18.25, -4) {\tiny lc};
		\node [style=none] (368) at (22, -2.75) {};
		\node [style=none] (369) at (22.5, -2.75) {};
		\node [style=none] (370) at (22, -3.25) {};
		\node [style=none] (371) at (22.5, -3.25) {};
		\node [style=none] (372) at (22.25, -3) {\tiny lc};
		\node [style=none] (373) at (18, -4) {};
		\node [style=none] (374) at (18.5, -4) {};
		\node [style=none] (375) at (22, -3) {};
		\node [style=none] (376) at (22.5, -3) {};
		\node [style=none] (377) at (21.25, -4) {};
		\node [style=none] (378) at (22.25, -4) {};
		\node [style=Z dot] (379) at (21.25, -4) {};
		\node [style=Z dot] (380) at (22.25, -4) {};
		\node [style=Z dot] (381) at (21.25, -3) {};
		\node [style=none] (382) at (19, -3) {};
		\node [style=X dot] (383) at (19, -3) {};
		\node [style=none] (384) at (-5.75, -3) {};
		\node [style=none] (385) at (-1.25, -3) {};
		\node [style=Z dot] (386) at (-3, -3) {};
		\node [style=none] (387) at (-5.25, -2.75) {};
		\node [style=none] (388) at (-4.75, -2.75) {};
		\node [style=none] (389) at (-5.25, -3.25) {};
		\node [style=none] (390) at (-4.75, -3.25) {};
		\node [style=none] (391) at (-5, -3) {\tiny lc};
		\node [style=none] (392) at (-2.25, -2.75) {};
		\node [style=none] (393) at (-1.75, -2.75) {};
		\node [style=none] (394) at (-2.25, -3.25) {};
		\node [style=none] (395) at (-1.75, -3.25) {};
		\node [style=none] (396) at (-2, -3) {\tiny lc};
		\node [style=none] (397) at (-5.25, -3) {};
		\node [style=none] (398) at (-4.75, -3) {};
		\node [style=none] (399) at (-2.25, -3) {};
		\node [style=none] (400) at (-1.75, -3) {};
		\node [style=none] (401) at (0.75, -3) {};
		\node [style=none] (402) at (6.75, -3) {};
		\node [style=Z dot] (403) at (4, -3) {};
		\node [style=none] (404) at (1.25, -2.75) {};
		\node [style=none] (405) at (1.75, -2.75) {};
		\node [style=none] (406) at (1.25, -3.25) {};
		\node [style=none] (407) at (1.75, -3.25) {};
		\node [style=none] (408) at (1.5, -3) {\tiny lc};
		\node [style=none] (409) at (5.75, -2.75) {};
		\node [style=none] (410) at (6.25, -2.75) {};
		\node [style=none] (411) at (5.75, -3.25) {};
		\node [style=none] (412) at (6.25, -3.25) {};
		\node [style=none] (413) at (6, -3) {\tiny lc};
		\node [style=none] (414) at (1.25, -3) {};
		\node [style=none] (415) at (1.75, -3) {};
		\node [style=none] (416) at (5.75, -3) {};
		\node [style=none] (417) at (6.25, -3) {};
		\node [style=Z dot] (418) at (3, -3) {};
		\node [style=Z dot] (419) at (3, -2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw (12) to (10);
		\draw (9) to (12);
		\draw (8) to (12);
		\draw (13.center)
			 to (14.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw (18.center)
			 to (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (23.center)
			 to (24.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (0.center) to (53.center);
		\draw (54.center) to (8);
		\draw (8) to (67.center);
		\draw (68.center) to (4.center);
		\draw (1.center) to (55.center);
		\draw (56.center) to (9);
		\draw (9) to (65.center);
		\draw (66.center) to (5.center);
		\draw (2.center) to (57.center);
		\draw (58.center) to (10);
		\draw (10) to (63.center);
		\draw (64.center) to (6.center);
		\draw (3.center) to (59.center);
		\draw (60.center) to (11);
		\draw (11) to (61.center);
		\draw (62.center) to (7.center);
		\draw (85.center)
			 to (86.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw (93.center)
			 to (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw (95.center)
			 to (96.center)
			 to (98.center)
			 to (97.center)
			 to cycle;
		\draw (103.center)
			 to (102.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw (108.center)
			 to (107.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw (113.center)
			 to (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw (121.center)
			 to (123.center)
			 to (122.center)
			 to (120.center)
			 to cycle;
		\draw (72.center) to (125.center);
		\draw (126.center) to (80);
		\draw (140.center) to (76.center);
		\draw (73.center) to (127.center);
		\draw (81) to (137.center);
		\draw (138.center) to (77.center);
		\draw (74.center) to (129.center);
		\draw (130.center) to (82);
		\draw (136.center) to (78.center);
		\draw (75.center) to (131.center);
		\draw (83) to (133.center);
		\draw (134.center) to (79.center);
		\draw (80) to (143);
		\draw (143) to (81);
		\draw (82) to (143);
		\draw (83) to (143);
		\draw (80) to (144);
		\draw (144) to (139.center);
		\draw (145) to (144);
		\draw (128.center) to (146);
		\draw (146) to (81);
		\draw (147) to (146);
		\draw (82) to (148);
		\draw (148) to (135.center);
		\draw (149) to (148);
		\draw (132.center) to (150);
		\draw (150) to (83);
		\draw (151) to (150);
		\draw [style=flow edge 2] (153.center) to (205.center);
		\draw [style=flow edge 2] (206.center) to (161.center);
		\draw [style=flow edge 2] (161.center) to (223.center);
		\draw [style=flow edge 2] (223.center) to (162.center);
		\draw [style=flow edge 2] (162.center) to (217.center);
		\draw [style=flow edge 2] (218.center) to (158.center);
		\draw [style=flow edge 2] (210.center) to (163.center);
		\draw [style=flow edge 2] (163.center) to (223.center);
		\draw [style=flow edge 2] (223.center) to (164.center);
		\draw [style=flow edge 2] (164.center) to (213.center);
		\draw [style=flow edge 2] (214.center) to (160.center);
		\draw [style=flow edge 2] (155.center) to (209.center);
		\draw [style=flow edge] (154.center) to (207.center);
		\draw [style=flow edge] (208.center) to (226.center);
		\draw [style=flow edge] (226.center) to (227.center);
		\draw [style=flow edge] (224.center) to (219.center);
		\draw [style=flow edge] (220.center) to (157.center);
		\draw [style=flow edge] (225.center) to (224.center);
		\draw [style=flow edge] (156.center) to (211.center);
		\draw [style=flow edge] (212.center) to (230.center);
		\draw [style=flow edge] (230.center) to (231.center);
		\draw [style=flow edge] (229.center) to (228.center);
		\draw [style=flow edge] (228.center) to (215.center);
		\draw [style=flow edge] (216.center) to (159.center);
		\draw [style=measurements] (161.center) to (224.center);
		\draw [style=measurements] (226.center) to (162.center);
		\draw [style=measurements] (163.center) to (228.center);
		\draw [style=measurements] (230.center) to (164.center);
		\draw (168.center)
			 to (167.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw (173.center)
			 to (172.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw (175.center)
			 to (176.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw (183.center)
			 to (182.center)
			 to (180.center)
			 to (181.center)
			 to cycle;
		\draw (188.center)
			 to (187.center)
			 to (185.center)
			 to (186.center)
			 to cycle;
		\draw (193.center)
			 to (192.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw (195.center)
			 to (196.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (201.center)
			 to (203.center)
			 to (202.center)
			 to (200.center)
			 to cycle;
		\draw [style=arrow] (153.center) to (205.center);
		\draw [style=arrow] (206.center) to (234);
		\draw [style=arrow] (234) to (244);
		\draw [style=arrow] (244) to (235);
		\draw [style=arrow] (235) to (217.center);
		\draw [style=arrow] (218.center) to (158.center);
		\draw [style=arrow] (155.center) to (209.center);
		\draw [style=arrow] (210.center) to (236);
		\draw [style=arrow] (244) to (243);
		\draw [style=arrow] (243) to (213.center);
		\draw [style=arrow] (214.center) to (160.center);
		\draw [style=arrow] (236) to (244);
		\draw [style=arrow] (156.center) to (211.center);
		\draw [style=arrow] (212.center) to (241);
		\draw [style=arrow] (241) to (242);
		\draw [style=arrow] (154.center) to (207.center);
		\draw [style=arrow] (208.center) to (232);
		\draw [style=arrow] (232) to (233);
		\draw [style=arrow] (239) to (238);
		\draw [style=arrow] (238) to (219.center);
		\draw [style=arrow] (220.center) to (157.center);
		\draw [style=arrow] (240) to (237);
		\draw [style=arrow] (237) to (215.center);
		\draw [style=arrow] (216.center) to (159.center);
		\draw (232) to (235);
		\draw (234) to (238);
		\draw (236) to (237);
		\draw (241) to (243);
		\draw [style=flow edge 2] (245.center) to (297.center);
		\draw [style=flow edge 2] (298.center) to (253.center);
		\draw [style=flow edge 2] (253.center) to (315.center);
		\draw [style=flow edge 2] (315.center) to (254.center);
		\draw [style=flow edge 2] (254.center) to (309.center);
		\draw [style=flow edge 2] (310.center) to (250.center);
		\draw [style=flow edge 2] (302.center) to (255.center);
		\draw [style=flow edge 2] (255.center) to (315.center);
		\draw [style=flow edge 2] (315.center) to (256.center);
		\draw [style=flow edge 2] (256.center) to (305.center);
		\draw [style=flow edge 2] (306.center) to (252.center);
		\draw [style=flow edge 2] (247.center) to (301.center);
		\draw [style=flow edge] (246.center) to (299.center);
		\draw [style=flow edge] (300.center) to (318.center);
		\draw [style=flow edge] (318.center) to (319.center);
		\draw [style=flow edge] (316.center) to (311.center);
		\draw [style=flow edge] (312.center) to (249.center);
		\draw [style=flow edge] (317.center) to (316.center);
		\draw [style=flow edge] (248.center) to (303.center);
		\draw [style=flow edge] (304.center) to (322.center);
		\draw [style=flow edge] (322.center) to (323.center);
		\draw [style=flow edge] (321.center) to (320.center);
		\draw [style=flow edge] (320.center) to (307.center);
		\draw [style=flow edge] (308.center) to (251.center);
		\draw [style=measurements] (253.center) to (316.center);
		\draw [style=measurements] (318.center) to (254.center);
		\draw [style=measurements] (255.center) to (320.center);
		\draw [style=measurements] (322.center) to (256.center);
		\draw (260.center)
			 to (259.center)
			 to (257.center)
			 to (258.center)
			 to cycle;
		\draw (265.center)
			 to (264.center)
			 to (262.center)
			 to (263.center)
			 to cycle;
		\draw (267.center)
			 to (268.center)
			 to (270.center)
			 to (269.center)
			 to cycle;
		\draw (275.center)
			 to (274.center)
			 to (272.center)
			 to (273.center)
			 to cycle;
		\draw (280.center)
			 to (279.center)
			 to (277.center)
			 to (278.center)
			 to cycle;
		\draw (285.center)
			 to (284.center)
			 to (282.center)
			 to (283.center)
			 to cycle;
		\draw (287.center)
			 to (288.center)
			 to (290.center)
			 to (289.center)
			 to cycle;
		\draw (293.center)
			 to (295.center)
			 to (294.center)
			 to (292.center)
			 to cycle;
		\draw [style=arrow] (245.center) to (297.center);
		\draw [style=arrow] (298.center) to (326);
		\draw [style=arrow] (326) to (336);
		\draw [style=arrow] (336) to (327);
		\draw [style=arrow] (327) to (309.center);
		\draw [style=arrow] (310.center) to (250.center);
		\draw [style=arrow] (247.center) to (301.center);
		\draw [style=arrow] (302.center) to (328);
		\draw [style=arrow] (336) to (335);
		\draw [style=arrow] (335) to (305.center);
		\draw [style=arrow] (306.center) to (252.center);
		\draw [style=arrow] (328) to (336);
		\draw [style=arrow] (248.center) to (303.center);
		\draw [style=arrow] (304.center) to (333);
		\draw [style=arrow] (333) to (334);
		\draw [style=arrow] (246.center) to (299.center);
		\draw [style=arrow] (300.center) to (324);
		\draw [style=arrow] (324) to (325);
		\draw [style=arrow] (331) to (330);
		\draw [style=arrow] (330) to (311.center);
		\draw [style=arrow] (312.center) to (249.center);
		\draw [style=arrow] (332) to (329);
		\draw [style=arrow] (329) to (307.center);
		\draw [style=arrow] (308.center) to (251.center);
		\draw (324) to (327);
		\draw (326) to (330);
		\draw (328) to (329);
		\draw (333) to (335);
		\draw [style=flow edge 2, in=180, out=0] (340.center) to (353.center);
		\draw [style=flow edge 2] (354.center) to (339.center);
		\draw [style=flow edge 2] (338.center) to (351.center);
		\draw [style=flow edge 2] (352.center) to (355.center);
		\draw [style=flow edge 2] (355.center) to (356.center);
		\draw [style=measurements] (355.center) to (340.center);
		\draw (341.center)
			 to (342.center)
			 to (344.center)
			 to (343.center)
			 to cycle;
		\draw (347.center)
			 to (349.center)
			 to (348.center)
			 to (346.center)
			 to cycle;
		\draw [style=arrow] (338.center) to (351.center);
		\draw [style=arrow] (352.center) to (357);
		\draw [style=arrow] (357) to (358);
		\draw (357) to (359);
		\draw [style=flow edge 2] (223.center) to (340.center);
		\draw [style=arrow] (244) to (359);
		\draw [style=arrow] (359) to (353.center);
		\draw [style=arrow] (354.center) to (339.center);
		\draw [style=flow edge 2] (362.center) to (375.center);
		\draw [style=flow edge 2] (376.center) to (361.center);
		\draw [style=flow edge] (360.center) to (373.center);
		\draw [style=flow edge] (374.center) to (377.center);
		\draw [style=flow edge] (377.center) to (378.center);
		\draw [style=measurements] (377.center) to (362.center);
		\draw (363.center)
			 to (364.center)
			 to (366.center)
			 to (365.center)
			 to cycle;
		\draw (369.center)
			 to (371.center)
			 to (370.center)
			 to (368.center)
			 to cycle;
		\draw [style=arrow] (381) to (375.center);
		\draw [style=arrow] (376.center) to (361.center);
		\draw [style=arrow] (360.center) to (373.center);
		\draw [style=arrow] (374.center) to (379);
		\draw [style=arrow] (379) to (380);
		\draw (379) to (381);
		\draw [style=flow edge 2] (315.center) to (381);
		\draw [style=arrow] (336) to (381);
		\draw [style=flow edge 2] (382.center) to (315.center);
		\draw [style=arrow] (383) to (336);
		\draw (387.center) to (388.center);
		\draw (388.center) to (390.center);
		\draw (390.center) to (389.center);
		\draw (389.center) to (387.center);
		\draw (392.center) to (393.center);
		\draw (393.center) to (395.center);
		\draw (395.center) to (394.center);
		\draw (394.center) to (392.center);
		\draw (384.center) to (397.center);
		\draw (398.center) to (386);
		\draw (386) to (399.center);
		\draw (400.center) to (385.center);
		\draw (12) to (386);
		\draw (404.center)
			 to (405.center)
			 to (407.center)
			 to (406.center)
			 to cycle;
		\draw (410.center)
			 to (412.center)
			 to (411.center)
			 to (409.center)
			 to cycle;
		\draw (401.center) to (414.center);
		\draw (403) to (416.center);
		\draw (417.center) to (402.center);
		\draw (415.center) to (418);
		\draw (418) to (403);
		\draw (419) to (418);
		\draw (143) to (403);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/general-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2) {};
		\node [style=none] (1) at (-5.75, 1) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-5.75, -2) {};
		\node [style=none] (4) at (-1.25, 2) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=Z dot] (8) at (-3, 2) {};
		\node [style=Z dot] (9) at (-3, 1) {};
		\node [style=Z dot] (10) at (-3, 0) {};
		\node [style=Z dot] (11) at (-3, -2) {};
		\node [style=X dot] (12) at (-4, -1) {};
		\node [style=none] (13) at (-5.25, 2.25) {};
		\node [style=none] (14) at (-4.75, 2.25) {};
		\node [style=none] (15) at (-5.25, 1.75) {};
		\node [style=none] (16) at (-4.75, 1.75) {};
		\node [style=none] (17) at (-5, 2) {\tiny lc};
		\node [style=none] (18) at (-2.25, 2.25) {};
		\node [style=none] (19) at (-1.75, 2.25) {};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-2, 2) {\tiny lc};
		\node [style=none] (23) at (-5.25, 1.25) {};
		\node [style=none] (24) at (-4.75, 1.25) {};
		\node [style=none] (25) at (-5.25, 0.75) {};
		\node [style=none] (26) at (-4.75, 0.75) {};
		\node [style=none] (27) at (-5, 1) {\tiny lc};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (-1.75, 1.25) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (-2, 1) {\tiny lc};
		\node [style=none] (33) at (-5.25, 0.25) {};
		\node [style=none] (34) at (-4.75, 0.25) {};
		\node [style=none] (35) at (-5.25, -0.25) {};
		\node [style=none] (36) at (-4.75, -0.25) {};
		\node [style=none] (37) at (-5, 0) {\tiny lc};
		\node [style=none] (38) at (-2.25, 0.25) {};
		\node [style=none] (39) at (-1.75, 0.25) {};
		\node [style=none] (40) at (-2.25, -0.25) {};
		\node [style=none] (41) at (-1.75, -0.25) {};
		\node [style=none] (42) at (-2, 0) {\tiny lc};
		\node [style=none] (43) at (-5.25, -1.75) {};
		\node [style=none] (44) at (-4.75, -1.75) {};
		\node [style=none] (45) at (-5.25, -2.25) {};
		\node [style=none] (46) at (-4.75, -2.25) {};
		\node [style=none] (47) at (-5, -2) {\tiny lc};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=none] (49) at (-1.75, -1.75) {};
		\node [style=none] (50) at (-2.25, -2.25) {};
		\node [style=none] (51) at (-1.75, -2.25) {};
		\node [style=none] (52) at (-2, -2) {\tiny lc};
		\node [style=none] (53) at (-5.25, 2) {};
		\node [style=none] (54) at (-4.75, 2) {};
		\node [style=none] (55) at (-5.25, 1) {};
		\node [style=none] (56) at (-4.75, 1) {};
		\node [style=none] (57) at (-5.25, 0) {};
		\node [style=none] (58) at (-4.75, 0) {};
		\node [style=none] (59) at (-5.25, -2) {};
		\node [style=none] (60) at (-4.75, -2) {};
		\node [style=none] (61) at (-2.25, -2) {};
		\node [style=none] (62) at (-1.75, -2) {};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=none] (64) at (-1.75, 0) {};
		\node [style=none] (65) at (-2.25, 1) {};
		\node [style=none] (66) at (-1.75, 1) {};
		\node [style=none] (67) at (-2.25, 2) {};
		\node [style=none] (68) at (-1.75, 2) {};
		\node [style=none] (69) at (-5, -1) {$\vdots$};
		\node [style=none] (70) at (-2, -1) {$\vdots$};
		\node [style=none] (71) at (-0.25, 0) {=};
		\node [style=none] (72) at (0.75, 2) {};
		\node [style=none] (73) at (0.75, 1) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (0.75, -2) {};
		\node [style=none] (76) at (6.75, 2) {};
		\node [style=none] (77) at (6.75, 1) {};
		\node [style=none] (78) at (6.75, 0) {};
		\node [style=none] (79) at (6.75, -2) {};
		\node [style=Z dot] (80) at (4, 2) {};
		\node [style=Z dot] (81) at (4, 1) {};
		\node [style=Z dot] (82) at (4, 0) {};
		\node [style=Z dot] (83) at (4, -2) {};
		\node [style=none] (85) at (1.25, 2.25) {};
		\node [style=none] (86) at (1.75, 2.25) {};
		\node [style=none] (87) at (1.25, 1.75) {};
		\node [style=none] (88) at (1.75, 1.75) {};
		\node [style=none] (89) at (1.5, 2) {\tiny lc};
		\node [style=none] (90) at (5.75, 2.25) {};
		\node [style=none] (91) at (6.25, 2.25) {};
		\node [style=none] (92) at (5.75, 1.75) {};
		\node [style=none] (93) at (6.25, 1.75) {};
		\node [style=none] (94) at (6, 2) {\tiny lc};
		\node [style=none] (95) at (1.25, 1.25) {};
		\node [style=none] (96) at (1.75, 1.25) {};
		\node [style=none] (97) at (1.25, 0.75) {};
		\node [style=none] (98) at (1.75, 0.75) {};
		\node [style=none] (99) at (1.5, 1) {\tiny lc};
		\node [style=none] (100) at (5.75, 1.25) {};
		\node [style=none] (101) at (6.25, 1.25) {};
		\node [style=none] (102) at (5.75, 0.75) {};
		\node [style=none] (103) at (6.25, 0.75) {};
		\node [style=none] (104) at (6, 1) {\tiny lc};
		\node [style=none] (105) at (1.25, 0.25) {};
		\node [style=none] (106) at (1.75, 0.25) {};
		\node [style=none] (107) at (1.25, -0.25) {};
		\node [style=none] (108) at (1.75, -0.25) {};
		\node [style=none] (109) at (1.5, 0) {\tiny lc};
		\node [style=none] (110) at (5.75, 0.25) {};
		\node [style=none] (111) at (6.25, 0.25) {};
		\node [style=none] (112) at (5.75, -0.25) {};
		\node [style=none] (113) at (6.25, -0.25) {};
		\node [style=none] (114) at (6, 0) {\tiny lc};
		\node [style=none] (115) at (1.25, -1.75) {};
		\node [style=none] (116) at (1.75, -1.75) {};
		\node [style=none] (117) at (1.25, -2.25) {};
		\node [style=none] (118) at (1.75, -2.25) {};
		\node [style=none] (119) at (1.5, -2) {\tiny lc};
		\node [style=none] (120) at (5.75, -1.75) {};
		\node [style=none] (121) at (6.25, -1.75) {};
		\node [style=none] (122) at (5.75, -2.25) {};
		\node [style=none] (123) at (6.25, -2.25) {};
		\node [style=none] (124) at (6, -2) {\tiny lc};
		\node [style=none] (125) at (1.25, 2) {};
		\node [style=none] (126) at (1.75, 2) {};
		\node [style=none] (127) at (1.25, 1) {};
		\node [style=none] (128) at (1.75, 1) {};
		\node [style=none] (129) at (1.25, 0) {};
		\node [style=none] (130) at (1.75, 0) {};
		\node [style=none] (131) at (1.25, -2) {};
		\node [style=none] (132) at (1.75, -2) {};
		\node [style=none] (133) at (5.75, -2) {};
		\node [style=none] (134) at (6.25, -2) {};
		\node [style=none] (135) at (5.75, 0) {};
		\node [style=none] (136) at (6.25, 0) {};
		\node [style=none] (137) at (5.75, 1) {};
		\node [style=none] (138) at (6.25, 1) {};
		\node [style=none] (139) at (5.75, 2) {};
		\node [style=none] (140) at (6.25, 2) {};
		\node [style=none] (141) at (1.5, -1) {$\vdots$};
		\node [style=none] (142) at (6, -1) {$\vdots$};
		\node [style=X dot] (143) at (3, -1) {};
		\node [style=Z dot] (144) at (5, 2) {};
		\node [style=Z dot] (145) at (5, 2.625) {};
		\node [style=Z dot] (146) at (2.5, 1) {};
		\node [style=Z dot] (147) at (2.5, 1.625) {};
		\node [style=Z dot] (148) at (5, 0) {};
		\node [style=Z dot] (149) at (5, 0.625) {};
		\node [style=Z dot] (150) at (2.5, -2) {};
		\node [style=Z dot] (151) at (2.5, -1.375) {};
		\node [style=none] (152) at (7.75, 0) {=};
		\node [style=none] (153) at (8.75, 2) {};
		\node [style=none] (154) at (8.75, 1) {};
		\node [style=none] (155) at (8.75, 0) {};
		\node [style=none] (156) at (8.75, -2) {};
		\node [style=none] (157) at (15.25, 2) {};
		\node [style=none] (158) at (15.25, 1) {};
		\node [style=none] (159) at (15.25, 0) {};
		\node [style=none] (160) at (15.25, -2) {};
		\node [style=none] (161) at (12.25, 2) {};
		\node [style=none] (162) at (12.25, 1) {};
		\node [style=none] (163) at (12.25, 0) {};
		\node [style=none] (164) at (12.25, -2) {};
		\node [style=none] (165) at (9.5, 2.25) {};
		\node [style=none] (166) at (10, 2.25) {};
		\node [style=none] (167) at (9.5, 1.75) {};
		\node [style=none] (168) at (10, 1.75) {};
		\node [style=none] (169) at (9.75, 2) {\tiny lc};
		\node [style=none] (170) at (14, 2.25) {};
		\node [style=none] (171) at (14.5, 2.25) {};
		\node [style=none] (172) at (14, 1.75) {};
		\node [style=none] (173) at (14.5, 1.75) {};
		\node [style=none] (174) at (14.25, 2) {\tiny lc};
		\node [style=none] (175) at (9.5, 1.25) {};
		\node [style=none] (176) at (10, 1.25) {};
		\node [style=none] (177) at (9.5, 0.75) {};
		\node [style=none] (178) at (10, 0.75) {};
		\node [style=none] (179) at (9.75, 1) {\tiny lc};
		\node [style=none] (180) at (14, 1.25) {};
		\node [style=none] (181) at (14.5, 1.25) {};
		\node [style=none] (182) at (14, 0.75) {};
		\node [style=none] (183) at (14.5, 0.75) {};
		\node [style=none] (184) at (14.25, 1) {\tiny lc};
		\node [style=none] (185) at (9.5, 0.25) {};
		\node [style=none] (186) at (10, 0.25) {};
		\node [style=none] (187) at (9.5, -0.25) {};
		\node [style=none] (188) at (10, -0.25) {};
		\node [style=none] (189) at (9.75, 0) {\tiny lc};
		\node [style=none] (190) at (14, 0.25) {};
		\node [style=none] (191) at (14.5, 0.25) {};
		\node [style=none] (192) at (14, -0.25) {};
		\node [style=none] (193) at (14.5, -0.25) {};
		\node [style=none] (194) at (14.25, 0) {\tiny lc};
		\node [style=none] (195) at (9.5, -1.75) {};
		\node [style=none] (196) at (10, -1.75) {};
		\node [style=none] (197) at (9.5, -2.25) {};
		\node [style=none] (198) at (10, -2.25) {};
		\node [style=none] (199) at (9.75, -2) {\tiny lc};
		\node [style=none] (200) at (14, -1.75) {};
		\node [style=none] (201) at (14.5, -1.75) {};
		\node [style=none] (202) at (14, -2.25) {};
		\node [style=none] (203) at (14.5, -2.25) {};
		\node [style=none] (204) at (14.25, -2) {\tiny lc};
		\node [style=none] (205) at (9.5, 2) {};
		\node [style=none] (206) at (10, 2) {};
		\node [style=none] (207) at (9.5, 1) {};
		\node [style=none] (208) at (10, 1) {};
		\node [style=none] (209) at (9.5, 0) {};
		\node [style=none] (210) at (10, 0) {};
		\node [style=none] (211) at (9.5, -2) {};
		\node [style=none] (212) at (10, -2) {};
		\node [style=none] (213) at (14, -2) {};
		\node [style=none] (214) at (14.5, -2) {};
		\node [style=none] (215) at (14, 0) {};
		\node [style=none] (216) at (14.5, 0) {};
		\node [style=none] (217) at (14, 1) {};
		\node [style=none] (218) at (14.5, 1) {};
		\node [style=none] (219) at (14, 2) {};
		\node [style=none] (220) at (14.5, 2) {};
		\node [style=none] (221) at (9.75, -1) {$\vdots$};
		\node [style=none] (222) at (14.25, -1) {$\vdots$};
		\node [style=none] (223) at (11.25, -1) {};
		\node [style=none] (224) at (13.25, 2) {};
		\node [style=none] (225) at (13.25, 2.625) {};
		\node [style=none] (226) at (10.75, 1) {};
		\node [style=none] (227) at (10.75, 1.625) {};
		\node [style=none] (228) at (13.25, 0) {};
		\node [style=none] (229) at (13.25, 0.625) {};
		\node [style=none] (230) at (10.75, -2) {};
		\node [style=none] (231) at (10.75, -1.375) {};
		\node [style=Z dot] (232) at (10.75, 1) {};
		\node [style=Z dot] (233) at (10.75, 1.625) {};
		\node [style=Z dot] (234) at (12.25, 2) {};
		\node [style=Z dot] (235) at (12.25, 1) {};
		\node [style=Z dot] (236) at (12.25, 0) {};
		\node [style=Z dot] (237) at (13.25, 0) {};
		\node [style=Z dot] (238) at (13.25, 2) {};
		\node [style=Z dot] (239) at (13.25, 2.625) {};
		\node [style=Z dot] (240) at (13.25, 0.625) {};
		\node [style=Z dot] (241) at (10.75, -2) {};
		\node [style=Z dot] (242) at (10.75, -1.375) {};
		\node [style=Z dot] (243) at (12.25, -2) {};
		\node [style=X dot] (244) at (11.25, -1) {};
		\node [style=none] (245) at (17.25, 2) {};
		\node [style=none] (246) at (17.25, 1) {};
		\node [style=none] (247) at (17.25, -1) {};
		\node [style=none] (248) at (17.25, -3) {};
		\node [style=none] (249) at (23.25, 3) {};
		\node [style=none] (250) at (23.25, 2) {};
		\node [style=none] (251) at (23.25, 0) {};
		\node [style=none] (252) at (23.25, -2) {};
		\node [style=none] (253) at (19.25, 2) {};
		\node [style=none] (254) at (21.25, 2) {};
		\node [style=none] (255) at (19.25, -1) {};
		\node [style=none] (256) at (21.25, -2) {};
		\node [style=none] (257) at (18, 2.25) {};
		\node [style=none] (258) at (18.5, 2.25) {};
		\node [style=none] (259) at (18, 1.75) {};
		\node [style=none] (260) at (18.5, 1.75) {};
		\node [style=none] (261) at (18.25, 2) {\tiny lc};
		\node [style=none] (262) at (22, 3.25) {};
		\node [style=none] (263) at (22.5, 3.25) {};
		\node [style=none] (264) at (22, 2.75) {};
		\node [style=none] (265) at (22.5, 2.75) {};
		\node [style=none] (266) at (22.25, 3) {\tiny lc};
		\node [style=none] (267) at (18, 1.25) {};
		\node [style=none] (268) at (18.5, 1.25) {};
		\node [style=none] (269) at (18, 0.75) {};
		\node [style=none] (270) at (18.5, 0.75) {};
		\node [style=none] (271) at (18.25, 1) {\tiny lc};
		\node [style=none] (272) at (22, 2.25) {};
		\node [style=none] (273) at (22.5, 2.25) {};
		\node [style=none] (274) at (22, 1.75) {};
		\node [style=none] (275) at (22.5, 1.75) {};
		\node [style=none] (276) at (22.25, 2) {\tiny lc};
		\node [style=none] (277) at (18, -0.75) {};
		\node [style=none] (278) at (18.5, -0.75) {};
		\node [style=none] (279) at (18, -1.25) {};
		\node [style=none] (280) at (18.5, -1.25) {};
		\node [style=none] (281) at (18.25, -1) {\tiny lc};
		\node [style=none] (282) at (22, 0.25) {};
		\node [style=none] (283) at (22.5, 0.25) {};
		\node [style=none] (284) at (22, -0.25) {};
		\node [style=none] (285) at (22.5, -0.25) {};
		\node [style=none] (286) at (22.25, 0) {\tiny lc};
		\node [style=none] (287) at (18, -2.75) {};
		\node [style=none] (288) at (18.5, -2.75) {};
		\node [style=none] (289) at (18, -3.25) {};
		\node [style=none] (290) at (18.5, -3.25) {};
		\node [style=none] (291) at (18.25, -3) {\tiny lc};
		\node [style=none] (292) at (22, -1.75) {};
		\node [style=none] (293) at (22.5, -1.75) {};
		\node [style=none] (294) at (22, -2.25) {};
		\node [style=none] (295) at (22.5, -2.25) {};
		\node [style=none] (296) at (22.25, -2) {\tiny lc};
		\node [style=none] (297) at (18, 2) {};
		\node [style=none] (298) at (18.5, 2) {};
		\node [style=none] (299) at (18, 1) {};
		\node [style=none] (300) at (18.5, 1) {};
		\node [style=none] (301) at (18, -1) {};
		\node [style=none] (302) at (18.5, -1) {};
		\node [style=none] (303) at (18, -3) {};
		\node [style=none] (304) at (18.5, -3) {};
		\node [style=none] (305) at (22, -2) {};
		\node [style=none] (306) at (22.5, -2) {};
		\node [style=none] (307) at (22, 0) {};
		\node [style=none] (308) at (22.5, 0) {};
		\node [style=none] (309) at (22, 2) {};
		\node [style=none] (310) at (22.5, 2) {};
		\node [style=none] (311) at (22, 3) {};
		\node [style=none] (312) at (22.5, 3) {};
		\node [style=none] (313) at (18.25, -2) {$\vdots$};
		\node [style=none] (314) at (22.25, -1) {$\vdots$};
		\node [style=none] (315) at (20.25, 0.5) {};
		\node [style=none] (316) at (19.25, 3) {};
		\node [style=none] (317) at (18.25, 3) {};
		\node [style=none] (318) at (21.25, 1) {};
		\node [style=none] (319) at (22.25, 1) {};
		\node [style=none] (320) at (19.25, 0) {};
		\node [style=none] (321) at (18.25, 0) {};
		\node [style=none] (322) at (21.25, -3) {};
		\node [style=none] (323) at (22.25, -3) {};
		\node [style=Z dot] (324) at (21.25, 1) {};
		\node [style=Z dot] (325) at (22.25, 1) {};
		\node [style=Z dot] (326) at (19.25, 2) {};
		\node [style=Z dot] (327) at (21.25, 2) {};
		\node [style=Z dot] (328) at (19.25, -1) {};
		\node [style=Z dot] (329) at (19.25, 0) {};
		\node [style=Z dot] (330) at (19.25, 3) {};
		\node [style=Z dot] (331) at (18.25, 3) {};
		\node [style=Z dot] (332) at (18.25, 0) {};
		\node [style=Z dot] (333) at (21.25, -3) {};
		\node [style=Z dot] (334) at (22.25, -3) {};
		\node [style=Z dot] (335) at (21.25, -2) {};
		\node [style=X dot] (336) at (20.25, 0.5) {};
		\node [style=none] (337) at (16.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw (12) to (10);
		\draw (9) to (12);
		\draw (8) to (12);
		\draw (13.center)
			 to (14.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw (18.center)
			 to (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (23.center)
			 to (24.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (0.center) to (53.center);
		\draw (54.center) to (8);
		\draw (8) to (67.center);
		\draw (68.center) to (4.center);
		\draw (1.center) to (55.center);
		\draw (56.center) to (9);
		\draw (9) to (65.center);
		\draw (66.center) to (5.center);
		\draw (2.center) to (57.center);
		\draw (58.center) to (10);
		\draw (10) to (63.center);
		\draw (64.center) to (6.center);
		\draw (3.center) to (59.center);
		\draw (60.center) to (11);
		\draw (11) to (61.center);
		\draw (62.center) to (7.center);
		\draw (85.center)
			 to (86.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw (93.center)
			 to (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw (95.center)
			 to (96.center)
			 to (98.center)
			 to (97.center)
			 to cycle;
		\draw (103.center)
			 to (102.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw (108.center)
			 to (107.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw (113.center)
			 to (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw (121.center)
			 to (123.center)
			 to (122.center)
			 to (120.center)
			 to cycle;
		\draw (72.center) to (125.center);
		\draw (126.center) to (80);
		\draw (140.center) to (76.center);
		\draw (73.center) to (127.center);
		\draw (81) to (137.center);
		\draw (138.center) to (77.center);
		\draw (74.center) to (129.center);
		\draw (130.center) to (82);
		\draw (136.center) to (78.center);
		\draw (75.center) to (131.center);
		\draw (83) to (133.center);
		\draw (134.center) to (79.center);
		\draw (80) to (143);
		\draw (143) to (81);
		\draw (82) to (143);
		\draw (83) to (143);
		\draw (80) to (144);
		\draw (144) to (139.center);
		\draw (145) to (144);
		\draw (128.center) to (146);
		\draw (146) to (81);
		\draw (147) to (146);
		\draw (82) to (148);
		\draw (148) to (135.center);
		\draw (149) to (148);
		\draw (132.center) to (150);
		\draw (150) to (83);
		\draw (151) to (150);
		\draw [style=flow edge 2] (153.center) to (205.center);
		\draw [style=flow edge 2] (206.center) to (161.center);
		\draw [style=flow edge 2] (161.center) to (223.center);
		\draw [style=flow edge 2] (223.center) to (162.center);
		\draw [style=flow edge 2] (162.center) to (217.center);
		\draw [style=flow edge 2] (218.center) to (158.center);
		\draw [style=flow edge 2] (210.center) to (163.center);
		\draw [style=flow edge 2] (163.center) to (223.center);
		\draw [style=flow edge 2] (223.center) to (164.center);
		\draw [style=flow edge 2] (164.center) to (213.center);
		\draw [style=flow edge 2] (214.center) to (160.center);
		\draw [style=flow edge 2] (155.center) to (209.center);
		\draw [style=flow edge] (154.center) to (207.center);
		\draw [style=flow edge] (208.center) to (226.center);
		\draw [style=flow edge] (226.center) to (227.center);
		\draw [style=flow edge] (224.center) to (219.center);
		\draw [style=flow edge] (220.center) to (157.center);
		\draw [style=flow edge] (225.center) to (224.center);
		\draw [style=flow edge] (156.center) to (211.center);
		\draw [style=flow edge] (212.center) to (230.center);
		\draw [style=flow edge] (230.center) to (231.center);
		\draw [style=flow edge] (229.center) to (228.center);
		\draw [style=flow edge] (228.center) to (215.center);
		\draw [style=flow edge] (216.center) to (159.center);
		\draw [style=measurements] (161.center) to (224.center);
		\draw [style=measurements] (226.center) to (162.center);
		\draw [style=measurements] (163.center) to (228.center);
		\draw [style=measurements] (230.center) to (164.center);
		\draw (168.center)
			 to (167.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw (173.center)
			 to (172.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw (175.center)
			 to (176.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw (183.center)
			 to (182.center)
			 to (180.center)
			 to (181.center)
			 to cycle;
		\draw (188.center)
			 to (187.center)
			 to (185.center)
			 to (186.center)
			 to cycle;
		\draw (193.center)
			 to (192.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw (195.center)
			 to (196.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (201.center)
			 to (203.center)
			 to (202.center)
			 to (200.center)
			 to cycle;
		\draw [style=arrow] (153.center) to (205.center);
		\draw [style=arrow] (206.center) to (234);
		\draw [style=arrow] (234) to (244);
		\draw [style=arrow] (244) to (235);
		\draw [style=arrow] (235) to (217.center);
		\draw [style=arrow] (218.center) to (158.center);
		\draw [style=arrow] (155.center) to (209.center);
		\draw [style=arrow] (210.center) to (236);
		\draw [style=arrow] (244) to (243);
		\draw [style=arrow] (243) to (213.center);
		\draw [style=arrow] (214.center) to (160.center);
		\draw [style=arrow] (236) to (244);
		\draw [style=arrow] (156.center) to (211.center);
		\draw [style=arrow] (212.center) to (241);
		\draw [style=arrow] (241) to (242);
		\draw [style=arrow] (154.center) to (207.center);
		\draw [style=arrow] (208.center) to (232);
		\draw [style=arrow] (232) to (233);
		\draw [style=arrow] (239) to (238);
		\draw [style=arrow] (238) to (219.center);
		\draw [style=arrow] (220.center) to (157.center);
		\draw [style=arrow] (240) to (237);
		\draw [style=arrow] (237) to (215.center);
		\draw [style=arrow] (216.center) to (159.center);
		\draw (232) to (235);
		\draw (234) to (238);
		\draw (236) to (237);
		\draw (241) to (243);
		\draw [style=flow edge 2] (245.center) to (297.center);
		\draw [style=flow edge 2] (298.center) to (253.center);
		\draw [style=flow edge 2] (253.center) to (315.center);
		\draw [style=flow edge 2] (315.center) to (254.center);
		\draw [style=flow edge 2] (254.center) to (309.center);
		\draw [style=flow edge 2] (310.center) to (250.center);
		\draw [style=flow edge 2] (302.center) to (255.center);
		\draw [style=flow edge 2] (255.center) to (315.center);
		\draw [style=flow edge 2] (315.center) to (256.center);
		\draw [style=flow edge 2] (256.center) to (305.center);
		\draw [style=flow edge 2] (306.center) to (252.center);
		\draw [style=flow edge 2] (247.center) to (301.center);
		\draw [style=flow edge] (246.center) to (299.center);
		\draw [style=flow edge] (300.center) to (318.center);
		\draw [style=flow edge] (318.center) to (319.center);
		\draw [style=flow edge] (316.center) to (311.center);
		\draw [style=flow edge] (312.center) to (249.center);
		\draw [style=flow edge] (317.center) to (316.center);
		\draw [style=flow edge] (248.center) to (303.center);
		\draw [style=flow edge] (304.center) to (322.center);
		\draw [style=flow edge] (322.center) to (323.center);
		\draw [style=flow edge] (321.center) to (320.center);
		\draw [style=flow edge] (320.center) to (307.center);
		\draw [style=flow edge] (308.center) to (251.center);
		\draw [style=measurements] (253.center) to (316.center);
		\draw [style=measurements] (318.center) to (254.center);
		\draw [style=measurements] (255.center) to (320.center);
		\draw [style=measurements] (322.center) to (256.center);
		\draw (260.center)
			 to (259.center)
			 to (257.center)
			 to (258.center)
			 to cycle;
		\draw (265.center)
			 to (264.center)
			 to (262.center)
			 to (263.center)
			 to cycle;
		\draw (267.center)
			 to (268.center)
			 to (270.center)
			 to (269.center)
			 to cycle;
		\draw (275.center)
			 to (274.center)
			 to (272.center)
			 to (273.center)
			 to cycle;
		\draw (280.center)
			 to (279.center)
			 to (277.center)
			 to (278.center)
			 to cycle;
		\draw (285.center)
			 to (284.center)
			 to (282.center)
			 to (283.center)
			 to cycle;
		\draw (287.center)
			 to (288.center)
			 to (290.center)
			 to (289.center)
			 to cycle;
		\draw (293.center)
			 to (295.center)
			 to (294.center)
			 to (292.center)
			 to cycle;
		\draw [style=arrow] (245.center) to (297.center);
		\draw [style=arrow] (298.center) to (326);
		\draw [style=arrow] (326) to (336);
		\draw [style=arrow] (336) to (327);
		\draw [style=arrow] (327) to (309.center);
		\draw [style=arrow] (310.center) to (250.center);
		\draw [style=arrow] (247.center) to (301.center);
		\draw [style=arrow] (302.center) to (328);
		\draw [style=arrow] (336) to (335);
		\draw [style=arrow] (335) to (305.center);
		\draw [style=arrow] (306.center) to (252.center);
		\draw [style=arrow] (328) to (336);
		\draw [style=arrow] (248.center) to (303.center);
		\draw [style=arrow] (304.center) to (333);
		\draw [style=arrow] (333) to (334);
		\draw [style=arrow] (246.center) to (299.center);
		\draw [style=arrow] (300.center) to (324);
		\draw [style=arrow] (324) to (325);
		\draw [style=arrow] (331) to (330);
		\draw [style=arrow] (330) to (311.center);
		\draw [style=arrow] (312.center) to (249.center);
		\draw [style=arrow] (332) to (329);
		\draw [style=arrow] (329) to (307.center);
		\draw [style=arrow] (308.center) to (251.center);
		\draw (324) to (327);
		\draw (326) to (330);
		\draw (328) to (329);
		\draw (333) to (335);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/weight-eight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-9, 4) {};
		\node [style=Z dot] (1) at (-9, 3) {};
		\node [style=Z dot] (2) at (-9, 2) {};
		\node [style=Z dot] (3) at (-9, 1) {};
		\node [style=X dot] (12) at (-10, 0.5) {};
		\node [style=none] (55) at (4, 0.75) {=};
		\node [style=none] (56) at (-6, 0.5) {=};
		\node [style=Z dot] (89) at (-9, 0) {};
		\node [style=Z dot] (90) at (-9, -1) {};
		\node [style=Z dot] (91) at (-9, -2) {};
		\node [style=Z dot] (92) at (-9, -3) {};
		\node [style=none] (101) at (-2, 5) {};
		\node [style=none] (102) at (1, 5) {};
		\node [style=none] (103) at (-2, 2) {};
		\node [style=none] (104) at (1, 2) {};
		\node [style=none] (114) at (-2, 6) {};
		\node [style=none] (115) at (-3, 6) {};
		\node [style=none] (116) at (1, 4) {};
		\node [style=none] (117) at (2, 4) {};
		\node [style=none] (118) at (-2, 3) {};
		\node [style=none] (119) at (1, 1) {};
		\node [style=none] (120) at (2, 1) {};
		\node [style=Z dot] (121) at (1, 4) {};
		\node [style=Z dot] (122) at (2, 4) {};
		\node [style=Z dot] (123) at (-2, 5) {};
		\node [style=Z dot] (124) at (1, 5) {};
		\node [style=Z dot] (125) at (-2, 2) {};
		\node [style=Z dot] (126) at (-2, 3) {};
		\node [style=Z dot] (127) at (-2, 6) {};
		\node [style=Z dot] (128) at (-3, 6) {};
		\node [style=Z dot] (129) at (1, 1) {};
		\node [style=Z dot] (130) at (2, 1) {};
		\node [style=Z dot] (131) at (1, 2) {};
		\node [style=none] (133) at (-3, 3) {};
		\node [style=Z dot] (134) at (-3, 3) {};
		\node [style=none] (135) at (-2, -1) {};
		\node [style=none] (136) at (1, -1) {};
		\node [style=none] (137) at (-2, -4) {};
		\node [style=none] (138) at (1, -4) {};
		\node [style=none] (148) at (-2, 0) {};
		\node [style=none] (149) at (-3, 0) {};
		\node [style=none] (150) at (1, -2) {};
		\node [style=none] (151) at (2, -2) {};
		\node [style=none] (152) at (-2, -3) {};
		\node [style=none] (153) at (1, -5) {};
		\node [style=none] (154) at (2, -5) {};
		\node [style=Z dot] (155) at (1, -2) {};
		\node [style=Z dot] (156) at (2, -2) {};
		\node [style=Z dot] (157) at (-2, -1) {};
		\node [style=Z dot] (158) at (1, -1) {};
		\node [style=Z dot] (159) at (-2, -4) {};
		\node [style=Z dot] (160) at (-2, -3) {};
		\node [style=Z dot] (161) at (-2, 0) {};
		\node [style=Z dot] (162) at (-3, 0) {};
		\node [style=Z dot] (163) at (1, -5) {};
		\node [style=Z dot] (164) at (2, -5) {};
		\node [style=Z dot] (165) at (1, -4) {};
		\node [style=none] (167) at (-3, -3) {};
		\node [style=Z dot] (168) at (-3, -3) {};
		\node [style=none] (292) at (-11.25, 4.25) {};
		\node [style=none] (293) at (-10.75, 4.25) {};
		\node [style=none] (294) at (-11.25, 3.75) {};
		\node [style=none] (295) at (-10.75, 3.75) {};
		\node [style=none] (296) at (-11, 4) {\tiny lc};
		\node [style=none] (297) at (-11.25, 4) {};
		\node [style=none] (298) at (-10.75, 4) {};
		\node [style=none] (299) at (-11.25, 3.25) {};
		\node [style=none] (300) at (-10.75, 3.25) {};
		\node [style=none] (301) at (-11.25, 2.75) {};
		\node [style=none] (302) at (-10.75, 2.75) {};
		\node [style=none] (303) at (-11, 3) {\tiny lc};
		\node [style=none] (304) at (-11.25, 3) {};
		\node [style=none] (305) at (-10.75, 3) {};
		\node [style=none] (306) at (-11.25, 2.25) {};
		\node [style=none] (307) at (-10.75, 2.25) {};
		\node [style=none] (308) at (-11.25, 1.75) {};
		\node [style=none] (309) at (-10.75, 1.75) {};
		\node [style=none] (310) at (-11, 2) {\tiny lc};
		\node [style=none] (311) at (-11.25, 2) {};
		\node [style=none] (312) at (-10.75, 2) {};
		\node [style=none] (313) at (-11.25, 1.25) {};
		\node [style=none] (314) at (-10.75, 1.25) {};
		\node [style=none] (315) at (-11.25, 0.75) {};
		\node [style=none] (316) at (-10.75, 0.75) {};
		\node [style=none] (317) at (-11, 1) {\tiny lc};
		\node [style=none] (318) at (-11.25, 1) {};
		\node [style=none] (319) at (-10.75, 1) {};
		\node [style=none] (320) at (-11.25, 0.25) {};
		\node [style=none] (321) at (-10.75, 0.25) {};
		\node [style=none] (322) at (-11.25, -0.25) {};
		\node [style=none] (323) at (-10.75, -0.25) {};
		\node [style=none] (324) at (-11, 0) {\tiny lc};
		\node [style=none] (325) at (-11.25, 0) {};
		\node [style=none] (326) at (-10.75, 0) {};
		\node [style=none] (327) at (-11.25, -0.75) {};
		\node [style=none] (328) at (-10.75, -0.75) {};
		\node [style=none] (329) at (-11.25, -1.25) {};
		\node [style=none] (330) at (-10.75, -1.25) {};
		\node [style=none] (331) at (-11, -1) {\tiny lc};
		\node [style=none] (332) at (-11.25, -1) {};
		\node [style=none] (333) at (-10.75, -1) {};
		\node [style=none] (334) at (-11.25, -1.75) {};
		\node [style=none] (335) at (-10.75, -1.75) {};
		\node [style=none] (336) at (-11.25, -2.25) {};
		\node [style=none] (337) at (-10.75, -2.25) {};
		\node [style=none] (338) at (-11, -2) {\tiny lc};
		\node [style=none] (339) at (-11.25, -2) {};
		\node [style=none] (340) at (-10.75, -2) {};
		\node [style=none] (341) at (-11.25, -2.75) {};
		\node [style=none] (342) at (-10.75, -2.75) {};
		\node [style=none] (343) at (-11.25, -3.25) {};
		\node [style=none] (344) at (-10.75, -3.25) {};
		\node [style=none] (345) at (-11, -3) {\tiny lc};
		\node [style=none] (346) at (-11.25, -3) {};
		\node [style=none] (347) at (-10.75, -3) {};
		\node [style=none] (348) at (-12, 4) {};
		\node [style=none] (349) at (-12, 3) {};
		\node [style=none] (350) at (-12, 2) {};
		\node [style=none] (351) at (-12, 1) {};
		\node [style=none] (352) at (-12, 0) {};
		\node [style=none] (353) at (-12, -1) {};
		\node [style=none] (354) at (-12, -2) {};
		\node [style=none] (355) at (-12, -3) {};
		\node [style=none] (356) at (-7.75, 4.25) {};
		\node [style=none] (357) at (-8.25, 4.25) {};
		\node [style=none] (358) at (-7.75, 3.75) {};
		\node [style=none] (359) at (-8.25, 3.75) {};
		\node [style=none] (360) at (-8, 4) {\tiny lc};
		\node [style=none] (361) at (-7.75, 4) {};
		\node [style=none] (362) at (-8.25, 4) {};
		\node [style=none] (363) at (-7.75, 3.25) {};
		\node [style=none] (364) at (-8.25, 3.25) {};
		\node [style=none] (365) at (-7.75, 2.75) {};
		\node [style=none] (366) at (-8.25, 2.75) {};
		\node [style=none] (367) at (-8, 3) {\tiny lc};
		\node [style=none] (368) at (-7.75, 3) {};
		\node [style=none] (369) at (-8.25, 3) {};
		\node [style=none] (370) at (-7.75, 2.25) {};
		\node [style=none] (371) at (-8.25, 2.25) {};
		\node [style=none] (372) at (-7.75, 1.75) {};
		\node [style=none] (373) at (-8.25, 1.75) {};
		\node [style=none] (374) at (-8, 2) {\tiny lc};
		\node [style=none] (375) at (-7.75, 2) {};
		\node [style=none] (376) at (-8.25, 2) {};
		\node [style=none] (377) at (-7.75, 1.25) {};
		\node [style=none] (378) at (-8.25, 1.25) {};
		\node [style=none] (379) at (-7.75, 0.75) {};
		\node [style=none] (380) at (-8.25, 0.75) {};
		\node [style=none] (381) at (-8, 1) {\tiny lc};
		\node [style=none] (382) at (-7.75, 1) {};
		\node [style=none] (383) at (-8.25, 1) {};
		\node [style=none] (384) at (-7.75, 0.25) {};
		\node [style=none] (385) at (-8.25, 0.25) {};
		\node [style=none] (386) at (-7.75, -0.25) {};
		\node [style=none] (387) at (-8.25, -0.25) {};
		\node [style=none] (388) at (-8, 0) {\tiny lc};
		\node [style=none] (389) at (-7.75, 0) {};
		\node [style=none] (390) at (-8.25, 0) {};
		\node [style=none] (391) at (-7.75, -0.75) {};
		\node [style=none] (392) at (-8.25, -0.75) {};
		\node [style=none] (393) at (-7.75, -1.25) {};
		\node [style=none] (394) at (-8.25, -1.25) {};
		\node [style=none] (395) at (-8, -1) {\tiny lc};
		\node [style=none] (396) at (-7.75, -1) {};
		\node [style=none] (397) at (-8.25, -1) {};
		\node [style=none] (398) at (-7.75, -1.75) {};
		\node [style=none] (399) at (-8.25, -1.75) {};
		\node [style=none] (400) at (-7.75, -2.25) {};
		\node [style=none] (401) at (-8.25, -2.25) {};
		\node [style=none] (402) at (-8, -2) {\tiny lc};
		\node [style=none] (403) at (-7.75, -2) {};
		\node [style=none] (404) at (-8.25, -2) {};
		\node [style=none] (405) at (-7.75, -2.75) {};
		\node [style=none] (406) at (-8.25, -2.75) {};
		\node [style=none] (407) at (-7.75, -3.25) {};
		\node [style=none] (408) at (-8.25, -3.25) {};
		\node [style=none] (409) at (-8, -3) {\tiny lc};
		\node [style=none] (410) at (-7.75, -3) {};
		\node [style=none] (411) at (-8.25, -3) {};
		\node [style=none] (412) at (-7, 4) {};
		\node [style=none] (413) at (-7, 3) {};
		\node [style=none] (414) at (-7, 2) {};
		\node [style=none] (415) at (-7, 1) {};
		\node [style=none] (416) at (-7, 0) {};
		\node [style=none] (417) at (-7, -1) {};
		\node [style=none] (418) at (-7, -2) {};
		\node [style=none] (419) at (-7, -3) {};
		\node [style=none] (420) at (-4.25, 5.25) {};
		\node [style=none] (421) at (-3.75, 5.25) {};
		\node [style=none] (422) at (-4.25, 4.75) {};
		\node [style=none] (423) at (-3.75, 4.75) {};
		\node [style=none] (424) at (-4, 5) {\tiny lc};
		\node [style=none] (425) at (-4.25, 5) {};
		\node [style=none] (426) at (-3.75, 5) {};
		\node [style=none] (427) at (-4.25, 4.25) {};
		\node [style=none] (428) at (-3.75, 4.25) {};
		\node [style=none] (429) at (-4.25, 3.75) {};
		\node [style=none] (430) at (-3.75, 3.75) {};
		\node [style=none] (431) at (-4, 4) {\tiny lc};
		\node [style=none] (432) at (-4.25, 4) {};
		\node [style=none] (433) at (-3.75, 4) {};
		\node [style=none] (434) at (-4.25, 2.25) {};
		\node [style=none] (435) at (-3.75, 2.25) {};
		\node [style=none] (436) at (-4.25, 1.75) {};
		\node [style=none] (437) at (-3.75, 1.75) {};
		\node [style=none] (438) at (-4, 2) {\tiny lc};
		\node [style=none] (439) at (-4.25, 2) {};
		\node [style=none] (440) at (-3.75, 2) {};
		\node [style=none] (441) at (-4.25, 1.25) {};
		\node [style=none] (442) at (-3.75, 1.25) {};
		\node [style=none] (443) at (-4.25, 0.75) {};
		\node [style=none] (444) at (-3.75, 0.75) {};
		\node [style=none] (445) at (-4, 1) {\tiny lc};
		\node [style=none] (446) at (-4.25, 1) {};
		\node [style=none] (447) at (-3.75, 1) {};
		\node [style=none] (448) at (-4.25, -0.75) {};
		\node [style=none] (449) at (-3.75, -0.75) {};
		\node [style=none] (450) at (-4.25, -1.25) {};
		\node [style=none] (451) at (-3.75, -1.25) {};
		\node [style=none] (452) at (-4, -1) {\tiny lc};
		\node [style=none] (453) at (-4.25, -1) {};
		\node [style=none] (454) at (-3.75, -1) {};
		\node [style=none] (455) at (-4.25, -1.75) {};
		\node [style=none] (456) at (-3.75, -1.75) {};
		\node [style=none] (457) at (-4.25, -2.25) {};
		\node [style=none] (458) at (-3.75, -2.25) {};
		\node [style=none] (459) at (-4, -2) {\tiny lc};
		\node [style=none] (460) at (-4.25, -2) {};
		\node [style=none] (461) at (-3.75, -2) {};
		\node [style=none] (462) at (-4.25, -3.75) {};
		\node [style=none] (463) at (-3.75, -3.75) {};
		\node [style=none] (464) at (-4.25, -4.25) {};
		\node [style=none] (465) at (-3.75, -4.25) {};
		\node [style=none] (466) at (-4, -4) {\tiny lc};
		\node [style=none] (467) at (-4.25, -4) {};
		\node [style=none] (468) at (-3.75, -4) {};
		\node [style=none] (469) at (-4.25, -4.75) {};
		\node [style=none] (470) at (-3.75, -4.75) {};
		\node [style=none] (471) at (-4.25, -5.25) {};
		\node [style=none] (472) at (-3.75, -5.25) {};
		\node [style=none] (473) at (-4, -5) {\tiny lc};
		\node [style=none] (474) at (-4.25, -5) {};
		\node [style=none] (475) at (-3.75, -5) {};
		\node [style=none] (476) at (-5, 5) {};
		\node [style=none] (477) at (-5, 4) {};
		\node [style=none] (478) at (-5, 2) {};
		\node [style=none] (479) at (-5, 1) {};
		\node [style=none] (480) at (-5, -1) {};
		\node [style=none] (481) at (-5, -2) {};
		\node [style=none] (482) at (-5, -4) {};
		\node [style=none] (483) at (-5, -5) {};
		\node [style=none] (484) at (2.25, -4.25) {};
		\node [style=none] (485) at (1.75, -4.25) {};
		\node [style=none] (486) at (2.25, -3.75) {};
		\node [style=none] (487) at (1.75, -3.75) {};
		\node [style=none] (488) at (2, -4) {\tiny lc};
		\node [style=none] (489) at (2.25, -4) {};
		\node [style=none] (490) at (1.75, -4) {};
		\node [style=none] (491) at (2.25, -3.25) {};
		\node [style=none] (492) at (1.75, -3.25) {};
		\node [style=none] (493) at (2.25, -2.75) {};
		\node [style=none] (494) at (1.75, -2.75) {};
		\node [style=none] (495) at (2, -3) {\tiny lc};
		\node [style=none] (496) at (2.25, -3) {};
		\node [style=none] (497) at (1.75, -3) {};
		\node [style=none] (498) at (2.25, -1.25) {};
		\node [style=none] (499) at (1.75, -1.25) {};
		\node [style=none] (500) at (2.25, -0.75) {};
		\node [style=none] (501) at (1.75, -0.75) {};
		\node [style=none] (502) at (2, -1) {\tiny lc};
		\node [style=none] (503) at (2.25, -1) {};
		\node [style=none] (504) at (1.75, -1) {};
		\node [style=none] (505) at (2.25, -0.25) {};
		\node [style=none] (506) at (1.75, -0.25) {};
		\node [style=none] (507) at (2.25, 0.25) {};
		\node [style=none] (508) at (1.75, 0.25) {};
		\node [style=none] (509) at (2, 0) {\tiny lc};
		\node [style=none] (510) at (2.25, 0) {};
		\node [style=none] (511) at (1.75, 0) {};
		\node [style=none] (512) at (2.25, 1.75) {};
		\node [style=none] (513) at (1.75, 1.75) {};
		\node [style=none] (514) at (2.25, 2.25) {};
		\node [style=none] (515) at (1.75, 2.25) {};
		\node [style=none] (516) at (2, 2) {\tiny lc};
		\node [style=none] (517) at (2.25, 2) {};
		\node [style=none] (518) at (1.75, 2) {};
		\node [style=none] (519) at (2.25, 2.75) {};
		\node [style=none] (520) at (1.75, 2.75) {};
		\node [style=none] (521) at (2.25, 3.25) {};
		\node [style=none] (522) at (1.75, 3.25) {};
		\node [style=none] (523) at (2, 3) {\tiny lc};
		\node [style=none] (524) at (2.25, 3) {};
		\node [style=none] (525) at (1.75, 3) {};
		\node [style=none] (526) at (2.25, 4.75) {};
		\node [style=none] (527) at (1.75, 4.75) {};
		\node [style=none] (528) at (2.25, 5.25) {};
		\node [style=none] (529) at (1.75, 5.25) {};
		\node [style=none] (530) at (2, 5) {\tiny lc};
		\node [style=none] (531) at (2.25, 5) {};
		\node [style=none] (532) at (1.75, 5) {};
		\node [style=none] (533) at (2.25, 5.75) {};
		\node [style=none] (534) at (1.75, 5.75) {};
		\node [style=none] (535) at (2.25, 6.25) {};
		\node [style=none] (536) at (1.75, 6.25) {};
		\node [style=none] (537) at (2, 6) {\tiny lc};
		\node [style=none] (538) at (2.25, 6) {};
		\node [style=none] (539) at (1.75, 6) {};
		\node [style=none] (540) at (3, -4) {};
		\node [style=none] (541) at (3, -3) {};
		\node [style=none] (542) at (3, -1) {};
		\node [style=none] (543) at (3, 0) {};
		\node [style=none] (544) at (3, 2) {};
		\node [style=none] (545) at (3, 3) {};
		\node [style=none] (546) at (3, 5) {};
		\node [style=none] (547) at (3, 6) {};
		\node [style=none] (147) at (-0.5, 0.5) {};
		\node [style=X dot] (166) at (-0.5, 0.5) {};
		\node [style=none] (596) at (8, 5) {};
		\node [style=none] (597) at (15, 5) {};
		\node [style=none] (598) at (8, 2) {};
		\node [style=none] (599) at (15, 2) {};
		\node [style=none] (600) at (8, 6) {};
		\node [style=none] (601) at (7, 6) {};
		\node [style=none] (602) at (15, 4) {};
		\node [style=none] (603) at (16, 4) {};
		\node [style=none] (604) at (8, 3) {};
		\node [style=none] (605) at (15, 1) {};
		\node [style=none] (606) at (16, 1) {};
		\node [style=Z dot] (607) at (15, 4) {};
		\node [style=Z dot] (608) at (16, 4) {};
		\node [style=Z dot] (609) at (8, 5) {};
		\node [style=Z dot] (610) at (15, 5) {};
		\node [style=Z dot] (611) at (8, 2) {};
		\node [style=Z dot] (612) at (8, 3) {};
		\node [style=Z dot] (613) at (8, 6) {};
		\node [style=Z dot] (614) at (7, 6) {};
		\node [style=Z dot] (615) at (15, 1) {};
		\node [style=Z dot] (616) at (16, 1) {};
		\node [style=Z dot] (617) at (15, 2) {};
		\node [style=none] (618) at (7, 3) {};
		\node [style=Z dot] (619) at (7, 3) {};
		\node [style=none] (620) at (8, -1) {};
		\node [style=none] (621) at (15, -1) {};
		\node [style=none] (622) at (8, -4) {};
		\node [style=none] (623) at (15, -4) {};
		\node [style=none] (624) at (8, 0) {};
		\node [style=none] (625) at (7, 0) {};
		\node [style=none] (626) at (15, -2) {};
		\node [style=none] (627) at (16, -2) {};
		\node [style=none] (628) at (8, -3) {};
		\node [style=none] (629) at (15, -5) {};
		\node [style=none] (630) at (16, -5) {};
		\node [style=Z dot] (631) at (15, -2) {};
		\node [style=Z dot] (632) at (16, -2) {};
		\node [style=Z dot] (633) at (8, -1) {};
		\node [style=Z dot] (634) at (15, -1) {};
		\node [style=Z dot] (635) at (8, -4) {};
		\node [style=Z dot] (636) at (8, -3) {};
		\node [style=Z dot] (637) at (8, 0) {};
		\node [style=Z dot] (638) at (7, 0) {};
		\node [style=Z dot] (639) at (15, -5) {};
		\node [style=Z dot] (640) at (16, -5) {};
		\node [style=Z dot] (641) at (15, -4) {};
		\node [style=none] (642) at (7, -3) {};
		\node [style=Z dot] (643) at (7, -3) {};
		\node [style=none] (644) at (5.75, 5.25) {};
		\node [style=none] (645) at (6.25, 5.25) {};
		\node [style=none] (646) at (5.75, 4.75) {};
		\node [style=none] (647) at (6.25, 4.75) {};
		\node [style=none] (648) at (6, 5) {\tiny lc};
		\node [style=none] (649) at (5.75, 5) {};
		\node [style=none] (650) at (6.25, 5) {};
		\node [style=none] (651) at (5.75, 4.25) {};
		\node [style=none] (652) at (6.25, 4.25) {};
		\node [style=none] (653) at (5.75, 3.75) {};
		\node [style=none] (654) at (6.25, 3.75) {};
		\node [style=none] (655) at (6, 4) {\tiny lc};
		\node [style=none] (656) at (5.75, 4) {};
		\node [style=none] (657) at (6.25, 4) {};
		\node [style=none] (658) at (5.75, 2.25) {};
		\node [style=none] (659) at (6.25, 2.25) {};
		\node [style=none] (660) at (5.75, 1.75) {};
		\node [style=none] (661) at (6.25, 1.75) {};
		\node [style=none] (662) at (6, 2) {\tiny lc};
		\node [style=none] (663) at (5.75, 2) {};
		\node [style=none] (664) at (6.25, 2) {};
		\node [style=none] (665) at (5.75, 1.25) {};
		\node [style=none] (666) at (6.25, 1.25) {};
		\node [style=none] (667) at (5.75, 0.75) {};
		\node [style=none] (668) at (6.25, 0.75) {};
		\node [style=none] (669) at (6, 1) {\tiny lc};
		\node [style=none] (670) at (5.75, 1) {};
		\node [style=none] (671) at (6.25, 1) {};
		\node [style=none] (672) at (5.75, -0.75) {};
		\node [style=none] (673) at (6.25, -0.75) {};
		\node [style=none] (674) at (5.75, -1.25) {};
		\node [style=none] (675) at (6.25, -1.25) {};
		\node [style=none] (676) at (6, -1) {\tiny lc};
		\node [style=none] (677) at (5.75, -1) {};
		\node [style=none] (678) at (6.25, -1) {};
		\node [style=none] (679) at (5.75, -1.75) {};
		\node [style=none] (680) at (6.25, -1.75) {};
		\node [style=none] (681) at (5.75, -2.25) {};
		\node [style=none] (682) at (6.25, -2.25) {};
		\node [style=none] (683) at (6, -2) {\tiny lc};
		\node [style=none] (684) at (5.75, -2) {};
		\node [style=none] (685) at (6.25, -2) {};
		\node [style=none] (686) at (5.75, -3.75) {};
		\node [style=none] (687) at (6.25, -3.75) {};
		\node [style=none] (688) at (5.75, -4.25) {};
		\node [style=none] (689) at (6.25, -4.25) {};
		\node [style=none] (690) at (6, -4) {\tiny lc};
		\node [style=none] (691) at (5.75, -4) {};
		\node [style=none] (692) at (6.25, -4) {};
		\node [style=none] (693) at (5.75, -4.75) {};
		\node [style=none] (694) at (6.25, -4.75) {};
		\node [style=none] (695) at (5.75, -5.25) {};
		\node [style=none] (696) at (6.25, -5.25) {};
		\node [style=none] (697) at (6, -5) {\tiny lc};
		\node [style=none] (698) at (5.75, -5) {};
		\node [style=none] (699) at (6.25, -5) {};
		\node [style=none] (700) at (5, 5) {};
		\node [style=none] (701) at (5, 4) {};
		\node [style=none] (702) at (5, 2) {};
		\node [style=none] (703) at (5, 1) {};
		\node [style=none] (704) at (5, -1) {};
		\node [style=none] (705) at (5, -2) {};
		\node [style=none] (706) at (5, -4) {};
		\node [style=none] (707) at (5, -5) {};
		\node [style=none] (708) at (16.25, -4.25) {};
		\node [style=none] (709) at (15.75, -4.25) {};
		\node [style=none] (710) at (16.25, -3.75) {};
		\node [style=none] (711) at (15.75, -3.75) {};
		\node [style=none] (712) at (16, -4) {\tiny lc};
		\node [style=none] (713) at (16.25, -4) {};
		\node [style=none] (714) at (15.75, -4) {};
		\node [style=none] (715) at (16.25, -3.25) {};
		\node [style=none] (716) at (15.75, -3.25) {};
		\node [style=none] (717) at (16.25, -2.75) {};
		\node [style=none] (718) at (15.75, -2.75) {};
		\node [style=none] (719) at (16, -3) {\tiny lc};
		\node [style=none] (720) at (16.25, -3) {};
		\node [style=none] (721) at (15.75, -3) {};
		\node [style=none] (722) at (16.25, -1.25) {};
		\node [style=none] (723) at (15.75, -1.25) {};
		\node [style=none] (724) at (16.25, -0.75) {};
		\node [style=none] (725) at (15.75, -0.75) {};
		\node [style=none] (726) at (16, -1) {\tiny lc};
		\node [style=none] (727) at (16.25, -1) {};
		\node [style=none] (728) at (15.75, -1) {};
		\node [style=none] (729) at (16.25, -0.25) {};
		\node [style=none] (730) at (15.75, -0.25) {};
		\node [style=none] (731) at (16.25, 0.25) {};
		\node [style=none] (732) at (15.75, 0.25) {};
		\node [style=none] (733) at (16, 0) {\tiny lc};
		\node [style=none] (734) at (16.25, 0) {};
		\node [style=none] (735) at (15.75, 0) {};
		\node [style=none] (736) at (16.25, 1.75) {};
		\node [style=none] (737) at (15.75, 1.75) {};
		\node [style=none] (738) at (16.25, 2.25) {};
		\node [style=none] (739) at (15.75, 2.25) {};
		\node [style=none] (740) at (16, 2) {\tiny lc};
		\node [style=none] (741) at (16.25, 2) {};
		\node [style=none] (742) at (15.75, 2) {};
		\node [style=none] (743) at (16.25, 2.75) {};
		\node [style=none] (744) at (15.75, 2.75) {};
		\node [style=none] (745) at (16.25, 3.25) {};
		\node [style=none] (746) at (15.75, 3.25) {};
		\node [style=none] (747) at (16, 3) {\tiny lc};
		\node [style=none] (748) at (16.25, 3) {};
		\node [style=none] (749) at (15.75, 3) {};
		\node [style=none] (750) at (16.25, 4.75) {};
		\node [style=none] (751) at (15.75, 4.75) {};
		\node [style=none] (752) at (16.25, 5.25) {};
		\node [style=none] (753) at (15.75, 5.25) {};
		\node [style=none] (754) at (16, 5) {\tiny lc};
		\node [style=none] (755) at (16.25, 5) {};
		\node [style=none] (756) at (15.75, 5) {};
		\node [style=none] (757) at (16.25, 5.75) {};
		\node [style=none] (758) at (15.75, 5.75) {};
		\node [style=none] (759) at (16.25, 6.25) {};
		\node [style=none] (760) at (15.75, 6.25) {};
		\node [style=none] (761) at (16, 6) {\tiny lc};
		\node [style=none] (762) at (16.25, 6) {};
		\node [style=none] (763) at (15.75, 6) {};
		\node [style=none] (764) at (17, -4) {};
		\node [style=none] (765) at (17, -3) {};
		\node [style=none] (766) at (17, -1) {};
		\node [style=none] (767) at (17, 0) {};
		\node [style=none] (768) at (17, 2) {};
		\node [style=none] (769) at (17, 3) {};
		\node [style=none] (770) at (17, 5) {};
		\node [style=none] (771) at (17, 6) {};
		\node [style=none] (772) at (9, -4) {};
		\node [style=none] (773) at (9, -1) {};
		\node [style=none] (774) at (9.5, -4) {};
		\node [style=none] (775) at (9.5, -1) {};
		\node [style=none] (776) at (12, -4) {};
		\node [style=none] (777) at (12, 2) {};
		\node [style=none] (778) at (9, 2) {};
		\node [style=none] (779) at (9, 5) {};
		\node [style=none] (780) at (9.5, 2) {};
		\node [style=none] (781) at (9.5, 5) {};
		\node [style=none] (782) at (10.5, -1) {};
		\node [style=none] (783) at (10.5, 5) {};
		\node [style=none] (784) at (12.5, -4) {};
		\node [style=none] (785) at (11, -1) {};
		\node [style=none] (786) at (12.5, 2) {};
		\node [style=none] (787) at (11, 5) {};
		\node [style=none] (788) at (13.5, -4) {};
		\node [style=none] (789) at (13.5, -1) {};
		\node [style=none] (790) at (14, -4) {};
		\node [style=none] (791) at (14, -1) {};
		\node [style=none] (792) at (13.5, 2) {};
		\node [style=none] (793) at (13.5, 5) {};
		\node [style=none] (794) at (14, 2) {};
		\node [style=none] (795) at (14, 5) {};
		\node [style=X dot] (796) at (9, 5) {};
		\node [style=X dot] (797) at (9.5, 5) {};
		\node [style=X dot] (798) at (10.5, 5) {};
		\node [style=X dot] (799) at (11, 5) {};
		\node [style=X dot] (800) at (13.5, 5) {};
		\node [style=X dot] (801) at (14, 5) {};
		\node [style=X dot] (802) at (9, 2) {};
		\node [style=X dot] (803) at (9.5, 2) {};
		\node [style=X dot] (804) at (12, 2) {};
		\node [style=X dot] (805) at (12.5, 2) {};
		\node [style=X dot] (806) at (13.5, 2) {};
		\node [style=X dot] (807) at (14, 2) {};
		\node [style=X dot] (808) at (9, -1) {};
		\node [style=X dot] (809) at (9.5, -1) {};
		\node [style=X dot] (810) at (10.5, -1) {};
		\node [style=X dot] (811) at (11, -1) {};
		\node [style=X dot] (812) at (13.5, -1) {};
		\node [style=X dot] (813) at (14, -1) {};
		\node [style=X dot] (814) at (9.5, -4) {};
		\node [style=X dot] (815) at (9, -4) {};
		\node [style=X dot] (816) at (12, -4) {};
		\node [style=X dot] (817) at (12.5, -4) {};
		\node [style=X dot] (818) at (13.5, -4) {};
		\node [style=X dot] (819) at (14, -4) {};
		\node [style=none] (820) at (18, 0.75) {=};
		\node [style=none] (821) at (22, 5) {};
		\node [style=none] (822) at (27.5, 5) {};
		\node [style=none] (823) at (22, 2) {};
		\node [style=none] (824) at (27.5, 2) {};
		\node [style=none] (825) at (22, 6) {};
		\node [style=none] (826) at (21, 6) {};
		\node [style=none] (827) at (27.5, 4) {};
		\node [style=none] (828) at (28.5, 4) {};
		\node [style=none] (829) at (22, 3) {};
		\node [style=none] (830) at (27.5, 1) {};
		\node [style=none] (831) at (28.5, 1) {};
		\node [style=Z dot] (832) at (27.5, 4) {};
		\node [style=Z dot] (833) at (28.5, 4) {};
		\node [style=Z dot] (834) at (22, 5) {};
		\node [style=Z dot] (835) at (27.5, 5) {};
		\node [style=Z dot] (836) at (22, 2) {};
		\node [style=Z dot] (837) at (22, 3) {};
		\node [style=Z dot] (838) at (22, 6) {};
		\node [style=Z dot] (839) at (21, 6) {};
		\node [style=Z dot] (840) at (27.5, 1) {};
		\node [style=Z dot] (841) at (28.5, 1) {};
		\node [style=Z dot] (842) at (27.5, 2) {};
		\node [style=none] (843) at (21, 3) {};
		\node [style=Z dot] (844) at (21, 3) {};
		\node [style=none] (845) at (22, -1) {};
		\node [style=none] (846) at (27.5, -1) {};
		\node [style=none] (847) at (22, -4) {};
		\node [style=none] (848) at (27.5, -4) {};
		\node [style=none] (849) at (22, 0) {};
		\node [style=none] (850) at (21, 0) {};
		\node [style=none] (851) at (27.5, -2) {};
		\node [style=none] (852) at (28.5, -2) {};
		\node [style=none] (853) at (22, -3) {};
		\node [style=none] (854) at (27.5, -5) {};
		\node [style=none] (855) at (28.5, -5) {};
		\node [style=Z dot] (856) at (27.5, -2) {};
		\node [style=Z dot] (857) at (28.5, -2) {};
		\node [style=Z dot] (858) at (22, -1) {};
		\node [style=Z dot] (859) at (27.5, -1) {};
		\node [style=Z dot] (860) at (22, -4) {};
		\node [style=Z dot] (861) at (22, -3) {};
		\node [style=Z dot] (862) at (22, 0) {};
		\node [style=Z dot] (863) at (21, 0) {};
		\node [style=Z dot] (864) at (27.5, -5) {};
		\node [style=Z dot] (865) at (28.5, -5) {};
		\node [style=Z dot] (866) at (27.5, -4) {};
		\node [style=none] (867) at (21, -3) {};
		\node [style=Z dot] (868) at (21, -3) {};
		\node [style=none] (869) at (19.75, 5.25) {};
		\node [style=none] (870) at (20.25, 5.25) {};
		\node [style=none] (871) at (19.75, 4.75) {};
		\node [style=none] (872) at (20.25, 4.75) {};
		\node [style=none] (873) at (20, 5) {\tiny lc};
		\node [style=none] (874) at (19.75, 5) {};
		\node [style=none] (875) at (20.25, 5) {};
		\node [style=none] (876) at (19.75, 4.25) {};
		\node [style=none] (877) at (20.25, 4.25) {};
		\node [style=none] (878) at (19.75, 3.75) {};
		\node [style=none] (879) at (20.25, 3.75) {};
		\node [style=none] (880) at (20, 4) {\tiny lc};
		\node [style=none] (881) at (19.75, 4) {};
		\node [style=none] (882) at (20.25, 4) {};
		\node [style=none] (883) at (19.75, 2.25) {};
		\node [style=none] (884) at (20.25, 2.25) {};
		\node [style=none] (885) at (19.75, 1.75) {};
		\node [style=none] (886) at (20.25, 1.75) {};
		\node [style=none] (887) at (20, 2) {\tiny lc};
		\node [style=none] (888) at (19.75, 2) {};
		\node [style=none] (889) at (20.25, 2) {};
		\node [style=none] (890) at (19.75, 1.25) {};
		\node [style=none] (891) at (20.25, 1.25) {};
		\node [style=none] (892) at (19.75, 0.75) {};
		\node [style=none] (893) at (20.25, 0.75) {};
		\node [style=none] (894) at (20, 1) {\tiny lc};
		\node [style=none] (895) at (19.75, 1) {};
		\node [style=none] (896) at (20.25, 1) {};
		\node [style=none] (897) at (19.75, -0.75) {};
		\node [style=none] (898) at (20.25, -0.75) {};
		\node [style=none] (899) at (19.75, -1.25) {};
		\node [style=none] (900) at (20.25, -1.25) {};
		\node [style=none] (901) at (20, -1) {\tiny lc};
		\node [style=none] (902) at (19.75, -1) {};
		\node [style=none] (903) at (20.25, -1) {};
		\node [style=none] (904) at (19.75, -1.75) {};
		\node [style=none] (905) at (20.25, -1.75) {};
		\node [style=none] (906) at (19.75, -2.25) {};
		\node [style=none] (907) at (20.25, -2.25) {};
		\node [style=none] (908) at (20, -2) {\tiny lc};
		\node [style=none] (909) at (19.75, -2) {};
		\node [style=none] (910) at (20.25, -2) {};
		\node [style=none] (911) at (19.75, -3.75) {};
		\node [style=none] (912) at (20.25, -3.75) {};
		\node [style=none] (913) at (19.75, -4.25) {};
		\node [style=none] (914) at (20.25, -4.25) {};
		\node [style=none] (915) at (20, -4) {\tiny lc};
		\node [style=none] (916) at (19.75, -4) {};
		\node [style=none] (917) at (20.25, -4) {};
		\node [style=none] (918) at (19.75, -4.75) {};
		\node [style=none] (919) at (20.25, -4.75) {};
		\node [style=none] (920) at (19.75, -5.25) {};
		\node [style=none] (921) at (20.25, -5.25) {};
		\node [style=none] (922) at (20, -5) {\tiny lc};
		\node [style=none] (923) at (19.75, -5) {};
		\node [style=none] (924) at (20.25, -5) {};
		\node [style=none] (925) at (19, 5) {};
		\node [style=none] (926) at (19, 4) {};
		\node [style=none] (927) at (19, 2) {};
		\node [style=none] (928) at (19, 1) {};
		\node [style=none] (929) at (19, -1) {};
		\node [style=none] (930) at (19, -2) {};
		\node [style=none] (931) at (19, -4) {};
		\node [style=none] (932) at (19, -5) {};
		\node [style=none] (933) at (28.75, -4.25) {};
		\node [style=none] (934) at (28.25, -4.25) {};
		\node [style=none] (935) at (28.75, -3.75) {};
		\node [style=none] (936) at (28.25, -3.75) {};
		\node [style=none] (937) at (28.5, -4) {\tiny lc};
		\node [style=none] (938) at (28.75, -4) {};
		\node [style=none] (939) at (28.25, -4) {};
		\node [style=none] (940) at (28.75, -3.25) {};
		\node [style=none] (941) at (28.25, -3.25) {};
		\node [style=none] (942) at (28.75, -2.75) {};
		\node [style=none] (943) at (28.25, -2.75) {};
		\node [style=none] (944) at (28.5, -3) {\tiny lc};
		\node [style=none] (945) at (28.75, -3) {};
		\node [style=none] (946) at (28.25, -3) {};
		\node [style=none] (947) at (28.75, -1.25) {};
		\node [style=none] (948) at (28.25, -1.25) {};
		\node [style=none] (949) at (28.75, -0.75) {};
		\node [style=none] (950) at (28.25, -0.75) {};
		\node [style=none] (951) at (28.5, -1) {\tiny lc};
		\node [style=none] (952) at (28.75, -1) {};
		\node [style=none] (953) at (28.25, -1) {};
		\node [style=none] (954) at (28.75, -0.25) {};
		\node [style=none] (955) at (28.25, -0.25) {};
		\node [style=none] (956) at (28.75, 0.25) {};
		\node [style=none] (957) at (28.25, 0.25) {};
		\node [style=none] (958) at (28.5, 0) {\tiny lc};
		\node [style=none] (959) at (28.75, 0) {};
		\node [style=none] (960) at (28.25, 0) {};
		\node [style=none] (961) at (28.75, 1.75) {};
		\node [style=none] (962) at (28.25, 1.75) {};
		\node [style=none] (963) at (28.75, 2.25) {};
		\node [style=none] (964) at (28.25, 2.25) {};
		\node [style=none] (965) at (28.5, 2) {\tiny lc};
		\node [style=none] (966) at (28.75, 2) {};
		\node [style=none] (967) at (28.25, 2) {};
		\node [style=none] (968) at (28.75, 2.75) {};
		\node [style=none] (969) at (28.25, 2.75) {};
		\node [style=none] (970) at (28.75, 3.25) {};
		\node [style=none] (971) at (28.25, 3.25) {};
		\node [style=none] (972) at (28.5, 3) {\tiny lc};
		\node [style=none] (973) at (28.75, 3) {};
		\node [style=none] (974) at (28.25, 3) {};
		\node [style=none] (975) at (28.75, 4.75) {};
		\node [style=none] (976) at (28.25, 4.75) {};
		\node [style=none] (977) at (28.75, 5.25) {};
		\node [style=none] (978) at (28.25, 5.25) {};
		\node [style=none] (979) at (28.5, 5) {\tiny lc};
		\node [style=none] (980) at (28.75, 5) {};
		\node [style=none] (981) at (28.25, 5) {};
		\node [style=none] (982) at (28.75, 5.75) {};
		\node [style=none] (983) at (28.25, 5.75) {};
		\node [style=none] (984) at (28.75, 6.25) {};
		\node [style=none] (985) at (28.25, 6.25) {};
		\node [style=none] (986) at (28.5, 6) {\tiny lc};
		\node [style=none] (987) at (28.75, 6) {};
		\node [style=none] (988) at (28.25, 6) {};
		\node [style=none] (989) at (29.5, -4) {};
		\node [style=none] (990) at (29.5, -3) {};
		\node [style=none] (991) at (29.5, -1) {};
		\node [style=none] (992) at (29.5, 0) {};
		\node [style=none] (993) at (29.5, 2) {};
		\node [style=none] (994) at (29.5, 3) {};
		\node [style=none] (995) at (29.5, 5) {};
		\node [style=none] (996) at (29.5, 6) {};
		\node [style=none] (1001) at (24.5, -4) {};
		\node [style=none] (1002) at (24.5, 2) {};
		\node [style=none] (1007) at (23, -1) {};
		\node [style=none] (1008) at (23, 5) {};
		\node [style=none] (1009) at (25, -4) {};
		\node [style=none] (1010) at (23.5, -1) {};
		\node [style=none] (1011) at (25, 2) {};
		\node [style=none] (1012) at (23.5, 5) {};
		\node [style=none] (1013) at (26, -4) {};
		\node [style=none] (1014) at (26, -1) {};
		\node [style=none] (1015) at (26.5, -4) {};
		\node [style=none] (1016) at (26.5, -1) {};
		\node [style=none] (1017) at (26, 2) {};
		\node [style=none] (1018) at (26, 5) {};
		\node [style=none] (1019) at (26.5, 2) {};
		\node [style=none] (1020) at (26.5, 5) {};
		\node [style=X dot] (1023) at (23, 5) {};
		\node [style=X dot] (1024) at (23.5, 5) {};
		\node [style=X dot] (1025) at (26, 5) {};
		\node [style=X dot] (1026) at (26.5, 5) {};
		\node [style=X dot] (1029) at (24.5, 2) {};
		\node [style=X dot] (1030) at (25, 2) {};
		\node [style=X dot] (1031) at (26, 2) {};
		\node [style=X dot] (1032) at (26.5, 2) {};
		\node [style=X dot] (1035) at (23, -1) {};
		\node [style=X dot] (1036) at (23.5, -1) {};
		\node [style=X dot] (1037) at (26, -1) {};
		\node [style=X dot] (1038) at (26.5, -1) {};
		\node [style=X dot] (1041) at (24.5, -4) {};
		\node [style=X dot] (1042) at (25, -4) {};
		\node [style=X dot] (1043) at (26, -4) {};
		\node [style=X dot] (1044) at (26.5, -4) {};
		\node [style=none] (1045) at (18, 1.25) {?};
		\node [style=none] (1046) at (33.5, 5) {};
		\node [style=none] (1047) at (39, 5) {};
		\node [style=none] (1048) at (33.5, 2) {};
		\node [style=none] (1049) at (39, 2) {};
		\node [style=X dot] (1050) at (33.5, 6) {};
		\node [style=X dot] (1051) at (32.5, 6) {};
		\node [style=X dot] (1052) at (39, 4) {};
		\node [style=X dot] (1053) at (40, 4) {};
		\node [style=X dot] (1054) at (33.5, 3) {};
		\node [style=X dot] (1055) at (39, 1) {};
		\node [style=X dot] (1056) at (40, 1) {};
		\node [style=X dot] (1057) at (39, 4) {};
		\node [style=X dot] (1058) at (40, 4) {};
		\node [style=Z dot] (1059) at (33.5, 5) {};
		\node [style=Z dot] (1060) at (39, 5) {};
		\node [style=Z dot] (1061) at (33.5, 2) {};
		\node [style=X dot] (1062) at (33.5, 3) {};
		\node [style=X dot] (1063) at (33.5, 6) {};
		\node [style=X dot] (1064) at (32.5, 6) {};
		\node [style=X dot] (1065) at (39, 1) {};
		\node [style=X dot] (1066) at (40, 1) {};
		\node [style=Z dot] (1067) at (39, 2) {};
		\node [style=X dot] (1068) at (32.5, 3) {};
		\node [style=X dot] (1069) at (32.5, 3) {};
		\node [style=none] (1070) at (33.5, -1) {};
		\node [style=none] (1071) at (39, -1) {};
		\node [style=none] (1072) at (33.5, -4) {};
		\node [style=none] (1073) at (39, -4) {};
		\node [style=X dot] (1074) at (33.5, 0) {};
		\node [style=X dot] (1075) at (32.5, 0) {};
		\node [style=X dot] (1076) at (39, -2) {};
		\node [style=X dot] (1077) at (40, -2) {};
		\node [style=X dot] (1078) at (33.5, -3) {};
		\node [style=X dot] (1079) at (39, -5) {};
		\node [style=X dot] (1080) at (40, -5) {};
		\node [style=X dot] (1081) at (39, -2) {};
		\node [style=X dot] (1082) at (40, -2) {};
		\node [style=Z dot] (1083) at (33.5, -1) {};
		\node [style=Z dot] (1084) at (39, -1) {};
		\node [style=Z dot] (1085) at (33.5, -4) {};
		\node [style=X dot] (1086) at (33.5, -3) {};
		\node [style=X dot] (1087) at (33.5, 0) {};
		\node [style=X dot] (1088) at (32.5, 0) {};
		\node [style=X dot] (1089) at (39, -5) {};
		\node [style=X dot] (1090) at (40, -5) {};
		\node [style=Z dot] (1091) at (39, -4) {};
		\node [style=X dot] (1092) at (32.5, -3) {};
		\node [style=X dot] (1093) at (32.5, -3) {};
		\node [style=none] (1094) at (31.25, 5.25) {};
		\node [style=none] (1095) at (31.75, 5.25) {};
		\node [style=none] (1096) at (31.25, 4.75) {};
		\node [style=none] (1097) at (31.75, 4.75) {};
		\node [style=none] (1098) at (31.5, 5) {\tiny lc};
		\node [style=none] (1099) at (31.25, 5) {};
		\node [style=none] (1100) at (31.75, 5) {};
		\node [style=none] (1101) at (31.25, 4.25) {};
		\node [style=none] (1102) at (31.75, 4.25) {};
		\node [style=none] (1103) at (31.25, 3.75) {};
		\node [style=none] (1104) at (31.75, 3.75) {};
		\node [style=none] (1105) at (31.5, 4) {\tiny lc};
		\node [style=none] (1106) at (31.25, 4) {};
		\node [style=none] (1107) at (31.75, 4) {};
		\node [style=none] (1108) at (31.25, 2.25) {};
		\node [style=none] (1109) at (31.75, 2.25) {};
		\node [style=none] (1110) at (31.25, 1.75) {};
		\node [style=none] (1111) at (31.75, 1.75) {};
		\node [style=none] (1112) at (31.5, 2) {\tiny lc};
		\node [style=none] (1113) at (31.25, 2) {};
		\node [style=none] (1114) at (31.75, 2) {};
		\node [style=none] (1115) at (31.25, 1.25) {};
		\node [style=none] (1116) at (31.75, 1.25) {};
		\node [style=none] (1117) at (31.25, 0.75) {};
		\node [style=none] (1118) at (31.75, 0.75) {};
		\node [style=none] (1119) at (31.5, 1) {\tiny lc};
		\node [style=none] (1120) at (31.25, 1) {};
		\node [style=none] (1121) at (31.75, 1) {};
		\node [style=none] (1122) at (31.25, -0.75) {};
		\node [style=none] (1123) at (31.75, -0.75) {};
		\node [style=none] (1124) at (31.25, -1.25) {};
		\node [style=none] (1125) at (31.75, -1.25) {};
		\node [style=none] (1126) at (31.5, -1) {\tiny lc};
		\node [style=none] (1127) at (31.25, -1) {};
		\node [style=none] (1128) at (31.75, -1) {};
		\node [style=none] (1129) at (31.25, -1.75) {};
		\node [style=none] (1130) at (31.75, -1.75) {};
		\node [style=none] (1131) at (31.25, -2.25) {};
		\node [style=none] (1132) at (31.75, -2.25) {};
		\node [style=none] (1133) at (31.5, -2) {\tiny lc};
		\node [style=none] (1134) at (31.25, -2) {};
		\node [style=none] (1135) at (31.75, -2) {};
		\node [style=none] (1136) at (31.25, -3.75) {};
		\node [style=none] (1137) at (31.75, -3.75) {};
		\node [style=none] (1138) at (31.25, -4.25) {};
		\node [style=none] (1139) at (31.75, -4.25) {};
		\node [style=none] (1140) at (31.5, -4) {\tiny lc};
		\node [style=none] (1141) at (31.25, -4) {};
		\node [style=none] (1142) at (31.75, -4) {};
		\node [style=none] (1143) at (31.25, -4.75) {};
		\node [style=none] (1144) at (31.75, -4.75) {};
		\node [style=none] (1145) at (31.25, -5.25) {};
		\node [style=none] (1146) at (31.75, -5.25) {};
		\node [style=none] (1147) at (31.5, -5) {\tiny lc};
		\node [style=none] (1148) at (31.25, -5) {};
		\node [style=none] (1149) at (31.75, -5) {};
		\node [style=none] (1150) at (30.5, 5) {};
		\node [style=none] (1151) at (30.5, 4) {};
		\node [style=none] (1152) at (30.5, 2) {};
		\node [style=none] (1153) at (30.5, 1) {};
		\node [style=none] (1154) at (30.5, -1) {};
		\node [style=none] (1155) at (30.5, -2) {};
		\node [style=none] (1156) at (30.5, -4) {};
		\node [style=none] (1157) at (30.5, -5) {};
		\node [style=none] (1158) at (40.25, -4.25) {};
		\node [style=none] (1159) at (39.75, -4.25) {};
		\node [style=none] (1160) at (40.25, -3.75) {};
		\node [style=none] (1161) at (39.75, -3.75) {};
		\node [style=none] (1162) at (40, -4) {\tiny lc};
		\node [style=none] (1163) at (40.25, -4) {};
		\node [style=none] (1164) at (39.75, -4) {};
		\node [style=none] (1165) at (40.25, -3.25) {};
		\node [style=none] (1166) at (39.75, -3.25) {};
		\node [style=none] (1167) at (40.25, -2.75) {};
		\node [style=none] (1168) at (39.75, -2.75) {};
		\node [style=none] (1169) at (40, -3) {\tiny lc};
		\node [style=none] (1170) at (40.25, -3) {};
		\node [style=none] (1171) at (39.75, -3) {};
		\node [style=none] (1172) at (40.25, -1.25) {};
		\node [style=none] (1173) at (39.75, -1.25) {};
		\node [style=none] (1174) at (40.25, -0.75) {};
		\node [style=none] (1175) at (39.75, -0.75) {};
		\node [style=none] (1176) at (40, -1) {\tiny lc};
		\node [style=none] (1177) at (40.25, -1) {};
		\node [style=none] (1178) at (39.75, -1) {};
		\node [style=none] (1179) at (40.25, -0.25) {};
		\node [style=none] (1180) at (39.75, -0.25) {};
		\node [style=none] (1181) at (40.25, 0.25) {};
		\node [style=none] (1182) at (39.75, 0.25) {};
		\node [style=none] (1183) at (40, 0) {\tiny lc};
		\node [style=none] (1184) at (40.25, 0) {};
		\node [style=none] (1185) at (39.75, 0) {};
		\node [style=none] (1186) at (40.25, 1.75) {};
		\node [style=none] (1187) at (39.75, 1.75) {};
		\node [style=none] (1188) at (40.25, 2.25) {};
		\node [style=none] (1189) at (39.75, 2.25) {};
		\node [style=none] (1190) at (40, 2) {\tiny lc};
		\node [style=none] (1191) at (40.25, 2) {};
		\node [style=none] (1192) at (39.75, 2) {};
		\node [style=none] (1193) at (40.25, 2.75) {};
		\node [style=none] (1194) at (39.75, 2.75) {};
		\node [style=none] (1195) at (40.25, 3.25) {};
		\node [style=none] (1196) at (39.75, 3.25) {};
		\node [style=none] (1197) at (40, 3) {\tiny lc};
		\node [style=none] (1198) at (40.25, 3) {};
		\node [style=none] (1199) at (39.75, 3) {};
		\node [style=none] (1200) at (40.25, 4.75) {};
		\node [style=none] (1201) at (39.75, 4.75) {};
		\node [style=none] (1202) at (40.25, 5.25) {};
		\node [style=none] (1203) at (39.75, 5.25) {};
		\node [style=none] (1204) at (40, 5) {\tiny lc};
		\node [style=none] (1205) at (40.25, 5) {};
		\node [style=none] (1206) at (39.75, 5) {};
		\node [style=none] (1207) at (40.25, 5.75) {};
		\node [style=none] (1208) at (39.75, 5.75) {};
		\node [style=none] (1209) at (40.25, 6.25) {};
		\node [style=none] (1210) at (39.75, 6.25) {};
		\node [style=none] (1211) at (40, 6) {\tiny lc};
		\node [style=none] (1212) at (40.25, 6) {};
		\node [style=none] (1213) at (39.75, 6) {};
		\node [style=none] (1214) at (41, -4) {};
		\node [style=none] (1215) at (41, -3) {};
		\node [style=none] (1216) at (41, -1) {};
		\node [style=none] (1217) at (41, 0) {};
		\node [style=none] (1218) at (41, 2) {};
		\node [style=none] (1219) at (41, 3) {};
		\node [style=none] (1220) at (41, 5) {};
		\node [style=none] (1221) at (41, 6) {};
		\node [style=none] (1222) at (36, -4) {};
		\node [style=none] (1223) at (36, 2) {};
		\node [style=none] (1224) at (34.5, -1) {};
		\node [style=none] (1225) at (34.5, 5) {};
		\node [style=none] (1226) at (36.5, -4) {};
		\node [style=none] (1227) at (35, -1) {};
		\node [style=none] (1228) at (36.5, 2) {};
		\node [style=none] (1229) at (35, 5) {};
		\node [style=none] (1230) at (37.5, -4) {};
		\node [style=none] (1231) at (37.5, -1) {};
		\node [style=none] (1232) at (38, -4) {};
		\node [style=none] (1233) at (38, -1) {};
		\node [style=none] (1234) at (37.5, 2) {};
		\node [style=none] (1235) at (37.5, 5) {};
		\node [style=none] (1236) at (38, 2) {};
		\node [style=none] (1237) at (38, 5) {};
		\node [style=X dot] (1238) at (34.5, 5) {};
		\node [style=X dot] (1239) at (35, 5) {};
		\node [style=X dot] (1240) at (37.5, 5) {};
		\node [style=X dot] (1241) at (38, 5) {};
		\node [style=X dot] (1242) at (36, 2) {};
		\node [style=X dot] (1243) at (36.5, 2) {};
		\node [style=X dot] (1244) at (37.5, 2) {};
		\node [style=X dot] (1245) at (38, 2) {};
		\node [style=X dot] (1246) at (34.5, -1) {};
		\node [style=X dot] (1247) at (35, -1) {};
		\node [style=X dot] (1248) at (37.5, -1) {};
		\node [style=X dot] (1249) at (38, -1) {};
		\node [style=X dot] (1250) at (36, -4) {};
		\node [style=X dot] (1251) at (36.5, -4) {};
		\node [style=X dot] (1252) at (37.5, -4) {};
		\node [style=X dot] (1253) at (38, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (3);
		\draw (12) to (2);
		\draw (1) to (12);
		\draw (0) to (12);
		\draw (12) to (89);
		\draw (12) to (90);
		\draw (12) to (91);
		\draw (12) to (92);
		\draw [style=arrow] (129) to (130);
		\draw [style=arrow] (121) to (122);
		\draw [style=arrow] (128) to (127);
		\draw (121) to (124);
		\draw (123) to (127);
		\draw (125) to (126);
		\draw (129) to (131);
		\draw [style=arrow] (134) to (126);
		\draw [style=arrow] (163) to (164);
		\draw [style=arrow] (155) to (156);
		\draw [style=arrow] (162) to (161);
		\draw (155) to (158);
		\draw (157) to (161);
		\draw (159) to (160);
		\draw (163) to (165);
		\draw [style=arrow] (168) to (160);
		\draw (355.center) to (346.center);
		\draw (347.center) to (92);
		\draw (340.center) to (91);
		\draw (333.center) to (90);
		\draw (326.center) to (89);
		\draw (319.center) to (3);
		\draw (312.center) to (2);
		\draw (305.center) to (1);
		\draw (298.center) to (0);
		\draw (348.center) to (297.center);
		\draw (349.center) to (304.center);
		\draw (350.center) to (311.center);
		\draw (351.center) to (318.center);
		\draw (352.center) to (325.center);
		\draw (353.center) to (332.center);
		\draw (354.center) to (339.center);
		\draw (419.center) to (410.center);
		\draw (412.center) to (361.center);
		\draw (413.center) to (368.center);
		\draw (414.center) to (375.center);
		\draw (415.center) to (382.center);
		\draw (416.center) to (389.center);
		\draw (417.center) to (396.center);
		\draw (418.center) to (403.center);
		\draw (0) to (362.center);
		\draw (1) to (369.center);
		\draw (2) to (376.center);
		\draw (3) to (383.center);
		\draw (89) to (390.center);
		\draw (90) to (397.center);
		\draw (91) to (404.center);
		\draw (92) to (411.center);
		\draw [style=arrow] (476.center) to (425.center);
		\draw [style=arrow] (477.center) to (432.center);
		\draw [style=arrow] (478.center) to (439.center);
		\draw [style=arrow] (479.center) to (446.center);
		\draw [style=arrow] (480.center) to (453.center);
		\draw [style=arrow] (481.center) to (460.center);
		\draw [style=arrow] (482.center) to (467.center);
		\draw [style=arrow] (483.center) to (474.center);
		\draw [style=arrow] (426.center) to (123);
		\draw [style=arrow] (433.center) to (121);
		\draw [style=arrow] (440.center) to (125);
		\draw [style=arrow] (447.center) to (129);
		\draw [style=arrow] (454.center) to (157);
		\draw [style=arrow] (461.center) to (155);
		\draw [style=arrow] (468.center) to (159);
		\draw [style=arrow] (475.center) to (163);
		\draw [style=arrow] (489.center) to (540.center);
		\draw [style=arrow] (496.center) to (541.center);
		\draw [style=arrow] (503.center) to (542.center);
		\draw [style=arrow] (510.center) to (543.center);
		\draw [style=arrow] (517.center) to (544.center);
		\draw [style=arrow] (524.center) to (545.center);
		\draw [style=arrow] (531.center) to (546.center);
		\draw [style=arrow] (538.center) to (547.center);
		\draw [style=arrow] (127) to (539.center);
		\draw [style=arrow] (124) to (532.center);
		\draw [style=arrow] (131) to (518.center);
		\draw [style=arrow] (126) to (525.center);
		\draw [style=arrow] (158) to (504.center);
		\draw [style=arrow] (161) to (511.center);
		\draw [style=arrow] (160) to (497.center);
		\draw [style=arrow] (165) to (490.center);
		\draw [style=arrow] (157) to (166);
		\draw [style=arrow] (166) to (158);
		\draw [style=arrow] (166) to (165);
		\draw [style=arrow] (159) to (166);
		\draw [style=arrow] (123) to (166);
		\draw [style=arrow] (166) to (124);
		\draw [style=arrow] (166) to (131);
		\draw [style=arrow] (125) to (166);
		\draw (292.center)
			 to (293.center)
			 to (295.center)
			 to (294.center)
			 to cycle;
		\draw (299.center)
			 to (300.center)
			 to (302.center)
			 to (301.center)
			 to cycle;
		\draw (308.center)
			 to (306.center)
			 to (307.center)
			 to (309.center)
			 to cycle;
		\draw (315.center)
			 to (313.center)
			 to (314.center)
			 to (316.center)
			 to cycle;
		\draw (322.center)
			 to (320.center)
			 to (321.center)
			 to (323.center)
			 to cycle;
		\draw (329.center)
			 to (327.center)
			 to (328.center)
			 to (330.center)
			 to cycle;
		\draw (336.center)
			 to (334.center)
			 to (335.center)
			 to (337.center)
			 to cycle;
		\draw (343.center)
			 to (341.center)
			 to (342.center)
			 to (344.center)
			 to cycle;
		\draw (484.center)
			 to (485.center)
			 to (487.center)
			 to (486.center)
			 to cycle;
		\draw (493.center)
			 to (491.center)
			 to (492.center)
			 to (494.center)
			 to cycle;
		\draw (501.center)
			 to (500.center)
			 to (498.center)
			 to (499.center)
			 to cycle;
		\draw (508.center)
			 to (507.center)
			 to (505.center)
			 to (506.center)
			 to cycle;
		\draw (512.center)
			 to (513.center)
			 to (515.center)
			 to (514.center)
			 to cycle;
		\draw (519.center)
			 to (520.center)
			 to (522.center)
			 to (521.center)
			 to cycle;
		\draw (526.center)
			 to (527.center)
			 to (529.center)
			 to (528.center)
			 to cycle;
		\draw (533.center)
			 to (534.center)
			 to (536.center)
			 to (535.center)
			 to cycle;
		\draw (359.center)
			 to (358.center)
			 to (356.center)
			 to (357.center)
			 to cycle;
		\draw (366.center)
			 to (365.center)
			 to (363.center)
			 to (364.center)
			 to cycle;
		\draw (372.center)
			 to (370.center)
			 to (371.center)
			 to (373.center)
			 to cycle;
		\draw (379.center)
			 to (377.center)
			 to (378.center)
			 to (380.center)
			 to cycle;
		\draw (386.center)
			 to (384.center)
			 to (385.center)
			 to (387.center)
			 to cycle;
		\draw (393.center)
			 to (391.center)
			 to (392.center)
			 to (394.center)
			 to cycle;
		\draw (400.center)
			 to (398.center)
			 to (399.center)
			 to (401.center)
			 to cycle;
		\draw (407.center)
			 to (405.center)
			 to (406.center)
			 to (408.center)
			 to cycle;
		\draw (436.center)
			 to (434.center)
			 to (435.center)
			 to (437.center)
			 to cycle;
		\draw (443.center)
			 to (441.center)
			 to (442.center)
			 to (444.center)
			 to cycle;
		\draw (450.center)
			 to (448.center)
			 to (449.center)
			 to (451.center)
			 to cycle;
		\draw (457.center)
			 to (455.center)
			 to (456.center)
			 to (458.center)
			 to cycle;
		\draw (464.center)
			 to (462.center)
			 to (463.center)
			 to (465.center)
			 to cycle;
		\draw (471.center)
			 to (469.center)
			 to (470.center)
			 to (472.center)
			 to cycle;
		\draw (421.center)
			 to (423.center)
			 to (422.center)
			 to (420.center)
			 to cycle;
		\draw (428.center)
			 to (430.center)
			 to (429.center)
			 to (427.center)
			 to cycle;
		\draw [style=arrow] (615) to (616);
		\draw [style=arrow] (607) to (608);
		\draw [style=arrow] (614) to (613);
		\draw (607) to (610);
		\draw (609) to (613);
		\draw (611) to (612);
		\draw (615) to (617);
		\draw [style=arrow] (619) to (612);
		\draw [style=arrow] (639) to (640);
		\draw [style=arrow] (631) to (632);
		\draw [style=arrow] (638) to (637);
		\draw (631) to (634);
		\draw (633) to (637);
		\draw (635) to (636);
		\draw (639) to (641);
		\draw [style=arrow] (643) to (636);
		\draw [style=arrow] (700.center) to (649.center);
		\draw [style=arrow] (701.center) to (656.center);
		\draw [style=arrow] (702.center) to (663.center);
		\draw [style=arrow] (703.center) to (670.center);
		\draw [style=arrow] (704.center) to (677.center);
		\draw [style=arrow] (705.center) to (684.center);
		\draw [style=arrow] (706.center) to (691.center);
		\draw [style=arrow] (707.center) to (698.center);
		\draw [style=arrow] (650.center) to (609);
		\draw [style=arrow] (657.center) to (607);
		\draw [style=arrow] (664.center) to (611);
		\draw [style=arrow] (671.center) to (615);
		\draw [style=arrow] (678.center) to (633);
		\draw [style=arrow] (685.center) to (631);
		\draw [style=arrow] (692.center) to (635);
		\draw [style=arrow] (699.center) to (639);
		\draw [style=arrow] (713.center) to (764.center);
		\draw [style=arrow] (720.center) to (765.center);
		\draw [style=arrow] (727.center) to (766.center);
		\draw [style=arrow] (734.center) to (767.center);
		\draw [style=arrow] (741.center) to (768.center);
		\draw [style=arrow] (748.center) to (769.center);
		\draw [style=arrow] (755.center) to (770.center);
		\draw [style=arrow] (762.center) to (771.center);
		\draw [style=arrow] (613) to (763.center);
		\draw [style=arrow] (610) to (756.center);
		\draw [style=arrow] (617) to (742.center);
		\draw [style=arrow] (612) to (749.center);
		\draw [style=arrow] (634) to (728.center);
		\draw [style=arrow] (637) to (735.center);
		\draw [style=arrow] (636) to (721.center);
		\draw [style=arrow] (641) to (714.center);
		\draw (708.center)
			 to (709.center)
			 to (711.center)
			 to (710.center)
			 to cycle;
		\draw (717.center)
			 to (715.center)
			 to (716.center)
			 to (718.center)
			 to cycle;
		\draw (725.center)
			 to (724.center)
			 to (722.center)
			 to (723.center)
			 to cycle;
		\draw (732.center)
			 to (731.center)
			 to (729.center)
			 to (730.center)
			 to cycle;
		\draw (736.center)
			 to (737.center)
			 to (739.center)
			 to (738.center)
			 to cycle;
		\draw (743.center)
			 to (744.center)
			 to (746.center)
			 to (745.center)
			 to cycle;
		\draw (750.center)
			 to (751.center)
			 to (753.center)
			 to (752.center)
			 to cycle;
		\draw (757.center)
			 to (758.center)
			 to (760.center)
			 to (759.center)
			 to cycle;
		\draw (660.center)
			 to (658.center)
			 to (659.center)
			 to (661.center)
			 to cycle;
		\draw (667.center)
			 to (665.center)
			 to (666.center)
			 to (668.center)
			 to cycle;
		\draw (674.center)
			 to (672.center)
			 to (673.center)
			 to (675.center)
			 to cycle;
		\draw (681.center)
			 to (679.center)
			 to (680.center)
			 to (682.center)
			 to cycle;
		\draw (688.center)
			 to (686.center)
			 to (687.center)
			 to (689.center)
			 to cycle;
		\draw (695.center)
			 to (693.center)
			 to (694.center)
			 to (696.center)
			 to cycle;
		\draw (645.center)
			 to (647.center)
			 to (646.center)
			 to (644.center)
			 to cycle;
		\draw (652.center)
			 to (654.center)
			 to (653.center)
			 to (651.center)
			 to cycle;
		\draw (796) to (797);
		\draw (798) to (799);
		\draw (800) to (801);
		\draw (806) to (807);
		\draw (805) to (804);
		\draw (803) to (802);
		\draw (810) to (811);
		\draw (808) to (809);
		\draw (814) to (815);
		\draw (816) to (817);
		\draw (812) to (813);
		\draw (818) to (819);
		\draw [style=arrow] (797) to (798);
		\draw [style=arrow] (799) to (800);
		\draw [style=arrow] (803) to (804);
		\draw [style=arrow] (805) to (806);
		\draw [style=arrow] (809) to (810);
		\draw [style=arrow] (811) to (812);
		\draw [style=arrow] (814) to (816);
		\draw [style=arrow] (817) to (818);
		\draw (796) to (802);
		\draw (797) to (803);
		\draw (798) to (810);
		\draw (799) to (811);
		\draw (804) to (816);
		\draw (805) to (817);
		\draw (812) to (818);
		\draw (813) to (819);
		\draw (800) to (806);
		\draw (801) to (807);
		\draw (808) to (815);
		\draw (809) to (814);
		\draw [style=arrow] (819) to (641);
		\draw [style=arrow] (813) to (634);
		\draw [style=arrow] (807) to (617);
		\draw [style=arrow] (801) to (610);
		\draw [style=arrow] (609) to (796);
		\draw [style=arrow] (611) to (802);
		\draw [style=arrow] (633) to (808);
		\draw [style=arrow] (635) to (815);
		\draw [style=arrow] (840) to (841);
		\draw [style=arrow] (832) to (833);
		\draw [style=arrow] (839) to (838);
		\draw (832) to (835);
		\draw (834) to (838);
		\draw (836) to (837);
		\draw (840) to (842);
		\draw [style=arrow] (844) to (837);
		\draw [style=arrow] (864) to (865);
		\draw [style=arrow] (856) to (857);
		\draw [style=arrow] (863) to (862);
		\draw (856) to (859);
		\draw (858) to (862);
		\draw (860) to (861);
		\draw (864) to (866);
		\draw [style=arrow] (868) to (861);
		\draw [style=arrow] (925.center) to (874.center);
		\draw [style=arrow] (926.center) to (881.center);
		\draw [style=arrow] (927.center) to (888.center);
		\draw [style=arrow] (928.center) to (895.center);
		\draw [style=arrow] (929.center) to (902.center);
		\draw [style=arrow] (930.center) to (909.center);
		\draw [style=arrow] (931.center) to (916.center);
		\draw [style=arrow] (932.center) to (923.center);
		\draw [style=arrow] (875.center) to (834);
		\draw [style=arrow] (882.center) to (832);
		\draw [style=arrow] (889.center) to (836);
		\draw [style=arrow] (896.center) to (840);
		\draw [style=arrow] (903.center) to (858);
		\draw [style=arrow] (910.center) to (856);
		\draw [style=arrow] (917.center) to (860);
		\draw [style=arrow] (924.center) to (864);
		\draw [style=arrow] (938.center) to (989.center);
		\draw [style=arrow] (945.center) to (990.center);
		\draw [style=arrow] (952.center) to (991.center);
		\draw [style=arrow] (959.center) to (992.center);
		\draw [style=arrow] (966.center) to (993.center);
		\draw [style=arrow] (973.center) to (994.center);
		\draw [style=arrow] (980.center) to (995.center);
		\draw [style=arrow] (987.center) to (996.center);
		\draw [style=arrow] (838) to (988.center);
		\draw [style=arrow] (835) to (981.center);
		\draw [style=arrow] (842) to (967.center);
		\draw [style=arrow] (837) to (974.center);
		\draw [style=arrow] (859) to (953.center);
		\draw [style=arrow] (862) to (960.center);
		\draw [style=arrow] (861) to (946.center);
		\draw [style=arrow] (866) to (939.center);
		\draw (933.center)
			 to (934.center)
			 to (936.center)
			 to (935.center)
			 to cycle;
		\draw (942.center)
			 to (940.center)
			 to (941.center)
			 to (943.center)
			 to cycle;
		\draw (950.center)
			 to (949.center)
			 to (947.center)
			 to (948.center)
			 to cycle;
		\draw (957.center)
			 to (956.center)
			 to (954.center)
			 to (955.center)
			 to cycle;
		\draw (961.center)
			 to (962.center)
			 to (964.center)
			 to (963.center)
			 to cycle;
		\draw (968.center)
			 to (969.center)
			 to (971.center)
			 to (970.center)
			 to cycle;
		\draw (975.center)
			 to (976.center)
			 to (978.center)
			 to (977.center)
			 to cycle;
		\draw (982.center)
			 to (983.center)
			 to (985.center)
			 to (984.center)
			 to cycle;
		\draw (885.center)
			 to (883.center)
			 to (884.center)
			 to (886.center)
			 to cycle;
		\draw (892.center)
			 to (890.center)
			 to (891.center)
			 to (893.center)
			 to cycle;
		\draw (899.center)
			 to (897.center)
			 to (898.center)
			 to (900.center)
			 to cycle;
		\draw (906.center)
			 to (904.center)
			 to (905.center)
			 to (907.center)
			 to cycle;
		\draw (913.center)
			 to (911.center)
			 to (912.center)
			 to (914.center)
			 to cycle;
		\draw (920.center)
			 to (918.center)
			 to (919.center)
			 to (921.center)
			 to cycle;
		\draw (870.center)
			 to (872.center)
			 to (871.center)
			 to (869.center)
			 to cycle;
		\draw (877.center)
			 to (879.center)
			 to (878.center)
			 to (876.center)
			 to cycle;
		\draw (1023) to (1024);
		\draw (1025) to (1026);
		\draw (1031) to (1032);
		\draw (1030) to (1029);
		\draw (1035) to (1036);
		\draw (1041) to (1042);
		\draw (1037) to (1038);
		\draw (1043) to (1044);
		\draw [style=arrow] (1024) to (1025);
		\draw [style=arrow] (1030) to (1031);
		\draw [style=arrow] (1036) to (1037);
		\draw [style=arrow] (1042) to (1043);
		\draw (1023) to (1035);
		\draw (1024) to (1036);
		\draw (1029) to (1041);
		\draw (1030) to (1042);
		\draw (1037) to (1043);
		\draw (1038) to (1044);
		\draw (1025) to (1031);
		\draw (1026) to (1032);
		\draw [style=arrow] (1044) to (866);
		\draw [style=arrow] (1038) to (859);
		\draw [style=arrow] (1032) to (842);
		\draw [style=arrow] (1026) to (835);
		\draw (834) to (1023);
		\draw (836) to (1029);
		\draw (858) to (1035);
		\draw (860) to (1041);
		\draw [style=arrow] (1065) to (1066);
		\draw [style=arrow] (1057) to (1058);
		\draw [style=arrow] (1064) to (1063);
		\draw (1057) to (1060);
		\draw (1059) to (1063);
		\draw (1061) to (1062);
		\draw (1065) to (1067);
		\draw [style=arrow] (1069) to (1062);
		\draw [style=arrow] (1089) to (1090);
		\draw [style=arrow] (1081) to (1082);
		\draw [style=arrow] (1088) to (1087);
		\draw (1081) to (1084);
		\draw (1083) to (1087);
		\draw (1085) to (1086);
		\draw (1089) to (1091);
		\draw [style=arrow] (1093) to (1086);
		\draw [style=arrow] (1150.center) to (1099.center);
		\draw [style=arrow] (1151.center) to (1106.center);
		\draw [style=arrow] (1152.center) to (1113.center);
		\draw [style=arrow] (1153.center) to (1120.center);
		\draw [style=arrow] (1154.center) to (1127.center);
		\draw [style=arrow] (1155.center) to (1134.center);
		\draw [style=arrow] (1156.center) to (1141.center);
		\draw [style=arrow] (1157.center) to (1148.center);
		\draw [style=arrow] (1100.center) to (1059);
		\draw [style=arrow] (1107.center) to (1057);
		\draw [style=arrow] (1114.center) to (1061);
		\draw [style=arrow] (1121.center) to (1065);
		\draw [style=arrow] (1128.center) to (1083);
		\draw [style=arrow] (1135.center) to (1081);
		\draw [style=arrow] (1142.center) to (1085);
		\draw [style=arrow] (1149.center) to (1089);
		\draw [style=arrow] (1163.center) to (1214.center);
		\draw [style=arrow] (1170.center) to (1215.center);
		\draw [style=arrow] (1177.center) to (1216.center);
		\draw [style=arrow] (1184.center) to (1217.center);
		\draw [style=arrow] (1191.center) to (1218.center);
		\draw [style=arrow] (1198.center) to (1219.center);
		\draw [style=arrow] (1205.center) to (1220.center);
		\draw [style=arrow] (1212.center) to (1221.center);
		\draw [style=arrow] (1063) to (1213.center);
		\draw [style=arrow] (1060) to (1206.center);
		\draw [style=arrow] (1067) to (1192.center);
		\draw [style=arrow] (1062) to (1199.center);
		\draw [style=arrow] (1084) to (1178.center);
		\draw [style=arrow] (1087) to (1185.center);
		\draw [style=arrow] (1086) to (1171.center);
		\draw [style=arrow] (1091) to (1164.center);
		\draw (1158.center)
			 to (1159.center)
			 to (1161.center)
			 to (1160.center)
			 to cycle;
		\draw (1167.center)
			 to (1165.center)
			 to (1166.center)
			 to (1168.center)
			 to cycle;
		\draw (1175.center)
			 to (1174.center)
			 to (1172.center)
			 to (1173.center)
			 to cycle;
		\draw (1182.center)
			 to (1181.center)
			 to (1179.center)
			 to (1180.center)
			 to cycle;
		\draw (1186.center)
			 to (1187.center)
			 to (1189.center)
			 to (1188.center)
			 to cycle;
		\draw (1193.center)
			 to (1194.center)
			 to (1196.center)
			 to (1195.center)
			 to cycle;
		\draw (1200.center)
			 to (1201.center)
			 to (1203.center)
			 to (1202.center)
			 to cycle;
		\draw (1207.center)
			 to (1208.center)
			 to (1210.center)
			 to (1209.center)
			 to cycle;
		\draw (1110.center)
			 to (1108.center)
			 to (1109.center)
			 to (1111.center)
			 to cycle;
		\draw (1117.center)
			 to (1115.center)
			 to (1116.center)
			 to (1118.center)
			 to cycle;
		\draw (1124.center)
			 to (1122.center)
			 to (1123.center)
			 to (1125.center)
			 to cycle;
		\draw (1131.center)
			 to (1129.center)
			 to (1130.center)
			 to (1132.center)
			 to cycle;
		\draw (1138.center)
			 to (1136.center)
			 to (1137.center)
			 to (1139.center)
			 to cycle;
		\draw (1145.center)
			 to (1143.center)
			 to (1144.center)
			 to (1146.center)
			 to cycle;
		\draw (1095.center)
			 to (1097.center)
			 to (1096.center)
			 to (1094.center)
			 to cycle;
		\draw (1102.center)
			 to (1104.center)
			 to (1103.center)
			 to (1101.center)
			 to cycle;
		\draw (1238) to (1239);
		\draw (1240) to (1241);
		\draw (1244) to (1245);
		\draw (1243) to (1242);
		\draw (1246) to (1247);
		\draw (1250) to (1251);
		\draw (1248) to (1249);
		\draw (1252) to (1253);
		\draw [style=arrow] (1239) to (1240);
		\draw [style=arrow] (1243) to (1244);
		\draw [style=arrow] (1247) to (1248);
		\draw [style=arrow] (1251) to (1252);
		\draw (1238) to (1246);
		\draw (1239) to (1247);
		\draw (1242) to (1250);
		\draw (1243) to (1251);
		\draw (1248) to (1252);
		\draw (1249) to (1253);
		\draw (1240) to (1244);
		\draw (1241) to (1245);
		\draw [style=arrow] (1253) to (1091);
		\draw [style=arrow] (1249) to (1084);
		\draw [style=arrow] (1245) to (1067);
		\draw [style=arrow] (1241) to (1060);
		\draw (1059) to (1238);
		\draw (1061) to (1242);
		\draw (1083) to (1246);
		\draw (1085) to (1250);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/weight-four-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.75) {};
		\node [style=none] (1) at (-3.75, 1.75) {};
		\node [style=none] (2) at (-4.25, -1.25) {};
		\node [style=none] (3) at (-3.75, -1.25) {};
		\node [style=none] (4) at (6.25, 1.75) {};
		\node [style=none] (5) at (6.75, 1.75) {};
		\node [style=none] (6) at (-3, 1.75) {};
		\node [style=none] (10) at (-5, 1.75) {};
		\node [style=none] (11) at (-5, 0.75) {};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=none] (13) at (-5, -2.25) {};
		\node [style=none] (14) at (7.5, -1.25) {};
		\node [style=none] (15) at (7.5, -0.25) {};
		\node [style=none] (16) at (7.5, 1.75) {};
		\node [style=none] (17) at (7.5, 2.75) {};
		\node [style=none] (18) at (-3, 2.75) {};
		\node [style=none] (19) at (-4, 2.75) {};
		\node [style=none] (36) at (-4, -0.25) {};
		\node [style=none] (37) at (-4, -0.25) {};
		\node [style=none] (38) at (-4.25, 2) {};
		\node [style=none] (39) at (-3.75, 2) {};
		\node [style=none] (40) at (-4.25, 1.5) {};
		\node [style=none] (41) at (-3.75, 1.5) {};
		\node [style=none] (42) at (-4, 1.75) {\tiny lc};
		\node [style=none] (43) at (-4.25, -1) {};
		\node [style=none] (44) at (-3.75, -1) {};
		\node [style=none] (45) at (-4.25, -1.5) {};
		\node [style=none] (46) at (-3.75, -1.5) {};
		\node [style=none] (47) at (-4, -1.25) {\tiny lc};
		\node [style=none] (48) at (6.25, 2) {};
		\node [style=none] (49) at (6.75, 2) {};
		\node [style=none] (50) at (6.25, 1.5) {};
		\node [style=none] (51) at (6.75, 1.5) {};
		\node [style=none] (52) at (6.5, 1.75) {\tiny lc};
		\node [style=none] (53) at (6.25, -1.25) {};
		\node [style=none] (54) at (6.75, -1.25) {};
		\node [style=none] (55) at (6.25, -1) {};
		\node [style=none] (56) at (6.75, -1) {};
		\node [style=none] (57) at (6.25, -1.5) {};
		\node [style=none] (58) at (6.75, -1.5) {};
		\node [style=none] (59) at (6.5, -1.25) {\tiny lc};
		\node [style=none] (60) at (-4.25, -2.25) {};
		\node [style=none] (61) at (-3.75, -2.25) {};
		\node [style=none] (62) at (-4.25, -2) {};
		\node [style=none] (63) at (-3.75, -2) {};
		\node [style=none] (64) at (-4.25, -2.5) {};
		\node [style=none] (65) at (-3.75, -2.5) {};
		\node [style=none] (66) at (-4, -2.25) {\tiny lc};
		\node [style=none] (67) at (-4.25, 0.75) {};
		\node [style=none] (68) at (-3.75, 0.75) {};
		\node [style=none] (69) at (-4.25, 1) {};
		\node [style=none] (70) at (-3.75, 1) {};
		\node [style=none] (71) at (-4.25, 0.5) {};
		\node [style=none] (72) at (-3.75, 0.5) {};
		\node [style=none] (73) at (-4, 0.75) {\tiny lc};
		\node [style=none] (74) at (6.25, -0.25) {};
		\node [style=none] (75) at (6.75, -0.25) {};
		\node [style=none] (76) at (6.25, 0) {};
		\node [style=none] (77) at (6.75, 0) {};
		\node [style=none] (78) at (6.25, -0.5) {};
		\node [style=none] (79) at (6.75, -0.5) {};
		\node [style=none] (80) at (6.5, -0.25) {\tiny lc};
		\node [style=none] (81) at (6.25, 2.75) {};
		\node [style=none] (82) at (6.75, 2.75) {};
		\node [style=none] (83) at (6.25, 3) {};
		\node [style=none] (84) at (6.75, 3) {};
		\node [style=none] (85) at (6.25, 2.5) {};
		\node [style=none] (86) at (6.75, 2.5) {};
		\node [style=none] (87) at (6.5, 2.75) {\tiny lc};
		\node [style=none] (98) at (-3.5, 3.25) {};
		\node [style=none] (99) at (-3.5, 2.75) {};
		\node [style=none] (100) at (-3.5, 1.75) {};
		\node [style=none] (101) at (-3.5, 1.25) {};
		\node [style=none] (102) at (-2.75, 3.25) {};
		\node [style=none] (103) at (-2.75, 2.75) {};
		\node [style=none] (104) at (-2.75, 1.75) {};
		\node [style=none] (105) at (-2.75, 1.25) {};
		\node [style=none] (108) at (-3.125, 2.75) {\footnotesize Z};
		\node [style=none] (109) at (-3.125, 1.75) {\footnotesize Z};
		\node [style=none] (114) at (-4.5, 2.75) {\footnotesize $\ket{+}$};
		\node [style=none] (115) at (-4.5, -0.25) {\footnotesize $\ket{+}$};
		\node [style=none] (116) at (5.25, 0.75) {};
		\node [style=none] (117) at (5.25, 1.75) {};
		\node [style=none] (118) at (4.75, 2.25) {};
		\node [style=none] (119) at (4.75, 1.75) {};
		\node [style=none] (120) at (4.75, 0.75) {};
		\node [style=none] (121) at (4.75, 0.25) {};
		\node [style=none] (122) at (5.5, 2.25) {};
		\node [style=none] (123) at (5.5, 1.75) {};
		\node [style=none] (124) at (5.5, 0.75) {};
		\node [style=none] (125) at (5.5, 0.25) {};
		\node [style=none] (126) at (5.125, 1.75) {\footnotesize Z};
		\node [style=none] (127) at (5.125, 0.75) {\footnotesize Z};
		\node [style=none] (132) at (-3, -1.25) {};
		\node [style=none] (133) at (-3, -0.25) {};
		\node [style=none] (134) at (-3.5, 0.25) {};
		\node [style=none] (135) at (-3.5, -0.25) {};
		\node [style=none] (136) at (-3.5, -1.25) {};
		\node [style=none] (137) at (-3.5, -1.75) {};
		\node [style=none] (138) at (-2.75, 0.25) {};
		\node [style=none] (139) at (-2.75, -0.25) {};
		\node [style=none] (140) at (-2.75, -1.25) {};
		\node [style=none] (141) at (-2.75, -1.75) {};
		\node [style=none] (142) at (-3.125, -0.25) {\footnotesize Z};
		\node [style=none] (143) at (-3.125, -1.25) {\footnotesize Z};
		\node [style=none] (149) at (5.25, -1.25) {};
		\node [style=none] (150) at (4.75, -0.75) {};
		\node [style=none] (151) at (4.75, -1.25) {};
		\node [style=none] (152) at (4.75, -2.25) {};
		\node [style=none] (153) at (4.75, -2.75) {};
		\node [style=none] (154) at (5.5, -0.75) {};
		\node [style=none] (155) at (5.5, -1.25) {};
		\node [style=none] (156) at (4.25, -2.25) {};
		\node [style=none] (157) at (5.5, -2.75) {};
		\node [style=none] (158) at (5.125, -1.25) {\footnotesize Z};
		\node [style=none] (159) at (5.125, -2.25) {\footnotesize Z};
		\node [style=none] (164) at (6.125, -2.25) {};
		\node [style=none] (165) at (6.125, -1.875) {};
		\node [style=none] (166) at (6.125, -2.625) {};
		\node [style=none] (167) at (6.875, -2.625) {};
		\node [style=none] (168) at (6.875, -1.875) {};
		\node [style=none] (169) at (6.5, -2.25) {\footnotesize X};
		\node [style=none] (184) at (-2, 1.75) {};
		\node [style=none] (185) at (-1, 0.75) {};
		\node [style=none] (186) at (-2, 0.75) {};
		\node [style=none] (187) at (-1, 1.75) {};
		\node [style=none] (188) at (-1, 1.75) {};
		\node [style=none] (189) at (3, 1.75) {};
		\node [style=none] (190) at (4, 0.75) {};
		\node [style=none] (191) at (3, 0.75) {};
		\node [style=none] (192) at (4, 1.75) {};
		\node [style=none] (193) at (4, 1.75) {};
		\node [style=none] (194) at (-2, -0.25) {};
		\node [style=none] (195) at (-1, -1.25) {};
		\node [style=none] (196) at (-2, -1.25) {};
		\node [style=none] (197) at (-1, -0.25) {};
		\node [style=none] (198) at (-1, -0.25) {};
		\node [style=none] (199) at (3, -0.25) {};
		\node [style=none] (200) at (4, -1.25) {};
		\node [style=none] (201) at (3, -1.25) {};
		\node [style=none] (202) at (4, -0.25) {};
		\node [style=none] (203) at (4, -0.25) {};
		\node [style=none] (204) at (0, -0.25) {};
		\node [style=none] (205) at (0, 0.75) {};
		\node [style=none] (206) at (-0.25, 1.25) {};
		\node [style=none] (207) at (-0.25, 0.75) {};
		\node [style=none] (208) at (-0.25, -0.25) {};
		\node [style=none] (209) at (-0.25, -0.75) {};
		\node [style=none] (210) at (0.5, 1.25) {};
		\node [style=none] (211) at (0.5, 0.75) {};
		\node [style=none] (212) at (0.5, -0.25) {};
		\node [style=none] (213) at (0.5, -0.75) {};
		\node [style=none] (214) at (0.125, 0.75) {\footnotesize X};
		\node [style=none] (215) at (0.125, -0.25) {\footnotesize X};
		\node [style=none] (220) at (1.75, -0.25) {};
		\node [style=none] (221) at (1.75, 0.75) {};
		\node [style=none] (222) at (1.25, 1.25) {};
		\node [style=none] (223) at (1.25, 0.75) {};
		\node [style=none] (224) at (1.25, -0.25) {};
		\node [style=none] (225) at (1.25, -0.75) {};
		\node [style=none] (226) at (2, 1.25) {};
		\node [style=none] (227) at (2, 0.75) {};
		\node [style=none] (228) at (2, -0.25) {};
		\node [style=none] (229) at (2, -0.75) {};
		\node [style=none] (230) at (1.625, 0.75) {\footnotesize X};
		\node [style=none] (231) at (1.625, -0.25) {\footnotesize X};
		\node [style=none] (236) at (5.5, -2.25) {};
		\node [style=none] (237) at (6.15, 0.75) {};
		\node [style=none] (238) at (6.15, 1.125) {};
		\node [style=none] (239) at (6.15, 0.375) {};
		\node [style=none] (240) at (6.9, 0.375) {};
		\node [style=none] (241) at (6.9, 1.125) {};
		\node [style=none] (242) at (6.525, 0.75) {\footnotesize X};
		\node [style=none] (247) at (5.375, 2.25) {};
		\node [style=none] (248) at (4.875, 2.25) {};
		\node [style=none] (249) at (5.125, 2.25) {};
		\node [style=none] (250) at (5.225, 2.675) {};
		\node [style=none] (251) at (5.375, -0.75) {};
		\node [style=none] (252) at (4.875, -0.75) {};
		\node [style=none] (253) at (5.125, -0.75) {};
		\node [style=none] (254) at (5.225, -0.325) {};
		\node [style=none] (255) at (6.75, -1.875) {};
		\node [style=none] (256) at (6.25, -1.875) {};
		\node [style=none] (257) at (6.5, -1.875) {};
		\node [style=none] (258) at (6.6, -1.45) {};
		\node [style=none] (259) at (6.75, 1.125) {};
		\node [style=none] (260) at (6.25, 1.125) {};
		\node [style=none] (261) at (6.5, 1.125) {};
		\node [style=none] (262) at (6.6, 1.55) {};
		\node [style=none] (263) at (0.375, 1.25) {};
		\node [style=none] (264) at (-0.125, 1.25) {};
		\node [style=none] (265) at (0.125, 1.25) {};
		\node [style=none] (266) at (0.225, 1.675) {};
		\node [style=none] (267) at (1.875, 1.25) {};
		\node [style=none] (268) at (1.375, 1.25) {};
		\node [style=none] (269) at (1.625, 1.25) {};
		\node [style=none] (270) at (1.725, 1.675) {};
		\node [style=none] (271) at (-2.875, 3.25) {};
		\node [style=none] (272) at (-3.375, 3.25) {};
		\node [style=none] (273) at (-3.125, 3.25) {};
		\node [style=none] (274) at (-3.025, 3.675) {};
		\node [style=none] (275) at (-2.875, 0.25) {};
		\node [style=none] (276) at (-3.375, 0.25) {};
		\node [style=none] (277) at (-3.125, 0.25) {};
		\node [style=none] (278) at (-3.025, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (12.center) to (2.center);
		\draw (10.center) to (0.center);
		\draw (11.center) to (67.center);
		\draw (82.center) to (17.center);
		\draw (75.center) to (15.center);
		\draw (13.center) to (60.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (77.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (102.center) to (105.center);
		\draw (105.center) to (101.center);
		\draw (101.center) to (98.center);
		\draw (98.center) to (102.center);
		\draw (19.center) to (99.center);
		\draw (103.center) to (81.center);
		\draw (1.center) to (100.center);
		\draw (122.center) to (125.center);
		\draw (125.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw (118.center) to (122.center);
		\draw (123.center) to (4.center);
		\draw (138.center) to (141.center);
		\draw (141.center) to (137.center);
		\draw (137.center) to (134.center);
		\draw (134.center) to (138.center);
		\draw (154.center) to (157.center);
		\draw (157.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw (150.center) to (154.center);
		\draw (37.center) to (135.center);
		\draw (3.center) to (136.center);
		\draw (61.center) to (152.center);
		\draw (155.center) to (53.center);
		\draw (167.center)
			 to (166.center)
			 to (165.center)
			 to (168.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.25] (184.center) to (185.center);
		\draw [in=180, out=0, looseness=1.25] (186.center) to (188.center);
		\draw (104.center) to (184.center);
		\draw (68.center) to (186.center);
		\draw [in=-180, out=0, looseness=1.25] (189.center) to (190.center);
		\draw [in=180, out=0, looseness=1.25] (191.center) to (193.center);
		\draw (193.center) to (119.center);
		\draw (190.center) to (120.center);
		\draw [in=-180, out=0, looseness=1.25] (194.center) to (195.center);
		\draw [in=180, out=0, looseness=1.25] (196.center) to (198.center);
		\draw [in=-180, out=0, looseness=1.25] (199.center) to (200.center);
		\draw [in=180, out=0, looseness=1.25] (201.center) to (203.center);
		\draw (139.center) to (194.center);
		\draw (140.center) to (196.center);
		\draw (203.center) to (74.center);
		\draw (200.center) to (151.center);
		\draw (210.center) to (213.center);
		\draw (213.center) to (209.center);
		\draw (209.center) to (206.center);
		\draw (206.center) to (210.center);
		\draw (226.center) to (229.center);
		\draw (229.center) to (225.center);
		\draw (225.center) to (222.center);
		\draw (222.center) to (226.center);
		\draw (185.center) to (207.center);
		\draw (211.center) to (223.center);
		\draw (227.center) to (191.center);
		\draw (228.center) to (199.center);
		\draw (212.center) to (224.center);
		\draw (198.center) to (208.center);
		\draw (195.center) to (201.center);
		\draw (188.center) to (189.center);
		\draw (236.center) to (164.center);
		\draw (240.center)
			 to (239.center)
			 to (238.center)
			 to (241.center)
			 to cycle;
		\draw (124.center) to (237.center);
		\draw [bend right=90, looseness=1.75] (247.center) to (248.center);
		\draw [style=arrow] (249.center) to (250.center);
		\draw [bend right=90, looseness=1.75] (251.center) to (252.center);
		\draw [style=arrow] (253.center) to (254.center);
		\draw [bend right=90, looseness=1.75] (255.center) to (256.center);
		\draw [style=arrow] (257.center) to (258.center);
		\draw [bend right=90, looseness=1.75] (259.center) to (260.center);
		\draw [style=arrow] (261.center) to (262.center);
		\draw [bend right=90, looseness=1.75] (263.center) to (264.center);
		\draw [style=arrow] (265.center) to (266.center);
		\draw [bend right=90, looseness=1.75] (267.center) to (268.center);
		\draw [style=arrow] (269.center) to (270.center);
		\draw [bend right=90, looseness=1.75] (271.center) to (272.center);
		\draw [style=arrow] (273.center) to (274.center);
		\draw [bend right=90, looseness=1.75] (275.center) to (276.center);
		\draw [style=arrow] (277.center) to (278.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/weight-four.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (302) at (2.75, 1.5) {};
		\node [style=none] (303) at (3.25, 1.5) {};
		\node [style=none] (309) at (2.75, -1.5) {};
		\node [style=none] (310) at (3.25, -1.5) {};
		\node [style=none] (316) at (6.75, 1.5) {};
		\node [style=none] (317) at (7.25, 1.5) {};
		\node [style=Z dot] (0) at (-4, 1.5) {};
		\node [style=Z dot] (1) at (-4, 0.5) {};
		\node [style=Z dot] (2) at (-4, -0.5) {};
		\node [style=Z dot] (3) at (-4, -1.5) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-6.5, 0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-6.5, -0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-6.5, -1.5) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=X dot] (12) at (-5, 0) {};
		\node [style=none] (142) at (10, 0) {$\overset{\autorf{prop:flow-correct}}{=}$};
		\node [style=none] (153) at (4, 1.5) {};
		\node [style=none] (154) at (6, 1.5) {};
		\node [style=none] (155) at (4, -1.5) {};
		\node [style=none] (156) at (6, -1.5) {};
		\node [style=none] (198) at (2, 1.5) {};
		\node [style=none] (200) at (2, 0.5) {};
		\node [style=none] (202) at (2, -1.5) {};
		\node [style=none] (204) at (2, -2.5) {};
		\node [style=none] (205) at (8, -1.5) {};
		\node [style=none] (207) at (8, -0.5) {};
		\node [style=none] (209) at (8, 1.5) {};
		\node [style=none] (211) at (8, 2.5) {};
		\node [style=none] (216) at (4, 2.5) {};
		\node [style=none] (217) at (3, 2.5) {};
		\node [style=none] (218) at (6, 0.5) {};
		\node [style=none] (219) at (7, 0.5) {};
		\node [style=none] (220) at (4, -0.5) {};
		\node [style=none] (222) at (6, -2.5) {};
		\node [style=none] (223) at (7, -2.5) {};
		\node [style=Z dot] (224) at (6, 0.5) {};
		\node [style=Z dot] (225) at (7, 0.5) {};
		\node [style=Z dot] (226) at (4, 1.5) {};
		\node [style=Z dot] (227) at (6, 1.5) {};
		\node [style=Z dot] (228) at (4, -1.5) {};
		\node [style=Z dot] (229) at (4, -0.5) {};
		\node [style=Z dot] (230) at (4, 2.5) {};
		\node [style=Z dot] (231) at (3, 2.5) {};
		\node [style=Z dot] (233) at (6, -2.5) {};
		\node [style=Z dot] (234) at (7, -2.5) {};
		\node [style=Z dot] (235) at (6, -1.5) {};
		\node [style=none] (237) at (3, -0.5) {};
		\node [style=Z dot] (238) at (3, -0.5) {};
		\node [style=none] (240) at (-3.25, 1.75) {};
		\node [style=none] (241) at (-2.75, 1.75) {};
		\node [style=none] (242) at (-3.25, 1.25) {};
		\node [style=none] (243) at (-2.75, 1.25) {};
		\node [style=none] (244) at (-3, 1.5) {\tiny lc};
		\node [style=none] (245) at (-3.25, 1.5) {};
		\node [style=none] (246) at (-2.75, 1.5) {};
		\node [style=none] (247) at (-6.5, 1.5) {};
		\node [style=none] (248) at (-5.75, 1.75) {};
		\node [style=none] (249) at (-5.25, 1.75) {};
		\node [style=none] (250) at (-5.75, 1.25) {};
		\node [style=none] (251) at (-5.25, 1.25) {};
		\node [style=none] (252) at (-5.5, 1.5) {\tiny lc};
		\node [style=none] (253) at (-5.75, 1.5) {};
		\node [style=none] (254) at (-5.25, 1.5) {};
		\node [style=none] (255) at (-3.25, 0.75) {};
		\node [style=none] (256) at (-2.75, 0.75) {};
		\node [style=none] (257) at (-3.25, 0.25) {};
		\node [style=none] (258) at (-2.75, 0.25) {};
		\node [style=none] (259) at (-3, 0.5) {\tiny lc};
		\node [style=none] (260) at (-3.25, 0.5) {};
		\node [style=none] (261) at (-2.75, 0.5) {};
		\node [style=none] (262) at (-3.25, -0.25) {};
		\node [style=none] (263) at (-2.75, -0.25) {};
		\node [style=none] (264) at (-3.25, -0.75) {};
		\node [style=none] (265) at (-2.75, -0.75) {};
		\node [style=none] (266) at (-3, -0.5) {\tiny lc};
		\node [style=none] (267) at (-3.25, -0.5) {};
		\node [style=none] (268) at (-2.75, -0.5) {};
		\node [style=none] (269) at (-3.25, -1.25) {};
		\node [style=none] (270) at (-2.75, -1.25) {};
		\node [style=none] (271) at (-3.25, -1.75) {};
		\node [style=none] (272) at (-2.75, -1.75) {};
		\node [style=none] (273) at (-3, -1.5) {\tiny lc};
		\node [style=none] (274) at (-3.25, -1.5) {};
		\node [style=none] (275) at (-2.75, -1.5) {};
		\node [style=none] (276) at (-5.75, 0.75) {};
		\node [style=none] (277) at (-5.25, 0.75) {};
		\node [style=none] (278) at (-5.75, 0.25) {};
		\node [style=none] (279) at (-5.25, 0.25) {};
		\node [style=none] (280) at (-5.5, 0.5) {\tiny lc};
		\node [style=none] (281) at (-5.75, 0.5) {};
		\node [style=none] (282) at (-5.25, 0.5) {};
		\node [style=none] (283) at (-5.75, -0.25) {};
		\node [style=none] (284) at (-5.25, -0.25) {};
		\node [style=none] (285) at (-5.75, -0.75) {};
		\node [style=none] (286) at (-5.25, -0.75) {};
		\node [style=none] (287) at (-5.5, -0.5) {\tiny lc};
		\node [style=none] (288) at (-5.75, -0.5) {};
		\node [style=none] (289) at (-5.25, -0.5) {};
		\node [style=none] (290) at (-5.75, -1.25) {};
		\node [style=none] (291) at (-5.25, -1.25) {};
		\node [style=none] (292) at (-5.75, -1.75) {};
		\node [style=none] (293) at (-5.25, -1.75) {};
		\node [style=none] (294) at (-5.5, -1.5) {\tiny lc};
		\node [style=none] (295) at (-5.75, -1.5) {};
		\node [style=none] (296) at (-5.25, -1.5) {};
		\node [style=none] (297) at (2.75, 1.75) {};
		\node [style=none] (298) at (3.25, 1.75) {};
		\node [style=none] (299) at (2.75, 1.25) {};
		\node [style=none] (300) at (3.25, 1.25) {};
		\node [style=none] (301) at (3, 1.5) {\tiny lc};
		\node [style=none] (304) at (2.75, -1.25) {};
		\node [style=none] (305) at (3.25, -1.25) {};
		\node [style=none] (306) at (2.75, -1.75) {};
		\node [style=none] (307) at (3.25, -1.75) {};
		\node [style=none] (308) at (3, -1.5) {\tiny lc};
		\node [style=none] (311) at (6.75, 1.75) {};
		\node [style=none] (312) at (7.25, 1.75) {};
		\node [style=none] (313) at (6.75, 1.25) {};
		\node [style=none] (314) at (7.25, 1.25) {};
		\node [style=none] (315) at (7, 1.5) {\tiny lc};
		\node [style=none] (323) at (6.75, -1.5) {};
		\node [style=none] (324) at (7.25, -1.5) {};
		\node [style=none] (318) at (6.75, -1.25) {};
		\node [style=none] (319) at (7.25, -1.25) {};
		\node [style=none] (320) at (6.75, -1.75) {};
		\node [style=none] (321) at (7.25, -1.75) {};
		\node [style=none] (322) at (7, -1.5) {\tiny lc};
		\node [style=none] (325) at (2.75, -2.5) {};
		\node [style=none] (326) at (3.25, -2.5) {};
		\node [style=none] (327) at (2.75, -2.25) {};
		\node [style=none] (328) at (3.25, -2.25) {};
		\node [style=none] (329) at (2.75, -2.75) {};
		\node [style=none] (330) at (3.25, -2.75) {};
		\node [style=none] (331) at (3, -2.5) {\tiny lc};
		\node [style=none] (332) at (2.75, 0.5) {};
		\node [style=none] (333) at (3.25, 0.5) {};
		\node [style=none] (334) at (2.75, 0.75) {};
		\node [style=none] (335) at (3.25, 0.75) {};
		\node [style=none] (336) at (2.75, 0.25) {};
		\node [style=none] (337) at (3.25, 0.25) {};
		\node [style=none] (338) at (3, 0.5) {\tiny lc};
		\node [style=none] (339) at (6.75, -0.5) {};
		\node [style=none] (340) at (7.25, -0.5) {};
		\node [style=none] (341) at (6.75, -0.25) {};
		\node [style=none] (342) at (7.25, -0.25) {};
		\node [style=none] (343) at (6.75, -0.75) {};
		\node [style=none] (344) at (7.25, -0.75) {};
		\node [style=none] (345) at (7, -0.5) {\tiny lc};
		\node [style=none] (346) at (6.75, 2.5) {};
		\node [style=none] (347) at (7.25, 2.5) {};
		\node [style=none] (348) at (6.75, 2.75) {};
		\node [style=none] (349) at (7.25, 2.75) {};
		\node [style=none] (350) at (6.75, 2.25) {};
		\node [style=none] (351) at (7.25, 2.25) {};
		\node [style=none] (352) at (7, 2.5) {\tiny lc};
		\node [style=none] (353) at (5, 0) {};
		\node [style=X dot] (354) at (5, 0) {};
		\node [style=none] (355) at (12.75, 1.5) {};
		\node [style=none] (356) at (13.25, 1.5) {};
		\node [style=none] (357) at (12.75, -1.5) {};
		\node [style=none] (358) at (13.25, -1.5) {};
		\node [style=none] (359) at (17.25, 1.5) {};
		\node [style=none] (360) at (17.75, 1.5) {};
		\node [style=none] (361) at (14, 1.5) {};
		\node [style=none] (362) at (16.5, 1.5) {};
		\node [style=none] (363) at (14, -1.5) {};
		\node [style=none] (364) at (16.5, -1.5) {};
		\node [style=none] (365) at (12, 1.5) {};
		\node [style=none] (366) at (12, 0.5) {};
		\node [style=none] (367) at (12, -1.5) {};
		\node [style=none] (368) at (12, -2.5) {};
		\node [style=none] (369) at (18.5, -1.5) {};
		\node [style=none] (370) at (18.5, -0.5) {};
		\node [style=none] (371) at (18.5, 1.5) {};
		\node [style=none] (372) at (18.5, 2.5) {};
		\node [style=none] (373) at (14, 2.5) {};
		\node [style=none] (374) at (13, 2.5) {};
		\node [style=none] (375) at (16.5, 0.5) {};
		\node [style=none] (376) at (17.5, 0.5) {};
		\node [style=none] (377) at (14, -0.5) {};
		\node [style=none] (378) at (16.5, -2.5) {};
		\node [style=none] (379) at (17.5, -2.5) {};
		\node [style=Z dot] (380) at (16.5, 0.5) {};
		\node [style=Z dot] (381) at (17.5, 0.5) {};
		\node [style=Z dot] (382) at (14, 1.5) {};
		\node [style=Z dot] (383) at (16.5, 1.5) {};
		\node [style=Z dot] (384) at (14, -1.5) {};
		\node [style=Z dot] (385) at (14, -0.5) {};
		\node [style=Z dot] (386) at (14, 2.5) {};
		\node [style=Z dot] (387) at (13, 2.5) {};
		\node [style=Z dot] (388) at (16.5, -2.5) {};
		\node [style=Z dot] (389) at (17.5, -2.5) {};
		\node [style=Z dot] (390) at (16.5, -1.5) {};
		\node [style=none] (391) at (13, -0.5) {};
		\node [style=Z dot] (392) at (13, -0.5) {};
		\node [style=none] (393) at (12.75, 1.75) {};
		\node [style=none] (394) at (13.25, 1.75) {};
		\node [style=none] (395) at (12.75, 1.25) {};
		\node [style=none] (396) at (13.25, 1.25) {};
		\node [style=none] (397) at (13, 1.5) {\tiny lc};
		\node [style=none] (398) at (12.75, -1.25) {};
		\node [style=none] (399) at (13.25, -1.25) {};
		\node [style=none] (400) at (12.75, -1.75) {};
		\node [style=none] (401) at (13.25, -1.75) {};
		\node [style=none] (402) at (13, -1.5) {\tiny lc};
		\node [style=none] (403) at (17.25, 1.75) {};
		\node [style=none] (404) at (17.75, 1.75) {};
		\node [style=none] (405) at (17.25, 1.25) {};
		\node [style=none] (406) at (17.75, 1.25) {};
		\node [style=none] (407) at (17.5, 1.5) {\tiny lc};
		\node [style=none] (408) at (17.25, -1.5) {};
		\node [style=none] (409) at (17.75, -1.5) {};
		\node [style=none] (410) at (17.25, -1.25) {};
		\node [style=none] (411) at (17.75, -1.25) {};
		\node [style=none] (412) at (17.25, -1.75) {};
		\node [style=none] (413) at (17.75, -1.75) {};
		\node [style=none] (414) at (17.5, -1.5) {\tiny lc};
		\node [style=none] (415) at (12.75, -2.5) {};
		\node [style=none] (416) at (13.25, -2.5) {};
		\node [style=none] (417) at (12.75, -2.25) {};
		\node [style=none] (418) at (13.25, -2.25) {};
		\node [style=none] (419) at (12.75, -2.75) {};
		\node [style=none] (420) at (13.25, -2.75) {};
		\node [style=none] (421) at (13, -2.5) {\tiny lc};
		\node [style=none] (422) at (12.75, 0.5) {};
		\node [style=none] (423) at (13.25, 0.5) {};
		\node [style=none] (424) at (12.75, 0.75) {};
		\node [style=none] (425) at (13.25, 0.75) {};
		\node [style=none] (426) at (12.75, 0.25) {};
		\node [style=none] (427) at (13.25, 0.25) {};
		\node [style=none] (428) at (13, 0.5) {\tiny lc};
		\node [style=none] (429) at (17.25, -0.5) {};
		\node [style=none] (430) at (17.75, -0.5) {};
		\node [style=none] (431) at (17.25, -0.25) {};
		\node [style=none] (432) at (17.75, -0.25) {};
		\node [style=none] (433) at (17.25, -0.75) {};
		\node [style=none] (434) at (17.75, -0.75) {};
		\node [style=none] (435) at (17.5, -0.5) {\tiny lc};
		\node [style=none] (436) at (17.25, 2.5) {};
		\node [style=none] (437) at (17.75, 2.5) {};
		\node [style=none] (438) at (17.25, 2.75) {};
		\node [style=none] (439) at (17.75, 2.75) {};
		\node [style=none] (440) at (17.25, 2.25) {};
		\node [style=none] (441) at (17.75, 2.25) {};
		\node [style=none] (442) at (17.5, 2.5) {\tiny lc};
		\node [style=none] (443) at (15, 1.5) {};
		\node [style=none] (444) at (15.5, 1.5) {};
		\node [style=none] (445) at (15, -1.5) {};
		\node [style=none] (446) at (15.5, -1.5) {};
		\node [style=X dot] (447) at (15, 1.5) {};
		\node [style=X dot] (448) at (15.5, 1.5) {};
		\node [style=X dot] (449) at (15, -1.5) {};
		\node [style=X dot] (450) at (15.5, -1.5) {};
		\node [style=none] (452) at (0, 0) {$\overset{\autorf{prop:decomposing-measurements}}{\rightsquigarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (3);
		\draw (12) to (2);
		\draw (1) to (12);
		\draw (0) to (12);
		\draw [style=arrow] (233) to (234);
		\draw [style=arrow] (224) to (225);
		\draw [style=arrow] (231) to (230);
		\draw (224) to (227);
		\draw (226) to (230);
		\draw (228) to (229);
		\draw (233) to (235);
		\draw [style=arrow] (238) to (229);
		\draw (240.center)
			 to (241.center)
			 to (243.center)
			 to (242.center)
			 to cycle;
		\draw (248.center)
			 to (249.center)
			 to (251.center)
			 to (250.center)
			 to cycle;
		\draw (247.center) to (253.center);
		\draw (254.center) to (0);
		\draw (0) to (245.center);
		\draw (246.center) to (5.center);
		\draw (255.center) to (256.center);
		\draw (256.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (255.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (265.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (262.center);
		\draw (269.center) to (270.center);
		\draw (270.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (269.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (276.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (283.center);
		\draw (290.center) to (291.center);
		\draw (291.center) to (293.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (290.center);
		\draw (6.center) to (281.center);
		\draw (282.center) to (1);
		\draw (1) to (260.center);
		\draw (261.center) to (7.center);
		\draw (8.center) to (288.center);
		\draw (289.center) to (2);
		\draw (2) to (267.center);
		\draw (268.center) to (9.center);
		\draw (10.center) to (295.center);
		\draw (296.center) to (3);
		\draw (3) to (274.center);
		\draw (275.center) to (11.center);
		\draw [style=arrow] (324.center) to (205.center);
		\draw [style=arrow] (317.center) to (209.center);
		\draw [style=arrow] (227) to (316.center);
		\draw [style=arrow] (235) to (323.center);
		\draw [style=arrow] (310.center) to (228);
		\draw [style=arrow] (202.center) to (309.center);
		\draw [style=arrow] (198.center) to (302.center);
		\draw [style=arrow] (303.center) to (226);
		\draw [style=arrow] (200.center) to (332.center);
		\draw [style=arrow] (333.center) to (224);
		\draw [style=arrow] (230) to (346.center);
		\draw [style=arrow] (347.center) to (211.center);
		\draw [style=arrow] (229) to (339.center);
		\draw [style=arrow] (340.center) to (207.center);
		\draw [style=arrow] (326.center) to (233);
		\draw [style=arrow] (204.center) to (325.center);
		\draw [style=arrow] (226) to (354);
		\draw [style=arrow] (354) to (227);
		\draw [style=arrow] (228) to (354);
		\draw [style=arrow] (354) to (235);
		\draw (298.center)
			 to (300.center)
			 to (299.center)
			 to (297.center)
			 to cycle;
		\draw (305.center)
			 to (307.center)
			 to (306.center)
			 to (304.center)
			 to cycle;
		\draw (314.center)
			 to (313.center)
			 to (311.center)
			 to (312.center)
			 to cycle;
		\draw (319.center)
			 to (321.center)
			 to (320.center)
			 to (318.center)
			 to cycle;
		\draw (328.center)
			 to (330.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (335.center)
			 to (337.center)
			 to (336.center)
			 to (334.center)
			 to cycle;
		\draw (342.center)
			 to (344.center)
			 to (343.center)
			 to (341.center)
			 to cycle;
		\draw (349.center)
			 to (351.center)
			 to (350.center)
			 to (348.center)
			 to cycle;
		\draw [style=arrow] (388) to (389);
		\draw [style=arrow] (380) to (381);
		\draw [style=arrow] (387) to (386);
		\draw (380) to (383);
		\draw (382) to (386);
		\draw (384) to (385);
		\draw (388) to (390);
		\draw [style=arrow] (392) to (385);
		\draw [style=arrow] (409.center) to (369.center);
		\draw [style=arrow] (360.center) to (371.center);
		\draw [style=arrow] (383) to (359.center);
		\draw [style=arrow] (390) to (408.center);
		\draw [style=arrow] (358.center) to (384);
		\draw [style=arrow] (367.center) to (357.center);
		\draw [style=arrow] (365.center) to (355.center);
		\draw [style=arrow] (356.center) to (382);
		\draw [style=arrow] (366.center) to (422.center);
		\draw [style=arrow] (423.center) to (380);
		\draw [style=arrow] (386) to (436.center);
		\draw [style=arrow] (437.center) to (372.center);
		\draw [style=arrow] (385) to (429.center);
		\draw [style=arrow] (430.center) to (370.center);
		\draw [style=arrow] (416.center) to (388);
		\draw [style=arrow] (368.center) to (415.center);
		\draw (394.center)
			 to (396.center)
			 to (395.center)
			 to (393.center)
			 to cycle;
		\draw (399.center)
			 to (401.center)
			 to (400.center)
			 to (398.center)
			 to cycle;
		\draw (406.center)
			 to (405.center)
			 to (403.center)
			 to (404.center)
			 to cycle;
		\draw (411.center)
			 to (413.center)
			 to (412.center)
			 to (410.center)
			 to cycle;
		\draw (418.center)
			 to (420.center)
			 to (419.center)
			 to (417.center)
			 to cycle;
		\draw (425.center)
			 to (427.center)
			 to (426.center)
			 to (424.center)
			 to cycle;
		\draw (432.center)
			 to (434.center)
			 to (433.center)
			 to (431.center)
			 to cycle;
		\draw (439.center)
			 to (441.center)
			 to (440.center)
			 to (438.center)
			 to cycle;
		\draw (443.center) to (444.center);
		\draw (444.center) to (446.center);
		\draw (446.center) to (445.center);
		\draw (445.center) to (443.center);
		\draw [style=arrow] (382) to (447);
		\draw [style=arrow] (448) to (383);
		\draw [style=arrow] (384) to (449);
		\draw [style=arrow] (450) to (390);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/projectors/weight-nine-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 4.5) {};
		\node [style=Z dot] (1) at (0, 3.5) {};
		\node [style=Z dot] (2) at (0, 2.5) {};
		\node [style=Z dot] (3) at (0, 1.5) {};
		\node [style=X dot] (4) at (-1, 0) {};
		\node [style=Z dot] (7) at (0, 0.5) {};
		\node [style=Z dot] (8) at (0, -0.5) {};
		\node [style=Z dot] (9) at (0, -1.5) {};
		\node [style=Z dot] (10) at (0, -2.5) {};
		\node [style=none] (59) at (-2.25, 4.75) {};
		\node [style=none] (60) at (-1.75, 4.75) {};
		\node [style=none] (61) at (-2.25, 4.25) {};
		\node [style=none] (62) at (-1.75, 4.25) {};
		\node [style=none] (63) at (-2, 4.5) {\tiny lc};
		\node [style=none] (64) at (-2.25, 4.5) {};
		\node [style=none] (65) at (-1.75, 4.5) {};
		\node [style=none] (66) at (-2.25, 3.75) {};
		\node [style=none] (67) at (-1.75, 3.75) {};
		\node [style=none] (68) at (-2.25, 3.25) {};
		\node [style=none] (69) at (-1.75, 3.25) {};
		\node [style=none] (70) at (-2, 3.5) {\tiny lc};
		\node [style=none] (71) at (-2.25, 3.5) {};
		\node [style=none] (72) at (-1.75, 3.5) {};
		\node [style=none] (73) at (-2.25, 2.75) {};
		\node [style=none] (74) at (-1.75, 2.75) {};
		\node [style=none] (75) at (-2.25, 2.25) {};
		\node [style=none] (76) at (-1.75, 2.25) {};
		\node [style=none] (77) at (-2, 2.5) {\tiny lc};
		\node [style=none] (78) at (-2.25, 2.5) {};
		\node [style=none] (79) at (-1.75, 2.5) {};
		\node [style=none] (80) at (-2.25, 1.75) {};
		\node [style=none] (81) at (-1.75, 1.75) {};
		\node [style=none] (82) at (-2.25, 1.25) {};
		\node [style=none] (83) at (-1.75, 1.25) {};
		\node [style=none] (84) at (-2, 1.5) {\tiny lc};
		\node [style=none] (85) at (-2.25, 1.5) {};
		\node [style=none] (86) at (-1.75, 1.5) {};
		\node [style=none] (87) at (-2.25, 0.75) {};
		\node [style=none] (88) at (-1.75, 0.75) {};
		\node [style=none] (89) at (-2.25, 0.25) {};
		\node [style=none] (90) at (-1.75, 0.25) {};
		\node [style=none] (91) at (-2, 0.5) {\tiny lc};
		\node [style=none] (92) at (-2.25, 0.5) {};
		\node [style=none] (93) at (-1.75, 0.5) {};
		\node [style=none] (94) at (-2.25, -0.25) {};
		\node [style=none] (95) at (-1.75, -0.25) {};
		\node [style=none] (96) at (-2.25, -0.75) {};
		\node [style=none] (97) at (-1.75, -0.75) {};
		\node [style=none] (98) at (-2, -0.5) {\tiny lc};
		\node [style=none] (99) at (-2.25, -0.5) {};
		\node [style=none] (100) at (-1.75, -0.5) {};
		\node [style=none] (101) at (-2.25, -1.25) {};
		\node [style=none] (102) at (-1.75, -1.25) {};
		\node [style=none] (103) at (-2.25, -1.75) {};
		\node [style=none] (104) at (-1.75, -1.75) {};
		\node [style=none] (105) at (-2, -1.5) {\tiny lc};
		\node [style=none] (106) at (-2.25, -1.5) {};
		\node [style=none] (107) at (-1.75, -1.5) {};
		\node [style=none] (108) at (-2.25, -2.25) {};
		\node [style=none] (109) at (-1.75, -2.25) {};
		\node [style=none] (110) at (-2.25, -2.75) {};
		\node [style=none] (111) at (-1.75, -2.75) {};
		\node [style=none] (112) at (-2, -2.5) {\tiny lc};
		\node [style=none] (113) at (-2.25, -2.5) {};
		\node [style=none] (114) at (-1.75, -2.5) {};
		\node [style=none] (115) at (-3, 4.5) {};
		\node [style=none] (116) at (-3, 3.5) {};
		\node [style=none] (117) at (-3, 2.5) {};
		\node [style=none] (118) at (-3, 1.5) {};
		\node [style=none] (119) at (-3, 0.5) {};
		\node [style=none] (120) at (-3, -0.5) {};
		\node [style=none] (121) at (-3, -1.5) {};
		\node [style=none] (122) at (-3, -2.5) {};
		\node [style=none] (123) at (1.25, 4.75) {};
		\node [style=none] (124) at (0.75, 4.75) {};
		\node [style=none] (125) at (1.25, 4.25) {};
		\node [style=none] (126) at (0.75, 4.25) {};
		\node [style=none] (127) at (1, 4.5) {\tiny lc};
		\node [style=none] (128) at (1.25, 4.5) {};
		\node [style=none] (129) at (0.75, 4.5) {};
		\node [style=none] (130) at (1.25, 3.75) {};
		\node [style=none] (131) at (0.75, 3.75) {};
		\node [style=none] (132) at (1.25, 3.25) {};
		\node [style=none] (133) at (0.75, 3.25) {};
		\node [style=none] (134) at (1, 3.5) {\tiny lc};
		\node [style=none] (135) at (1.25, 3.5) {};
		\node [style=none] (136) at (0.75, 3.5) {};
		\node [style=none] (137) at (1.25, 2.75) {};
		\node [style=none] (138) at (0.75, 2.75) {};
		\node [style=none] (139) at (1.25, 2.25) {};
		\node [style=none] (140) at (0.75, 2.25) {};
		\node [style=none] (141) at (1, 2.5) {\tiny lc};
		\node [style=none] (142) at (1.25, 2.5) {};
		\node [style=none] (143) at (0.75, 2.5) {};
		\node [style=none] (144) at (1.25, 1.75) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (1.25, 1.25) {};
		\node [style=none] (147) at (0.75, 1.25) {};
		\node [style=none] (148) at (1, 1.5) {\tiny lc};
		\node [style=none] (149) at (1.25, 1.5) {};
		\node [style=none] (150) at (0.75, 1.5) {};
		\node [style=none] (151) at (1.25, 0.75) {};
		\node [style=none] (152) at (0.75, 0.75) {};
		\node [style=none] (153) at (1.25, 0.25) {};
		\node [style=none] (154) at (0.75, 0.25) {};
		\node [style=none] (155) at (1, 0.5) {\tiny lc};
		\node [style=none] (156) at (1.25, 0.5) {};
		\node [style=none] (157) at (0.75, 0.5) {};
		\node [style=none] (158) at (1.25, -0.25) {};
		\node [style=none] (159) at (0.75, -0.25) {};
		\node [style=none] (160) at (1.25, -0.75) {};
		\node [style=none] (161) at (0.75, -0.75) {};
		\node [style=none] (162) at (1, -0.5) {\tiny lc};
		\node [style=none] (163) at (1.25, -0.5) {};
		\node [style=none] (164) at (0.75, -0.5) {};
		\node [style=none] (165) at (1.25, -1.25) {};
		\node [style=none] (166) at (0.75, -1.25) {};
		\node [style=none] (167) at (1.25, -1.75) {};
		\node [style=none] (168) at (0.75, -1.75) {};
		\node [style=none] (169) at (1, -1.5) {\tiny lc};
		\node [style=none] (170) at (1.25, -1.5) {};
		\node [style=none] (171) at (0.75, -1.5) {};
		\node [style=none] (172) at (1.25, -2.25) {};
		\node [style=none] (173) at (0.75, -2.25) {};
		\node [style=none] (174) at (1.25, -2.75) {};
		\node [style=none] (175) at (0.75, -2.75) {};
		\node [style=none] (176) at (1, -2.5) {\tiny lc};
		\node [style=none] (177) at (1.25, -2.5) {};
		\node [style=none] (178) at (0.75, -2.5) {};
		\node [style=none] (179) at (2, 4.5) {};
		\node [style=none] (180) at (2, 3.5) {};
		\node [style=none] (181) at (2, 2.5) {};
		\node [style=none] (182) at (2, 1.5) {};
		\node [style=none] (183) at (2, 0.5) {};
		\node [style=none] (184) at (2, -0.5) {};
		\node [style=none] (185) at (2, -1.5) {};
		\node [style=none] (186) at (2, -2.5) {};
		\node [style=Z dot] (317) at (0, -3.5) {};
		\node [style=none] (318) at (-2.25, -3.25) {};
		\node [style=none] (319) at (-1.75, -3.25) {};
		\node [style=none] (320) at (-2.25, -3.75) {};
		\node [style=none] (321) at (-1.75, -3.75) {};
		\node [style=none] (322) at (-2, -3.5) {\tiny lc};
		\node [style=none] (323) at (-2.25, -3.5) {};
		\node [style=none] (324) at (-1.75, -3.5) {};
		\node [style=none] (325) at (-3, -3.5) {};
		\node [style=none] (326) at (1.25, -3.25) {};
		\node [style=none] (327) at (0.75, -3.25) {};
		\node [style=none] (328) at (1.25, -3.75) {};
		\node [style=none] (329) at (0.75, -3.75) {};
		\node [style=none] (330) at (1, -3.5) {\tiny lc};
		\node [style=none] (331) at (1.25, -3.5) {};
		\node [style=none] (332) at (0.75, -3.5) {};
		\node [style=none] (333) at (2, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (4) to (2);
		\draw (1) to (4);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (4) to (8);
		\draw (4) to (9);
		\draw (4) to (10);
		\draw (122.center) to (113.center);
		\draw (114.center) to (10);
		\draw (107.center) to (9);
		\draw (100.center) to (8);
		\draw (93.center) to (7);
		\draw (86.center) to (3);
		\draw (79.center) to (2);
		\draw (72.center) to (1);
		\draw (65.center) to (0);
		\draw (115.center) to (64.center);
		\draw (116.center) to (71.center);
		\draw (117.center) to (78.center);
		\draw (118.center) to (85.center);
		\draw (119.center) to (92.center);
		\draw (120.center) to (99.center);
		\draw (121.center) to (106.center);
		\draw (186.center) to (177.center);
		\draw (179.center) to (128.center);
		\draw (180.center) to (135.center);
		\draw (181.center) to (142.center);
		\draw (182.center) to (149.center);
		\draw (183.center) to (156.center);
		\draw (184.center) to (163.center);
		\draw (185.center) to (170.center);
		\draw (0) to (129.center);
		\draw (1) to (136.center);
		\draw (2) to (143.center);
		\draw (3) to (150.center);
		\draw (7) to (157.center);
		\draw (8) to (164.center);
		\draw (9) to (171.center);
		\draw (10) to (178.center);
		\draw (59.center)
			 to (60.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw (66.center)
			 to (67.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw (75.center)
			 to (73.center)
			 to (74.center)
			 to (76.center)
			 to cycle;
		\draw (82.center)
			 to (80.center)
			 to (81.center)
			 to (83.center)
			 to cycle;
		\draw (89.center)
			 to (87.center)
			 to (88.center)
			 to (90.center)
			 to cycle;
		\draw (96.center)
			 to (94.center)
			 to (95.center)
			 to (97.center)
			 to cycle;
		\draw (103.center)
			 to (101.center)
			 to (102.center)
			 to (104.center)
			 to cycle;
		\draw (110.center)
			 to (108.center)
			 to (109.center)
			 to (111.center)
			 to cycle;
		\draw (126.center)
			 to (125.center)
			 to (123.center)
			 to (124.center)
			 to cycle;
		\draw (133.center)
			 to (132.center)
			 to (130.center)
			 to (131.center)
			 to cycle;
		\draw (139.center)
			 to (137.center)
			 to (138.center)
			 to (140.center)
			 to cycle;
		\draw (146.center)
			 to (144.center)
			 to (145.center)
			 to (147.center)
			 to cycle;
		\draw (153.center)
			 to (151.center)
			 to (152.center)
			 to (154.center)
			 to cycle;
		\draw (160.center)
			 to (158.center)
			 to (159.center)
			 to (161.center)
			 to cycle;
		\draw (167.center)
			 to (165.center)
			 to (166.center)
			 to (168.center)
			 to cycle;
		\draw (174.center)
			 to (172.center)
			 to (173.center)
			 to (175.center)
			 to cycle;
		\draw (324.center) to (317);
		\draw (325.center) to (323.center);
		\draw (333.center) to (331.center);
		\draw (317) to (332.center);
		\draw (320.center)
			 to (318.center)
			 to (319.center)
			 to (321.center)
			 to cycle;
		\draw (328.center)
			 to (326.center)
			 to (327.center)
			 to (329.center)
			 to cycle;
		\draw (4) to (317);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/weight-nine-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (202) at (-1.5, 6.5) {};
		\node [style=none] (203) at (1.5, 6.5) {};
		\node [style=none] (204) at (-1.5, 3.5) {};
		\node [style=none] (205) at (1.5, 3.5) {};
		\node [style=none] (206) at (-1.5, 7.5) {};
		\node [style=none] (207) at (-2.5, 7.5) {};
		\node [style=none] (208) at (1.5, 5.5) {};
		\node [style=none] (209) at (2.5, 5.5) {};
		\node [style=none] (210) at (-1.5, 4.5) {};
		\node [style=none] (211) at (1.5, 2.5) {};
		\node [style=none] (212) at (2.5, 2.5) {};
		\node [style=Z dot] (213) at (1.5, 5.5) {};
		\node [style=Z dot] (214) at (2.5, 5.5) {};
		\node [style=Z dot] (215) at (-1.5, 6.5) {};
		\node [style=Z dot] (216) at (1.5, 6.5) {};
		\node [style=Z dot] (217) at (-1.5, 3.5) {};
		\node [style=Z dot] (218) at (-1.5, 4.5) {};
		\node [style=Z dot] (219) at (-1.5, 7.5) {};
		\node [style=Z dot] (220) at (-2.5, 7.5) {};
		\node [style=Z dot] (221) at (1.5, 2.5) {};
		\node [style=Z dot] (222) at (2.5, 2.5) {};
		\node [style=Z dot] (223) at (1.5, 3.5) {};
		\node [style=none] (224) at (-2.5, 4.5) {};
		\node [style=Z dot] (225) at (-2.5, 4.5) {};
		\node [style=none] (226) at (-1.5, 0.5) {};
		\node [style=none] (227) at (1.5, 0.5) {};
		\node [style=none] (228) at (-1.5, -2.5) {};
		\node [style=none] (229) at (1.5, -2.5) {};
		\node [style=none] (230) at (-1.5, 1.5) {};
		\node [style=none] (231) at (-2.5, 1.5) {};
		\node [style=none] (232) at (1.5, -0.5) {};
		\node [style=none] (233) at (2.5, -0.5) {};
		\node [style=none] (234) at (-1.5, -1.5) {};
		\node [style=none] (235) at (1.5, -3.5) {};
		\node [style=none] (236) at (2.5, -3.5) {};
		\node [style=Z dot] (237) at (1.5, -0.5) {};
		\node [style=Z dot] (238) at (2.5, -0.5) {};
		\node [style=Z dot] (239) at (-1.5, 0.5) {};
		\node [style=Z dot] (240) at (1.5, 0.5) {};
		\node [style=Z dot] (241) at (-1.5, -2.5) {};
		\node [style=Z dot] (242) at (-1.5, -1.5) {};
		\node [style=Z dot] (243) at (-1.5, 1.5) {};
		\node [style=Z dot] (244) at (-2.5, 1.5) {};
		\node [style=Z dot] (245) at (1.5, -3.5) {};
		\node [style=Z dot] (246) at (2.5, -3.5) {};
		\node [style=Z dot] (247) at (1.5, -2.5) {};
		\node [style=none] (248) at (-2.5, -1.5) {};
		\node [style=Z dot] (249) at (-2.5, -1.5) {};
		\node [style=none] (250) at (-3.75, 6.75) {};
		\node [style=none] (251) at (-3.25, 6.75) {};
		\node [style=none] (252) at (-3.75, 6.25) {};
		\node [style=none] (253) at (-3.25, 6.25) {};
		\node [style=none] (254) at (-3.5, 6.5) {\tiny lc};
		\node [style=none] (255) at (-3.75, 6.5) {};
		\node [style=none] (256) at (-3.25, 6.5) {};
		\node [style=none] (257) at (-3.75, 5.75) {};
		\node [style=none] (258) at (-3.25, 5.75) {};
		\node [style=none] (259) at (-3.75, 5.25) {};
		\node [style=none] (260) at (-3.25, 5.25) {};
		\node [style=none] (261) at (-3.5, 5.5) {\tiny lc};
		\node [style=none] (262) at (-3.75, 5.5) {};
		\node [style=none] (263) at (-3.25, 5.5) {};
		\node [style=none] (264) at (-3.75, 3.75) {};
		\node [style=none] (265) at (-3.25, 3.75) {};
		\node [style=none] (266) at (-3.75, 3.25) {};
		\node [style=none] (267) at (-3.25, 3.25) {};
		\node [style=none] (268) at (-3.5, 3.5) {\tiny lc};
		\node [style=none] (269) at (-3.75, 3.5) {};
		\node [style=none] (270) at (-3.25, 3.5) {};
		\node [style=none] (271) at (-3.75, 2.75) {};
		\node [style=none] (272) at (-3.25, 2.75) {};
		\node [style=none] (273) at (-3.75, 2.25) {};
		\node [style=none] (274) at (-3.25, 2.25) {};
		\node [style=none] (275) at (-3.5, 2.5) {\tiny lc};
		\node [style=none] (276) at (-3.75, 2.5) {};
		\node [style=none] (277) at (-3.25, 2.5) {};
		\node [style=none] (278) at (-3.75, 0.75) {};
		\node [style=none] (279) at (-3.25, 0.75) {};
		\node [style=none] (280) at (-3.75, 0.25) {};
		\node [style=none] (281) at (-3.25, 0.25) {};
		\node [style=none] (282) at (-3.5, 0.5) {\tiny lc};
		\node [style=none] (283) at (-3.75, 0.5) {};
		\node [style=none] (284) at (-3.25, 0.5) {};
		\node [style=none] (285) at (-3.75, -0.25) {};
		\node [style=none] (286) at (-3.25, -0.25) {};
		\node [style=none] (287) at (-3.75, -0.75) {};
		\node [style=none] (288) at (-3.25, -0.75) {};
		\node [style=none] (289) at (-3.5, -0.5) {\tiny lc};
		\node [style=none] (290) at (-3.75, -0.5) {};
		\node [style=none] (291) at (-3.25, -0.5) {};
		\node [style=none] (292) at (-3.75, -2.25) {};
		\node [style=none] (293) at (-3.25, -2.25) {};
		\node [style=none] (294) at (-3.75, -2.75) {};
		\node [style=none] (295) at (-3.25, -2.75) {};
		\node [style=none] (296) at (-3.5, -2.5) {\tiny lc};
		\node [style=none] (297) at (-3.75, -2.5) {};
		\node [style=none] (298) at (-3.25, -2.5) {};
		\node [style=none] (299) at (-3.75, -3.25) {};
		\node [style=none] (300) at (-3.25, -3.25) {};
		\node [style=none] (301) at (-3.75, -3.75) {};
		\node [style=none] (302) at (-3.25, -3.75) {};
		\node [style=none] (303) at (-3.5, -3.5) {\tiny lc};
		\node [style=none] (304) at (-3.75, -3.5) {};
		\node [style=none] (305) at (-3.25, -3.5) {};
		\node [style=none] (306) at (-4.5, 6.5) {};
		\node [style=none] (307) at (-4.5, 5.5) {};
		\node [style=none] (308) at (-4.5, 3.5) {};
		\node [style=none] (309) at (-4.5, 2.5) {};
		\node [style=none] (310) at (-4.5, 0.5) {};
		\node [style=none] (311) at (-4.5, -0.5) {};
		\node [style=none] (312) at (-4.5, -2.5) {};
		\node [style=none] (313) at (-4.5, -3.5) {};
		\node [style=none] (314) at (2.75, -2.75) {};
		\node [style=none] (315) at (2.25, -2.75) {};
		\node [style=none] (316) at (2.75, -2.25) {};
		\node [style=none] (317) at (2.25, -2.25) {};
		\node [style=none] (318) at (2.5, -2.5) {\tiny lc};
		\node [style=none] (319) at (2.75, -2.5) {};
		\node [style=none] (320) at (2.25, -2.5) {};
		\node [style=none] (321) at (2.75, -1.75) {};
		\node [style=none] (322) at (2.25, -1.75) {};
		\node [style=none] (323) at (2.75, -1.25) {};
		\node [style=none] (324) at (2.25, -1.25) {};
		\node [style=none] (325) at (2.5, -1.5) {\tiny lc};
		\node [style=none] (326) at (2.75, -1.5) {};
		\node [style=none] (327) at (2.25, -1.5) {};
		\node [style=none] (328) at (2.75, 0.25) {};
		\node [style=none] (329) at (2.25, 0.25) {};
		\node [style=none] (330) at (2.75, 0.75) {};
		\node [style=none] (331) at (2.25, 0.75) {};
		\node [style=none] (332) at (2.5, 0.5) {\tiny lc};
		\node [style=none] (333) at (2.75, 0.5) {};
		\node [style=none] (334) at (2.25, 0.5) {};
		\node [style=none] (335) at (2.75, 1.25) {};
		\node [style=none] (336) at (2.25, 1.25) {};
		\node [style=none] (337) at (2.75, 1.75) {};
		\node [style=none] (338) at (2.25, 1.75) {};
		\node [style=none] (339) at (2.5, 1.5) {\tiny lc};
		\node [style=none] (340) at (2.75, 1.5) {};
		\node [style=none] (341) at (2.25, 1.5) {};
		\node [style=none] (342) at (2.75, 3.25) {};
		\node [style=none] (343) at (2.25, 3.25) {};
		\node [style=none] (344) at (2.75, 3.75) {};
		\node [style=none] (345) at (2.25, 3.75) {};
		\node [style=none] (346) at (2.5, 3.5) {\tiny lc};
		\node [style=none] (347) at (2.75, 3.5) {};
		\node [style=none] (348) at (2.25, 3.5) {};
		\node [style=none] (349) at (2.75, 4.25) {};
		\node [style=none] (350) at (2.25, 4.25) {};
		\node [style=none] (351) at (2.75, 4.75) {};
		\node [style=none] (352) at (2.25, 4.75) {};
		\node [style=none] (353) at (2.5, 4.5) {\tiny lc};
		\node [style=none] (354) at (2.75, 4.5) {};
		\node [style=none] (355) at (2.25, 4.5) {};
		\node [style=none] (356) at (2.75, 6.25) {};
		\node [style=none] (357) at (2.25, 6.25) {};
		\node [style=none] (358) at (2.75, 6.75) {};
		\node [style=none] (359) at (2.25, 6.75) {};
		\node [style=none] (360) at (2.5, 6.5) {\tiny lc};
		\node [style=none] (361) at (2.75, 6.5) {};
		\node [style=none] (362) at (2.25, 6.5) {};
		\node [style=none] (363) at (2.75, 7.25) {};
		\node [style=none] (364) at (2.25, 7.25) {};
		\node [style=none] (365) at (2.75, 7.75) {};
		\node [style=none] (366) at (2.25, 7.75) {};
		\node [style=none] (367) at (2.5, 7.5) {\tiny lc};
		\node [style=none] (368) at (2.75, 7.5) {};
		\node [style=none] (369) at (2.25, 7.5) {};
		\node [style=none] (370) at (3.5, -2.5) {};
		\node [style=none] (371) at (3.5, -1.5) {};
		\node [style=none] (372) at (3.5, 0.5) {};
		\node [style=none] (373) at (3.5, 1.5) {};
		\node [style=none] (374) at (3.5, 3.5) {};
		\node [style=none] (375) at (3.5, 4.5) {};
		\node [style=none] (376) at (3.5, 6.5) {};
		\node [style=none] (377) at (3.5, 7.5) {};
		\node [style=none] (378) at (0, 0) {};
		\node [style=X dot] (379) at (0, 0) {};
		\node [style=none] (380) at (-3.75, -5.25) {};
		\node [style=none] (381) at (-3.25, -5.25) {};
		\node [style=none] (382) at (-3.75, -5.75) {};
		\node [style=none] (383) at (-3.25, -5.75) {};
		\node [style=none] (384) at (-3.5, -5.5) {\tiny lc};
		\node [style=none] (385) at (-3.75, -5.5) {};
		\node [style=none] (386) at (-3.25, -5.5) {};
		\node [style=none] (387) at (-4.5, -5.5) {};
		\node [style=none] (388) at (2.75, -4.75) {};
		\node [style=none] (389) at (2.25, -4.75) {};
		\node [style=none] (390) at (2.75, -4.25) {};
		\node [style=none] (391) at (2.25, -4.25) {};
		\node [style=none] (392) at (2.5, -4.5) {\tiny lc};
		\node [style=none] (393) at (2.75, -4.5) {};
		\node [style=none] (394) at (2.25, -4.5) {};
		\node [style=none] (395) at (3.5, -4.5) {};
		\node [style=none] (396) at (-1.5, -5.5) {};
		\node [style=none] (397) at (-1.5, -4.5) {};
		\node [style=Z dot] (398) at (-1.5, -5.5) {};
		\node [style=Z dot] (399) at (-1.5, -4.5) {};
		\node [style=none] (400) at (-2.5, -4.5) {};
		\node [style=Z dot] (401) at (-2.5, -4.5) {};
		\node [style=X dot] (402) at (1.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (221) to (222);
		\draw [style=arrow] (213) to (214);
		\draw [style=arrow] (220) to (219);
		\draw (213) to (216);
		\draw (215) to (219);
		\draw (217) to (218);
		\draw (221) to (223);
		\draw [style=arrow] (225) to (218);
		\draw [style=arrow] (245) to (246);
		\draw [style=arrow] (237) to (238);
		\draw [style=arrow] (244) to (243);
		\draw (237) to (240);
		\draw (239) to (243);
		\draw (241) to (242);
		\draw (245) to (247);
		\draw [style=arrow] (249) to (242);
		\draw [style=arrow] (306.center) to (255.center);
		\draw [style=arrow] (307.center) to (262.center);
		\draw [style=arrow] (308.center) to (269.center);
		\draw [style=arrow] (309.center) to (276.center);
		\draw [style=arrow] (310.center) to (283.center);
		\draw [style=arrow] (311.center) to (290.center);
		\draw [style=arrow] (312.center) to (297.center);
		\draw [style=arrow] (313.center) to (304.center);
		\draw [style=arrow] (256.center) to (215);
		\draw [style=arrow] (263.center) to (213);
		\draw [style=arrow] (270.center) to (217);
		\draw [style=arrow] (277.center) to (221);
		\draw [style=arrow] (284.center) to (239);
		\draw [style=arrow] (291.center) to (237);
		\draw [style=arrow] (298.center) to (241);
		\draw [style=arrow] (305.center) to (245);
		\draw [style=arrow] (319.center) to (370.center);
		\draw [style=arrow] (326.center) to (371.center);
		\draw [style=arrow] (333.center) to (372.center);
		\draw [style=arrow] (340.center) to (373.center);
		\draw [style=arrow] (347.center) to (374.center);
		\draw [style=arrow] (354.center) to (375.center);
		\draw [style=arrow] (361.center) to (376.center);
		\draw [style=arrow] (368.center) to (377.center);
		\draw [style=arrow] (219) to (369.center);
		\draw [style=arrow] (216) to (362.center);
		\draw [style=arrow] (223) to (348.center);
		\draw [style=arrow] (218) to (355.center);
		\draw [style=arrow] (240) to (334.center);
		\draw [style=arrow] (243) to (341.center);
		\draw [style=arrow] (242) to (327.center);
		\draw [style=arrow] (247) to (320.center);
		\draw [style=arrow] (239) to (379);
		\draw [style=arrow] (379) to (240);
		\draw [style=arrow] (379) to (247);
		\draw [style=arrow] (241) to (379);
		\draw [style=arrow] (215) to (379);
		\draw [style=arrow] (379) to (216);
		\draw [style=arrow] (379) to (223);
		\draw [style=arrow] (217) to (379);
		\draw (314.center)
			 to (315.center)
			 to (317.center)
			 to (316.center)
			 to cycle;
		\draw (323.center)
			 to (321.center)
			 to (322.center)
			 to (324.center)
			 to cycle;
		\draw (331.center)
			 to (330.center)
			 to (328.center)
			 to (329.center)
			 to cycle;
		\draw (338.center)
			 to (337.center)
			 to (335.center)
			 to (336.center)
			 to cycle;
		\draw (342.center)
			 to (343.center)
			 to (345.center)
			 to (344.center)
			 to cycle;
		\draw (349.center)
			 to (350.center)
			 to (352.center)
			 to (351.center)
			 to cycle;
		\draw (356.center)
			 to (357.center)
			 to (359.center)
			 to (358.center)
			 to cycle;
		\draw (363.center)
			 to (364.center)
			 to (366.center)
			 to (365.center)
			 to cycle;
		\draw (266.center)
			 to (264.center)
			 to (265.center)
			 to (267.center)
			 to cycle;
		\draw (273.center)
			 to (271.center)
			 to (272.center)
			 to (274.center)
			 to cycle;
		\draw (280.center)
			 to (278.center)
			 to (279.center)
			 to (281.center)
			 to cycle;
		\draw (287.center)
			 to (285.center)
			 to (286.center)
			 to (288.center)
			 to cycle;
		\draw (294.center)
			 to (292.center)
			 to (293.center)
			 to (295.center)
			 to cycle;
		\draw (301.center)
			 to (299.center)
			 to (300.center)
			 to (302.center)
			 to cycle;
		\draw (251.center)
			 to (253.center)
			 to (252.center)
			 to (250.center)
			 to cycle;
		\draw (258.center)
			 to (260.center)
			 to (259.center)
			 to (257.center)
			 to cycle;
		\draw [style=arrow] (393.center) to (395.center);
		\draw (388.center) to (389.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw (390.center) to (388.center);
		\draw (382.center) to (380.center);
		\draw (380.center) to (381.center);
		\draw (381.center) to (383.center);
		\draw (383.center) to (382.center);
		\draw [style=arrow] (387.center) to (385.center);
		\draw (398) to (399);
		\draw [style=arrow] (401) to (399);
		\draw [style=arrow] (386.center) to (398);
		\draw [style=arrow] (399) to (394.center);
		\draw [style=arrow] (398) to (379);
		\draw [style=arrow] (379) to (402);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/weight-nine-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 5.5) {};
		\node [style=none] (1) at (9.25, 5.5) {};
		\node [style=none] (2) at (-5.75, 2.5) {};
		\node [style=none] (3) at (9.25, 2.5) {};
		\node [style=none] (4) at (-5.75, 6.5) {};
		\node [style=none] (5) at (-6.75, 6.5) {};
		\node [style=none] (6) at (9.25, 4.5) {};
		\node [style=none] (7) at (10.25, 4.5) {};
		\node [style=none] (8) at (-5.75, 3.5) {};
		\node [style=none] (9) at (9.25, 1.5) {};
		\node [style=none] (10) at (10.25, 1.5) {};
		\node [style=Z dot] (11) at (9.25, 4.5) {};
		\node [style=Z dot] (12) at (10.25, 4.5) {};
		\node [style=Z dot] (13) at (-5.75, 5.5) {};
		\node [style=Z dot] (14) at (9.25, 5.5) {};
		\node [style=Z dot] (15) at (-5.75, 2.5) {};
		\node [style=Z dot] (16) at (-5.75, 3.5) {};
		\node [style=Z dot] (17) at (-5.75, 6.5) {};
		\node [style=Z dot] (18) at (-6.75, 6.5) {};
		\node [style=Z dot] (19) at (9.25, 1.5) {};
		\node [style=Z dot] (20) at (10.25, 1.5) {};
		\node [style=Z dot] (21) at (9.25, 2.5) {};
		\node [style=none] (22) at (-6.75, 3.5) {};
		\node [style=Z dot] (23) at (-6.75, 3.5) {};
		\node [style=none] (24) at (-5.75, -0.5) {};
		\node [style=none] (25) at (9.25, -0.5) {};
		\node [style=none] (26) at (-5.75, -3.5) {};
		\node [style=none] (27) at (9.25, -3.5) {};
		\node [style=none] (28) at (-5.75, 0.5) {};
		\node [style=none] (29) at (-6.75, 0.5) {};
		\node [style=none] (30) at (9.25, -1.5) {};
		\node [style=none] (31) at (10.25, -1.5) {};
		\node [style=none] (32) at (-5.75, -2.5) {};
		\node [style=none] (33) at (9.25, -4.5) {};
		\node [style=none] (34) at (10.25, -4.5) {};
		\node [style=Z dot] (35) at (9.25, -1.5) {};
		\node [style=Z dot] (36) at (10.25, -1.5) {};
		\node [style=Z dot] (37) at (-5.75, -0.5) {};
		\node [style=Z dot] (38) at (9.25, -0.5) {};
		\node [style=Z dot] (39) at (-5.75, -3.5) {};
		\node [style=Z dot] (40) at (-5.75, -2.5) {};
		\node [style=Z dot] (41) at (-5.75, 0.5) {};
		\node [style=Z dot] (42) at (-6.75, 0.5) {};
		\node [style=Z dot] (43) at (9.25, -4.5) {};
		\node [style=Z dot] (44) at (10.25, -4.5) {};
		\node [style=Z dot] (45) at (9.25, -3.5) {};
		\node [style=none] (46) at (-6.75, -2.5) {};
		\node [style=Z dot] (47) at (-6.75, -2.5) {};
		\node [style=none] (48) at (-8, 5.75) {};
		\node [style=none] (49) at (-7.5, 5.75) {};
		\node [style=none] (50) at (-8, 5.25) {};
		\node [style=none] (51) at (-7.5, 5.25) {};
		\node [style=none] (52) at (-7.75, 5.5) {\tiny lc};
		\node [style=none] (53) at (-8, 5.5) {};
		\node [style=none] (54) at (-7.5, 5.5) {};
		\node [style=none] (55) at (-8, 4.75) {};
		\node [style=none] (56) at (-7.5, 4.75) {};
		\node [style=none] (57) at (-8, 4.25) {};
		\node [style=none] (58) at (-7.5, 4.25) {};
		\node [style=none] (59) at (-7.75, 4.5) {\tiny lc};
		\node [style=none] (60) at (-8, 4.5) {};
		\node [style=none] (61) at (-7.5, 4.5) {};
		\node [style=none] (62) at (-8, 2.75) {};
		\node [style=none] (63) at (-7.5, 2.75) {};
		\node [style=none] (64) at (-8, 2.25) {};
		\node [style=none] (65) at (-7.5, 2.25) {};
		\node [style=none] (66) at (-7.75, 2.5) {\tiny lc};
		\node [style=none] (67) at (-8, 2.5) {};
		\node [style=none] (68) at (-7.5, 2.5) {};
		\node [style=none] (69) at (-8, 1.75) {};
		\node [style=none] (70) at (-7.5, 1.75) {};
		\node [style=none] (71) at (-8, 1.25) {};
		\node [style=none] (72) at (-7.5, 1.25) {};
		\node [style=none] (73) at (-7.75, 1.5) {\tiny lc};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-7.5, 1.5) {};
		\node [style=none] (76) at (-8, -0.25) {};
		\node [style=none] (77) at (-7.5, -0.25) {};
		\node [style=none] (78) at (-8, -0.75) {};
		\node [style=none] (79) at (-7.5, -0.75) {};
		\node [style=none] (80) at (-7.75, -0.5) {\tiny lc};
		\node [style=none] (81) at (-8, -0.5) {};
		\node [style=none] (82) at (-7.5, -0.5) {};
		\node [style=none] (83) at (-8, -1.25) {};
		\node [style=none] (84) at (-7.5, -1.25) {};
		\node [style=none] (85) at (-8, -1.75) {};
		\node [style=none] (86) at (-7.5, -1.75) {};
		\node [style=none] (87) at (-7.75, -1.5) {\tiny lc};
		\node [style=none] (88) at (-8, -1.5) {};
		\node [style=none] (89) at (-7.5, -1.5) {};
		\node [style=none] (90) at (-8, -3.25) {};
		\node [style=none] (91) at (-7.5, -3.25) {};
		\node [style=none] (92) at (-8, -3.75) {};
		\node [style=none] (93) at (-7.5, -3.75) {};
		\node [style=none] (94) at (-7.75, -3.5) {\tiny lc};
		\node [style=none] (95) at (-8, -3.5) {};
		\node [style=none] (96) at (-7.5, -3.5) {};
		\node [style=none] (97) at (-8, -4.25) {};
		\node [style=none] (98) at (-7.5, -4.25) {};
		\node [style=none] (99) at (-8, -4.75) {};
		\node [style=none] (100) at (-7.5, -4.75) {};
		\node [style=none] (101) at (-7.75, -4.5) {\tiny lc};
		\node [style=none] (102) at (-8, -4.5) {};
		\node [style=none] (103) at (-7.5, -4.5) {};
		\node [style=none] (104) at (-8.75, 5.5) {};
		\node [style=none] (105) at (-8.75, 4.5) {};
		\node [style=none] (106) at (-8.75, 2.5) {};
		\node [style=none] (107) at (-8.75, 1.5) {};
		\node [style=none] (108) at (-8.75, -0.5) {};
		\node [style=none] (109) at (-8.75, -1.5) {};
		\node [style=none] (110) at (-8.75, -3.5) {};
		\node [style=none] (111) at (-8.75, -4.5) {};
		\node [style=none] (112) at (10.5, -3.75) {};
		\node [style=none] (113) at (10, -3.75) {};
		\node [style=none] (114) at (10.5, -3.25) {};
		\node [style=none] (115) at (10, -3.25) {};
		\node [style=none] (116) at (10.25, -3.5) {\tiny lc};
		\node [style=none] (117) at (10.5, -3.5) {};
		\node [style=none] (118) at (10, -3.5) {};
		\node [style=none] (119) at (10.5, -2.75) {};
		\node [style=none] (120) at (10, -2.75) {};
		\node [style=none] (121) at (10.5, -2.25) {};
		\node [style=none] (122) at (10, -2.25) {};
		\node [style=none] (123) at (10.25, -2.5) {\tiny lc};
		\node [style=none] (124) at (10.5, -2.5) {};
		\node [style=none] (125) at (10, -2.5) {};
		\node [style=none] (126) at (10.5, -0.75) {};
		\node [style=none] (127) at (10, -0.75) {};
		\node [style=none] (128) at (10.5, -0.25) {};
		\node [style=none] (129) at (10, -0.25) {};
		\node [style=none] (130) at (10.25, -0.5) {\tiny lc};
		\node [style=none] (131) at (10.5, -0.5) {};
		\node [style=none] (132) at (10, -0.5) {};
		\node [style=none] (133) at (10.5, 0.25) {};
		\node [style=none] (134) at (10, 0.25) {};
		\node [style=none] (135) at (10.5, 0.75) {};
		\node [style=none] (136) at (10, 0.75) {};
		\node [style=none] (137) at (10.25, 0.5) {\tiny lc};
		\node [style=none] (138) at (10.5, 0.5) {};
		\node [style=none] (139) at (10, 0.5) {};
		\node [style=none] (140) at (10.5, 2.25) {};
		\node [style=none] (141) at (10, 2.25) {};
		\node [style=none] (142) at (10.5, 2.75) {};
		\node [style=none] (143) at (10, 2.75) {};
		\node [style=none] (144) at (10.25, 2.5) {\tiny lc};
		\node [style=none] (145) at (10.5, 2.5) {};
		\node [style=none] (146) at (10, 2.5) {};
		\node [style=none] (147) at (10.5, 3.25) {};
		\node [style=none] (148) at (10, 3.25) {};
		\node [style=none] (149) at (10.5, 3.75) {};
		\node [style=none] (150) at (10, 3.75) {};
		\node [style=none] (151) at (10.25, 3.5) {\tiny lc};
		\node [style=none] (152) at (10.5, 3.5) {};
		\node [style=none] (153) at (10, 3.5) {};
		\node [style=none] (154) at (10.5, 5.25) {};
		\node [style=none] (155) at (10, 5.25) {};
		\node [style=none] (156) at (10.5, 5.75) {};
		\node [style=none] (157) at (10, 5.75) {};
		\node [style=none] (158) at (10.25, 5.5) {\tiny lc};
		\node [style=none] (159) at (10.5, 5.5) {};
		\node [style=none] (160) at (10, 5.5) {};
		\node [style=none] (161) at (10.5, 6.25) {};
		\node [style=none] (162) at (10, 6.25) {};
		\node [style=none] (163) at (10.5, 6.75) {};
		\node [style=none] (164) at (10, 6.75) {};
		\node [style=none] (165) at (10.25, 6.5) {\tiny lc};
		\node [style=none] (166) at (10.5, 6.5) {};
		\node [style=none] (167) at (10, 6.5) {};
		\node [style=none] (168) at (11.25, -3.5) {};
		\node [style=none] (169) at (11.25, -2.5) {};
		\node [style=none] (170) at (11.25, -0.5) {};
		\node [style=none] (171) at (11.25, 0.5) {};
		\node [style=none] (172) at (11.25, 2.5) {};
		\node [style=none] (173) at (11.25, 3.5) {};
		\node [style=none] (174) at (11.25, 5.5) {};
		\node [style=none] (175) at (11.25, 6.5) {};
		\node [style=none] (176) at (-8, -6.25) {};
		\node [style=none] (177) at (-7.5, -6.25) {};
		\node [style=none] (178) at (-8, -6.75) {};
		\node [style=none] (179) at (-7.5, -6.75) {};
		\node [style=none] (180) at (-7.75, -6.5) {\tiny lc};
		\node [style=none] (181) at (-8, -6.5) {};
		\node [style=none] (182) at (-7.5, -6.5) {};
		\node [style=none] (183) at (-8.75, -6.5) {};
		\node [style=none] (184) at (10.5, -5.75) {};
		\node [style=none] (185) at (10, -5.75) {};
		\node [style=none] (186) at (10.5, -5.25) {};
		\node [style=none] (187) at (10, -5.25) {};
		\node [style=none] (188) at (10.25, -5.5) {\tiny lc};
		\node [style=none] (189) at (10.5, -5.5) {};
		\node [style=none] (190) at (10, -5.5) {};
		\node [style=none] (191) at (11.25, -5.5) {};
		\node [style=none] (192) at (1.25, 5.5) {};
		\node [style=none] (193) at (1.75, 5.5) {};
		\node [style=none] (194) at (1.25, 7.5) {};
		\node [style=none] (195) at (1.75, 7.5) {};
		\node [style=none] (196) at (1.25, 7.5) {};
		\node [style=X dot] (197) at (1.25, 5.5) {};
		\node [style=X dot] (198) at (1.25, 7.5) {};
		\node [style=X dot] (199) at (1.75, 7.5) {};
		\node [style=X dot] (200) at (1.75, 5.5) {};
		\node [style=none] (201) at (-4.75, 2.5) {};
		\node [style=none] (202) at (-4.25, 2.5) {};
		\node [style=none] (203) at (-4.75, -0.5) {};
		\node [style=none] (204) at (-4.25, -0.5) {};
		\node [style=none] (205) at (-4.75, -0.5) {};
		\node [style=X dot] (206) at (-4.75, 2.5) {};
		\node [style=X dot] (207) at (-4.75, -0.5) {};
		\node [style=X dot] (208) at (-4.25, -0.5) {};
		\node [style=X dot] (209) at (-4.25, 2.5) {};
		\node [style=none] (210) at (-4.75, -3.5) {};
		\node [style=none] (211) at (-4.25, -3.5) {};
		\node [style=none] (212) at (-4.75, -6.5) {};
		\node [style=none] (213) at (-4.25, -6.5) {};
		\node [style=none] (214) at (-4.75, -6.5) {};
		\node [style=X dot] (215) at (-4.75, -3.5) {};
		\node [style=X dot] (216) at (-4.75, -6.5) {};
		\node [style=X dot] (217) at (-4.25, -6.5) {};
		\node [style=X dot] (218) at (-4.25, -3.5) {};
		\node [style=none] (219) at (6.25, 2.5) {};
		\node [style=none] (220) at (5.75, 2.5) {};
		\node [style=none] (221) at (6.25, -0.5) {};
		\node [style=none] (222) at (5.75, -0.5) {};
		\node [style=none] (223) at (6.25, -0.5) {};
		\node [style=X dot] (224) at (6.25, 2.5) {};
		\node [style=X dot] (225) at (6.25, -0.5) {};
		\node [style=X dot] (226) at (5.75, -0.5) {};
		\node [style=X dot] (227) at (5.75, 2.5) {};
		\node [style=none] (228) at (6.25, -3.5) {};
		\node [style=none] (229) at (5.75, -3.5) {};
		\node [style=none] (230) at (6.25, -6.5) {};
		\node [style=none] (231) at (5.75, -6.5) {};
		\node [style=none] (232) at (6.25, -6.5) {};
		\node [style=X dot] (233) at (6.25, -3.5) {};
		\node [style=X dot] (234) at (6.25, -6.5) {};
		\node [style=X dot] (235) at (5.75, -6.5) {};
		\node [style=X dot] (236) at (5.75, -3.5) {};
		\node [style=none] (237) at (-3.25, 7.5) {};
		\node [style=none] (238) at (-3.25, 2.5) {};
		\node [style=none] (239) at (-2.75, 2.5) {};
		\node [style=none] (240) at (-3.25, -3.5) {};
		\node [style=none] (241) at (-2.75, -3.5) {};
		\node [style=none] (242) at (-1.75, 2.5) {};
		\node [style=none] (243) at (-1.25, 2.5) {};
		\node [style=none] (244) at (-1.75, 7.5) {};
		\node [style=none] (245) at (-1.25, 7.5) {};
		\node [style=none] (246) at (-0.25, 2.5) {};
		\node [style=none] (247) at (0.25, 2.5) {};
		\node [style=none] (248) at (-0.25, -3.5) {};
		\node [style=none] (249) at (0.25, -3.5) {};
		\node [style=none] (250) at (-1.75, 7.5) {};
		\node [style=none] (251) at (-1.25, 7.5) {};
		\node [style=none] (252) at (-1.75, 2.5) {};
		\node [style=none] (253) at (-1.25, 2.5) {};
		\node [style=none] (254) at (-3.25, 2.5) {};
		\node [style=none] (255) at (-2.75, 2.5) {};
		\node [style=none] (256) at (-3.25, -3.5) {};
		\node [style=none] (257) at (-2.75, -3.5) {};
		\node [style=none] (258) at (-0.25, -3.5) {};
		\node [style=none] (259) at (0.25, -3.5) {};
		\node [style=none] (260) at (-0.25, 2.5) {};
		\node [style=none] (261) at (0.25, 2.5) {};
		\node [style=X dot] (262) at (-1.75, 7.5) {};
		\node [style=X dot] (263) at (-1.25, 7.5) {};
		\node [style=X dot] (264) at (-1.75, 2.5) {};
		\node [style=X dot] (265) at (-1.25, 2.5) {};
		\node [style=X dot] (266) at (-0.25, 2.5) {};
		\node [style=X dot] (267) at (0.25, 2.5) {};
		\node [style=X dot] (268) at (-0.25, -3.5) {};
		\node [style=X dot] (269) at (0.25, -3.5) {};
		\node [style=X dot] (270) at (-3.25, -3.5) {};
		\node [style=X dot] (271) at (-2.75, -3.5) {};
		\node [style=X dot] (272) at (-3.25, 2.5) {};
		\node [style=X dot] (273) at (-2.75, 2.5) {};
		\node [style=X dot] (274) at (-3.25, 7.5) {};
		\node [style=none] (275) at (4.75, 7.5) {};
		\node [style=none] (276) at (1.25, -0.5) {};
		\node [style=none] (277) at (1.75, -0.5) {};
		\node [style=none] (278) at (1.25, -6.5) {};
		\node [style=none] (279) at (1.75, -6.5) {};
		\node [style=none] (280) at (2.75, -0.5) {};
		\node [style=none] (281) at (3.25, -0.5) {};
		\node [style=none] (282) at (2.75, 7.5) {};
		\node [style=none] (283) at (3.25, 7.5) {};
		\node [style=none] (284) at (4.25, -0.5) {};
		\node [style=none] (285) at (4.75, -0.5) {};
		\node [style=none] (286) at (4.25, -6.5) {};
		\node [style=none] (287) at (4.75, -6.5) {};
		\node [style=none] (288) at (2.75, 7.5) {};
		\node [style=none] (289) at (3.25, 7.5) {};
		\node [style=none] (290) at (2.75, -0.5) {};
		\node [style=none] (291) at (3.25, -0.5) {};
		\node [style=none] (292) at (1.25, -0.5) {};
		\node [style=none] (293) at (1.75, -0.5) {};
		\node [style=none] (294) at (1.25, -6.5) {};
		\node [style=none] (295) at (1.75, -6.5) {};
		\node [style=none] (296) at (4.25, -6.5) {};
		\node [style=none] (297) at (4.75, -6.5) {};
		\node [style=none] (298) at (4.25, -0.5) {};
		\node [style=none] (299) at (4.75, -0.5) {};
		\node [style=X dot] (300) at (2.75, 7.5) {};
		\node [style=X dot] (301) at (3.25, 7.5) {};
		\node [style=X dot] (302) at (2.75, -0.5) {};
		\node [style=X dot] (303) at (3.25, -0.5) {};
		\node [style=X dot] (304) at (4.25, -0.5) {};
		\node [style=X dot] (305) at (4.75, -0.5) {};
		\node [style=X dot] (306) at (4.25, -6.5) {};
		\node [style=X dot] (307) at (4.75, -6.5) {};
		\node [style=X dot] (308) at (1.25, -6.5) {};
		\node [style=X dot] (309) at (1.75, -6.5) {};
		\node [style=X dot] (310) at (1.25, -0.5) {};
		\node [style=X dot] (311) at (1.75, -0.5) {};
		\node [style=X dot] (312) at (4.75, 7.5) {};
		\node [style=none] (313) at (-5.75, -5.5) {};
		\node [style=Z dot] (314) at (-5.75, -5.5) {};
		\node [style=Z dot] (315) at (-6.75, -5.5) {};
		\node [style=Z dot] (316) at (-5.75, -6.5) {};
		\node [style=X dot] (317) at (9.25, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (19) to (20);
		\draw [style=arrow] (11) to (12);
		\draw [style=arrow] (18) to (17);
		\draw (11) to (14);
		\draw (13) to (17);
		\draw (15) to (16);
		\draw (19) to (21);
		\draw [style=arrow] (23) to (16);
		\draw [style=arrow] (43) to (44);
		\draw [style=arrow] (35) to (36);
		\draw [style=arrow] (42) to (41);
		\draw (35) to (38);
		\draw (37) to (41);
		\draw (39) to (40);
		\draw (43) to (45);
		\draw [style=arrow] (47) to (40);
		\draw [style=arrow] (104.center) to (53.center);
		\draw [style=arrow] (105.center) to (60.center);
		\draw [style=arrow] (106.center) to (67.center);
		\draw [style=arrow] (107.center) to (74.center);
		\draw [style=arrow] (108.center) to (81.center);
		\draw [style=arrow] (109.center) to (88.center);
		\draw [style=arrow] (110.center) to (95.center);
		\draw [style=arrow] (111.center) to (102.center);
		\draw [style=arrow] (61.center) to (11);
		\draw [style=arrow] (68.center) to (15);
		\draw [style=arrow] (75.center) to (19);
		\draw [style=arrow] (82.center) to (37);
		\draw [style=arrow] (89.center) to (35);
		\draw [style=arrow] (96.center) to (39);
		\draw [style=arrow] (103.center) to (43);
		\draw [style=arrow] (117.center) to (168.center);
		\draw [style=arrow] (124.center) to (169.center);
		\draw [style=arrow] (131.center) to (170.center);
		\draw [style=arrow] (138.center) to (171.center);
		\draw [style=arrow] (145.center) to (172.center);
		\draw [style=arrow] (152.center) to (173.center);
		\draw [style=arrow] (159.center) to (174.center);
		\draw [style=arrow] (166.center) to (175.center);
		\draw [style=arrow] (17) to (167.center);
		\draw [style=arrow] (14) to (160.center);
		\draw [style=arrow] (21) to (146.center);
		\draw [style=arrow] (16) to (153.center);
		\draw [style=arrow] (38) to (132.center);
		\draw [style=arrow] (41) to (139.center);
		\draw [style=arrow] (40) to (125.center);
		\draw [style=arrow] (45) to (118.center);
		\draw (112.center)
			 to (113.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw (121.center)
			 to (119.center)
			 to (120.center)
			 to (122.center)
			 to cycle;
		\draw (129.center)
			 to (128.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (136.center)
			 to (135.center)
			 to (133.center)
			 to (134.center)
			 to cycle;
		\draw (140.center)
			 to (141.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw (147.center)
			 to (148.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw (154.center)
			 to (155.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw (161.center)
			 to (162.center)
			 to (164.center)
			 to (163.center)
			 to cycle;
		\draw (64.center)
			 to (62.center)
			 to (63.center)
			 to (65.center)
			 to cycle;
		\draw (71.center)
			 to (69.center)
			 to (70.center)
			 to (72.center)
			 to cycle;
		\draw (78.center)
			 to (76.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw (85.center)
			 to (83.center)
			 to (84.center)
			 to (86.center)
			 to cycle;
		\draw (92.center)
			 to (90.center)
			 to (91.center)
			 to (93.center)
			 to cycle;
		\draw (99.center)
			 to (97.center)
			 to (98.center)
			 to (100.center)
			 to cycle;
		\draw (49.center)
			 to (51.center)
			 to (50.center)
			 to (48.center)
			 to cycle;
		\draw (56.center)
			 to (58.center)
			 to (57.center)
			 to (55.center)
			 to cycle;
		\draw [style=arrow] (189.center) to (191.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (187.center);
		\draw (187.center) to (186.center);
		\draw (186.center) to (184.center);
		\draw (178.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw [style=arrow] (183.center) to (181.center);
		\draw (192.center) to (196.center);
		\draw (193.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (192.center) to (193.center);
		\draw (201.center) to (205.center);
		\draw (202.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (201.center) to (202.center);
		\draw (210.center) to (214.center);
		\draw (211.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw (210.center) to (211.center);
		\draw (223.center) to (219.center);
		\draw (220.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (219.center) to (220.center);
		\draw (232.center) to (228.center);
		\draw (229.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (228.center) to (229.center);
		\draw (262) to (263);
		\draw (263) to (265);
		\draw (265) to (264);
		\draw (264) to (262);
		\draw (272) to (273);
		\draw (273) to (271);
		\draw (271) to (270);
		\draw (270) to (272);
		\draw (266) to (268);
		\draw (269) to (267);
		\draw (267) to (266);
		\draw (268) to (269);
		\draw [style=arrow] (237.center) to (262);
		\draw [style=arrow] (273) to (264);
		\draw [style=arrow] (265) to (266);
		\draw [style=arrow] (271) to (268);
		\draw (300) to (301);
		\draw (301) to (303);
		\draw (303) to (302);
		\draw (302) to (300);
		\draw (310) to (311);
		\draw (311) to (309);
		\draw (309) to (308);
		\draw (308) to (310);
		\draw (304) to (306);
		\draw (307) to (305);
		\draw (305) to (304);
		\draw (306) to (307);
		\draw [style=arrow] (301) to (275.center);
		\draw [style=arrow] (311) to (302);
		\draw [style=arrow] (303) to (304);
		\draw [style=arrow] (309) to (306);
		\draw [style=arrow] (199) to (300);
		\draw [style=arrow] (305) to (226);
		\draw [style=arrow] (307) to (235);
		\draw [style=arrow] (208) to (310);
		\draw [style=arrow] (217) to (308);
		\draw [style=arrow] (263) to (198);
		\draw [style=arrow] (267) to (227);
		\draw [style=arrow] (269) to (236);
		\draw [style=arrow] (209) to (272);
		\draw [style=arrow] (218) to (270);
		\draw [style=arrow] (39) to (215);
		\draw [style=arrow] (37) to (207);
		\draw [style=arrow] (15) to (206);
		\draw [style=arrow] (13) to (197);
		\draw [style=arrow] (54.center) to (13);
		\draw [style=arrow] (200) to (14);
		\draw [style=arrow] (224) to (21);
		\draw [style=arrow] (225) to (38);
		\draw [style=arrow] (233) to (45);
		\draw [style=arrow] (315) to (314);
		\draw [style=arrow] (182.center) to (316);
		\draw (316) to (314);
		\draw [style=arrow] (314) to (190.center);
		\draw [style=arrow] (234) to (317);
		\draw [style=arrow] (316) to (216);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projectors/weight-nine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-9, 4) {};
		\node [style=Z dot] (1) at (-9, 3) {};
		\node [style=Z dot] (2) at (-9, 2) {};
		\node [style=Z dot] (3) at (-9, 1) {};
		\node [style=X dot] (12) at (-10, -0.5) {};
		\node [style=none] (55) at (4, 0.75) {=};
		\node [style=none] (56) at (-6, 0.5) {=};
		\node [style=Z dot] (89) at (-9, 0) {};
		\node [style=Z dot] (90) at (-9, -1) {};
		\node [style=Z dot] (91) at (-9, -2) {};
		\node [style=Z dot] (92) at (-9, -3) {};
		\node [style=none] (101) at (-2, 6.5) {};
		\node [style=none] (102) at (1, 6.5) {};
		\node [style=none] (103) at (-2, 3.5) {};
		\node [style=none] (104) at (1, 3.5) {};
		\node [style=none] (114) at (-2, 7.5) {};
		\node [style=none] (115) at (-3, 7.5) {};
		\node [style=none] (116) at (1, 5.5) {};
		\node [style=none] (117) at (2, 5.5) {};
		\node [style=none] (118) at (-2, 4.5) {};
		\node [style=none] (119) at (1, 2.5) {};
		\node [style=none] (120) at (2, 2.5) {};
		\node [style=Z dot] (121) at (1, 5.5) {};
		\node [style=Z dot] (122) at (2, 5.5) {};
		\node [style=Z dot] (123) at (-2, 6.5) {};
		\node [style=Z dot] (124) at (1, 6.5) {};
		\node [style=Z dot] (125) at (-2, 3.5) {};
		\node [style=Z dot] (126) at (-2, 4.5) {};
		\node [style=Z dot] (127) at (-2, 7.5) {};
		\node [style=Z dot] (128) at (-3, 7.5) {};
		\node [style=Z dot] (129) at (1, 2.5) {};
		\node [style=Z dot] (130) at (2, 2.5) {};
		\node [style=Z dot] (131) at (1, 3.5) {};
		\node [style=none] (133) at (-3, 4.5) {};
		\node [style=Z dot] (134) at (-3, 4.5) {};
		\node [style=none] (135) at (-2, 0.5) {};
		\node [style=none] (136) at (1, 0.5) {};
		\node [style=none] (137) at (-2, -2.5) {};
		\node [style=none] (138) at (1, -2.5) {};
		\node [style=none] (148) at (-2, 1.5) {};
		\node [style=none] (149) at (-3, 1.5) {};
		\node [style=none] (150) at (1, -0.5) {};
		\node [style=none] (151) at (2, -0.5) {};
		\node [style=none] (152) at (-2, -1.5) {};
		\node [style=none] (153) at (1, -3.5) {};
		\node [style=none] (154) at (2, -3.5) {};
		\node [style=Z dot] (155) at (1, -0.5) {};
		\node [style=Z dot] (156) at (2, -0.5) {};
		\node [style=Z dot] (157) at (-2, 0.5) {};
		\node [style=Z dot] (158) at (1, 0.5) {};
		\node [style=Z dot] (159) at (-2, -2.5) {};
		\node [style=Z dot] (160) at (-2, -1.5) {};
		\node [style=Z dot] (161) at (-2, 1.5) {};
		\node [style=Z dot] (162) at (-3, 1.5) {};
		\node [style=Z dot] (163) at (1, -3.5) {};
		\node [style=Z dot] (164) at (2, -3.5) {};
		\node [style=Z dot] (165) at (1, -2.5) {};
		\node [style=none] (167) at (-3, -1.5) {};
		\node [style=Z dot] (168) at (-3, -1.5) {};
		\node [style=none] (292) at (-11.25, 4.25) {};
		\node [style=none] (293) at (-10.75, 4.25) {};
		\node [style=none] (294) at (-11.25, 3.75) {};
		\node [style=none] (295) at (-10.75, 3.75) {};
		\node [style=none] (296) at (-11, 4) {\tiny lc};
		\node [style=none] (297) at (-11.25, 4) {};
		\node [style=none] (298) at (-10.75, 4) {};
		\node [style=none] (299) at (-11.25, 3.25) {};
		\node [style=none] (300) at (-10.75, 3.25) {};
		\node [style=none] (301) at (-11.25, 2.75) {};
		\node [style=none] (302) at (-10.75, 2.75) {};
		\node [style=none] (303) at (-11, 3) {\tiny lc};
		\node [style=none] (304) at (-11.25, 3) {};
		\node [style=none] (305) at (-10.75, 3) {};
		\node [style=none] (306) at (-11.25, 2.25) {};
		\node [style=none] (307) at (-10.75, 2.25) {};
		\node [style=none] (308) at (-11.25, 1.75) {};
		\node [style=none] (309) at (-10.75, 1.75) {};
		\node [style=none] (310) at (-11, 2) {\tiny lc};
		\node [style=none] (311) at (-11.25, 2) {};
		\node [style=none] (312) at (-10.75, 2) {};
		\node [style=none] (313) at (-11.25, 1.25) {};
		\node [style=none] (314) at (-10.75, 1.25) {};
		\node [style=none] (315) at (-11.25, 0.75) {};
		\node [style=none] (316) at (-10.75, 0.75) {};
		\node [style=none] (317) at (-11, 1) {\tiny lc};
		\node [style=none] (318) at (-11.25, 1) {};
		\node [style=none] (319) at (-10.75, 1) {};
		\node [style=none] (320) at (-11.25, 0.25) {};
		\node [style=none] (321) at (-10.75, 0.25) {};
		\node [style=none] (322) at (-11.25, -0.25) {};
		\node [style=none] (323) at (-10.75, -0.25) {};
		\node [style=none] (324) at (-11, 0) {\tiny lc};
		\node [style=none] (325) at (-11.25, 0) {};
		\node [style=none] (326) at (-10.75, 0) {};
		\node [style=none] (327) at (-11.25, -0.75) {};
		\node [style=none] (328) at (-10.75, -0.75) {};
		\node [style=none] (329) at (-11.25, -1.25) {};
		\node [style=none] (330) at (-10.75, -1.25) {};
		\node [style=none] (331) at (-11, -1) {\tiny lc};
		\node [style=none] (332) at (-11.25, -1) {};
		\node [style=none] (333) at (-10.75, -1) {};
		\node [style=none] (334) at (-11.25, -1.75) {};
		\node [style=none] (335) at (-10.75, -1.75) {};
		\node [style=none] (336) at (-11.25, -2.25) {};
		\node [style=none] (337) at (-10.75, -2.25) {};
		\node [style=none] (338) at (-11, -2) {\tiny lc};
		\node [style=none] (339) at (-11.25, -2) {};
		\node [style=none] (340) at (-10.75, -2) {};
		\node [style=none] (341) at (-11.25, -2.75) {};
		\node [style=none] (342) at (-10.75, -2.75) {};
		\node [style=none] (343) at (-11.25, -3.25) {};
		\node [style=none] (344) at (-10.75, -3.25) {};
		\node [style=none] (345) at (-11, -3) {\tiny lc};
		\node [style=none] (346) at (-11.25, -3) {};
		\node [style=none] (347) at (-10.75, -3) {};
		\node [style=none] (348) at (-12, 4) {};
		\node [style=none] (349) at (-12, 3) {};
		\node [style=none] (350) at (-12, 2) {};
		\node [style=none] (351) at (-12, 1) {};
		\node [style=none] (352) at (-12, 0) {};
		\node [style=none] (353) at (-12, -1) {};
		\node [style=none] (354) at (-12, -2) {};
		\node [style=none] (355) at (-12, -3) {};
		\node [style=none] (356) at (-7.75, 4.25) {};
		\node [style=none] (357) at (-8.25, 4.25) {};
		\node [style=none] (358) at (-7.75, 3.75) {};
		\node [style=none] (359) at (-8.25, 3.75) {};
		\node [style=none] (360) at (-8, 4) {\tiny lc};
		\node [style=none] (361) at (-7.75, 4) {};
		\node [style=none] (362) at (-8.25, 4) {};
		\node [style=none] (363) at (-7.75, 3.25) {};
		\node [style=none] (364) at (-8.25, 3.25) {};
		\node [style=none] (365) at (-7.75, 2.75) {};
		\node [style=none] (366) at (-8.25, 2.75) {};
		\node [style=none] (367) at (-8, 3) {\tiny lc};
		\node [style=none] (368) at (-7.75, 3) {};
		\node [style=none] (369) at (-8.25, 3) {};
		\node [style=none] (370) at (-7.75, 2.25) {};
		\node [style=none] (371) at (-8.25, 2.25) {};
		\node [style=none] (372) at (-7.75, 1.75) {};
		\node [style=none] (373) at (-8.25, 1.75) {};
		\node [style=none] (374) at (-8, 2) {\tiny lc};
		\node [style=none] (375) at (-7.75, 2) {};
		\node [style=none] (376) at (-8.25, 2) {};
		\node [style=none] (377) at (-7.75, 1.25) {};
		\node [style=none] (378) at (-8.25, 1.25) {};
		\node [style=none] (379) at (-7.75, 0.75) {};
		\node [style=none] (380) at (-8.25, 0.75) {};
		\node [style=none] (381) at (-8, 1) {\tiny lc};
		\node [style=none] (382) at (-7.75, 1) {};
		\node [style=none] (383) at (-8.25, 1) {};
		\node [style=none] (384) at (-7.75, 0.25) {};
		\node [style=none] (385) at (-8.25, 0.25) {};
		\node [style=none] (386) at (-7.75, -0.25) {};
		\node [style=none] (387) at (-8.25, -0.25) {};
		\node [style=none] (388) at (-8, 0) {\tiny lc};
		\node [style=none] (389) at (-7.75, 0) {};
		\node [style=none] (390) at (-8.25, 0) {};
		\node [style=none] (391) at (-7.75, -0.75) {};
		\node [style=none] (392) at (-8.25, -0.75) {};
		\node [style=none] (393) at (-7.75, -1.25) {};
		\node [style=none] (394) at (-8.25, -1.25) {};
		\node [style=none] (395) at (-8, -1) {\tiny lc};
		\node [style=none] (396) at (-7.75, -1) {};
		\node [style=none] (397) at (-8.25, -1) {};
		\node [style=none] (398) at (-7.75, -1.75) {};
		\node [style=none] (399) at (-8.25, -1.75) {};
		\node [style=none] (400) at (-7.75, -2.25) {};
		\node [style=none] (401) at (-8.25, -2.25) {};
		\node [style=none] (402) at (-8, -2) {\tiny lc};
		\node [style=none] (403) at (-7.75, -2) {};
		\node [style=none] (404) at (-8.25, -2) {};
		\node [style=none] (405) at (-7.75, -2.75) {};
		\node [style=none] (406) at (-8.25, -2.75) {};
		\node [style=none] (407) at (-7.75, -3.25) {};
		\node [style=none] (408) at (-8.25, -3.25) {};
		\node [style=none] (409) at (-8, -3) {\tiny lc};
		\node [style=none] (410) at (-7.75, -3) {};
		\node [style=none] (411) at (-8.25, -3) {};
		\node [style=none] (412) at (-7, 4) {};
		\node [style=none] (413) at (-7, 3) {};
		\node [style=none] (414) at (-7, 2) {};
		\node [style=none] (415) at (-7, 1) {};
		\node [style=none] (416) at (-7, 0) {};
		\node [style=none] (417) at (-7, -1) {};
		\node [style=none] (418) at (-7, -2) {};
		\node [style=none] (419) at (-7, -3) {};
		\node [style=none] (420) at (-4.25, 6.75) {};
		\node [style=none] (421) at (-3.75, 6.75) {};
		\node [style=none] (422) at (-4.25, 6.25) {};
		\node [style=none] (423) at (-3.75, 6.25) {};
		\node [style=none] (424) at (-4, 6.5) {\tiny lc};
		\node [style=none] (425) at (-4.25, 6.5) {};
		\node [style=none] (426) at (-3.75, 6.5) {};
		\node [style=none] (427) at (-4.25, 5.75) {};
		\node [style=none] (428) at (-3.75, 5.75) {};
		\node [style=none] (429) at (-4.25, 5.25) {};
		\node [style=none] (430) at (-3.75, 5.25) {};
		\node [style=none] (431) at (-4, 5.5) {\tiny lc};
		\node [style=none] (432) at (-4.25, 5.5) {};
		\node [style=none] (433) at (-3.75, 5.5) {};
		\node [style=none] (434) at (-4.25, 3.75) {};
		\node [style=none] (435) at (-3.75, 3.75) {};
		\node [style=none] (436) at (-4.25, 3.25) {};
		\node [style=none] (437) at (-3.75, 3.25) {};
		\node [style=none] (438) at (-4, 3.5) {\tiny lc};
		\node [style=none] (439) at (-4.25, 3.5) {};
		\node [style=none] (440) at (-3.75, 3.5) {};
		\node [style=none] (441) at (-4.25, 2.75) {};
		\node [style=none] (442) at (-3.75, 2.75) {};
		\node [style=none] (443) at (-4.25, 2.25) {};
		\node [style=none] (444) at (-3.75, 2.25) {};
		\node [style=none] (445) at (-4, 2.5) {\tiny lc};
		\node [style=none] (446) at (-4.25, 2.5) {};
		\node [style=none] (447) at (-3.75, 2.5) {};
		\node [style=none] (448) at (-4.25, 0.75) {};
		\node [style=none] (449) at (-3.75, 0.75) {};
		\node [style=none] (450) at (-4.25, 0.25) {};
		\node [style=none] (451) at (-3.75, 0.25) {};
		\node [style=none] (452) at (-4, 0.5) {\tiny lc};
		\node [style=none] (453) at (-4.25, 0.5) {};
		\node [style=none] (454) at (-3.75, 0.5) {};
		\node [style=none] (455) at (-4.25, -0.25) {};
		\node [style=none] (456) at (-3.75, -0.25) {};
		\node [style=none] (457) at (-4.25, -0.75) {};
		\node [style=none] (458) at (-3.75, -0.75) {};
		\node [style=none] (459) at (-4, -0.5) {\tiny lc};
		\node [style=none] (460) at (-4.25, -0.5) {};
		\node [style=none] (461) at (-3.75, -0.5) {};
		\node [style=none] (462) at (-4.25, -2.25) {};
		\node [style=none] (463) at (-3.75, -2.25) {};
		\node [style=none] (464) at (-4.25, -2.75) {};
		\node [style=none] (465) at (-3.75, -2.75) {};
		\node [style=none] (466) at (-4, -2.5) {\tiny lc};
		\node [style=none] (467) at (-4.25, -2.5) {};
		\node [style=none] (468) at (-3.75, -2.5) {};
		\node [style=none] (469) at (-4.25, -3.25) {};
		\node [style=none] (470) at (-3.75, -3.25) {};
		\node [style=none] (471) at (-4.25, -3.75) {};
		\node [style=none] (472) at (-3.75, -3.75) {};
		\node [style=none] (473) at (-4, -3.5) {\tiny lc};
		\node [style=none] (474) at (-4.25, -3.5) {};
		\node [style=none] (475) at (-3.75, -3.5) {};
		\node [style=none] (476) at (-5, 6.5) {};
		\node [style=none] (477) at (-5, 5.5) {};
		\node [style=none] (478) at (-5, 3.5) {};
		\node [style=none] (479) at (-5, 2.5) {};
		\node [style=none] (480) at (-5, 0.5) {};
		\node [style=none] (481) at (-5, -0.5) {};
		\node [style=none] (482) at (-5, -2.5) {};
		\node [style=none] (483) at (-5, -3.5) {};
		\node [style=none] (484) at (2.25, -2.75) {};
		\node [style=none] (485) at (1.75, -2.75) {};
		\node [style=none] (486) at (2.25, -2.25) {};
		\node [style=none] (487) at (1.75, -2.25) {};
		\node [style=none] (488) at (2, -2.5) {\tiny lc};
		\node [style=none] (489) at (2.25, -2.5) {};
		\node [style=none] (490) at (1.75, -2.5) {};
		\node [style=none] (491) at (2.25, -1.75) {};
		\node [style=none] (492) at (1.75, -1.75) {};
		\node [style=none] (493) at (2.25, -1.25) {};
		\node [style=none] (494) at (1.75, -1.25) {};
		\node [style=none] (495) at (2, -1.5) {\tiny lc};
		\node [style=none] (496) at (2.25, -1.5) {};
		\node [style=none] (497) at (1.75, -1.5) {};
		\node [style=none] (498) at (2.25, 0.25) {};
		\node [style=none] (499) at (1.75, 0.25) {};
		\node [style=none] (500) at (2.25, 0.75) {};
		\node [style=none] (501) at (1.75, 0.75) {};
		\node [style=none] (502) at (2, 0.5) {\tiny lc};
		\node [style=none] (503) at (2.25, 0.5) {};
		\node [style=none] (504) at (1.75, 0.5) {};
		\node [style=none] (505) at (2.25, 1.25) {};
		\node [style=none] (506) at (1.75, 1.25) {};
		\node [style=none] (507) at (2.25, 1.75) {};
		\node [style=none] (508) at (1.75, 1.75) {};
		\node [style=none] (509) at (2, 1.5) {\tiny lc};
		\node [style=none] (510) at (2.25, 1.5) {};
		\node [style=none] (511) at (1.75, 1.5) {};
		\node [style=none] (512) at (2.25, 3.25) {};
		\node [style=none] (513) at (1.75, 3.25) {};
		\node [style=none] (514) at (2.25, 3.75) {};
		\node [style=none] (515) at (1.75, 3.75) {};
		\node [style=none] (516) at (2, 3.5) {\tiny lc};
		\node [style=none] (517) at (2.25, 3.5) {};
		\node [style=none] (518) at (1.75, 3.5) {};
		\node [style=none] (519) at (2.25, 4.25) {};
		\node [style=none] (520) at (1.75, 4.25) {};
		\node [style=none] (521) at (2.25, 4.75) {};
		\node [style=none] (522) at (1.75, 4.75) {};
		\node [style=none] (523) at (2, 4.5) {\tiny lc};
		\node [style=none] (524) at (2.25, 4.5) {};
		\node [style=none] (525) at (1.75, 4.5) {};
		\node [style=none] (526) at (2.25, 6.25) {};
		\node [style=none] (527) at (1.75, 6.25) {};
		\node [style=none] (528) at (2.25, 6.75) {};
		\node [style=none] (529) at (1.75, 6.75) {};
		\node [style=none] (530) at (2, 6.5) {\tiny lc};
		\node [style=none] (531) at (2.25, 6.5) {};
		\node [style=none] (532) at (1.75, 6.5) {};
		\node [style=none] (533) at (2.25, 7.25) {};
		\node [style=none] (534) at (1.75, 7.25) {};
		\node [style=none] (535) at (2.25, 7.75) {};
		\node [style=none] (536) at (1.75, 7.75) {};
		\node [style=none] (537) at (2, 7.5) {\tiny lc};
		\node [style=none] (538) at (2.25, 7.5) {};
		\node [style=none] (539) at (1.75, 7.5) {};
		\node [style=none] (540) at (3, -2.5) {};
		\node [style=none] (541) at (3, -1.5) {};
		\node [style=none] (542) at (3, 0.5) {};
		\node [style=none] (543) at (3, 1.5) {};
		\node [style=none] (544) at (3, 3.5) {};
		\node [style=none] (545) at (3, 4.5) {};
		\node [style=none] (546) at (3, 6.5) {};
		\node [style=none] (547) at (3, 7.5) {};
		\node [style=none] (147) at (-0.5, 0) {};
		\node [style=X dot] (166) at (-0.5, 0) {};
		\node [style=Z dot] (820) at (-9, -4) {};
		\node [style=none] (823) at (-11.25, -3.75) {};
		\node [style=none] (824) at (-10.75, -3.75) {};
		\node [style=none] (825) at (-11.25, -4.25) {};
		\node [style=none] (826) at (-10.75, -4.25) {};
		\node [style=none] (827) at (-11, -4) {\tiny lc};
		\node [style=none] (828) at (-11.25, -4) {};
		\node [style=none] (829) at (-10.75, -4) {};
		\node [style=none] (844) at (-12, -4) {};
		\node [style=none] (847) at (-7.75, -3.75) {};
		\node [style=none] (848) at (-8.25, -3.75) {};
		\node [style=none] (849) at (-7.75, -4.25) {};
		\node [style=none] (850) at (-8.25, -4.25) {};
		\node [style=none] (851) at (-8, -4) {\tiny lc};
		\node [style=none] (852) at (-7.75, -4) {};
		\node [style=none] (853) at (-8.25, -4) {};
		\node [style=none] (868) at (-7, -4) {};
		\node [style=none] (921) at (-4.25, -5.25) {};
		\node [style=none] (922) at (-3.75, -5.25) {};
		\node [style=none] (923) at (-4.25, -5.75) {};
		\node [style=none] (924) at (-3.75, -5.75) {};
		\node [style=none] (925) at (-4, -5.5) {\tiny lc};
		\node [style=none] (926) at (-4.25, -5.5) {};
		\node [style=none] (927) at (-3.75, -5.5) {};
		\node [style=none] (928) at (-5, -5.5) {};
		\node [style=none] (929) at (2.25, -4.75) {};
		\node [style=none] (930) at (1.75, -4.75) {};
		\node [style=none] (931) at (2.25, -4.25) {};
		\node [style=none] (932) at (1.75, -4.25) {};
		\node [style=none] (933) at (2, -4.5) {\tiny lc};
		\node [style=none] (934) at (2.25, -4.5) {};
		\node [style=none] (935) at (1.75, -4.5) {};
		\node [style=none] (936) at (3, -4.5) {};
		\node [style=none] (985) at (8, 6) {};
		\node [style=none] (986) at (23, 6) {};
		\node [style=none] (987) at (8, 3) {};
		\node [style=none] (988) at (23, 3) {};
		\node [style=none] (989) at (8, 7) {};
		\node [style=none] (990) at (7, 7) {};
		\node [style=none] (991) at (23, 5) {};
		\node [style=none] (992) at (24, 5) {};
		\node [style=none] (993) at (8, 4) {};
		\node [style=none] (994) at (23, 2) {};
		\node [style=none] (995) at (24, 2) {};
		\node [style=Z dot] (996) at (23, 5) {};
		\node [style=Z dot] (997) at (24, 5) {};
		\node [style=Z dot] (998) at (8, 6) {};
		\node [style=Z dot] (999) at (23, 6) {};
		\node [style=Z dot] (1000) at (8, 3) {};
		\node [style=Z dot] (1001) at (8, 4) {};
		\node [style=Z dot] (1002) at (8, 7) {};
		\node [style=Z dot] (1003) at (7, 7) {};
		\node [style=Z dot] (1004) at (23, 2) {};
		\node [style=Z dot] (1005) at (24, 2) {};
		\node [style=Z dot] (1006) at (23, 3) {};
		\node [style=none] (1007) at (7, 4) {};
		\node [style=Z dot] (1008) at (7, 4) {};
		\node [style=none] (1009) at (8, 0) {};
		\node [style=none] (1010) at (23, 0) {};
		\node [style=none] (1011) at (8, -3) {};
		\node [style=none] (1012) at (23, -3) {};
		\node [style=none] (1013) at (8, 1) {};
		\node [style=none] (1014) at (7, 1) {};
		\node [style=none] (1015) at (23, -1) {};
		\node [style=none] (1016) at (24, -1) {};
		\node [style=none] (1017) at (8, -2) {};
		\node [style=none] (1018) at (23, -4) {};
		\node [style=none] (1019) at (24, -4) {};
		\node [style=Z dot] (1020) at (23, -1) {};
		\node [style=Z dot] (1021) at (24, -1) {};
		\node [style=Z dot] (1022) at (8, 0) {};
		\node [style=Z dot] (1023) at (23, 0) {};
		\node [style=Z dot] (1024) at (8, -3) {};
		\node [style=Z dot] (1025) at (8, -2) {};
		\node [style=Z dot] (1026) at (8, 1) {};
		\node [style=Z dot] (1027) at (7, 1) {};
		\node [style=Z dot] (1028) at (23, -4) {};
		\node [style=Z dot] (1029) at (24, -4) {};
		\node [style=Z dot] (1030) at (23, -3) {};
		\node [style=none] (1031) at (7, -2) {};
		\node [style=Z dot] (1032) at (7, -2) {};
		\node [style=none] (1033) at (5.75, 6.25) {};
		\node [style=none] (1034) at (6.25, 6.25) {};
		\node [style=none] (1035) at (5.75, 5.75) {};
		\node [style=none] (1036) at (6.25, 5.75) {};
		\node [style=none] (1037) at (6, 6) {\tiny lc};
		\node [style=none] (1038) at (5.75, 6) {};
		\node [style=none] (1039) at (6.25, 6) {};
		\node [style=none] (1040) at (5.75, 5.25) {};
		\node [style=none] (1041) at (6.25, 5.25) {};
		\node [style=none] (1042) at (5.75, 4.75) {};
		\node [style=none] (1043) at (6.25, 4.75) {};
		\node [style=none] (1044) at (6, 5) {\tiny lc};
		\node [style=none] (1045) at (5.75, 5) {};
		\node [style=none] (1046) at (6.25, 5) {};
		\node [style=none] (1047) at (5.75, 3.25) {};
		\node [style=none] (1048) at (6.25, 3.25) {};
		\node [style=none] (1049) at (5.75, 2.75) {};
		\node [style=none] (1050) at (6.25, 2.75) {};
		\node [style=none] (1051) at (6, 3) {\tiny lc};
		\node [style=none] (1052) at (5.75, 3) {};
		\node [style=none] (1053) at (6.25, 3) {};
		\node [style=none] (1054) at (5.75, 2.25) {};
		\node [style=none] (1055) at (6.25, 2.25) {};
		\node [style=none] (1056) at (5.75, 1.75) {};
		\node [style=none] (1057) at (6.25, 1.75) {};
		\node [style=none] (1058) at (6, 2) {\tiny lc};
		\node [style=none] (1059) at (5.75, 2) {};
		\node [style=none] (1060) at (6.25, 2) {};
		\node [style=none] (1061) at (5.75, 0.25) {};
		\node [style=none] (1062) at (6.25, 0.25) {};
		\node [style=none] (1063) at (5.75, -0.25) {};
		\node [style=none] (1064) at (6.25, -0.25) {};
		\node [style=none] (1065) at (6, 0) {\tiny lc};
		\node [style=none] (1066) at (5.75, 0) {};
		\node [style=none] (1067) at (6.25, 0) {};
		\node [style=none] (1068) at (5.75, -0.75) {};
		\node [style=none] (1069) at (6.25, -0.75) {};
		\node [style=none] (1070) at (5.75, -1.25) {};
		\node [style=none] (1071) at (6.25, -1.25) {};
		\node [style=none] (1072) at (6, -1) {\tiny lc};
		\node [style=none] (1073) at (5.75, -1) {};
		\node [style=none] (1074) at (6.25, -1) {};
		\node [style=none] (1075) at (5.75, -2.75) {};
		\node [style=none] (1076) at (6.25, -2.75) {};
		\node [style=none] (1077) at (5.75, -3.25) {};
		\node [style=none] (1078) at (6.25, -3.25) {};
		\node [style=none] (1079) at (6, -3) {\tiny lc};
		\node [style=none] (1080) at (5.75, -3) {};
		\node [style=none] (1081) at (6.25, -3) {};
		\node [style=none] (1082) at (5.75, -3.75) {};
		\node [style=none] (1083) at (6.25, -3.75) {};
		\node [style=none] (1084) at (5.75, -4.25) {};
		\node [style=none] (1085) at (6.25, -4.25) {};
		\node [style=none] (1086) at (6, -4) {\tiny lc};
		\node [style=none] (1087) at (5.75, -4) {};
		\node [style=none] (1088) at (6.25, -4) {};
		\node [style=none] (1089) at (5, 6) {};
		\node [style=none] (1090) at (5, 5) {};
		\node [style=none] (1091) at (5, 3) {};
		\node [style=none] (1092) at (5, 2) {};
		\node [style=none] (1093) at (5, 0) {};
		\node [style=none] (1094) at (5, -1) {};
		\node [style=none] (1095) at (5, -3) {};
		\node [style=none] (1096) at (5, -4) {};
		\node [style=none] (1097) at (24.25, -3.25) {};
		\node [style=none] (1098) at (23.75, -3.25) {};
		\node [style=none] (1099) at (24.25, -2.75) {};
		\node [style=none] (1100) at (23.75, -2.75) {};
		\node [style=none] (1101) at (24, -3) {\tiny lc};
		\node [style=none] (1102) at (24.25, -3) {};
		\node [style=none] (1103) at (23.75, -3) {};
		\node [style=none] (1104) at (24.25, -2.25) {};
		\node [style=none] (1105) at (23.75, -2.25) {};
		\node [style=none] (1106) at (24.25, -1.75) {};
		\node [style=none] (1107) at (23.75, -1.75) {};
		\node [style=none] (1108) at (24, -2) {\tiny lc};
		\node [style=none] (1109) at (24.25, -2) {};
		\node [style=none] (1110) at (23.75, -2) {};
		\node [style=none] (1111) at (24.25, -0.25) {};
		\node [style=none] (1112) at (23.75, -0.25) {};
		\node [style=none] (1113) at (24.25, 0.25) {};
		\node [style=none] (1114) at (23.75, 0.25) {};
		\node [style=none] (1115) at (24, 0) {\tiny lc};
		\node [style=none] (1116) at (24.25, 0) {};
		\node [style=none] (1117) at (23.75, 0) {};
		\node [style=none] (1118) at (24.25, 0.75) {};
		\node [style=none] (1119) at (23.75, 0.75) {};
		\node [style=none] (1120) at (24.25, 1.25) {};
		\node [style=none] (1121) at (23.75, 1.25) {};
		\node [style=none] (1122) at (24, 1) {\tiny lc};
		\node [style=none] (1123) at (24.25, 1) {};
		\node [style=none] (1124) at (23.75, 1) {};
		\node [style=none] (1125) at (24.25, 2.75) {};
		\node [style=none] (1126) at (23.75, 2.75) {};
		\node [style=none] (1127) at (24.25, 3.25) {};
		\node [style=none] (1128) at (23.75, 3.25) {};
		\node [style=none] (1129) at (24, 3) {\tiny lc};
		\node [style=none] (1130) at (24.25, 3) {};
		\node [style=none] (1131) at (23.75, 3) {};
		\node [style=none] (1132) at (24.25, 3.75) {};
		\node [style=none] (1133) at (23.75, 3.75) {};
		\node [style=none] (1134) at (24.25, 4.25) {};
		\node [style=none] (1135) at (23.75, 4.25) {};
		\node [style=none] (1136) at (24, 4) {\tiny lc};
		\node [style=none] (1137) at (24.25, 4) {};
		\node [style=none] (1138) at (23.75, 4) {};
		\node [style=none] (1139) at (24.25, 5.75) {};
		\node [style=none] (1140) at (23.75, 5.75) {};
		\node [style=none] (1141) at (24.25, 6.25) {};
		\node [style=none] (1142) at (23.75, 6.25) {};
		\node [style=none] (1143) at (24, 6) {\tiny lc};
		\node [style=none] (1144) at (24.25, 6) {};
		\node [style=none] (1145) at (23.75, 6) {};
		\node [style=none] (1146) at (24.25, 6.75) {};
		\node [style=none] (1147) at (23.75, 6.75) {};
		\node [style=none] (1148) at (24.25, 7.25) {};
		\node [style=none] (1149) at (23.75, 7.25) {};
		\node [style=none] (1150) at (24, 7) {\tiny lc};
		\node [style=none] (1151) at (24.25, 7) {};
		\node [style=none] (1152) at (23.75, 7) {};
		\node [style=none] (1153) at (25, -3) {};
		\node [style=none] (1154) at (25, -2) {};
		\node [style=none] (1155) at (25, 0) {};
		\node [style=none] (1156) at (25, 1) {};
		\node [style=none] (1157) at (25, 3) {};
		\node [style=none] (1158) at (25, 4) {};
		\node [style=none] (1159) at (25, 6) {};
		\node [style=none] (1160) at (25, 7) {};
		\node [style=none] (1213) at (5.75, -5.75) {};
		\node [style=none] (1214) at (6.25, -5.75) {};
		\node [style=none] (1215) at (5.75, -6.25) {};
		\node [style=none] (1216) at (6.25, -6.25) {};
		\node [style=none] (1217) at (6, -6) {\tiny lc};
		\node [style=none] (1218) at (5.75, -6) {};
		\node [style=none] (1219) at (6.25, -6) {};
		\node [style=none] (1220) at (5, -6) {};
		\node [style=none] (1221) at (24.25, -5.25) {};
		\node [style=none] (1222) at (23.75, -5.25) {};
		\node [style=none] (1223) at (24.25, -4.75) {};
		\node [style=none] (1224) at (23.75, -4.75) {};
		\node [style=none] (1225) at (24, -5) {\tiny lc};
		\node [style=none] (1226) at (24.25, -5) {};
		\node [style=none] (1227) at (23.75, -5) {};
		\node [style=none] (1228) at (25, -5) {};
		\node [style=none] (1229) at (15, 6) {};
		\node [style=none] (1230) at (15.5, 6) {};
		\node [style=none] (1231) at (15, 8) {};
		\node [style=none] (1232) at (15.5, 8) {};
		\node [style=none] (1233) at (15, 8) {};
		\node [style=X dot] (1236) at (15, 6) {};
		\node [style=X dot] (1237) at (15, 8) {};
		\node [style=X dot] (1238) at (15.5, 8) {};
		\node [style=X dot] (1239) at (15.5, 6) {};
		\node [style=none] (1240) at (9, 3) {};
		\node [style=none] (1241) at (9.5, 3) {};
		\node [style=none] (1242) at (9, 0) {};
		\node [style=none] (1243) at (9.5, 0) {};
		\node [style=none] (1244) at (9, 0) {};
		\node [style=X dot] (1247) at (9, 3) {};
		\node [style=X dot] (1248) at (9, 0) {};
		\node [style=X dot] (1249) at (9.5, 0) {};
		\node [style=X dot] (1250) at (9.5, 3) {};
		\node [style=none] (1251) at (9, -3) {};
		\node [style=none] (1252) at (9.5, -3) {};
		\node [style=none] (1253) at (9, -6) {};
		\node [style=none] (1254) at (9.5, -6) {};
		\node [style=none] (1255) at (9, -6) {};
		\node [style=X dot] (1258) at (9, -3) {};
		\node [style=X dot] (1259) at (9, -6) {};
		\node [style=X dot] (1260) at (9.5, -6) {};
		\node [style=X dot] (1261) at (9.5, -3) {};
		\node [style=none] (1306) at (20, 3) {};
		\node [style=none] (1307) at (19.5, 3) {};
		\node [style=none] (1308) at (20, 0) {};
		\node [style=none] (1309) at (19.5, 0) {};
		\node [style=none] (1310) at (20, 0) {};
		\node [style=X dot] (1313) at (20, 3) {};
		\node [style=X dot] (1314) at (20, 0) {};
		\node [style=X dot] (1315) at (19.5, 0) {};
		\node [style=X dot] (1316) at (19.5, 3) {};
		\node [style=none] (1317) at (20, -3) {};
		\node [style=none] (1318) at (19.5, -3) {};
		\node [style=none] (1319) at (20, -6) {};
		\node [style=none] (1320) at (19.5, -6) {};
		\node [style=none] (1321) at (20, -6) {};
		\node [style=X dot] (1324) at (20, -3) {};
		\node [style=X dot] (1325) at (20, -6) {};
		\node [style=X dot] (1326) at (19.5, -6) {};
		\node [style=X dot] (1327) at (19.5, -3) {};
		\node [style=none] (1350) at (10.5, 8) {};
		\node [style=none] (1356) at (10.5, 3) {};
		\node [style=none] (1357) at (11, 3) {};
		\node [style=none] (1358) at (10.5, -3) {};
		\node [style=none] (1359) at (11, -3) {};
		\node [style=none] (1360) at (12, 3) {};
		\node [style=none] (1361) at (12.5, 3) {};
		\node [style=none] (1362) at (12, 8) {};
		\node [style=none] (1363) at (12.5, 8) {};
		\node [style=none] (1364) at (13.5, 3) {};
		\node [style=none] (1365) at (14, 3) {};
		\node [style=none] (1366) at (13.5, -3) {};
		\node [style=none] (1367) at (14, -3) {};
		\node [style=none] (1368) at (12, 8) {};
		\node [style=none] (1369) at (12.5, 8) {};
		\node [style=none] (1370) at (12, 3) {};
		\node [style=none] (1371) at (12.5, 3) {};
		\node [style=none] (1372) at (10.5, 3) {};
		\node [style=none] (1373) at (11, 3) {};
		\node [style=none] (1374) at (10.5, -3) {};
		\node [style=none] (1375) at (11, -3) {};
		\node [style=none] (1376) at (13.5, -3) {};
		\node [style=none] (1377) at (14, -3) {};
		\node [style=none] (1378) at (13.5, 3) {};
		\node [style=none] (1379) at (14, 3) {};
		\node [style=X dot] (1380) at (12, 8) {};
		\node [style=X dot] (1381) at (12.5, 8) {};
		\node [style=X dot] (1382) at (12, 3) {};
		\node [style=X dot] (1383) at (12.5, 3) {};
		\node [style=X dot] (1384) at (13.5, 3) {};
		\node [style=X dot] (1385) at (14, 3) {};
		\node [style=X dot] (1386) at (13.5, -3) {};
		\node [style=X dot] (1387) at (14, -3) {};
		\node [style=X dot] (1388) at (10.5, -3) {};
		\node [style=X dot] (1389) at (11, -3) {};
		\node [style=X dot] (1390) at (10.5, 3) {};
		\node [style=X dot] (1391) at (11, 3) {};
		\node [style=X dot] (1392) at (10.5, 8) {};
		\node [style=none] (1394) at (18.5, 8) {};
		\node [style=none] (1395) at (15, 0) {};
		\node [style=none] (1396) at (15.5, 0) {};
		\node [style=none] (1397) at (15, -6) {};
		\node [style=none] (1398) at (15.5, -6) {};
		\node [style=none] (1399) at (16.5, 0) {};
		\node [style=none] (1400) at (17, 0) {};
		\node [style=none] (1401) at (16.5, 8) {};
		\node [style=none] (1402) at (17, 8) {};
		\node [style=none] (1403) at (18, 0) {};
		\node [style=none] (1404) at (18.5, 0) {};
		\node [style=none] (1405) at (18, -6) {};
		\node [style=none] (1406) at (18.5, -6) {};
		\node [style=none] (1407) at (16.5, 8) {};
		\node [style=none] (1408) at (17, 8) {};
		\node [style=none] (1409) at (16.5, 0) {};
		\node [style=none] (1410) at (17, 0) {};
		\node [style=none] (1411) at (15, 0) {};
		\node [style=none] (1412) at (15.5, 0) {};
		\node [style=none] (1413) at (15, -6) {};
		\node [style=none] (1414) at (15.5, -6) {};
		\node [style=none] (1415) at (18, -6) {};
		\node [style=none] (1416) at (18.5, -6) {};
		\node [style=none] (1417) at (18, 0) {};
		\node [style=none] (1418) at (18.5, 0) {};
		\node [style=X dot] (1419) at (16.5, 8) {};
		\node [style=X dot] (1420) at (17, 8) {};
		\node [style=X dot] (1421) at (16.5, 0) {};
		\node [style=X dot] (1422) at (17, 0) {};
		\node [style=X dot] (1423) at (18, 0) {};
		\node [style=X dot] (1424) at (18.5, 0) {};
		\node [style=X dot] (1425) at (18, -6) {};
		\node [style=X dot] (1426) at (18.5, -6) {};
		\node [style=X dot] (1427) at (15, -6) {};
		\node [style=X dot] (1428) at (15.5, -6) {};
		\node [style=X dot] (1429) at (15, 0) {};
		\node [style=X dot] (1430) at (15.5, 0) {};
		\node [style=X dot] (1431) at (18.5, 8) {};
		\node [style=none] (1432) at (8, -5) {};
		\node [style=Z dot] (1433) at (8, -5) {};
		\node [style=Z dot] (1434) at (7, -5) {};
		\node [style=Z dot] (1435) at (8, -6) {};
		\node [style=none] (1437) at (-2, -5.5) {};
		\node [style=none] (1438) at (-2, -4.5) {};
		\node [style=Z dot] (1439) at (-2, -5.5) {};
		\node [style=Z dot] (1440) at (-2, -4.5) {};
		\node [style=none] (1441) at (-3, -4.5) {};
		\node [style=Z dot] (1442) at (-3, -4.5) {};
		\node [style=X dot] (1443) at (1, -5.5) {};
		\node [style=X dot] (1444) at (23, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (3);
		\draw (12) to (2);
		\draw (1) to (12);
		\draw (0) to (12);
		\draw (12) to (89);
		\draw (12) to (90);
		\draw (12) to (91);
		\draw (12) to (92);
		\draw [style=arrow] (129) to (130);
		\draw [style=arrow] (121) to (122);
		\draw [style=arrow] (128) to (127);
		\draw (121) to (124);
		\draw (123) to (127);
		\draw (125) to (126);
		\draw (129) to (131);
		\draw [style=arrow] (134) to (126);
		\draw [style=arrow] (163) to (164);
		\draw [style=arrow] (155) to (156);
		\draw [style=arrow] (162) to (161);
		\draw (155) to (158);
		\draw (157) to (161);
		\draw (159) to (160);
		\draw (163) to (165);
		\draw [style=arrow] (168) to (160);
		\draw (355.center) to (346.center);
		\draw (347.center) to (92);
		\draw (340.center) to (91);
		\draw (333.center) to (90);
		\draw (326.center) to (89);
		\draw (319.center) to (3);
		\draw (312.center) to (2);
		\draw (305.center) to (1);
		\draw (298.center) to (0);
		\draw (348.center) to (297.center);
		\draw (349.center) to (304.center);
		\draw (350.center) to (311.center);
		\draw (351.center) to (318.center);
		\draw (352.center) to (325.center);
		\draw (353.center) to (332.center);
		\draw (354.center) to (339.center);
		\draw (419.center) to (410.center);
		\draw (412.center) to (361.center);
		\draw (413.center) to (368.center);
		\draw (414.center) to (375.center);
		\draw (415.center) to (382.center);
		\draw (416.center) to (389.center);
		\draw (417.center) to (396.center);
		\draw (418.center) to (403.center);
		\draw (0) to (362.center);
		\draw (1) to (369.center);
		\draw (2) to (376.center);
		\draw (3) to (383.center);
		\draw (89) to (390.center);
		\draw (90) to (397.center);
		\draw (91) to (404.center);
		\draw (92) to (411.center);
		\draw [style=arrow] (476.center) to (425.center);
		\draw [style=arrow] (477.center) to (432.center);
		\draw [style=arrow] (478.center) to (439.center);
		\draw [style=arrow] (479.center) to (446.center);
		\draw [style=arrow] (480.center) to (453.center);
		\draw [style=arrow] (481.center) to (460.center);
		\draw [style=arrow] (482.center) to (467.center);
		\draw [style=arrow] (483.center) to (474.center);
		\draw [style=arrow] (426.center) to (123);
		\draw [style=arrow] (433.center) to (121);
		\draw [style=arrow] (440.center) to (125);
		\draw [style=arrow] (447.center) to (129);
		\draw [style=arrow] (454.center) to (157);
		\draw [style=arrow] (461.center) to (155);
		\draw [style=arrow] (468.center) to (159);
		\draw [style=arrow] (475.center) to (163);
		\draw [style=arrow] (489.center) to (540.center);
		\draw [style=arrow] (496.center) to (541.center);
		\draw [style=arrow] (503.center) to (542.center);
		\draw [style=arrow] (510.center) to (543.center);
		\draw [style=arrow] (517.center) to (544.center);
		\draw [style=arrow] (524.center) to (545.center);
		\draw [style=arrow] (531.center) to (546.center);
		\draw [style=arrow] (538.center) to (547.center);
		\draw [style=arrow] (127) to (539.center);
		\draw [style=arrow] (124) to (532.center);
		\draw [style=arrow] (131) to (518.center);
		\draw [style=arrow] (126) to (525.center);
		\draw [style=arrow] (158) to (504.center);
		\draw [style=arrow] (161) to (511.center);
		\draw [style=arrow] (160) to (497.center);
		\draw [style=arrow] (165) to (490.center);
		\draw [style=arrow] (157) to (166);
		\draw [style=arrow] (166) to (158);
		\draw [style=arrow] (166) to (165);
		\draw [style=arrow] (159) to (166);
		\draw [style=arrow] (123) to (166);
		\draw [style=arrow] (166) to (124);
		\draw [style=arrow] (166) to (131);
		\draw [style=arrow] (125) to (166);
		\draw (292.center)
			 to (293.center)
			 to (295.center)
			 to (294.center)
			 to cycle;
		\draw (299.center)
			 to (300.center)
			 to (302.center)
			 to (301.center)
			 to cycle;
		\draw (308.center)
			 to (306.center)
			 to (307.center)
			 to (309.center)
			 to cycle;
		\draw (315.center)
			 to (313.center)
			 to (314.center)
			 to (316.center)
			 to cycle;
		\draw (322.center)
			 to (320.center)
			 to (321.center)
			 to (323.center)
			 to cycle;
		\draw (329.center)
			 to (327.center)
			 to (328.center)
			 to (330.center)
			 to cycle;
		\draw (336.center)
			 to (334.center)
			 to (335.center)
			 to (337.center)
			 to cycle;
		\draw (343.center)
			 to (341.center)
			 to (342.center)
			 to (344.center)
			 to cycle;
		\draw (484.center)
			 to (485.center)
			 to (487.center)
			 to (486.center)
			 to cycle;
		\draw (493.center)
			 to (491.center)
			 to (492.center)
			 to (494.center)
			 to cycle;
		\draw (501.center)
			 to (500.center)
			 to (498.center)
			 to (499.center)
			 to cycle;
		\draw (508.center)
			 to (507.center)
			 to (505.center)
			 to (506.center)
			 to cycle;
		\draw (512.center)
			 to (513.center)
			 to (515.center)
			 to (514.center)
			 to cycle;
		\draw (519.center)
			 to (520.center)
			 to (522.center)
			 to (521.center)
			 to cycle;
		\draw (526.center)
			 to (527.center)
			 to (529.center)
			 to (528.center)
			 to cycle;
		\draw (533.center)
			 to (534.center)
			 to (536.center)
			 to (535.center)
			 to cycle;
		\draw (359.center)
			 to (358.center)
			 to (356.center)
			 to (357.center)
			 to cycle;
		\draw (366.center)
			 to (365.center)
			 to (363.center)
			 to (364.center)
			 to cycle;
		\draw (372.center)
			 to (370.center)
			 to (371.center)
			 to (373.center)
			 to cycle;
		\draw (379.center)
			 to (377.center)
			 to (378.center)
			 to (380.center)
			 to cycle;
		\draw (386.center)
			 to (384.center)
			 to (385.center)
			 to (387.center)
			 to cycle;
		\draw (393.center)
			 to (391.center)
			 to (392.center)
			 to (394.center)
			 to cycle;
		\draw (400.center)
			 to (398.center)
			 to (399.center)
			 to (401.center)
			 to cycle;
		\draw (407.center)
			 to (405.center)
			 to (406.center)
			 to (408.center)
			 to cycle;
		\draw (436.center)
			 to (434.center)
			 to (435.center)
			 to (437.center)
			 to cycle;
		\draw (443.center)
			 to (441.center)
			 to (442.center)
			 to (444.center)
			 to cycle;
		\draw (450.center)
			 to (448.center)
			 to (449.center)
			 to (451.center)
			 to cycle;
		\draw (457.center)
			 to (455.center)
			 to (456.center)
			 to (458.center)
			 to cycle;
		\draw (464.center)
			 to (462.center)
			 to (463.center)
			 to (465.center)
			 to cycle;
		\draw (471.center)
			 to (469.center)
			 to (470.center)
			 to (472.center)
			 to cycle;
		\draw (421.center)
			 to (423.center)
			 to (422.center)
			 to (420.center)
			 to cycle;
		\draw (428.center)
			 to (430.center)
			 to (429.center)
			 to (427.center)
			 to cycle;
		\draw (829.center) to (820);
		\draw (844.center) to (828.center);
		\draw (868.center) to (852.center);
		\draw (820) to (853.center);
		\draw (825.center)
			 to (823.center)
			 to (824.center)
			 to (826.center)
			 to cycle;
		\draw (849.center)
			 to (847.center)
			 to (848.center)
			 to (850.center)
			 to cycle;
		\draw (12) to (820);
		\draw [style=arrow] (934.center) to (936.center);
		\draw (929.center) to (930.center);
		\draw (930.center) to (932.center);
		\draw (932.center) to (931.center);
		\draw (931.center) to (929.center);
		\draw (923.center) to (921.center);
		\draw (921.center) to (922.center);
		\draw (922.center) to (924.center);
		\draw (924.center) to (923.center);
		\draw [style=arrow] (928.center) to (926.center);
		\draw [style=arrow] (1004) to (1005);
		\draw [style=arrow] (996) to (997);
		\draw [style=arrow] (1003) to (1002);
		\draw (996) to (999);
		\draw (998) to (1002);
		\draw (1000) to (1001);
		\draw (1004) to (1006);
		\draw [style=arrow] (1008) to (1001);
		\draw [style=arrow] (1028) to (1029);
		\draw [style=arrow] (1020) to (1021);
		\draw [style=arrow] (1027) to (1026);
		\draw (1020) to (1023);
		\draw (1022) to (1026);
		\draw (1024) to (1025);
		\draw (1028) to (1030);
		\draw [style=arrow] (1032) to (1025);
		\draw [style=arrow] (1089.center) to (1038.center);
		\draw [style=arrow] (1090.center) to (1045.center);
		\draw [style=arrow] (1091.center) to (1052.center);
		\draw [style=arrow] (1092.center) to (1059.center);
		\draw [style=arrow] (1093.center) to (1066.center);
		\draw [style=arrow] (1094.center) to (1073.center);
		\draw [style=arrow] (1095.center) to (1080.center);
		\draw [style=arrow] (1096.center) to (1087.center);
		\draw [style=arrow] (1046.center) to (996);
		\draw [style=arrow] (1053.center) to (1000);
		\draw [style=arrow] (1060.center) to (1004);
		\draw [style=arrow] (1067.center) to (1022);
		\draw [style=arrow] (1074.center) to (1020);
		\draw [style=arrow] (1081.center) to (1024);
		\draw [style=arrow] (1088.center) to (1028);
		\draw [style=arrow] (1102.center) to (1153.center);
		\draw [style=arrow] (1109.center) to (1154.center);
		\draw [style=arrow] (1116.center) to (1155.center);
		\draw [style=arrow] (1123.center) to (1156.center);
		\draw [style=arrow] (1130.center) to (1157.center);
		\draw [style=arrow] (1137.center) to (1158.center);
		\draw [style=arrow] (1144.center) to (1159.center);
		\draw [style=arrow] (1151.center) to (1160.center);
		\draw [style=arrow] (1002) to (1152.center);
		\draw [style=arrow] (999) to (1145.center);
		\draw [style=arrow] (1006) to (1131.center);
		\draw [style=arrow] (1001) to (1138.center);
		\draw [style=arrow] (1023) to (1117.center);
		\draw [style=arrow] (1026) to (1124.center);
		\draw [style=arrow] (1025) to (1110.center);
		\draw [style=arrow] (1030) to (1103.center);
		\draw (1097.center)
			 to (1098.center)
			 to (1100.center)
			 to (1099.center)
			 to cycle;
		\draw (1106.center)
			 to (1104.center)
			 to (1105.center)
			 to (1107.center)
			 to cycle;
		\draw (1114.center)
			 to (1113.center)
			 to (1111.center)
			 to (1112.center)
			 to cycle;
		\draw (1121.center)
			 to (1120.center)
			 to (1118.center)
			 to (1119.center)
			 to cycle;
		\draw (1125.center)
			 to (1126.center)
			 to (1128.center)
			 to (1127.center)
			 to cycle;
		\draw (1132.center)
			 to (1133.center)
			 to (1135.center)
			 to (1134.center)
			 to cycle;
		\draw (1139.center)
			 to (1140.center)
			 to (1142.center)
			 to (1141.center)
			 to cycle;
		\draw (1146.center)
			 to (1147.center)
			 to (1149.center)
			 to (1148.center)
			 to cycle;
		\draw (1049.center)
			 to (1047.center)
			 to (1048.center)
			 to (1050.center)
			 to cycle;
		\draw (1056.center)
			 to (1054.center)
			 to (1055.center)
			 to (1057.center)
			 to cycle;
		\draw (1063.center)
			 to (1061.center)
			 to (1062.center)
			 to (1064.center)
			 to cycle;
		\draw (1070.center)
			 to (1068.center)
			 to (1069.center)
			 to (1071.center)
			 to cycle;
		\draw (1077.center)
			 to (1075.center)
			 to (1076.center)
			 to (1078.center)
			 to cycle;
		\draw (1084.center)
			 to (1082.center)
			 to (1083.center)
			 to (1085.center)
			 to cycle;
		\draw (1034.center)
			 to (1036.center)
			 to (1035.center)
			 to (1033.center)
			 to cycle;
		\draw (1041.center)
			 to (1043.center)
			 to (1042.center)
			 to (1040.center)
			 to cycle;
		\draw [style=arrow] (1226.center) to (1228.center);
		\draw (1221.center) to (1222.center);
		\draw (1222.center) to (1224.center);
		\draw (1224.center) to (1223.center);
		\draw (1223.center) to (1221.center);
		\draw (1215.center) to (1213.center);
		\draw (1213.center) to (1214.center);
		\draw (1214.center) to (1216.center);
		\draw (1216.center) to (1215.center);
		\draw [style=arrow] (1220.center) to (1218.center);
		\draw (1229.center) to (1233.center);
		\draw (1230.center) to (1232.center);
		\draw (1232.center) to (1233.center);
		\draw (1229.center) to (1230.center);
		\draw (1240.center) to (1244.center);
		\draw (1241.center) to (1243.center);
		\draw (1243.center) to (1244.center);
		\draw (1240.center) to (1241.center);
		\draw (1251.center) to (1255.center);
		\draw (1252.center) to (1254.center);
		\draw (1254.center) to (1255.center);
		\draw (1251.center) to (1252.center);
		\draw (1310.center) to (1306.center);
		\draw (1307.center) to (1309.center);
		\draw (1309.center) to (1310.center);
		\draw (1306.center) to (1307.center);
		\draw (1321.center) to (1317.center);
		\draw (1318.center) to (1320.center);
		\draw (1320.center) to (1321.center);
		\draw (1317.center) to (1318.center);
		\draw (1380) to (1381);
		\draw (1381) to (1383);
		\draw (1383) to (1382);
		\draw (1382) to (1380);
		\draw (1390) to (1391);
		\draw (1391) to (1389);
		\draw (1389) to (1388);
		\draw (1388) to (1390);
		\draw (1384) to (1386);
		\draw (1387) to (1385);
		\draw (1385) to (1384);
		\draw (1386) to (1387);
		\draw [style=arrow] (1350.center) to (1380);
		\draw [style=arrow] (1391) to (1382);
		\draw [style=arrow] (1383) to (1384);
		\draw [style=arrow] (1389) to (1386);
		\draw (1419) to (1420);
		\draw (1420) to (1422);
		\draw (1422) to (1421);
		\draw (1421) to (1419);
		\draw (1429) to (1430);
		\draw (1430) to (1428);
		\draw (1428) to (1427);
		\draw (1427) to (1429);
		\draw (1423) to (1425);
		\draw (1426) to (1424);
		\draw (1424) to (1423);
		\draw (1425) to (1426);
		\draw [style=arrow] (1420) to (1394.center);
		\draw [style=arrow] (1430) to (1421);
		\draw [style=arrow] (1422) to (1423);
		\draw [style=arrow] (1428) to (1425);
		\draw [style=arrow] (1238) to (1419);
		\draw [style=arrow] (1424) to (1315);
		\draw [style=arrow] (1426) to (1326);
		\draw [style=arrow] (1249) to (1429);
		\draw [style=arrow] (1260) to (1427);
		\draw [style=arrow] (1381) to (1237);
		\draw [style=arrow] (1385) to (1316);
		\draw [style=arrow] (1387) to (1327);
		\draw [style=arrow] (1250) to (1390);
		\draw [style=arrow] (1261) to (1388);
		\draw [style=arrow] (1024) to (1258);
		\draw [style=arrow] (1022) to (1248);
		\draw [style=arrow] (1000) to (1247);
		\draw [style=arrow] (998) to (1236);
		\draw [style=arrow] (1039.center) to (998);
		\draw [style=arrow] (1239) to (999);
		\draw [style=arrow] (1313) to (1006);
		\draw [style=arrow] (1314) to (1023);
		\draw [style=arrow] (1324) to (1030);
		\draw [style=arrow] (1434) to (1433);
		\draw [style=arrow] (1219.center) to (1435);
		\draw (1435) to (1433);
		\draw (1439) to (1440);
		\draw [style=arrow] (1442) to (1440);
		\draw [style=arrow] (927.center) to (1439);
		\draw [style=arrow] (1440) to (935.center);
		\draw [style=arrow] (1439) to (166);
		\draw [style=arrow] (166) to (1443);
		\draw [style=arrow] (1433) to (1227.center);
		\draw [style=arrow] (1325) to (1444);
		\draw [style=arrow] (1435) to (1259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper-floquet-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, -0.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-5, -1.5) {};
		\node [style=none] (5) at (-5, -2.5) {};
		\node [style=none] (6) at (-3.75, 1.5) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (8) at (-3.75, 2.5) {};
		\node [style=X dot] (9) at (-4.5, 2.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=Z dot] (11) at (-1.75, 0.5) {};
		\node [style=Z dot] (12) at (-3.75, 1.5) {};
		\node [style=Z dot] (13) at (-1.75, 1.5) {};
		\node [style=Z dot] (14) at (-3.75, 2.5) {};
		\node [style=X dot] (15) at (-4.5, 2.5) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=X dot] (18) at (-3, 1.5) {};
		\node [style=X dot] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (-3.75, -1.5) {};
		\node [style=none] (21) at (-1.75, -1.5) {};
		\node [style=none] (22) at (-3.75, -0.5) {};
		\node [style=X dot] (23) at (-4.5, -0.5) {};
		\node [style=none] (24) at (-1.75, -2.5) {};
		\node [style=Z dot] (25) at (-1.75, -2.5) {};
		\node [style=Z dot] (26) at (-3.75, -1.5) {};
		\node [style=Z dot] (27) at (-1.75, -1.5) {};
		\node [style=Z dot] (28) at (-3.75, -0.5) {};
		\node [style=X dot] (29) at (-4.5, -0.5) {};
		\node [style=none] (30) at (-3, -1.5) {};
		\node [style=none] (31) at (-2.5, -1.5) {};
		\node [style=X dot] (32) at (-3, -1.5) {};
		\node [style=X dot] (33) at (-2.5, -1.5) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (-0.5, 2.5) {};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (-0.5, -1.5) {};
		\node [style=X dot] (38) at (-1, 0.5) {};
		\node [style=X dot] (39) at (-1, -2.5) {};
		\node [style=none] (40) at (-0.5, -2.5) {};
		\node [style=none] (41) at (-0.5, 0.5) {};
		\node [style=Z dot] (42) at (-4.5, 3) {};
		\node [style=Z dot] (43) at (-4.5, 0) {};
		\node [style=Z dot] (44) at (-1, -2) {};
		\node [style=Z dot] (45) at (-1, 1) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -2.5) {};
		\node [style=none] (48) at (0.5, 2.5) {};
		\node [style=none] (49) at (0.5, 1.5) {};
		\node [style=none] (50) at (0.5, -0.5) {};
		\node [style=none] (51) at (0.5, -1.5) {};
		\node [style=none] (52) at (1.75, 2.5) {};
		\node [style=none] (53) at (3.75, 2.5) {};
		\node [style=none] (54) at (1.75, 0.5) {};
		\node [style=X dot] (55) at (1, 0.5) {};
		\node [style=none] (56) at (3.75, 1.5) {};
		\node [style=Z dot] (57) at (3.75, 1.5) {};
		\node [style=Z dot] (58) at (1.75, 2.5) {};
		\node [style=Z dot] (59) at (3.75, 2.5) {};
		\node [style=Z dot] (60) at (1.75, 0.5) {};
		\node [style=X dot] (61) at (1, 0.5) {};
		\node [style=none] (62) at (2.5, 2.5) {};
		\node [style=none] (63) at (3, 2.5) {};
		\node [style=X dot] (64) at (2.5, 2.5) {};
		\node [style=X dot] (65) at (3, 2.5) {};
		\node [style=none] (66) at (1.75, -0.5) {};
		\node [style=none] (67) at (3.75, -0.5) {};
		\node [style=none] (68) at (1.75, -2.5) {};
		\node [style=X dot] (69) at (1, -2.5) {};
		\node [style=none] (70) at (3.75, -1.5) {};
		\node [style=Z dot] (71) at (3.75, -1.5) {};
		\node [style=Z dot] (72) at (1.75, -0.5) {};
		\node [style=Z dot] (73) at (3.75, -0.5) {};
		\node [style=Z dot] (74) at (1.75, -2.5) {};
		\node [style=X dot] (75) at (1, -2.5) {};
		\node [style=none] (76) at (2.5, -0.5) {};
		\node [style=none] (77) at (3, -0.5) {};
		\node [style=X dot] (78) at (2.5, -0.5) {};
		\node [style=X dot] (79) at (3, -0.5) {};
		\node [style=none] (80) at (5, 2.5) {};
		\node [style=none] (81) at (5, 0.5) {};
		\node [style=none] (82) at (5, -2.5) {};
		\node [style=none] (83) at (5, -0.5) {};
		\node [style=X dot] (84) at (4.5, 1.5) {};
		\node [style=X dot] (85) at (4.5, -1.5) {};
		\node [style=none] (86) at (5, -1.5) {};
		\node [style=none] (87) at (5, 1.5) {};
		\node [style=Z dot] (88) at (1, 1) {};
		\node [style=Z dot] (89) at (1, -2) {};
		\node [style=Z dot] (90) at (4.5, -1) {};
		\node [style=Z dot] (91) at (4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14);
		\draw (14) to (12);
		\draw (19) to (13);
		\draw (12) to (18);
		\draw (18) to (19);
		\draw (13) to (11);
		\draw (29) to (28);
		\draw (28) to (26);
		\draw (33) to (27);
		\draw (26) to (32);
		\draw (32) to (33);
		\draw (27) to (25);
		\draw (18) to (32);
		\draw (33) to (19);
		\draw (2.center) to (12);
		\draw (3.center) to (11);
		\draw (4.center) to (26);
		\draw (5.center) to (25);
		\draw (28) to (36.center);
		\draw (27) to (37.center);
		\draw (13) to (34.center);
		\draw (14) to (35.center);
		\draw (38) to (41.center);
		\draw (39) to (40.center);
		\draw (1.center) to (29);
		\draw (0.center) to (15);
		\draw (45) to (38);
		\draw (44) to (39);
		\draw (43) to (29);
		\draw (42) to (15);
		\draw (11) to (38);
		\draw (25) to (39);
		\draw (61) to (60);
		\draw (60) to (58);
		\draw (65) to (59);
		\draw (58) to (64);
		\draw (64) to (65);
		\draw (59) to (57);
		\draw (75) to (74);
		\draw (74) to (72);
		\draw (79) to (73);
		\draw (72) to (78);
		\draw (78) to (79);
		\draw (73) to (71);
		\draw (64) to (78);
		\draw (79) to (65);
		\draw (48.center) to (58);
		\draw (49.center) to (57);
		\draw (50.center) to (72);
		\draw (51.center) to (71);
		\draw (74) to (82.center);
		\draw (73) to (83.center);
		\draw (59) to (80.center);
		\draw (60) to (81.center);
		\draw (84) to (87.center);
		\draw (85) to (86.center);
		\draw (47.center) to (75);
		\draw (46.center) to (61);
		\draw (91) to (84);
		\draw (90) to (85);
		\draw (89) to (75);
		\draw (88) to (61);
		\draw (57) to (84);
		\draw (71) to (85);
		\draw (41.center) to (46.center);
		\draw (40.center) to (47.center);
		\draw (35.center) to (48.center);
		\draw (34.center) to (49.center);
		\draw (36.center) to (50.center);
		\draw (37.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-2.5, 0.2) {\vdots};
		\node [style=none] (8) at (-3.425, 0) {\tiny $\psi$};
		\node [style=none] (9) at (-1, 0) {:=};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (4, -1.5) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (2.25, -1) {$D_1$};
		\node [style=none] (23) at (4, 1.75) {};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=none] (25) at (7.65, 0) {};
		\node [style=none] (26) at (9, 1) {};
		\node [style=none] (27) at (9, -1) {};
		\node [style=none] (28) at (9, 0.5) {};
		\node [style=none] (29) at (9, -0.5) {};
		\node [style=none] (30) at (10, 0.5) {};
		\node [style=none] (31) at (10, -0.5) {};
		\node [style=none] (32) at (9.5, 0.2) {\vdots};
		\node [style=none] (33) at (8.475, 0) {\tiny $\psi_{E_1}$};
		\node [style=none] (34) at (11, 0) {:=};
		\node [style=none] (35) at (13.5, -0.5) {};
		\node [style=none] (36) at (13.5, -1.5) {};
		\node [style=none] (37) at (13.5, 0) {};
		\node [style=none] (38) at (15, 0) {};
		\node [style=none] (39) at (13.5, -2) {};
		\node [style=none] (40) at (15, -2) {};
		\node [style=none] (41) at (13.5, 1.75) {};
		\node [style=none] (42) at (13.5, 0.75) {};
		\node [style=none] (43) at (16, -0.5) {};
		\node [style=none] (44) at (16, -1.5) {};
		\node [style=none] (45) at (15, -0.5) {};
		\node [style=none] (46) at (15, -1.5) {};
		\node [style=none] (47) at (14.25, -1) {$D_1^{E_1}$};
		\node [style=none] (48) at (16, 1.75) {};
		\node [style=none] (49) at (16, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=135, out=-45] cycle;
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (23.center)
			 to (16.center)
			 to [in=-180, out=-180, looseness=2.00] (10.center);
		\draw (24.center)
			 to (17.center)
			 to [bend right=90, looseness=2.00] (11.center);
		\draw (11.center) to (14.center);
		\draw (13.center)
			 to (12.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (48.center)
			 to (41.center)
			 to [in=-180, out=-180, looseness=2.00] (35.center);
		\draw (49.center)
			 to (42.center)
			 to [bend right=90, looseness=2.00] (36.center);
		\draw (36.center) to (39.center);
		\draw (38.center)
			 to (37.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (45.center) to (43.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-changes-setup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=X phase dot] (2) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=Z dot] (4) at (0, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=X dot] (8) at (-1, 1) {};
		\node [style=X dot] (9) at (-1.5, 1) {};
		\node [style=Z dot] (10) at (-1, 2) {};
		\node [style=Z dot] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=X phase dot] (13) at (1, 0.025) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (4) to (3);
		\draw (2) to (3);
		\draw (3) to (7.center);
		\draw (4) to (6.center);
		\draw (9) to (8);
		\draw (11) to (9);
		\draw (10) to (8);
		\draw (8) to (4);
		\draw (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-changes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=X phase dot] (2) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=Z dot] (4) at (0, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=X dot] (8) at (-1, 1) {};
		\node [style=X dot] (9) at (-1.5, 1) {};
		\node [style=Z dot] (10) at (-1, 2) {};
		\node [style=Z dot] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=X phase dot] (13) at (1, 0) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (0.center) to (2);
		\draw [style=X Web] (4) to (3);
		\draw [style=XZ Web] (2) to (3);
		\draw [style=X Web] (4) to (6.center);
		\draw (9) to (8);
		\draw (11) to (9);
		\draw [style=X Web] (10) to (8);
		\draw [style=X Web] (8) to (4);
		\draw (12.center) to (9);
		\draw [style=XZ Web] (3) to (13);
		\draw [style=X Web] (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/dist-preservation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-6.75, 2) {};
		\node [style=none] (29) at (-5.375, 0.625) {};
		\node [style=none] (30) at (-4.25, 0.625) {};
		\node [style=none] (31) at (-5.375, -0.625) {};
		\node [style=none] (32) at (-4.25, -0.625) {};
		\node [style=none] (33) at (-5.375, 0.375) {};
		\node [style=none] (34) at (-5.75, 0.375) {};
		\node [style=none] (35) at (-5.75, -0.375) {};
		\node [style=none] (36) at (-5.375, -0.375) {};
		\node [style=none] (37) at (-3.75, 0.375) {};
		\node [style=none] (38) at (-4.25, 0.375) {};
		\node [style=none] (39) at (-4.25, -0.375) {};
		\node [style=none] (40) at (-3.75, -0.375) {};
		\node [style=none] (41) at (-4.75, 0) {$D_1$};
		\node [style=none] (42) at (-5.75, 1) {};
		\node [style=none] (43) at (-3.75, 1) {};
		\node [style=none] (44) at (-5.75, -1) {};
		\node [style=none] (45) at (-3.75, -1) {};
		\node [style=none] (46) at (-2.75, -2) {};
		\node [style=none] (47) at (-2.75, 2) {};
		\node [style=none] (48) at (-6.75, -2) {};
		\node [style=none] (49) at (-6.75, 1.25) {};
		\node [style=none] (50) at (-6.75, -1.25) {};
		\node [style=none] (51) at (-7.75, 1.25) {};
		\node [style=none] (52) at (-7.75, -1.25) {};
		\node [style=none] (53) at (-7.25, 0.2) {\vdots};
		\node [style=none] (54) at (-1.75, 1.25) {};
		\node [style=none] (55) at (-1.75, -1.25) {};
		\node [style=none] (56) at (-2.75, 1.25) {};
		\node [style=none] (57) at (-2.75, -1.25) {};
		\node [style=none] (58) at (-2.25, 0.2) {\vdots};
		\node [style=none] (59) at (-4.75, 1.5) {$D$};
		\node [style=none] (92) at (0, 0) {=};
		\node [style=none] (117) at (-9.5, 0) {dist};
		\node [style=none] (118) at (-8.25, 2) {};
		\node [style=none] (119) at (-8.25, -2) {};
		\node [style=none] (120) at (1.5, 0) {dist};
		\node [style=none] (121) at (2.75, 2) {};
		\node [style=none] (122) at (2.75, -2) {};
		\node [style=none] (123) at (9.75, 2) {};
		\node [style=none] (124) at (9.75, -2) {};
		\node [style=none] (125) at (-1.25, 2) {};
		\node [style=none] (126) at (-1.25, -2) {};
		\node [style=none, scale=.7] (127) at (-5.55, 0.125) {$\vdots$};
		\node [style=none, scale=.7] (128) at (-4, 0.125) {$\vdots$};
		\node [style=none] (129) at (4.25, 2) {};
		\node [style=none] (130) at (5.625, 0.625) {};
		\node [style=none] (131) at (6.75, 0.625) {};
		\node [style=none] (132) at (5.625, -0.625) {};
		\node [style=none] (133) at (6.75, -0.625) {};
		\node [style=none] (134) at (5.625, 0.375) {};
		\node [style=none] (135) at (5.25, 0.375) {};
		\node [style=none] (136) at (5.25, -0.375) {};
		\node [style=none] (137) at (5.625, -0.375) {};
		\node [style=none] (138) at (7.25, 0.375) {};
		\node [style=none] (139) at (6.75, 0.375) {};
		\node [style=none] (140) at (6.75, -0.375) {};
		\node [style=none] (141) at (7.25, -0.375) {};
		\node [style=none] (142) at (6.25, 0) {$D_2$};
		\node [style=none] (143) at (5.25, 1) {};
		\node [style=none] (144) at (7.25, 1) {};
		\node [style=none] (145) at (5.25, -1) {};
		\node [style=none] (146) at (7.25, -1) {};
		\node [style=none] (147) at (8.25, -2) {};
		\node [style=none] (148) at (8.25, 2) {};
		\node [style=none] (149) at (4.25, -2) {};
		\node [style=none] (150) at (4.25, 1.25) {};
		\node [style=none] (151) at (4.25, -1.25) {};
		\node [style=none] (152) at (3.25, 1.25) {};
		\node [style=none] (153) at (3.25, -1.25) {};
		\node [style=none] (154) at (3.75, 0.2) {\vdots};
		\node [style=none] (155) at (9.25, 1.25) {};
		\node [style=none] (156) at (9.25, -1.25) {};
		\node [style=none] (157) at (8.25, 1.25) {};
		\node [style=none] (158) at (8.25, -1.25) {};
		\node [style=none] (159) at (8.75, 0.2) {\vdots};
		\node [style=none] (160) at (6.25, 1.5) {$D$};
		\node [style=none, scale=.7] (161) at (5.45, 0.125) {$\vdots$};
		\node [style=none, scale=.7] (162) at (7, 0.125) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center)
			 to (30.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (46.center)
			 to (47.center)
			 to (28.center)
			 to (48.center)
			 to cycle;
		\draw (42.center)
			 to (43.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw (51.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw [bend right=15] (118.center) to (119.center);
		\draw [bend right=15] (121.center) to (122.center);
		\draw [bend left=15] (123.center) to (124.center);
		\draw [bend left=15] (125.center) to (126.center);
		\draw (130.center)
			 to (131.center)
			 to (133.center)
			 to (132.center)
			 to cycle;
		\draw (135.center) to (134.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (138.center);
		\draw (140.center) to (141.center);
		\draw (148.center)
			 to (129.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw (144.center)
			 to (146.center)
			 to (145.center)
			 to (143.center)
			 to cycle;
		\draw (152.center) to (150.center);
		\draw (153.center) to (151.center);
		\draw (157.center) to (155.center);
		\draw (158.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/elim-rewrite-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=Z dot] (2) at (-4, 0) {};
		\node [style=X dot] (3) at (-3, 0) {\tiny $\pi$};
		\node [style=none] (4) at (-1, 0) {=};
		\node [style=none] (5) at (-1, 0.75) {$r_{elim}^{-1}$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=X dot] (9) at (2, 0) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (3);
		\draw (3) to (1.center);
		\draw (9) to (7.center);
		\draw (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/elim-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=Z dot] (5) at (2, 0) {};
		\node [style=none] (6) at (0, 0.75) {$r_{elim}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/five-legged-X-flips.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (234) at (-10.5, 0) {$=$};
		\node [style=X dot] (235) at (-13.5, 0.625) {\tiny $\pi$};
		\node [style=X dot] (236) at (-8, 1.575) {\tiny $\pi$};
		\node [style=X dot] (237) at (-12.5, 0.625) {\tiny $\pi$};
		\node [style=Z dot] (238) at (-8, 1) {};
		\node [style=Z dot] (239) at (-9, 0.325) {};
		\node [style=Z dot] (240) at (-7, 0.325) {};
		\node [style=Z dot] (241) at (-8.5, -0.75) {};
		\node [style=Z dot] (242) at (-7.5, -0.75) {};
		\node [style=none] (243) at (-8, 2) {};
		\node [style=none] (244) at (-9.75, 0.525) {};
		\node [style=none] (246) at (-8.875, -1.5) {};
		\node [style=none] (247) at (-7.125, -1.5) {};
		\node [style=none] (248) at (-6.25, 0.525) {};
		\node [style=Z dot] (249) at (-13, 1) {};
		\node [style=Z dot] (250) at (-14, 0.325) {};
		\node [style=Z dot] (251) at (-12, 0.325) {};
		\node [style=Z dot] (252) at (-13.5, -0.75) {};
		\node [style=Z dot] (253) at (-12.5, -0.75) {};
		\node [style=none] (254) at (-13, 1.75) {};
		\node [style=none] (255) at (-14.75, 0.525) {};
		\node [style=none] (256) at (-13.875, -1.5) {};
		\node [style=none] (257) at (-12.125, -1.5) {};
		\node [style=none] (258) at (-11.25, 0.525) {};
		\node [style=none] (259) at (0, 0) {$=$};
		\node [style=X dot] (260) at (-3, 0.625) {\tiny $\pi$};
		\node [style=X dot] (261) at (2.5, 1.575) {\tiny $\pi$};
		\node [style=X dot] (262) at (-1.725, -0.2) {\tiny $\pi$};
		\node [style=Z dot] (263) at (2.5, 1) {};
		\node [style=Z dot] (264) at (1.5, 0.325) {};
		\node [style=Z dot] (265) at (3.5, 0.325) {};
		\node [style=Z dot] (266) at (2, -0.75) {};
		\node [style=Z dot] (267) at (3, -0.75) {};
		\node [style=none] (268) at (2.5, 2) {};
		\node [style=none] (269) at (0.75, 0.525) {};
		\node [style=none] (270) at (1.625, -1.5) {};
		\node [style=none] (271) at (3.375, -1.5) {};
		\node [style=none] (272) at (4.5, 0.625) {};
		\node [style=Z dot] (273) at (-2.5, 1) {};
		\node [style=Z dot] (274) at (-3.5, 0.325) {};
		\node [style=Z dot] (275) at (-1.5, 0.325) {};
		\node [style=Z dot] (276) at (-3, -0.75) {};
		\node [style=Z dot] (277) at (-2, -0.75) {};
		\node [style=none] (278) at (-2.5, 1.75) {};
		\node [style=none] (279) at (-4.25, 0.525) {};
		\node [style=none] (280) at (-3.375, -1.5) {};
		\node [style=none] (281) at (-1.625, -1.5) {};
		\node [style=none] (282) at (-0.75, 0.625) {};
		\node [style=X dot] (283) at (4, 0.45) {\tiny $\pi$};
		\node [style=none] (284) at (10.75, 0) {$=$};
		\node [style=X dot] (285) at (7.75, 0.625) {\tiny $\pi$};
		\node [style=X dot] (286) at (12, 0.45) {\tiny $\pi$};
		\node [style=X dot] (287) at (9.025, -0.2) {\tiny $\pi$};
		\node [style=Z dot] (288) at (13.5, 1) {};
		\node [style=Z dot] (289) at (12.5, 0.325) {};
		\node [style=Z dot] (290) at (14.5, 0.325) {};
		\node [style=Z dot] (291) at (13, -0.75) {};
		\node [style=Z dot] (292) at (14, -0.75) {};
		\node [style=none] (293) at (13.5, 1.75) {};
		\node [style=none] (294) at (11.5, 0.625) {};
		\node [style=none] (295) at (12.625, -1.5) {};
		\node [style=none] (296) at (14.375, -1.5) {};
		\node [style=none] (297) at (15.5, 0.625) {};
		\node [style=Z dot] (298) at (8.25, 1) {};
		\node [style=Z dot] (299) at (7.25, 0.325) {};
		\node [style=Z dot] (300) at (9.25, 0.325) {};
		\node [style=Z dot] (301) at (7.75, -0.75) {};
		\node [style=Z dot] (302) at (8.75, -0.75) {};
		\node [style=none] (303) at (8.25, 1.75) {};
		\node [style=none] (304) at (6.5, 0.525) {};
		\node [style=none] (305) at (7.375, -1.5) {};
		\node [style=none] (306) at (9.125, -1.5) {};
		\node [style=none] (307) at (10, 0.525) {};
		\node [style=X dot] (308) at (15, 0.45) {\tiny $\pi$};
		\node [style=X dot] (309) at (7.5, -0.2) {\tiny $\pi$};
		\node [style=X dot] (310) at (8.75, 0.625) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (239) to (241);
		\draw (241) to (242);
		\draw (242) to (240);
		\draw (240) to (238);
		\draw (238) to (239);
		\draw (243.center) to (238);
		\draw (241) to (246.center);
		\draw (247.center) to (242);
		\draw (248.center) to (240);
		\draw (244.center) to (239);
		\draw (250) to (252);
		\draw (252) to (253);
		\draw (253) to (251);
		\draw (251) to (249);
		\draw (249) to (250);
		\draw (254.center) to (249);
		\draw (252) to (256.center);
		\draw (257.center) to (253);
		\draw (258.center) to (251);
		\draw (255.center) to (250);
		\draw (264) to (266);
		\draw (266) to (267);
		\draw (267) to (265);
		\draw (265) to (263);
		\draw (263) to (264);
		\draw (268.center) to (263);
		\draw (266) to (270.center);
		\draw (271.center) to (267);
		\draw (272.center) to (265);
		\draw (269.center) to (264);
		\draw (274) to (276);
		\draw (276) to (277);
		\draw (277) to (275);
		\draw (275) to (273);
		\draw (273) to (274);
		\draw (278.center) to (273);
		\draw (276) to (280.center);
		\draw (281.center) to (277);
		\draw (282.center) to (275);
		\draw (279.center) to (274);
		\draw (289) to (291);
		\draw (291) to (292);
		\draw (292) to (290);
		\draw (290) to (288);
		\draw (288) to (289);
		\draw (293.center) to (288);
		\draw (291) to (295.center);
		\draw (296.center) to (292);
		\draw (297.center) to (290);
		\draw (294.center) to (289);
		\draw (299) to (301);
		\draw (301) to (302);
		\draw (302) to (300);
		\draw (300) to (298);
		\draw (298) to (299);
		\draw (303.center) to (298);
		\draw (301) to (305.center);
		\draw (306.center) to (302);
		\draw (307.center) to (300);
		\draw (304.center) to (299);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/five-legged-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.5, 0.375) {};
		\node [style=none] (28) at (0, 1.375) {};
		\node [style=none] (29) at (1.5, 0.375) {};
		\node [style=none] (30) at (1, -1.375) {};
		\node [style=none] (31) at (-1, -1.375) {};
		\node [style=Z dot] (32) at (-0.75, 0.1) {};
		\node [style=Z dot] (33) at (0, 0.625) {};
		\node [style=Z dot] (34) at (0.75, 0.1) {};
		\node [style=Z dot] (35) at (-0.475, -0.75) {};
		\node [style=Z dot] (36) at (0.475, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (34) to (36);
		\draw [style=Z Web] (34) to (33);
		\draw [style=Z Web] (33) to (32);
		\draw [style=Z Web] (32) to (35);
		\draw [style=Z Web] (35) to (36);
		\draw (33) to (28.center);
		\draw (32) to (27.center);
		\draw (35) to (31.center);
		\draw (36) to (30.center);
		\draw (34) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/five-legged.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 0.375) {};
		\node [style=none] (6) at (2.75, 1.375) {};
		\node [style=none] (7) at (4.25, 0.375) {};
		\node [style=none] (8) at (3.75, -1.375) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (0, 0.75) {$r_5$};
		\node [style=none] (15) at (1.75, -1.375) {};
		\node [style=Z dot] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-3.75, 0.5) {};
		\node [style=none] (20) at (-2.5, 1.25) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-1.75, -1) {};
		\node [style=none] (23) at (-3.25, -1) {};
		\node [style=Z dot] (24) at (2, 0.1) {};
		\node [style=Z dot] (25) at (2.75, 0.625) {};
		\node [style=Z dot] (26) at (3.5, 0.1) {};
		\node [style=Z dot] (27) at (2.275, -0.75) {};
		\node [style=Z dot] (28) at (3.225, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (20.center);
		\draw (19.center) to (18);
		\draw (18) to (21.center);
		\draw (22.center) to (18);
		\draw (23.center) to (18);
		\draw (26) to (28);
		\draw (26) to (25);
		\draw (25) to (24);
		\draw (24) to (27);
		\draw (27) to (28);
		\draw (25) to (6.center);
		\draw (24) to (5.center);
		\draw (27) to (15.center);
		\draw (28) to (8.center);
		\draw (26) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/four-legged-X-flips.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11.5, 0.5) {};
		\node [style=none] (2) at (-11.5, -0.5) {};
		\node [style=none] (3) at (-10.5, 0.5) {};
		\node [style=none] (4) at (-10.5, -0.5) {};
		\node [style=none] (9) at (-10.5, 1.5) {};
		\node [style=none] (10) at (-9.5, 1.5) {};
		\node [style=none] (11) at (-10.5, -1.5) {};
		\node [style=none] (12) at (-9.5, -1.5) {};
		\node [style=Z dot] (13) at (-11.5, 0.5) {};
		\node [style=Z dot] (14) at (-10.5, 0.5) {};
		\node [style=Z dot] (15) at (-10.5, -0.5) {};
		\node [style=Z dot] (16) at (-11.5, -0.5) {};
		\node [style=none] (17) at (-8.5, 0.5) {};
		\node [style=none] (18) at (-8.5, -0.5) {};
		\node [style=none] (19) at (-7.5, 0.5) {};
		\node [style=none] (20) at (-7.5, -0.5) {};
		\node [style=none] (21) at (-7.5, 1.5) {};
		\node [style=none] (22) at (-6.5, 1.5) {};
		\node [style=none] (23) at (-7.5, -1.5) {};
		\node [style=none] (24) at (-6.5, -1.5) {};
		\node [style=Z dot] (25) at (-8.5, 0.5) {};
		\node [style=Z dot] (26) at (-7.5, 0.5) {};
		\node [style=Z dot] (27) at (-7.5, -0.5) {};
		\node [style=Z dot] (28) at (-8.5, -0.5) {};
		\node [style=X dot] (29) at (-11, 0.5) {\tiny $\pi$};
		\node [style=X dot] (30) at (-10.5, 0) {\tiny $\pi$};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=none] (33) at (-2.5, 0.5) {};
		\node [style=none] (34) at (-2.5, -0.5) {};
		\node [style=none] (35) at (-2.5, 1.5) {};
		\node [style=none] (36) at (-1.5, 1.5) {};
		\node [style=none] (37) at (-2.5, -1.5) {};
		\node [style=none] (38) at (-1.5, -1.5) {};
		\node [style=Z dot] (39) at (-3.5, 0.5) {};
		\node [style=Z dot] (40) at (-2.5, 0.5) {};
		\node [style=Z dot] (41) at (-2.5, -0.5) {};
		\node [style=Z dot] (42) at (-3.5, -0.5) {};
		\node [style=X dot] (43) at (-7, 1) {\tiny $\pi$};
		\node [style=X dot] (44) at (-3, 0.5) {\tiny $\pi$};
		\node [style=X dot] (45) at (-3, -0.5) {\tiny $\pi$};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (47) at (-0.5, -0.75) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=none] (49) at (0.5, -0.75) {};
		\node [style=none] (50) at (0.5, 1.75) {};
		\node [style=none] (51) at (1.5, 1.75) {};
		\node [style=none] (52) at (0.5, -1.75) {};
		\node [style=none] (53) at (1.5, -1.75) {};
		\node [style=Z dot] (54) at (-0.5, 0.75) {};
		\node [style=Z dot] (55) at (0.5, 0.75) {};
		\node [style=Z dot] (56) at (0.5, -0.75) {};
		\node [style=Z dot] (57) at (-0.5, -0.75) {};
		\node [style=X dot] (58) at (1, -1.25) {\tiny $\pi$};
		\node [style=X dot] (59) at (1, 1.25) {\tiny $\pi$};
		\node [style=none] (60) at (7.75, 0.5) {};
		\node [style=none] (61) at (7.75, -0.5) {};
		\node [style=none] (62) at (8.75, 0.5) {};
		\node [style=none] (63) at (8.75, -0.5) {};
		\node [style=none] (64) at (8.75, 1.5) {};
		\node [style=none] (65) at (9.75, 1.5) {};
		\node [style=none] (66) at (8.75, -1.5) {};
		\node [style=none] (67) at (9.75, -1.5) {};
		\node [style=Z dot] (68) at (7.75, 0.5) {};
		\node [style=Z dot] (69) at (8.75, 0.5) {};
		\node [style=Z dot] (70) at (8.75, -0.5) {};
		\node [style=Z dot] (71) at (7.75, -0.5) {};
		\node [style=none] (72) at (10.75, 0.5) {};
		\node [style=none] (73) at (10.75, -0.5) {};
		\node [style=none] (74) at (11.75, 0.5) {};
		\node [style=none] (75) at (11.75, -0.5) {};
		\node [style=none] (76) at (11.75, 1.5) {};
		\node [style=none] (77) at (12.75, 1.5) {};
		\node [style=none] (78) at (11.75, -1.5) {};
		\node [style=none] (79) at (12.75, -1.5) {};
		\node [style=Z dot] (80) at (10.75, 0.5) {};
		\node [style=Z dot] (81) at (11.75, 0.5) {};
		\node [style=Z dot] (82) at (11.75, -0.5) {};
		\node [style=Z dot] (83) at (10.75, -0.5) {};
		\node [style=X dot] (84) at (8.25, 0.5) {\tiny $\pi$};
		\node [style=X dot] (85) at (7.75, 0) {\tiny $\pi$};
		\node [style=X dot] (86) at (8.75, 0) {\tiny $\pi$};
		\node [style=X dot] (87) at (8.25, -0.5) {\tiny $\pi$};
		\node [style=X dot] (89) at (12.25, 1) {\tiny $\pi$};
		\node [style=X dot] (91) at (11.25, -1) {\tiny $\pi$};
		\node [style=none] (92) at (9.75, 0) {=};
		\node [style=none] (93) at (-1.5, 0) {=};
		\node [style=none] (94) at (-9.5, 0) {=};
		\node [style=none] (95) at (2.75, 0.5) {};
		\node [style=none] (96) at (2.75, -0.5) {};
		\node [style=none] (97) at (3.75, 0.5) {};
		\node [style=none] (98) at (3.75, -0.5) {};
		\node [style=none] (99) at (3.75, 1.5) {};
		\node [style=none] (100) at (4.75, 1.5) {};
		\node [style=none] (101) at (3.75, -1.5) {};
		\node [style=none] (102) at (4.75, -1.5) {};
		\node [style=Z dot] (103) at (2.75, 0.5) {};
		\node [style=Z dot] (104) at (3.75, 0.5) {};
		\node [style=Z dot] (105) at (3.75, -0.5) {};
		\node [style=Z dot] (106) at (2.75, -0.5) {};
		\node [style=X dot] (107) at (4.25, -1) {\tiny $\pi$};
		\node [style=X dot] (108) at (4.25, 1) {\tiny $\pi$};
		\node [style=none] (109) at (1.75, 0) {=};
		\node [style=X dot] (110) at (0.5, 0.25) {\tiny $\pi$};
		\node [style=X dot] (111) at (0.5, -0.25) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (4.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw (17.center) to (21.center);
		\draw (20.center) to (24.center);
		\draw (18.center) to (23.center);
		\draw (13) to (29);
		\draw (29) to (14);
		\draw (14) to (30);
		\draw (30) to (15);
		\draw (15) to (16);
		\draw (16) to (13);
		\draw (31.center) to (35.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (38.center);
		\draw (32.center) to (37.center);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (25);
		\draw (26) to (43);
		\draw (43) to (22.center);
		\draw (46.center) to (50.center);
		\draw (47.center) to (52.center);
		\draw (39) to (44);
		\draw (44) to (40);
		\draw (40) to (41);
		\draw (41) to (45);
		\draw (45) to (42);
		\draw (42) to (39);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (57) to (54);
		\draw (60.center) to (64.center);
		\draw (62.center) to (65.center);
		\draw (63.center) to (67.center);
		\draw (61.center) to (66.center);
		\draw (68) to (84);
		\draw (84) to (69);
		\draw (69) to (86);
		\draw (86) to (70);
		\draw (70) to (87);
		\draw (87) to (71);
		\draw (68) to (85);
		\draw (85) to (71);
		\draw (80) to (81);
		\draw (81) to (82);
		\draw (82) to (83);
		\draw (83) to (80);
		\draw (81) to (89);
		\draw (89) to (77.center);
		\draw (83) to (91);
		\draw (91) to (78.center);
		\draw (51.center) to (59);
		\draw (59) to (55);
		\draw (56) to (58);
		\draw (58) to (53.center);
		\draw (80) to (76.center);
		\draw (82) to (79.center);
		\draw (95.center) to (99.center);
		\draw (96.center) to (101.center);
		\draw (103) to (104);
		\draw (104) to (105);
		\draw (105) to (106);
		\draw (106) to (103);
		\draw (100.center) to (108);
		\draw (108) to (104);
		\draw (105) to (107);
		\draw (107) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/four-legged-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4, 0.5) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (4) at (5, -0.5) {};
		\node [style=none] (9) at (5, 1.5) {};
		\node [style=none] (10) at (6, 1.5) {};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=none] (12) at (6, -1.5) {};
		\node [style=Z dot] (13) at (4, 0.5) {};
		\node [style=Z dot] (14) at (5, 0.5) {};
		\node [style=Z dot] (15) at (5, -0.5) {};
		\node [style=Z dot] (16) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (1.center) to (3.center);
		\draw [style=Z Web] (3.center) to (4.center);
		\draw [style=Z Web] (4.center) to (2.center);
		\draw [style=Z Web] (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (4.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw [style=Z Web] (1.center) to (3.center);
		\draw [style=Z Web] (3.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/four-legged-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 0) {};
		\node [style=Z dot] (1) at (13.5, 0.25) {};
		\node [style=Z dot] (2) at (13.5, -0.75) {};
		\node [style=Z dot] (3) at (15, 0.25) {};
		\node [style=Z dot] (4) at (15, -0.75) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (13, 1) {};
		\node [style=none] (10) at (15.5, 1) {};
		\node [style=none] (11) at (13, -1.5) {};
		\node [style=none] (12) at (15.5, -1.5) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (0, 0.75) {\eqref{fuse-rewrite}};
		\node [style=none] (15) at (7, 0.375) {};
		\node [style=Z dot] (16) at (8.5, 1.375) {};
		\node [style=none] (17) at (10, 0.375) {};
		\node [style=none] (18) at (9.5, -1.375) {};
		\node [style=none] (19) at (5.5, 0) {=};
		\node [style=none] (20) at (5.5, 0.75) {\eqref{five-legged}};
		\node [style=none] (21) at (7.5, -1.375) {};
		\node [style=Z dot] (22) at (2.75, 0) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=Z dot] (24) at (2.75, 1.25) {};
		\node [style=none] (25) at (4, 0.5) {};
		\node [style=none] (26) at (3.5, -1) {};
		\node [style=none] (27) at (2, -1) {};
		\node [style=Z dot] (28) at (7.75, 0.1) {};
		\node [style=Z dot] (29) at (8.5, 0.625) {};
		\node [style=Z dot] (30) at (9.25, 0.1) {};
		\node [style=Z dot] (31) at (8.025, -0.75) {};
		\node [style=Z dot] (32) at (8.975, -0.75) {};
		\node [style=none] (33) at (11.5, 0) {=};
		\node [style=none] (34) at (11.5, 0.75) {\eqref{fuse-rewrite}};
		\node [style=Z dot] (35) at (14.25, 0.25) {};
		\node [style=none] (36) at (17, 0) {=};
		\node [style=none] (37) at (17, 0.75) {\eqref{elim-rewrite}};
		\node [style=Z dot] (38) at (19.25, 0.25) {};
		\node [style=Z dot] (39) at (19.25, -0.75) {};
		\node [style=Z dot] (40) at (20.25, 0.25) {};
		\node [style=Z dot] (41) at (20.25, -0.75) {};
		\node [style=none] (42) at (18.5, 1) {};
		\node [style=none] (43) at (21, 1) {};
		\node [style=none] (44) at (18.5, -1.5) {};
		\node [style=none] (45) at (21, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (5.center) to (0);
		\draw (0) to (7.center);
		\draw (8.center) to (0);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (2) to (1);
		\draw (1) to (9.center);
		\draw (3) to (10.center);
		\draw (4) to (12.center);
		\draw (2) to (11.center);
		\draw (22) to (24);
		\draw (23.center) to (22);
		\draw (22) to (25.center);
		\draw (26.center) to (22);
		\draw (27.center) to (22);
		\draw (30) to (32);
		\draw (30) to (29);
		\draw (29) to (28);
		\draw (28) to (31);
		\draw (31) to (32);
		\draw (29) to (16);
		\draw (28) to (15.center);
		\draw (31) to (21.center);
		\draw (32) to (18.center);
		\draw (30) to (17.center);
		\draw (38) to (40);
		\draw (40) to (41);
		\draw (41) to (39);
		\draw (39) to (38);
		\draw (38) to (42.center);
		\draw (40) to (43.center);
		\draw (41) to (45.center);
		\draw (39) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/four-legged.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 0) {};
		\node [style=Z dot] (1) at (2.25, 0.5) {};
		\node [style=Z dot] (2) at (2.25, -0.5) {};
		\node [style=Z dot] (3) at (3.25, 0.5) {};
		\node [style=Z dot] (4) at (3.25, -0.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (4, -1.25) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (0, 0.75) {$r_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (5.center) to (0);
		\draw (0) to (7.center);
		\draw (8.center) to (0);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (2) to (1);
		\draw (1) to (9.center);
		\draw (3) to (10.center);
		\draw (4) to (12.center);
		\draw (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/fuse-rewrite-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 0) {\vdots};
		\node [style=X dot] (5) at (-4.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 0) {\vdots};
		\node [style=Z dot] (11) at (-1, 0) {};
		\node [style=none] (12) at (-2, 0) {=};
		\node [style=Z dot] (13) at (-5, 0) {};
		\node [style=Z dot] (15) at (5.5, 0) {};
		\node [style=none] (16) at (6.5, 1) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (6.5, -1) {};
		\node [style=none] (19) at (6.5, 0) {\vdots};
		\node [style=X dot] (20) at (4.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (21) at (9.5, 0) {};
		\node [style=none] (22) at (10.5, 1) {};
		\node [style=none] (23) at (10.5, 0.5) {};
		\node [style=none] (24) at (10.5, -1) {};
		\node [style=none] (25) at (10.5, 0) {\vdots};
		\node [style=Z dot] (26) at (8.5, 0) {};
		\node [style=none] (27) at (7.5, 0) {=};
		\node [style=Z dot] (28) at (4, 0) {};
		\node [style=Z dot] (30) at (5, 0) {\tiny $\pi$};
		\node [style=Z dot] (32) at (15, 0) {};
		\node [style=none] (33) at (16, 1) {};
		\node [style=none] (34) at (16, 0.5) {};
		\node [style=none] (35) at (16, -1) {};
		\node [style=none] (36) at (16, 0) {\vdots};
		\node [style=Z dot] (38) at (19, 0) {};
		\node [style=none] (39) at (20, 1) {};
		\node [style=none] (40) at (20, 0.5) {};
		\node [style=none] (41) at (20, -1) {};
		\node [style=none] (42) at (20, 0) {\vdots};
		\node [style=Z dot] (43) at (18, 0) {};
		\node [style=none] (44) at (17, 0) {=};
		\node [style=Z dot] (45) at (14, 0) {};
		\node [style=Z dot] (47) at (14.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (48) at (10, -0.5) {\tiny $\pi$};
		\node [style=Z dot] (49) at (19.5, -0.5) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (5) to (0);
		\draw (6) to (7.center);
		\draw (6) to (8.center);
		\draw (6) to (9.center);
		\draw (11) to (6);
		\draw (13) to (5);
		\draw (15) to (16.center);
		\draw (15) to (17.center);
		\draw (15) to (18.center);
		\draw (21) to (23.center);
		\draw (26) to (21);
		\draw (28) to (20);
		\draw (20) to (30);
		\draw (30) to (15);
		\draw (32) to (33.center);
		\draw (32) to (34.center);
		\draw (32) to (35.center);
		\draw (38) to (40.center);
		\draw (43) to (38);
		\draw (47) to (32);
		\draw (45) to (47);
		\draw (21) to (22.center);
		\draw (38) to (39.center);
		\draw (21) to (48);
		\draw (48) to (24.center);
		\draw (38) to (49);
		\draw (49) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/fuse-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 0) {\vdots};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (0, 0.75) {$r_{fuse}$};
		\node [style=Z dot] (7) at (2.5, 0) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (3.5, 0) {\vdots};
		\node [style=Z dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (7) to (10.center);
		\draw (12) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/identity-unfuse-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=Z dot] (6) at (-2.5, 0) {};
		\node [style=Z dot] (7) at (-2.5, 1) {};
		\node [style=X dot] (8) at (-2.5, 0.5) {\tiny $\pi$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=Z dot] (11) at (1.5, 0) {};
		\node [style=Z dot] (12) at (1.5, 1) {};
		\node [style=none] (14) at (-0.5, 0) {=};
		\node [style=none] (15) at (16.5, 0) {};
		\node [style=none] (16) at (18.5, 0) {};
		\node [style=Z dot] (17) at (17.5, 0) {};
		\node [style=Z dot] (18) at (17.5, 1) {};
		\node [style=Z dot] (19) at (17.5, 0.5) {\tiny $\pi$};
		\node [style=none] (20) at (8.5, 0) {};
		\node [style=none] (21) at (10.5, 0) {};
		\node [style=Z dot] (22) at (9.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (23) at (9.5, 1) {};
		\node [style=none] (24) at (7.5, 0) {=};
		\node [style=none] (25) at (12.5, 0) {};
		\node [style=none] (26) at (14.5, 0) {};
		\node [style=Z dot] (27) at (13.5, 0) {};
		\node [style=Z dot] (28) at (13.5, 1) {};
		\node [style=none] (35) at (11.5, 0) {=};
		\node [style=Z dot] (37) at (14, 0) {\tiny $\pi$};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=none] (39) at (6.5, 0) {};
		\node [style=Z dot] (40) at (5.5, 0) {};
		\node [style=Z dot] (41) at (5.5, 1.5) {};
		\node [style=Z dot] (42) at (5.5, 0.5) {\tiny $\pi$};
		\node [style=none] (43) at (20.5, 0) {};
		\node [style=none] (44) at (22.5, 0) {};
		\node [style=Z dot] (45) at (21.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (46) at (21.5, 1) {};
		\node [style=none] (47) at (19.5, 0) {=};
		\node [style=none] (48) at (24.5, 0) {};
		\node [style=none] (49) at (26.5, 0) {};
		\node [style=Z dot] (50) at (25.5, 0) {};
		\node [style=Z dot] (51) at (25.5, 1) {};
		\node [style=none] (52) at (23.5, 0) {=};
		\node [style=Z dot] (53) at (26, 0) {\tiny $\pi$};
		\node [style=X dot] (54) at (5.5, 1) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw (7) to (8);
		\draw (8) to (6);
		\draw (9.center) to (11);
		\draw (11) to (10.center);
		\draw (12) to (11);
		\draw (15.center) to (17);
		\draw (17) to (16.center);
		\draw (18) to (19);
		\draw (19) to (17);
		\draw (20.center) to (22);
		\draw (22) to (21.center);
		\draw (23) to (22);
		\draw (25.center) to (27);
		\draw (28) to (27);
		\draw (27) to (37);
		\draw (37) to (26.center);
		\draw (38.center) to (40);
		\draw (40) to (39.center);
		\draw (42) to (40);
		\draw (43.center) to (45);
		\draw (45) to (44.center);
		\draw (46) to (45);
		\draw (48.center) to (50);
		\draw (51) to (50);
		\draw (50) to (53);
		\draw (53) to (49.center);
		\draw (41) to (54);
		\draw (54) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/identity-unfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (0.5, 0) {=};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=Z dot] (6) at (3.5, 0) {};
		\node [style=Z dot] (7) at (3.5, 1) {};
		\node [style=none] (8) at (-9, 0) {};
		\node [style=none] (9) at (14, 0) {};
		\node [style=none] (10) at (0.5, 0.75) {$r_{id}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (6);
		\draw (6) to (7);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/naive-rewrite-error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-9, 2) {};
		\node [style=none] (34) at (-4, 2) {};
		\node [style=none] (35) at (-9, 1) {};
		\node [style=none] (36) at (-4, 1) {};
		\node [style=none] (37) at (-9, 0) {};
		\node [style=none] (38) at (-4, 0) {};
		\node [style=none] (39) at (-9, -1) {};
		\node [style=none] (40) at (-4, -1) {};
		\node [style=Z dot] (41) at (-8, 2) {};
		\node [style=Z dot] (42) at (-7, 1) {};
		\node [style=Z dot] (43) at (-6, 0) {};
		\node [style=Z dot] (44) at (-5, -1) {};
		\node [style=X dot] (45) at (-9, -2) {};
		\node [style=X dot] (46) at (-8, -2) {};
		\node [style=X dot] (47) at (-7, -2) {};
		\node [style=X dot] (48) at (-6, -2) {};
		\node [style=X dot] (49) at (-5, -2) {};
		\node [style=X dot] (50) at (-4, -2) {};
		\node [style=none] (51) at (-2, 2) {};
		\node [style=none] (52) at (3, 2) {};
		\node [style=none] (53) at (-2, 1) {};
		\node [style=none] (54) at (3, 1) {};
		\node [style=none] (55) at (-2, 0) {};
		\node [style=none] (56) at (3, 0) {};
		\node [style=none] (57) at (-2, -1) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=Z dot] (59) at (-1, 2) {};
		\node [style=Z dot] (60) at (0, 1) {};
		\node [style=Z dot] (61) at (1, 0) {};
		\node [style=Z dot] (62) at (2, -1) {};
		\node [style=X dot] (63) at (-2, -2) {};
		\node [style=X dot] (64) at (-1, -2) {};
		\node [style=X dot] (65) at (0, -2) {};
		\node [style=X dot] (66) at (1, -2) {};
		\node [style=X dot] (67) at (2, -2) {};
		\node [style=X dot] (68) at (3, -2) {};
		\node [style=none] (69) at (5, 2) {};
		\node [style=none] (70) at (10, 2) {};
		\node [style=none] (71) at (5, 1) {};
		\node [style=none] (72) at (10, 1) {};
		\node [style=none] (73) at (5, 0) {};
		\node [style=none] (74) at (10, 0) {};
		\node [style=none] (75) at (5, -1) {};
		\node [style=none] (76) at (10, -1) {};
		\node [style=Z dot] (77) at (6, 2) {};
		\node [style=Z dot] (78) at (7, 1) {};
		\node [style=Z dot] (79) at (8, 0) {};
		\node [style=Z dot] (80) at (9, -1) {};
		\node [style=X dot] (81) at (5, -2) {};
		\node [style=X dot] (82) at (6, -2) {};
		\node [style=X dot] (83) at (7, -2) {};
		\node [style=X dot] (84) at (8, -2) {};
		\node [style=X dot] (85) at (9, -2) {};
		\node [style=X dot] (86) at (10, -2) {};
		\node [style=Z dot] (87) at (-6.5, -2) {\tiny $\pi$};
		\node [style=Z dot] (88) at (1, -1.5) {\tiny $\pi$};
		\node [style=Z dot] (89) at (2, -1.5) {\tiny $\pi$};
		\node [style=Z dot] (90) at (2.5, -2) {\tiny $\pi$};
		\node [style=Z dot] (91) at (9.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (92) at (9.5, -1) {\tiny $\pi$};
		\node [style=none] (93) at (-3, 0) {=};
		\node [style=none] (94) at (4, 0) {=};
		\node [style=none] (96) at (13, 2) {};
		\node [style=none] (97) at (16, 2) {};
		\node [style=none] (98) at (13, 1) {};
		\node [style=none] (99) at (16, 1) {};
		\node [style=none] (100) at (13, 0) {};
		\node [style=none] (102) at (13, -1) {};
		\node [style=Z dot] (104) at (14.75, 2) {};
		\node [style=Z dot] (105) at (14.75, 1) {};
		\node [style=Z dot] (106) at (14.75, 0) {};
		\node [style=Z dot] (107) at (14.75, -1) {};
		\node [style=X dot] (108) at (13.5, -2) {};
		\node [style=none] (109) at (16, 0) {};
		\node [style=none] (110) at (16, -1) {};
		\node [style=Z dot] (111) at (15.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (112) at (15.5, -1) {\tiny $\pi$};
		\node [style=none] (113) at (11.75, 0) {=};
		\node [style=none] (114) at (11.75, 0.75) {$r_{naive}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (40.center);
		\draw (38.center) to (43);
		\draw (42) to (36.center);
		\draw (34.center) to (41);
		\draw (41) to (33.center);
		\draw (35.center) to (42);
		\draw (43) to (37.center);
		\draw (39.center) to (44);
		\draw (41) to (46);
		\draw (42) to (47);
		\draw (43) to (48);
		\draw (44) to (49);
		\draw (45) to (46);
		\draw (46) to (47);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw (62) to (58.center);
		\draw (56.center) to (61);
		\draw (60) to (54.center);
		\draw (52.center) to (59);
		\draw (59) to (51.center);
		\draw (53.center) to (60);
		\draw (61) to (55.center);
		\draw (57.center) to (62);
		\draw (59) to (64);
		\draw (60) to (65);
		\draw (63) to (64);
		\draw (64) to (65);
		\draw (65) to (66);
		\draw (66) to (67);
		\draw (78) to (72.center);
		\draw (70.center) to (77);
		\draw (77) to (69.center);
		\draw (71.center) to (78);
		\draw (79) to (73.center);
		\draw (75.center) to (80);
		\draw (77) to (82);
		\draw (78) to (83);
		\draw (79) to (84);
		\draw (80) to (85);
		\draw (81) to (82);
		\draw (82) to (83);
		\draw (83) to (84);
		\draw (84) to (85);
		\draw (85) to (86);
		\draw (47) to (87);
		\draw (87) to (48);
		\draw (61) to (88);
		\draw (88) to (66);
		\draw (62) to (89);
		\draw (89) to (67);
		\draw (67) to (90);
		\draw (90) to (68);
		\draw (80) to (92);
		\draw (92) to (76.center);
		\draw (79) to (91);
		\draw (91) to (74.center);
		\draw (104) to (108);
		\draw (108) to (105);
		\draw (106) to (108);
		\draw (108) to (107);
		\draw (105) to (99.center);
		\draw (97.center) to (104);
		\draw (104) to (96.center);
		\draw (98.center) to (105);
		\draw (106) to (100.center);
		\draw (102.center) to (107);
		\draw (112) to (110.center);
		\draw (111) to (109.center);
		\draw (106) to (111);
		\draw (107) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/naive-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=Z dot] (8) at (-2.75, 1.5) {};
		\node [style=Z dot] (9) at (-2.75, 0.5) {};
		\node [style=Z dot] (10) at (-2.75, -0.5) {};
		\node [style=Z dot] (11) at (-2.75, -1.5) {};
		\node [style=X dot] (12) at (-4, -2.25) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (6, 2) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (6, 1) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (6, -1) {};
		\node [style=Z dot] (21) at (2, 2) {};
		\node [style=Z dot] (22) at (3, 1) {};
		\node [style=Z dot] (23) at (4, 0) {};
		\node [style=Z dot] (24) at (5, -1) {};
		\node [style=X dot] (26) at (1, -2.25) {};
		\node [style=X dot] (27) at (2, -2.25) {};
		\node [style=X dot] (28) at (3, -2.25) {};
		\node [style=X dot] (29) at (4, -2.25) {};
		\node [style=X dot] (30) at (5, -2.25) {};
		\node [style=X dot] (31) at (6, -2.25) {};
		\node [style=none] (32) at (-0.25, 0) {=};
		\node [style=none] (114) at (-0.25, 0.5) {$r_{naive}$};
		\node [style=none] (115) at (-10.5, 1.5) {};
		\node [style=none] (116) at (-10.5, 0.5) {};
		\node [style=none] (117) at (-10.5, -0.5) {};
		\node [style=none] (118) at (-10.5, -1.5) {};
		\node [style=none] (119) at (-9.5, 2) {};
		\node [style=none] (120) at (-9.5, 0.5) {};
		\node [style=none] (121) at (-9.5, -0.5) {};
		\node [style=none] (122) at (-9.5, -2) {};
		\node [style=none] (123) at (-8.5, 2) {};
		\node [style=none] (124) at (-8.5, 0.5) {};
		\node [style=none] (125) at (-8.5, -0.5) {};
		\node [style=none] (126) at (-8.5, -2) {};
		\node [style=none] (127) at (-7.5, 1.5) {};
		\node [style=none] (128) at (-7.5, 0.5) {};
		\node [style=none] (129) at (-7.5, -0.5) {};
		\node [style=none] (130) at (-7.5, -1.5) {};
		\node [style=none] (131) at (-9.5, -1.5) {};
		\node [style=none] (132) at (-8.5, -1.5) {};
		\node [style=none] (133) at (-8.5, 1.5) {};
		\node [style=none] (134) at (-9.5, 1.5) {};
		\node [style=none] (135) at (-6, 0) {$\longmapsto$};
		\node [style=none] (136) at (-9, 1.5) {Z};
		\node [style=none] (137) at (-9, 0.5) {Z};
		\node [style=none] (138) at (-9, -0.5) {Z};
		\node [style=none] (139) at (-9, -1.5) {Z};
		\node [style=none] (145) at (7.5, 0) {$\longmapsto$};
		\node [style=none] (146) at (9, -2.25) {$\ket{0}$};
		\node [style=none] (147) at (10, -2.25) {};
		\node [style=none] (148) at (11, -2.25) {};
		\node [style=none] (149) at (12, -2.25) {};
		\node [style=none] (150) at (13, -2.25) {};
		\node [style=none] (151) at (14, -2.25) {};
		\node [style=none] (152) at (15, -2.25) {};
		\node [style=none] (153) at (15, -1.75) {};
		\node [style=none] (154) at (15, -2.75) {};
		\node [style=none] (155) at (16, -2.75) {};
		\node [style=none] (156) at (16, -1.75) {};
		\node [style=none] (157) at (15.5, -2.25) {Z};
		\node [style=black dot] (158) at (11, 2) {};
		\node [style=none] (163) at (12, 1) {};
		\node [style=none] (164) at (13, 0) {};
		\node [style=none] (165) at (14, -1) {};
		\node [style=none] (166) at (9, -1) {};
		\node [style=none] (167) at (16, -1) {};
		\node [style=none] (168) at (16, 0) {};
		\node [style=none] (169) at (16, 1) {};
		\node [style=none] (170) at (16, 2) {};
		\node [style=none] (171) at (9, 2) {};
		\node [style=none] (172) at (9, 1) {};
		\node [style=none] (173) at (9, 0) {};
		\node [style=Z dot, fill=none] (174) at (11, -2.25) {};
		\node [style=black dot] (180) at (12, 1) {};
		\node [style=black dot] (183) at (13, 0) {};
		\node [style=black dot] (186) at (14, -1) {};
		\node [style=none] (188) at (11, -2.45) {};
		\node [style=none] (189) at (11, -2.25) {};
		\node [style=none] (190) at (12, -2.25) {};
		\node [style=Z dot, fill=none] (191) at (12, -2.25) {};
		\node [style=none] (192) at (12, -2.45) {};
		\node [style=none] (193) at (12, -2.25) {};
		\node [style=none] (194) at (13, -2.25) {};
		\node [style=Z dot, fill=none] (195) at (13, -2.25) {};
		\node [style=none] (196) at (13, -2.45) {};
		\node [style=none] (198) at (14, -2.25) {};
		\node [style=Z dot, fill=none] (199) at (14, -2.25) {};
		\node [style=none] (200) at (14, -2.45) {};
		\node [style=none] (201) at (14, -2.25) {};
		\node [style=none] (202) at (-8.8, 2) {};
		\node [style=none] (203) at (-9.3, 2) {};
		\node [style=none] (204) at (-9.05, 2) {};
		\node [style=none] (205) at (-8.85, 2.575) {};
		\node [style=none] (206) at (15.75, -1.75) {};
		\node [style=none] (207) at (15.25, -1.75) {};
		\node [style=none] (208) at (15.5, -1.75) {};
		\node [style=none] (209) at (15.7, -1.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (12);
		\draw (12) to (9);
		\draw (10) to (12);
		\draw (12) to (11);
		\draw (11) to (7.center);
		\draw (5.center) to (10);
		\draw (9) to (3.center);
		\draw (1.center) to (8);
		\draw (8) to (0.center);
		\draw (2.center) to (9);
		\draw (10) to (4.center);
		\draw (6.center) to (11);
		\draw (24) to (20.center);
		\draw (18.center) to (23);
		\draw (22) to (16.center);
		\draw (14.center) to (21);
		\draw (21) to (13.center);
		\draw (15.center) to (22);
		\draw (23) to (17.center);
		\draw (19.center) to (24);
		\draw (21) to (27);
		\draw (22) to (28);
		\draw (23) to (29);
		\draw (24) to (30);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (30) to (31);
		\draw (123.center)
			 to (126.center)
			 to (122.center)
			 to (119.center)
			 to cycle;
		\draw (116.center) to (120.center);
		\draw (124.center) to (128.center);
		\draw (125.center) to (129.center);
		\draw (117.center) to (121.center);
		\draw (115.center) to (134.center);
		\draw (133.center) to (127.center);
		\draw (118.center) to (131.center);
		\draw (132.center) to (130.center);
		\draw (155.center)
			 to (154.center)
			 to (153.center)
			 to (156.center)
			 to cycle;
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (171.center) to (158);
		\draw (158) to (170.center);
		\draw (172.center) to (163.center);
		\draw (163.center) to (169.center);
		\draw (173.center) to (164.center);
		\draw (164.center) to (168.center);
		\draw (166.center) to (165.center);
		\draw (165.center) to (167.center);
		\draw (158) to (148.center);
		\draw (163.center) to (149.center);
		\draw (164.center) to (150.center);
		\draw (165.center) to (151.center);
		\draw (148.center) to (188.center);
		\draw (190.center) to (192.center);
		\draw (194.center) to (196.center);
		\draw (198.center) to (200.center);
		\draw [bend right=90, looseness=1.75] (202.center) to (203.center);
		\draw [style=arrow] (204.center) to (205.center);
		\draw [bend right=90, looseness=1.75] (206.center) to (207.center);
		\draw [style=arrow] (208.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/six-legged-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-2.75, 1.25) {};
		\node [style=none] (13) at (-4, -0.75) {};
		\node [style=none] (14) at (-3.5, -1.25) {};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=Z dot] (17) at (5, -0.5) {};
		\node [style=Z dot] (18) at (5.75, 0.5) {};
		\node [style=Z dot] (19) at (6.5, -0.5) {};
		\node [style=none] (20) at (6, 1.25) {};
		\node [style=none] (21) at (5.5, 1.25) {};
		\node [style=none] (22) at (4.25, -0.75) {};
		\node [style=none] (23) at (4.75, -1.25) {};
		\node [style=none] (24) at (6.75, -1.25) {};
		\node [style=none] (25) at (7.25, -0.75) {};
		\node [style=Z dot] (26) at (9, -0.5) {};
		\node [style=Z dot] (27) at (9.75, 0.5) {};
		\node [style=Z dot] (28) at (10.5, -0.5) {};
		\node [style=none] (29) at (10, 1.25) {};
		\node [style=none] (30) at (9.5, 1.25) {};
		\node [style=none] (31) at (8.25, -0.75) {};
		\node [style=none] (32) at (8.75, -1.25) {};
		\node [style=none] (33) at (10.75, -1.25) {};
		\node [style=none] (34) at (11.25, -0.75) {};
		\node [style=none] (35) at (7.75, 0) {=};
		\node [style=X dot] (36) at (5.75, -0.5) {\tiny $\pi$};
		\node [style=X dot] (37) at (6.125, 0) {\tiny $\pi$};
		\node [style=X dot] (38) at (10.65, -0.975) {\tiny $\pi$};
		\node [style=X dot] (39) at (10.95, -0.65) {\tiny $\pi$};
		\node [style=Z dot] (40) at (-2.5, 0.5) {};
		\node [style=Z dot] (41) at (-1.75, -0.5) {};
		\node [style=Z dot] (42) at (-3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (10.center) to (8.center);
		\draw [style=Z Web] (8.center) to (9.center);
		\draw [style=Z Web] (9.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw (8.center) to (14.center);
		\draw (8.center) to (13.center);
		\draw (17) to (18);
		\draw (18) to (20.center);
		\draw (21.center) to (18);
		\draw (19) to (25.center);
		\draw (19) to (24.center);
		\draw (17) to (23.center);
		\draw (17) to (22.center);
		\draw (28) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (27) to (29.center);
		\draw (30.center) to (27);
		\draw (26) to (32.center);
		\draw (26) to (31.center);
		\draw (18) to (37);
		\draw (37) to (19);
		\draw (19) to (36);
		\draw (36) to (17);
		\draw (28) to (39);
		\draw (39) to (34.center);
		\draw (28) to (38);
		\draw (38) to (33.center);
		\draw (42) to (40);
		\draw (40) to (41);
		\draw (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites/six-legged-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=Z dot] (8) at (2, -0.5) {};
		\node [style=Z dot] (9) at (2.75, 0.5) {};
		\node [style=Z dot] (10) at (3.5, -0.5) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=none] (12) at (2.5, 1.25) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (3.75, -1.25) {};
		\node [style=none] (16) at (4.25, -0.75) {};
		\node [style=none] (42) at (0, 0) {=};
		\node [style=none] (43) at (0, 0.75) {$r_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (10) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (9) to (11.center);
		\draw (12.center) to (9);
		\draw (10) to (16.center);
		\draw (10) to (15.center);
		\draw (8) to (14.center);
		\draw (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

